Effective shadowing of transition maps for a Hamiltonian saddle-center-center equilibrium

We introduce a general methodology to construct globally unstable trajectories near the normally hyperbolic invariant manifold (NHIM) of a saddle-center-center Hamiltonian equilibrium. The proposed approach builds upon the classical geometric mechanism of searching for trajectories near heteroclinic connections between invariant tori of the NHIM. The main ingredient is the Birkhoff normal form near the NHIM, which allows us to control the dynamics of the hyperbolic and center components. We construct transition maps on the NHIM that encode the dynamics along heteroclinic connections. By combining the transition maps with the inner dynamics, given by the restriction of the Hamiltonian flow to the NHIM, we show that these connections can be efficiently (in terms of the travel time) shadowed by true trajectories of the full Hamiltonian system. Finally, the efficiency of this methodology is illustrated in the case of the NHIM associated to the libration point $L_1$ of the Spatial Restricted 3-Body Problem (SR3BP) for the Sun-Earth system.

==> Hs_real.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dijous, 6 de novembre de 2025, 13:25:22
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.976,0.985)--(3.066,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (2.976,1.296)--(3.066,1.296);
\draw[gp path] (11.947,1.296)--(11.857,1.296);
\draw[gp path] (2.976,1.606)--(3.066,1.606);
\draw[gp path] (11.947,1.606)--(11.857,1.606);
\draw[gp path] (2.976,1.917)--(3.066,1.917);
\draw[gp path] (11.947,1.917)--(11.857,1.917);
\draw[gp path] (2.976,2.228)--(3.156,2.228);
\draw[gp path] (11.947,2.228)--(11.767,2.228);
\node[gp node right] at (2.792,2.228) {$148.413$};
\draw[gp path] (2.976,2.228)--(3.066,2.228);
\draw[gp path] (11.947,2.228)--(11.857,2.228);
\draw[gp path] (2.976,2.538)--(3.066,2.538);
\draw[gp path] (11.947,2.538)--(11.857,2.538);
\draw[gp path] (2.976,2.849)--(3.066,2.849);
\draw[gp path] (11.947,2.849)--(11.857,2.849);
\draw[gp path] (2.976,3.160)--(3.066,3.160);
\draw[gp path] (11.947,3.160)--(11.857,3.160);
\draw[gp path] (2.976,3.470)--(3.066,3.470);
\draw[gp path] (11.947,3.470)--(11.857,3.470);
\draw[gp path] (2.976,3.781)--(3.156,3.781);
\draw[gp path] (11.947,3.781)--(11.767,3.781);
\node[gp node right] at (2.792,3.781) {$22026.5$};
\draw[gp path] (2.976,3.781)--(3.066,3.781);
\draw[gp path] (11.947,3.781)--(11.857,3.781);
\draw[gp path] (2.976,4.092)--(3.066,4.092);
\draw[gp path] (11.947,4.092)--(11.857,4.092);
\draw[gp path] (2.976,4.402)--(3.066,4.402);
\draw[gp path] (11.947,4.402)--(11.857,4.402);
\draw[gp path] (2.976,4.713)--(3.066,4.713);
\draw[gp path] (11.947,4.713)--(11.857,4.713);
\draw[gp path] (2.976,5.024)--(3.066,5.024);
\draw[gp path] (11.947,5.024)--(11.857,5.024);
\draw[gp path] (2.976,5.334)--(3.156,5.334);
\draw[gp path] (11.947,5.334)--(11.767,5.334);
\node[gp node right] at (2.792,5.334) {$3.26902\times10^{6}$};
\draw[gp path] (2.976,5.334)--(3.066,5.334);
\draw[gp path] (11.947,5.334)--(11.857,5.334);
\draw[gp path] (2.976,5.645)--(3.066,5.645);
\draw[gp path] (11.947,5.645)--(11.857,5.645);
\draw[gp path] (2.976,5.956)--(3.066,5.956);
\draw[gp path] (11.947,5.956)--(11.857,5.956);
\draw[gp path] (2.976,6.266)--(3.066,6.266);
\draw[gp path] (11.947,6.266)--(11.857,6.266);
\draw[gp path] (2.976,6.577)--(3.066,6.577);
\draw[gp path] (11.947,6.577)--(11.857,6.577);
\draw[gp path] (2.976,6.888)--(3.156,6.888);
\draw[gp path] (11.947,6.888)--(11.767,6.888);
\node[gp node right] at (2.792,6.888) {$4.85165\times10^{8}$};
\draw[gp path] (2.976,6.888)--(3.066,6.888);
\draw[gp path] (11.947,6.888)--(11.857,6.888);
\draw[gp path] (2.976,7.198)--(3.066,7.198);
\draw[gp path] (11.947,7.198)--(11.857,7.198);
\draw[gp path] (2.976,7.509)--(3.066,7.509);
\draw[gp path] (11.947,7.509)--(11.857,7.509);
\draw[gp path] (2.976,7.820)--(3.066,7.820);
\draw[gp path] (11.947,7.820)--(11.857,7.820);
\draw[gp path] (2.976,8.130)--(3.066,8.130);
\draw[gp path] (11.947,8.130)--(11.857,8.130);
\draw[gp path] (2.976,8.441)--(3.156,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (2.792,8.441) {$7.20049\times10^{10}$};
\draw[gp path] (2.976,8.441)--(3.066,8.441);
\draw[gp path] (11.947,8.441)--(11.857,8.441);
\draw[gp path] (2.976,0.985)--(2.976,1.165);
\draw[gp path] (2.976,8.441)--(2.976,8.261);
\node[gp node center] at (2.976,0.677) {$0$};
\draw[gp path] (4.258,0.985)--(4.258,1.165);
\draw[gp path] (4.258,8.441)--(4.258,8.261);
\node[gp node center] at (4.258,0.677) {$5$};
\draw[gp path] (5.539,0.985)--(5.539,1.165);
\draw[gp path] (5.539,8.441)--(5.539,8.261);
\node[gp node center] at (5.539,0.677) {$10$};
\draw[gp path] (6.821,0.985)--(6.821,1.165);
\draw[gp path] (6.821,8.441)--(6.821,8.261);
\node[gp node center] at (6.821,0.677) {$15$};
\draw[gp path] (8.102,0.985)--(8.102,1.165);
\draw[gp path] (8.102,8.441)--(8.102,8.261);
\node[gp node center] at (8.102,0.677) {$20$};
\draw[gp path] (9.384,0.985)--(9.384,1.165);
\draw[gp path] (9.384,8.441)--(9.384,8.261);
\node[gp node center] at (9.384,0.677) {$25$};
\draw[gp path] (10.665,0.985)--(10.665,1.165);
\draw[gp path] (10.665,8.441)--(10.665,8.261);
\node[gp node center] at (10.665,0.677) {$30$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$35$};
\draw[gp path] (2.976,8.441)--(2.976,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (3.896,8.107) {$|H_s|$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(3.489,1.262)}
\gp3point{gp mark 1}{}{(3.745,1.423)}
\gp3point{gp mark 1}{}{(4.001,1.642)}
\gp3point{gp mark 1}{}{(4.258,1.850)}
\gp3point{gp mark 1}{}{(4.514,2.075)}
\gp3point{gp mark 1}{}{(4.770,2.294)}
\gp3point{gp mark 1}{}{(5.027,2.522)}
\gp3point{gp mark 1}{}{(5.283,2.747)}
\gp3point{gp mark 1}{}{(5.539,2.977)}
\gp3point{gp mark 1}{}{(5.795,3.205)}
\gp3point{gp mark 1}{}{(6.052,3.437)}
\gp3point{gp mark 1}{}{(6.308,3.668)}
\gp3point{gp mark 1}{}{(6.564,3.900)}
\gp3point{gp mark 1}{}{(6.821,4.133)}
\gp3point{gp mark 1}{}{(7.077,4.367)}
\gp3point{gp mark 1}{}{(7.333,4.601)}
\gp3point{gp mark 1}{}{(7.590,4.836)}
\gp3point{gp mark 1}{}{(7.846,5.071)}
\gp3point{gp mark 1}{}{(8.102,5.307)}
\gp3point{gp mark 1}{}{(8.359,5.542)}
\gp3point{gp mark 1}{}{(8.615,5.779)}
\gp3point{gp mark 1}{}{(8.871,6.015)}
\gp3point{gp mark 1}{}{(9.128,6.252)}
\gp3point{gp mark 1}{}{(9.384,6.489)}
\gp3point{gp mark 1}{}{(9.640,6.727)}
\gp3point{gp mark 1}{}{(9.896,6.964)}
\gp3point{gp mark 1}{}{(10.153,7.202)}
\gp3point{gp mark 1}{}{(10.409,7.440)}
\gp3point{gp mark 1}{}{(10.665,7.678)}
\gp3point{gp mark 1}{}{(10.922,7.916)}
\gp3point{gp mark 1}{}{(11.178,8.155)}
\gp3point{gp mark 1}{}{(4.538,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.896,7.799) {fit};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (4.080,7.799)--(4.996,7.799);
\draw[gp path] (3.489,1.262)--(3.566,1.331)--(3.644,1.401)--(3.722,1.470)--(3.799,1.540)%
  --(3.877,1.609)--(3.955,1.678)--(4.032,1.748)--(4.110,1.817)--(4.188,1.887)--(4.265,1.956)%
  --(4.343,2.025)--(4.421,2.095)--(4.498,2.164)--(4.576,2.234)--(4.654,2.303)--(4.731,2.372)%
  --(4.809,2.442)--(4.887,2.511)--(4.964,2.581)--(5.042,2.650)--(5.120,2.719)--(5.197,2.789)%
  --(5.275,2.858)--(5.353,2.928)--(5.430,2.997)--(5.508,3.066)--(5.586,3.136)--(5.663,3.205)%
  --(5.741,3.275)--(5.819,3.344)--(5.896,3.413)--(5.974,3.483)--(6.052,3.552)--(6.129,3.622)%
  --(6.207,3.691)--(6.285,3.760)--(6.362,3.830)--(6.440,3.899)--(6.518,3.969)--(6.595,4.038)%
  --(6.673,4.107)--(6.751,4.177)--(6.828,4.246)--(6.906,4.315)--(6.984,4.385)--(7.061,4.454)%
  --(7.139,4.524)--(7.217,4.593)--(7.295,4.662)--(7.372,4.732)--(7.450,4.801)--(7.528,4.871)%
  --(7.605,4.940)--(7.683,5.009)--(7.761,5.079)--(7.838,5.148)--(7.916,5.218)--(7.994,5.287)%
  --(8.071,5.356)--(8.149,5.426)--(8.227,5.495)--(8.304,5.565)--(8.382,5.634)--(8.460,5.703)%
  --(8.537,5.773)--(8.615,5.842)--(8.693,5.912)--(8.770,5.981)--(8.848,6.050)--(8.926,6.120)%
  --(9.003,6.189)--(9.081,6.259)--(9.159,6.328)--(9.236,6.397)--(9.314,6.467)--(9.392,6.536)%
  --(9.469,6.606)--(9.547,6.675)--(9.625,6.744)--(9.702,6.814)--(9.780,6.883)--(9.858,6.953)%
  --(9.935,7.022)--(10.013,7.091)--(10.091,7.161)--(10.168,7.230)--(10.246,7.300)--(10.324,7.369)%
  --(10.401,7.438)--(10.479,7.508)--(10.557,7.577)--(10.634,7.647)--(10.712,7.716)--(10.790,7.785)%
  --(10.867,7.855)--(10.945,7.924)--(11.023,7.994)--(11.100,8.063)--(11.178,8.132);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.976,8.441)--(2.976,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$|H_s|$};
\node[gp node center] at (7.461,0.215) {$s$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.976cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> Zs_Rs_real.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 11 de novembre de 2025, 12:41:09
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.668,0.985)--(2.848,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (2.484,0.985) {$1$};
\draw[gp path] (2.668,0.985)--(2.758,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (2.668,1.198)--(2.758,1.198);
\draw[gp path] (11.947,1.198)--(11.857,1.198);
\draw[gp path] (2.668,1.411)--(2.758,1.411);
\draw[gp path] (11.947,1.411)--(11.857,1.411);
\draw[gp path] (2.668,1.624)--(2.758,1.624);
\draw[gp path] (11.947,1.624)--(11.857,1.624);
\draw[gp path] (2.668,1.837)--(2.758,1.837);
\draw[gp path] (11.947,1.837)--(11.857,1.837);
\draw[gp path] (2.668,2.050)--(2.848,2.050);
\draw[gp path] (11.947,2.050)--(11.767,2.050);
\node[gp node right] at (2.484,2.050) {$148.413$};
\draw[gp path] (2.668,2.050)--(2.758,2.050);
\draw[gp path] (11.947,2.050)--(11.857,2.050);
\draw[gp path] (2.668,2.263)--(2.758,2.263);
\draw[gp path] (11.947,2.263)--(11.857,2.263);
\draw[gp path] (2.668,2.476)--(2.758,2.476);
\draw[gp path] (11.947,2.476)--(11.857,2.476);
\draw[gp path] (2.668,2.689)--(2.758,2.689);
\draw[gp path] (11.947,2.689)--(11.857,2.689);
\draw[gp path] (2.668,2.902)--(2.758,2.902);
\draw[gp path] (11.947,2.902)--(11.857,2.902);
\draw[gp path] (2.668,3.115)--(2.848,3.115);
\draw[gp path] (11.947,3.115)--(11.767,3.115);
\node[gp node right] at (2.484,3.115) {$22026.5$};
\draw[gp path] (2.668,3.115)--(2.758,3.115);
\draw[gp path] (11.947,3.115)--(11.857,3.115);
\draw[gp path] (2.668,3.328)--(2.758,3.328);
\draw[gp path] (11.947,3.328)--(11.857,3.328);
\draw[gp path] (2.668,3.541)--(2.758,3.541);
\draw[gp path] (11.947,3.541)--(11.857,3.541);
\draw[gp path] (2.668,3.754)--(2.758,3.754);
\draw[gp path] (11.947,3.754)--(11.857,3.754);
\draw[gp path] (2.668,3.967)--(2.758,3.967);
\draw[gp path] (11.947,3.967)--(11.857,3.967);
\draw[gp path] (2.668,4.180)--(2.848,4.180);
\draw[gp path] (11.947,4.180)--(11.767,4.180);
\node[gp node right] at (2.484,4.180) {$3.26902\times10^{6}$};
\draw[gp path] (2.668,4.180)--(2.758,4.180);
\draw[gp path] (11.947,4.180)--(11.857,4.180);
\draw[gp path] (2.668,4.393)--(2.758,4.393);
\draw[gp path] (11.947,4.393)--(11.857,4.393);
\draw[gp path] (2.668,4.606)--(2.758,4.606);
\draw[gp path] (11.947,4.606)--(11.857,4.606);
\draw[gp path] (2.668,4.820)--(2.758,4.820);
\draw[gp path] (11.947,4.820)--(11.857,4.820);
\draw[gp path] (2.668,5.033)--(2.758,5.033);
\draw[gp path] (11.947,5.033)--(11.857,5.033);
\draw[gp path] (2.668,5.246)--(2.848,5.246);
\draw[gp path] (11.947,5.246)--(11.767,5.246);
\node[gp node right] at (2.484,5.246) {$4.85165\times10^{8}$};
\draw[gp path] (2.668,5.246)--(2.758,5.246);
\draw[gp path] (11.947,5.246)--(11.857,5.246);
\draw[gp path] (2.668,5.459)--(2.758,5.459);
\draw[gp path] (11.947,5.459)--(11.857,5.459);
\draw[gp path] (2.668,5.672)--(2.758,5.672);
\draw[gp path] (11.947,5.672)--(11.857,5.672);
\draw[gp path] (2.668,5.885)--(2.758,5.885);
\draw[gp path] (11.947,5.885)--(11.857,5.885);
\draw[gp path] (2.668,6.098)--(2.758,6.098);
\draw[gp path] (11.947,6.098)--(11.857,6.098);
\draw[gp path] (2.668,6.311)--(2.848,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (2.484,6.311) {$7.20049\times10^{10}$};
\draw[gp path] (2.668,6.311)--(2.758,6.311);
\draw[gp path] (11.947,6.311)--(11.857,6.311);
\draw[gp path] (2.668,6.524)--(2.758,6.524);
\draw[gp path] (11.947,6.524)--(11.857,6.524);
\draw[gp path] (2.668,6.737)--(2.758,6.737);
\draw[gp path] (11.947,6.737)--(11.857,6.737);
\draw[gp path] (2.668,6.950)--(2.758,6.950);
\draw[gp path] (11.947,6.950)--(11.857,6.950);
\draw[gp path] (2.668,7.163)--(2.758,7.163);
\draw[gp path] (11.947,7.163)--(11.857,7.163);
\draw[gp path] (2.668,7.376)--(2.848,7.376);
\draw[gp path] (11.947,7.376)--(11.767,7.376);
\node[gp node right] at (2.484,7.376) {$1.06865\times10^{13}$};
\draw[gp path] (2.668,7.376)--(2.758,7.376);
\draw[gp path] (11.947,7.376)--(11.857,7.376);
\draw[gp path] (2.668,7.589)--(2.758,7.589);
\draw[gp path] (11.947,7.589)--(11.857,7.589);
\draw[gp path] (2.668,7.802)--(2.758,7.802);
\draw[gp path] (11.947,7.802)--(11.857,7.802);
\draw[gp path] (2.668,8.015)--(2.758,8.015);
\draw[gp path] (11.947,8.015)--(11.857,8.015);
\draw[gp path] (2.668,8.228)--(2.758,8.228);
\draw[gp path] (11.947,8.228)--(11.857,8.228);
\draw[gp path] (2.668,8.441)--(2.848,8.441);
\draw[gp path] (11.947,8.441)--(11.767,8.441);
\node[gp node right] at (2.484,8.441) {$1.58601\times10^{15}$};
\draw[gp path] (2.668,8.441)--(2.758,8.441);
\draw[gp path] (11.947,8.441)--(11.857,8.441);
\draw[gp path] (2.668,0.985)--(2.668,1.165);
\draw[gp path] (2.668,8.441)--(2.668,8.261);
\node[gp node center] at (2.668,0.677) {$0$};
\draw[gp path] (3.994,0.985)--(3.994,1.165);
\draw[gp path] (3.994,8.441)--(3.994,8.261);
\node[gp node center] at (3.994,0.677) {$5$};
\draw[gp path] (5.319,0.985)--(5.319,1.165);
\draw[gp path] (5.319,8.441)--(5.319,8.261);
\node[gp node center] at (5.319,0.677) {$10$};
\draw[gp path] (6.645,0.985)--(6.645,1.165);
\draw[gp path] (6.645,8.441)--(6.645,8.261);
\node[gp node center] at (6.645,0.677) {$15$};
\draw[gp path] (7.970,0.985)--(7.970,1.165);
\draw[gp path] (7.970,8.441)--(7.970,8.261);
\node[gp node center] at (7.970,0.677) {$20$};
\draw[gp path] (9.296,0.985)--(9.296,1.165);
\draw[gp path] (9.296,8.441)--(9.296,8.261);
\node[gp node center] at (9.296,0.677) {$25$};
\draw[gp path] (10.621,0.985)--(10.621,1.165);
\draw[gp path] (10.621,8.441)--(10.621,8.261);
\node[gp node center] at (10.621,0.677) {$30$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$35$};
\draw[gp path] (2.668,8.441)--(2.668,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (3.588,8.107) {$|H_s|$};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (3.772,8.107)--(4.688,8.107);
\draw[gp path] (3.198,1.388)--(3.463,1.498)--(3.728,1.649)--(3.994,1.791)--(4.259,1.945)%
  --(4.524,2.096)--(4.789,2.252)--(5.054,2.406)--(5.319,2.564)--(5.584,2.720)--(5.849,2.879)%
  --(6.114,3.037)--(6.380,3.197)--(6.645,3.357)--(6.910,3.517)--(7.175,3.678)--(7.440,3.839)%
  --(7.705,4.000)--(7.970,4.161)--(8.235,4.323)--(8.501,4.485)--(8.766,4.647)--(9.031,4.810)%
  --(9.296,4.972)--(9.561,5.135)--(9.826,5.298)--(10.091,5.461)--(10.356,5.624)--(10.621,5.788)%
  --(10.887,5.951)--(11.152,6.114);
\gpsetpointsize{4.00}
\gp3point{gp mark 1}{}{(3.198,1.388)}
\gp3point{gp mark 1}{}{(3.463,1.498)}
\gp3point{gp mark 1}{}{(3.728,1.649)}
\gp3point{gp mark 1}{}{(3.994,1.791)}
\gp3point{gp mark 1}{}{(4.259,1.945)}
\gp3point{gp mark 1}{}{(4.524,2.096)}
\gp3point{gp mark 1}{}{(4.789,2.252)}
\gp3point{gp mark 1}{}{(5.054,2.406)}
\gp3point{gp mark 1}{}{(5.319,2.564)}
\gp3point{gp mark 1}{}{(5.584,2.720)}
\gp3point{gp mark 1}{}{(5.849,2.879)}
\gp3point{gp mark 1}{}{(6.114,3.037)}
\gp3point{gp mark 1}{}{(6.380,3.197)}
\gp3point{gp mark 1}{}{(6.645,3.357)}
\gp3point{gp mark 1}{}{(6.910,3.517)}
\gp3point{gp mark 1}{}{(7.175,3.678)}
\gp3point{gp mark 1}{}{(7.440,3.839)}
\gp3point{gp mark 1}{}{(7.705,4.000)}
\gp3point{gp mark 1}{}{(7.970,4.161)}
\gp3point{gp mark 1}{}{(8.235,4.323)}
\gp3point{gp mark 1}{}{(8.501,4.485)}
\gp3point{gp mark 1}{}{(8.766,4.647)}
\gp3point{gp mark 1}{}{(9.031,4.810)}
\gp3point{gp mark 1}{}{(9.296,4.972)}
\gp3point{gp mark 1}{}{(9.561,5.135)}
\gp3point{gp mark 1}{}{(9.826,5.298)}
\gp3point{gp mark 1}{}{(10.091,5.461)}
\gp3point{gp mark 1}{}{(10.356,5.624)}
\gp3point{gp mark 1}{}{(10.621,5.788)}
\gp3point{gp mark 1}{}{(10.887,5.951)}
\gp3point{gp mark 1}{}{(11.152,6.114)}
\gp3point{gp mark 1}{}{(4.230,8.107)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.588,7.799) {$|Z_s|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.772,7.799)--(4.688,7.799);
\draw[gp path] (3.728,1.050)--(4.259,1.014)--(4.789,1.304)--(5.319,1.792)--(5.849,2.311)%
  --(6.380,2.849)--(6.910,3.401);
\gp3point{gp mark 2}{}{(3.728,1.050)}
\gp3point{gp mark 2}{}{(4.259,1.014)}
\gp3point{gp mark 2}{}{(4.789,1.304)}
\gp3point{gp mark 2}{}{(5.319,1.792)}
\gp3point{gp mark 2}{}{(5.849,2.311)}
\gp3point{gp mark 2}{}{(6.380,2.849)}
\gp3point{gp mark 2}{}{(6.910,3.401)}
\gp3point{gp mark 2}{}{(4.230,7.799)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.588,7.491) {$|R_s|$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\draw[gp path] (3.772,7.491)--(4.688,7.491);
\draw[gp path] (7.175,4.229)--(7.440,4.497)--(7.705,4.771)--(7.970,5.003)--(8.235,5.235)%
  --(8.501,5.541)--(8.766,5.845)--(9.031,6.098)--(9.296,6.387)--(9.561,6.662)--(9.826,6.989)%
  --(10.091,7.234)--(10.356,7.536)--(10.621,7.811)--(10.887,8.134)--(11.152,8.393);
\gp3point{gp mark 3}{}{(7.175,4.229)}
\gp3point{gp mark 3}{}{(7.440,4.497)}
\gp3point{gp mark 3}{}{(7.705,4.771)}
\gp3point{gp mark 3}{}{(7.970,5.003)}
\gp3point{gp mark 3}{}{(8.235,5.235)}
\gp3point{gp mark 3}{}{(8.501,5.541)}
\gp3point{gp mark 3}{}{(8.766,5.845)}
\gp3point{gp mark 3}{}{(9.031,6.098)}
\gp3point{gp mark 3}{}{(9.296,6.387)}
\gp3point{gp mark 3}{}{(9.561,6.662)}
\gp3point{gp mark 3}{}{(9.826,6.989)}
\gp3point{gp mark 3}{}{(10.091,7.234)}
\gp3point{gp mark 3}{}{(10.356,7.536)}
\gp3point{gp mark 3}{}{(10.621,7.811)}
\gp3point{gp mark 3}{}{(10.887,8.134)}
\gp3point{gp mark 3}{}{(11.152,8.393)}
\gp3point{gp mark 3}{}{(4.230,7.491)}
\gpcolor{color=gp lt color border}
\draw[gp path] (2.668,8.441)--(2.668,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (7.307,0.215) {$s$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.668cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> Zs_Rs_real_bounds.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 11 de novembre de 2025, 12:48:51
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.668,0.985)--(2.848,0.985);
\draw[gp path] (11.947,0.985)--(11.767,0.985);
\node[gp node right] at (2.484,0.985) {$1$};
\draw[gp path] (2.668,0.985)--(2.758,0.985);
\draw[gp path] (11.947,0.985)--(11.857,0.985);
\draw[gp path] (2.668,1.023)--(2.758,1.023);
\draw[gp path] (11.947,1.023)--(11.857,1.023);
\draw[gp path] (2.668,1.061)--(2.758,1.061);
\draw[gp path] (11.947,1.061)--(11.857,1.061);
\draw[gp path] (2.668,1.099)--(2.758,1.099);
\draw[gp path] (11.947,1.099)--(11.857,1.099);
\draw[gp path] (2.668,1.137)--(2.758,1.137);
\draw[gp path] (11.947,1.137)--(11.857,1.137);
\draw[gp path] (2.668,1.175)--(2.758,1.175);
\draw[gp path] (11.947,1.175)--(11.857,1.175);
\draw[gp path] (2.668,1.213)--(2.758,1.213);
\draw[gp path] (11.947,1.213)--(11.857,1.213);
\draw[gp path] (2.668,1.251)--(2.758,1.251);
\draw[gp path] (11.947,1.251)--(11.857,1.251);
\draw[gp path] (2.668,1.289)--(2.758,1.289);
\draw[gp path] (11.947,1.289)--(11.857,1.289);
\draw[gp path] (2.668,1.327)--(2.758,1.327);
\draw[gp path] (11.947,1.327)--(11.857,1.327);
\draw[gp path] (2.668,1.365)--(2.758,1.365);
\draw[gp path] (11.947,1.365)--(11.857,1.365);
\draw[gp path] (2.668,1.403)--(2.758,1.403);
\draw[gp path] (11.947,1.403)--(11.857,1.403);
\draw[gp path] (2.668,1.441)--(2.758,1.441);
\draw[gp path] (11.947,1.441)--(11.857,1.441);
\draw[gp path] (2.668,1.480)--(2.758,1.480);
\draw[gp path] (11.947,1.480)--(11.857,1.480);
\draw[gp path] (2.668,1.518)--(2.758,1.518);
\draw[gp path] (11.947,1.518)--(11.857,1.518);
\draw[gp path] (2.668,1.556)--(2.758,1.556);
\draw[gp path] (11.947,1.556)--(11.857,1.556);
\draw[gp path] (2.668,1.594)--(2.758,1.594);
\draw[gp path] (11.947,1.594)--(11.857,1.594);
\draw[gp path] (2.668,1.632)--(2.758,1.632);
\draw[gp path] (11.947,1.632)--(11.857,1.632);
\draw[gp path] (2.668,1.670)--(2.758,1.670);
\draw[gp path] (11.947,1.670)--(11.857,1.670);
\draw[gp path] (2.668,1.708)--(2.758,1.708);
\draw[gp path] (11.947,1.708)--(11.857,1.708);
\draw[gp path] (2.668,1.746)--(2.848,1.746);
\draw[gp path] (11.947,1.746)--(11.767,1.746);
\node[gp node right] at (2.484,1.746) {$4.85165\times10^{8}$};
\draw[gp path] (2.668,1.746)--(2.758,1.746);
\draw[gp path] (11.947,1.746)--(11.857,1.746);
\draw[gp path] (2.668,1.784)--(2.758,1.784);
\draw[gp path] (11.947,1.784)--(11.857,1.784);
\draw[gp path] (2.668,1.822)--(2.758,1.822);
\draw[gp path] (11.947,1.822)--(11.857,1.822);
\draw[gp path] (2.668,1.860)--(2.758,1.860);
\draw[gp path] (11.947,1.860)--(11.857,1.860);
\draw[gp path] (2.668,1.898)--(2.758,1.898);
\draw[gp path] (11.947,1.898)--(11.857,1.898);
\draw[gp path] (2.668,1.936)--(2.758,1.936);
\draw[gp path] (11.947,1.936)--(11.857,1.936);
\draw[gp path] (2.668,1.974)--(2.758,1.974);
\draw[gp path] (11.947,1.974)--(11.857,1.974);
\draw[gp path] (2.668,2.012)--(2.758,2.012);
\draw[gp path] (11.947,2.012)--(11.857,2.012);
\draw[gp path] (2.668,2.050)--(2.758,2.050);
\draw[gp path] (11.947,2.050)--(11.857,2.050);
\draw[gp path] (2.668,2.088)--(2.758,2.088);
\draw[gp path] (11.947,2.088)--(11.857,2.088);
\draw[gp path] (2.668,2.126)--(2.758,2.126);
\draw[gp path] (11.947,2.126)--(11.857,2.126);
\draw[gp path] (2.668,2.164)--(2.758,2.164);
\draw[gp path] (11.947,2.164)--(11.857,2.164);
\draw[gp path] (2.668,2.202)--(2.758,2.202);
\draw[gp path] (11.947,2.202)--(11.857,2.202);
\draw[gp path] (2.668,2.240)--(2.758,2.240);
\draw[gp path] (11.947,2.240)--(11.857,2.240);
\draw[gp path] (2.668,2.278)--(2.758,2.278);
\draw[gp path] (11.947,2.278)--(11.857,2.278);
\draw[gp path] (2.668,2.316)--(2.758,2.316);
\draw[gp path] (11.947,2.316)--(11.857,2.316);
\draw[gp path] (2.668,2.354)--(2.758,2.354);
\draw[gp path] (11.947,2.354)--(11.857,2.354);
\draw[gp path] (2.668,2.393)--(2.758,2.393);
\draw[gp path] (11.947,2.393)--(11.857,2.393);
\draw[gp path] (2.668,2.431)--(2.758,2.431);
\draw[gp path] (11.947,2.431)--(11.857,2.431);
\draw[gp path] (2.668,2.469)--(2.758,2.469);
\draw[gp path] (11.947,2.469)--(11.857,2.469);
\draw[gp path] (2.668,2.507)--(2.848,2.507);
\draw[gp path] (11.947,2.507)--(11.767,2.507);
\node[gp node right] at (2.484,2.507) {$2.35385\times10^{17}$};
\draw[gp path] (2.668,2.507)--(2.758,2.507);
\draw[gp path] (11.947,2.507)--(11.857,2.507);
\draw[gp path] (2.668,2.545)--(2.758,2.545);
\draw[gp path] (11.947,2.545)--(11.857,2.545);
\draw[gp path] (2.668,2.583)--(2.758,2.583);
\draw[gp path] (11.947,2.583)--(11.857,2.583);
\draw[gp path] (2.668,2.621)--(2.758,2.621);
\draw[gp path] (11.947,2.621)--(11.857,2.621);
\draw[gp path] (2.668,2.659)--(2.758,2.659);
\draw[gp path] (11.947,2.659)--(11.857,2.659);
\draw[gp path] (2.668,2.697)--(2.758,2.697);
\draw[gp path] (11.947,2.697)--(11.857,2.697);
\draw[gp path] (2.668,2.735)--(2.758,2.735);
\draw[gp path] (11.947,2.735)--(11.857,2.735);
\draw[gp path] (2.668,2.773)--(2.758,2.773);
\draw[gp path] (11.947,2.773)--(11.857,2.773);
\draw[gp path] (2.668,2.811)--(2.758,2.811);
\draw[gp path] (11.947,2.811)--(11.857,2.811);
\draw[gp path] (2.668,2.849)--(2.758,2.849);
\draw[gp path] (11.947,2.849)--(11.857,2.849);
\draw[gp path] (2.668,2.887)--(2.758,2.887);
\draw[gp path] (11.947,2.887)--(11.857,2.887);
\draw[gp path] (2.668,2.925)--(2.758,2.925);
\draw[gp path] (11.947,2.925)--(11.857,2.925);
\draw[gp path] (2.668,2.963)--(2.758,2.963);
\draw[gp path] (11.947,2.963)--(11.857,2.963);
\draw[gp path] (2.668,3.001)--(2.758,3.001);
\draw[gp path] (11.947,3.001)--(11.857,3.001);
\draw[gp path] (2.668,3.039)--(2.758,3.039);
\draw[gp path] (11.947,3.039)--(11.857,3.039);
\draw[gp path] (2.668,3.077)--(2.758,3.077);
\draw[gp path] (11.947,3.077)--(11.857,3.077);
\draw[gp path] (2.668,3.115)--(2.758,3.115);
\draw[gp path] (11.947,3.115)--(11.857,3.115);
\draw[gp path] (2.668,3.153)--(2.758,3.153);
\draw[gp path] (11.947,3.153)--(11.857,3.153);
\draw[gp path] (2.668,3.191)--(2.758,3.191);
\draw[gp path] (11.947,3.191)--(11.857,3.191);
\draw[gp path] (2.668,3.229)--(2.758,3.229);
\draw[gp path] (11.947,3.229)--(11.857,3.229);
\draw[gp path] (2.668,3.267)--(2.848,3.267);
\draw[gp path] (11.947,3.267)--(11.767,3.267);
\node[gp node right] at (2.484,3.267) {$1.14201\times10^{26}$};
\draw[gp path] (2.668,3.267)--(2.758,3.267);
\draw[gp path] (11.947,3.267)--(11.857,3.267);
\draw[gp path] (2.668,3.305)--(2.758,3.305);
\draw[gp path] (11.947,3.305)--(11.857,3.305);
\draw[gp path] (2.668,3.344)--(2.758,3.344);
\draw[gp path] (11.947,3.344)--(11.857,3.344);
\draw[gp path] (2.668,3.382)--(2.758,3.382);
\draw[gp path] (11.947,3.382)--(11.857,3.382);
\draw[gp path] (2.668,3.420)--(2.758,3.420);
\draw[gp path] (11.947,3.420)--(11.857,3.420);
\draw[gp path] (2.668,3.458)--(2.758,3.458);
\draw[gp path] (11.947,3.458)--(11.857,3.458);
\draw[gp path] (2.668,3.496)--(2.758,3.496);
\draw[gp path] (11.947,3.496)--(11.857,3.496);
\draw[gp path] (2.668,3.534)--(2.758,3.534);
\draw[gp path] (11.947,3.534)--(11.857,3.534);
\draw[gp path] (2.668,3.572)--(2.758,3.572);
\draw[gp path] (11.947,3.572)--(11.857,3.572);
\draw[gp path] (2.668,3.610)--(2.758,3.610);
\draw[gp path] (11.947,3.610)--(11.857,3.610);
\draw[gp path] (2.668,3.648)--(2.758,3.648);
\draw[gp path] (11.947,3.648)--(11.857,3.648);
\draw[gp path] (2.668,3.686)--(2.758,3.686);
\draw[gp path] (11.947,3.686)--(11.857,3.686);
\draw[gp path] (2.668,3.724)--(2.758,3.724);
\draw[gp path] (11.947,3.724)--(11.857,3.724);
\draw[gp path] (2.668,3.762)--(2.758,3.762);
\draw[gp path] (11.947,3.762)--(11.857,3.762);
\draw[gp path] (2.668,3.800)--(2.758,3.800);
\draw[gp path] (11.947,3.800)--(11.857,3.800);
\draw[gp path] (2.668,3.838)--(2.758,3.838);
\draw[gp path] (11.947,3.838)--(11.857,3.838);
\draw[gp path] (2.668,3.876)--(2.758,3.876);
\draw[gp path] (11.947,3.876)--(11.857,3.876);
\draw[gp path] (2.668,3.914)--(2.758,3.914);
\draw[gp path] (11.947,3.914)--(11.857,3.914);
\draw[gp path] (2.668,3.952)--(2.758,3.952);
\draw[gp path] (11.947,3.952)--(11.857,3.952);
\draw[gp path] (2.668,3.990)--(2.758,3.990);
\draw[gp path] (11.947,3.990)--(11.857,3.990);
\draw[gp path] (2.668,4.028)--(2.848,4.028);
\draw[gp path] (11.947,4.028)--(11.767,4.028);
\node[gp node right] at (2.484,4.028) {$5.54062\times10^{34}$};
\draw[gp path] (2.668,4.028)--(2.758,4.028);
\draw[gp path] (11.947,4.028)--(11.857,4.028);
\draw[gp path] (2.668,4.066)--(2.758,4.066);
\draw[gp path] (11.947,4.066)--(11.857,4.066);
\draw[gp path] (2.668,4.104)--(2.758,4.104);
\draw[gp path] (11.947,4.104)--(11.857,4.104);
\draw[gp path] (2.668,4.142)--(2.758,4.142);
\draw[gp path] (11.947,4.142)--(11.857,4.142);
\draw[gp path] (2.668,4.180)--(2.758,4.180);
\draw[gp path] (11.947,4.180)--(11.857,4.180);
\draw[gp path] (2.668,4.218)--(2.758,4.218);
\draw[gp path] (11.947,4.218)--(11.857,4.218);
\draw[gp path] (2.668,4.257)--(2.758,4.257);
\draw[gp path] (11.947,4.257)--(11.857,4.257);
\draw[gp path] (2.668,4.295)--(2.758,4.295);
\draw[gp path] (11.947,4.295)--(11.857,4.295);
\draw[gp path] (2.668,4.333)--(2.758,4.333);
\draw[gp path] (11.947,4.333)--(11.857,4.333);
\draw[gp path] (2.668,4.371)--(2.758,4.371);
\draw[gp path] (11.947,4.371)--(11.857,4.371);
\draw[gp path] (2.668,4.409)--(2.758,4.409);
\draw[gp path] (11.947,4.409)--(11.857,4.409);
\draw[gp path] (2.668,4.447)--(2.758,4.447);
\draw[gp path] (11.947,4.447)--(11.857,4.447);
\draw[gp path] (2.668,4.485)--(2.758,4.485);
\draw[gp path] (11.947,4.485)--(11.857,4.485);
\draw[gp path] (2.668,4.523)--(2.758,4.523);
\draw[gp path] (11.947,4.523)--(11.857,4.523);
\draw[gp path] (2.668,4.561)--(2.758,4.561);
\draw[gp path] (11.947,4.561)--(11.857,4.561);
\draw[gp path] (2.668,4.599)--(2.758,4.599);
\draw[gp path] (11.947,4.599)--(11.857,4.599);
\draw[gp path] (2.668,4.637)--(2.758,4.637);
\draw[gp path] (11.947,4.637)--(11.857,4.637);
\draw[gp path] (2.668,4.675)--(2.758,4.675);
\draw[gp path] (11.947,4.675)--(11.857,4.675);
\draw[gp path] (2.668,4.713)--(2.758,4.713);
\draw[gp path] (11.947,4.713)--(11.857,4.713);
\draw[gp path] (2.668,4.751)--(2.758,4.751);
\draw[gp path] (11.947,4.751)--(11.857,4.751);
\draw[gp path] (2.668,4.789)--(2.848,4.789);
\draw[gp path] (11.947,4.789)--(11.767,4.789);
\node[gp node right] at (2.484,4.789) {$2.68812\times10^{43}$};
\draw[gp path] (2.668,4.789)--(2.758,4.789);
\draw[gp path] (11.947,4.789)--(11.857,4.789);
\draw[gp path] (2.668,4.827)--(2.758,4.827);
\draw[gp path] (11.947,4.827)--(11.857,4.827);
\draw[gp path] (2.668,4.865)--(2.758,4.865);
\draw[gp path] (11.947,4.865)--(11.857,4.865);
\draw[gp path] (2.668,4.903)--(2.758,4.903);
\draw[gp path] (11.947,4.903)--(11.857,4.903);
\draw[gp path] (2.668,4.941)--(2.758,4.941);
\draw[gp path] (11.947,4.941)--(11.857,4.941);
\draw[gp path] (2.668,4.979)--(2.758,4.979);
\draw[gp path] (11.947,4.979)--(11.857,4.979);
\draw[gp path] (2.668,5.017)--(2.758,5.017);
\draw[gp path] (11.947,5.017)--(11.857,5.017);
\draw[gp path] (2.668,5.055)--(2.758,5.055);
\draw[gp path] (11.947,5.055)--(11.857,5.055);
\draw[gp path] (2.668,5.093)--(2.758,5.093);
\draw[gp path] (11.947,5.093)--(11.857,5.093);
\draw[gp path] (2.668,5.131)--(2.758,5.131);
\draw[gp path] (11.947,5.131)--(11.857,5.131);
\draw[gp path] (2.668,5.169)--(2.758,5.169);
\draw[gp path] (11.947,5.169)--(11.857,5.169);
\draw[gp path] (2.668,5.208)--(2.758,5.208);
\draw[gp path] (11.947,5.208)--(11.857,5.208);
\draw[gp path] (2.668,5.246)--(2.758,5.246);
\draw[gp path] (11.947,5.246)--(11.857,5.246);
\draw[gp path] (2.668,5.284)--(2.758,5.284);
\draw[gp path] (11.947,5.284)--(11.857,5.284);
\draw[gp path] (2.668,5.322)--(2.758,5.322);
\draw[gp path] (11.947,5.322)--(11.857,5.322);
\draw[gp path] (2.668,5.360)--(2.758,5.360);
\draw[gp path] (11.947,5.360)--(11.857,5.360);
\draw[gp path] (2.668,5.398)--(2.758,5.398);
\draw[gp path] (11.947,5.398)--(11.857,5.398);
\draw[gp path] (2.668,5.436)--(2.758,5.436);
\draw[gp path] (11.947,5.436)--(11.857,5.436);
\draw[gp path] (2.668,5.474)--(2.758,5.474);
\draw[gp path] (11.947,5.474)--(11.857,5.474);
\draw[gp path] (2.668,5.512)--(2.758,5.512);
\draw[gp path] (11.947,5.512)--(11.857,5.512);
\draw[gp path] (2.668,5.550)--(2.848,5.550);
\draw[gp path] (11.947,5.550)--(11.767,5.550);
\node[gp node right] at (2.484,5.550) {$1.30418\times10^{52}$};
\draw[gp path] (2.668,5.550)--(2.758,5.550);
\draw[gp path] (11.947,5.550)--(11.857,5.550);
\draw[gp path] (2.668,5.588)--(2.758,5.588);
\draw[gp path] (11.947,5.588)--(11.857,5.588);
\draw[gp path] (2.668,5.626)--(2.758,5.626);
\draw[gp path] (11.947,5.626)--(11.857,5.626);
\draw[gp path] (2.668,5.664)--(2.758,5.664);
\draw[gp path] (11.947,5.664)--(11.857,5.664);
\draw[gp path] (2.668,5.702)--(2.758,5.702);
\draw[gp path] (11.947,5.702)--(11.857,5.702);
\draw[gp path] (2.668,5.740)--(2.758,5.740);
\draw[gp path] (11.947,5.740)--(11.857,5.740);
\draw[gp path] (2.668,5.778)--(2.758,5.778);
\draw[gp path] (11.947,5.778)--(11.857,5.778);
\draw[gp path] (2.668,5.816)--(2.758,5.816);
\draw[gp path] (11.947,5.816)--(11.857,5.816);
\draw[gp path] (2.668,5.854)--(2.758,5.854);
\draw[gp path] (11.947,5.854)--(11.857,5.854);
\draw[gp path] (2.668,5.892)--(2.758,5.892);
\draw[gp path] (11.947,5.892)--(11.857,5.892);
\draw[gp path] (2.668,5.930)--(2.758,5.930);
\draw[gp path] (11.947,5.930)--(11.857,5.930);
\draw[gp path] (2.668,5.968)--(2.758,5.968);
\draw[gp path] (11.947,5.968)--(11.857,5.968);
\draw[gp path] (2.668,6.006)--(2.758,6.006);
\draw[gp path] (11.947,6.006)--(11.857,6.006);
\draw[gp path] (2.668,6.044)--(2.758,6.044);
\draw[gp path] (11.947,6.044)--(11.857,6.044);
\draw[gp path] (2.668,6.082)--(2.758,6.082);
\draw[gp path] (11.947,6.082)--(11.857,6.082);
\draw[gp path] (2.668,6.121)--(2.758,6.121);
\draw[gp path] (11.947,6.121)--(11.857,6.121);
\draw[gp path] (2.668,6.159)--(2.758,6.159);
\draw[gp path] (11.947,6.159)--(11.857,6.159);
\draw[gp path] (2.668,6.197)--(2.758,6.197);
\draw[gp path] (11.947,6.197)--(11.857,6.197);
\draw[gp path] (2.668,6.235)--(2.758,6.235);
\draw[gp path] (11.947,6.235)--(11.857,6.235);
\draw[gp path] (2.668,6.273)--(2.758,6.273);
\draw[gp path] (11.947,6.273)--(11.857,6.273);
\draw[gp path] (2.668,6.311)--(2.848,6.311);
\draw[gp path] (11.947,6.311)--(11.767,6.311);
\node[gp node right] at (2.484,6.311) {$6.32743\times10^{60}$};
\draw[gp path] (2.668,6.311)--(2.758,6.311);
\draw[gp path] (11.947,6.311)--(11.857,6.311);
\draw[gp path] (2.668,6.349)--(2.758,6.349);
\draw[gp path] (11.947,6.349)--(11.857,6.349);
\draw[gp path] (2.668,6.387)--(2.758,6.387);
\draw[gp path] (11.947,6.387)--(11.857,6.387);
\draw[gp path] (2.668,6.425)--(2.758,6.425);
\draw[gp path] (11.947,6.425)--(11.857,6.425);
\draw[gp path] (2.668,6.463)--(2.758,6.463);
\draw[gp path] (11.947,6.463)--(11.857,6.463);
\draw[gp path] (2.668,6.501)--(2.758,6.501);
\draw[gp path] (11.947,6.501)--(11.857,6.501);
\draw[gp path] (2.668,6.539)--(2.758,6.539);
\draw[gp path] (11.947,6.539)--(11.857,6.539);
\draw[gp path] (2.668,6.577)--(2.758,6.577);
\draw[gp path] (11.947,6.577)--(11.857,6.577);
\draw[gp path] (2.668,6.615)--(2.758,6.615);
\draw[gp path] (11.947,6.615)--(11.857,6.615);
\draw[gp path] (2.668,6.653)--(2.758,6.653);
\draw[gp path] (11.947,6.653)--(11.857,6.653);
\draw[gp path] (2.668,6.691)--(2.758,6.691);
\draw[gp path] (11.947,6.691)--(11.857,6.691);
\draw[gp path] (2.668,6.729)--(2.758,6.729);
\draw[gp path] (11.947,6.729)--(11.857,6.729);
\draw[gp path] (2.668,6.767)--(2.758,6.767);
\draw[gp path] (11.947,6.767)--(11.857,6.767);
\draw[gp path] (2.668,6.805)--(2.758,6.805);
\draw[gp path] (11.947,6.805)--(11.857,6.805);
\draw[gp path] (2.668,6.843)--(2.758,6.843);
\draw[gp path] (11.947,6.843)--(11.857,6.843);
\draw[gp path] (2.668,6.881)--(2.758,6.881);
\draw[gp path] (11.947,6.881)--(11.857,6.881);
\draw[gp path] (2.668,6.919)--(2.758,6.919);
\draw[gp path] (11.947,6.919)--(11.857,6.919);
\draw[gp path] (2.668,6.957)--(2.758,6.957);
\draw[gp path] (11.947,6.957)--(11.857,6.957);
\draw[gp path] (2.668,6.995)--(2.758,6.995);
\draw[gp path] (11.947,6.995)--(11.857,6.995);
\draw[gp path] (2.668,7.033)--(2.758,7.033);
\draw[gp path] (11.947,7.033)--(11.857,7.033);
\draw[gp path] (2.668,7.072)--(2.848,7.072);
\draw[gp path] (11.947,7.072)--(11.767,7.072);
\node[gp node right] at (2.484,7.072) {$3.06985\times10^{69}$};
\draw[gp path] (2.668,7.072)--(2.758,7.072);
\draw[gp path] (11.947,7.072)--(11.857,7.072);
\draw[gp path] (2.668,7.110)--(2.758,7.110);
\draw[gp path] (11.947,7.110)--(11.857,7.110);
\draw[gp path] (2.668,7.148)--(2.758,7.148);
\draw[gp path] (11.947,7.148)--(11.857,7.148);
\draw[gp path] (2.668,7.186)--(2.758,7.186);
\draw[gp path] (11.947,7.186)--(11.857,7.186);
\draw[gp path] (2.668,7.224)--(2.758,7.224);
\draw[gp path] (11.947,7.224)--(11.857,7.224);
\draw[gp path] (2.668,7.262)--(2.758,7.262);
\draw[gp path] (11.947,7.262)--(11.857,7.262);
\draw[gp path] (2.668,7.300)--(2.758,7.300);
\draw[gp path] (11.947,7.300)--(11.857,7.300);
\draw[gp path] (2.668,7.338)--(2.758,7.338);
\draw[gp path] (11.947,7.338)--(11.857,7.338);
\draw[gp path] (2.668,7.376)--(2.758,7.376);
\draw[gp path] (11.947,7.376)--(11.857,7.376);
\draw[gp path] (2.668,7.414)--(2.758,7.414);
\draw[gp path] (11.947,7.414)--(11.857,7.414);
\draw[gp path] (2.668,7.452)--(2.758,7.452);
\draw[gp path] (11.947,7.452)--(11.857,7.452);
\draw[gp path] (2.668,7.490)--(2.758,7.490);
\draw[gp path] (11.947,7.490)--(11.857,7.490);
\draw[gp path] (2.668,7.528)--(2.758,7.528);
\draw[gp path] (11.947,7.528)--(11.857,7.528);
\draw[gp path] (2.668,7.566)--(2.758,7.566);
\draw[gp path] (11.947,7.566)--(11.857,7.566);
\draw[gp path] (2.668,7.604)--(2.758,7.604);
\draw[gp path] (11.947,7.604)--(11.857,7.604);
\draw[gp path] (2.668,7.642)--(2.758,7.642);
\draw[gp path] (11.947,7.642)--(11.857,7.642);
\draw[gp path] (2.668,7.680)--(2.758,7.680);
\draw[gp path] (11.947,7.680)--(11.857,7.680);
\draw[gp path] (2.668,7.718)--(2.758,7.718);
\draw[gp path] (11.947,7.718)--(11.857,7.718);
\draw[gp path] (2.668,7.756)--(2.758,7.756);
\draw[gp path] (11.947,7.756)--(11.857,7.756);
\draw[gp path] (2.668,7.794)--(2.758,7.794);
\draw[gp path] (11.947,7.794)--(11.857,7.794);
\draw[gp path] (2.668,7.832)--(2.848,7.832);
\draw[gp path] (11.947,7.832)--(11.767,7.832);
\node[gp node right] at (2.484,7.832) {$1.48938\times10^{78}$};
\draw[gp path] (2.668,7.832)--(2.758,7.832);
\draw[gp path] (11.947,7.832)--(11.857,7.832);
\draw[gp path] (2.668,7.870)--(2.758,7.870);
\draw[gp path] (11.947,7.870)--(11.857,7.870);
\draw[gp path] (2.668,7.908)--(2.758,7.908);
\draw[gp path] (11.947,7.908)--(11.857,7.908);
\draw[gp path] (2.668,7.946)--(2.758,7.946);
\draw[gp path] (11.947,7.946)--(11.857,7.946);
\draw[gp path] (2.668,7.985)--(2.758,7.985);
\draw[gp path] (11.947,7.985)--(11.857,7.985);
\draw[gp path] (2.668,8.023)--(2.758,8.023);
\draw[gp path] (11.947,8.023)--(11.857,8.023);
\draw[gp path] (2.668,8.061)--(2.758,8.061);
\draw[gp path] (11.947,8.061)--(11.857,8.061);
\draw[gp path] (2.668,8.099)--(2.758,8.099);
\draw[gp path] (11.947,8.099)--(11.857,8.099);
\draw[gp path] (2.668,8.137)--(2.758,8.137);
\draw[gp path] (11.947,8.137)--(11.857,8.137);
\draw[gp path] (2.668,8.175)--(2.758,8.175);
\draw[gp path] (11.947,8.175)--(11.857,8.175);
\draw[gp path] (2.668,8.213)--(2.758,8.213);
\draw[gp path] (11.947,8.213)--(11.857,8.213);
\draw[gp path] (2.668,8.251)--(2.758,8.251);
\draw[gp path] (11.947,8.251)--(11.857,8.251);
\draw[gp path] (2.668,8.289)--(2.758,8.289);
\draw[gp path] (11.947,8.289)--(11.857,8.289);
\draw[gp path] (2.668,8.327)--(2.758,8.327);
\draw[gp path] (11.947,8.327)--(11.857,8.327);
\draw[gp path] (2.668,8.365)--(2.758,8.365);
\draw[gp path] (11.947,8.365)--(11.857,8.365);
\draw[gp path] (2.668,8.403)--(2.758,8.403);
\draw[gp path] (11.947,8.403)--(11.857,8.403);
\draw[gp path] (2.668,8.441)--(2.758,8.441);
\draw[gp path] (11.947,8.441)--(11.857,8.441);
\draw[gp path] (2.668,0.985)--(2.668,1.165);
\draw[gp path] (2.668,8.441)--(2.668,8.261);
\node[gp node center] at (2.668,0.677) {$0$};
\draw[gp path] (3.994,0.985)--(3.994,1.165);
\draw[gp path] (3.994,8.441)--(3.994,8.261);
\node[gp node center] at (3.994,0.677) {$5$};
\draw[gp path] (5.319,0.985)--(5.319,1.165);
\draw[gp path] (5.319,8.441)--(5.319,8.261);
\node[gp node center] at (5.319,0.677) {$10$};
\draw[gp path] (6.645,0.985)--(6.645,1.165);
\draw[gp path] (6.645,8.441)--(6.645,8.261);
\node[gp node center] at (6.645,0.677) {$15$};
\draw[gp path] (7.970,0.985)--(7.970,1.165);
\draw[gp path] (7.970,8.441)--(7.970,8.261);
\node[gp node center] at (7.970,0.677) {$20$};
\draw[gp path] (9.296,0.985)--(9.296,1.165);
\draw[gp path] (9.296,8.441)--(9.296,8.261);
\node[gp node center] at (9.296,0.677) {$25$};
\draw[gp path] (10.621,0.985)--(10.621,1.165);
\draw[gp path] (10.621,8.441)--(10.621,8.261);
\node[gp node center] at (10.621,0.677) {$30$};
\draw[gp path] (11.947,0.985)--(11.947,1.165);
\draw[gp path] (11.947,8.441)--(11.947,8.261);
\node[gp node center] at (11.947,0.677) {$35$};
\draw[gp path] (2.668,8.441)--(2.668,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node right] at (3.588,8.107) {$|Z_s|$};
\gpcolor{rgb color={0.000,0.620,0.451}}
\draw[gp path] (3.772,8.107)--(4.688,8.107);
\draw[gp path] (3.728,0.997)--(4.259,0.990)--(4.789,1.042)--(5.319,1.129)--(5.849,1.222)%
  --(6.380,1.318)--(6.910,1.416);
\gpsetpointsize{4.00}
\gp3point{gp mark 2}{}{(3.728,0.997)}
\gp3point{gp mark 2}{}{(4.259,0.990)}
\gp3point{gp mark 2}{}{(4.789,1.042)}
\gp3point{gp mark 2}{}{(5.319,1.129)}
\gp3point{gp mark 2}{}{(5.849,1.222)}
\gp3point{gp mark 2}{}{(6.380,1.318)}
\gp3point{gp mark 2}{}{(6.910,1.416)}
\gp3point{gp mark 2}{}{(4.230,8.107)}
\gpsetdashtype{gp dt 2}
\draw[gp path] (3.728,1.336)--(4.259,1.883)--(4.789,2.464)--(5.319,3.069)--(5.849,3.692)%
  --(6.380,4.330)--(6.910,4.819);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.588,7.799) {$|R_s|$};
\gpcolor{rgb color={0.337,0.706,0.914}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (3.772,7.799)--(4.688,7.799);
\draw[gp path] (7.175,1.564)--(7.440,1.612)--(7.705,1.661)--(7.970,1.703)--(8.235,1.744)%
  --(8.501,1.799)--(8.766,1.853)--(9.031,1.898)--(9.296,1.950)--(9.561,1.999)--(9.826,2.057)%
  --(10.091,2.101)--(10.356,2.155)--(10.621,2.204)--(10.887,2.262)--(11.152,2.308);
\gp3point{gp mark 3}{}{(7.175,1.564)}
\gp3point{gp mark 3}{}{(7.440,1.612)}
\gp3point{gp mark 3}{}{(7.705,1.661)}
\gp3point{gp mark 3}{}{(7.970,1.703)}
\gp3point{gp mark 3}{}{(8.235,1.744)}
\gp3point{gp mark 3}{}{(8.501,1.799)}
\gp3point{gp mark 3}{}{(8.766,1.853)}
\gp3point{gp mark 3}{}{(9.031,1.898)}
\gp3point{gp mark 3}{}{(9.296,1.950)}
\gp3point{gp mark 3}{}{(9.561,1.999)}
\gp3point{gp mark 3}{}{(9.826,2.057)}
\gp3point{gp mark 3}{}{(10.091,2.101)}
\gp3point{gp mark 3}{}{(10.356,2.155)}
\gp3point{gp mark 3}{}{(10.621,2.204)}
\gp3point{gp mark 3}{}{(10.887,2.262)}
\gp3point{gp mark 3}{}{(11.152,2.308)}
\gp3point{gp mark 3}{}{(4.230,7.799)}
\gpsetdashtype{gp dt 2}
\draw[gp path] (7.175,2.854)--(7.440,3.226)--(7.705,3.598)--(7.970,3.970)--(8.235,4.342)%
  --(8.501,4.714)--(8.766,5.086)--(9.031,5.458)--(9.296,5.831)--(9.561,6.203)--(9.826,6.575)%
  --(10.091,6.947)--(10.356,7.319)--(10.621,7.691)--(10.887,8.063)--(11.152,8.436);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.668,8.441)--(2.668,0.985)--(11.947,0.985)--(11.947,8.441)--cycle;
\node[gp node center] at (7.307,0.215) {$s$};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.668cm}{0.985cm}}{\pgfpoint{11.947cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/pseudo_orbit_refined.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimecres, 13 de maig de 2026, 16:35:13
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.619,5.025)--(9.086,5.474);
\draw[gp path] (9.880,1.820)--(9.086,5.474);
\draw[gp path] (2.619,5.025)--(2.619,7.237);
\draw[gp path] (9.880,1.820)--(9.853,1.945);
\draw[gp path] (9.086,5.474)--(9.113,5.349);
\node[gp node center] at (9.908,1.609) {$-1.002$};
\draw[gp path] (8.956,1.756)--(8.929,1.881);
\draw[gp path] (8.162,5.410)--(8.189,5.285);
\node[gp node center] at (8.984,1.545) {$-1$};
\draw[gp path] (8.032,1.692)--(8.005,1.817);
\draw[gp path] (7.238,5.345)--(7.265,5.221);
\node[gp node center] at (8.060,1.480) {$-0.998$};
\draw[gp path] (7.109,1.628)--(7.081,1.752);
\draw[gp path] (6.314,5.281)--(6.341,5.157);
\node[gp node center] at (7.136,1.416) {$-0.996$};
\draw[gp path] (6.185,1.564)--(6.158,1.688);
\draw[gp path] (5.390,5.217)--(5.418,5.093);
\node[gp node center] at (6.213,1.352) {$-0.994$};
\draw[gp path] (5.261,1.500)--(5.234,1.624);
\draw[gp path] (4.467,5.153)--(4.494,5.029);
\node[gp node center] at (5.289,1.288) {$-0.992$};
\draw[gp path] (4.337,1.436)--(4.310,1.560);
\draw[gp path] (3.543,5.089)--(3.570,4.965);
\node[gp node center] at (4.365,1.224) {$-0.99$};
\draw[gp path] (3.413,1.372)--(3.386,1.496);
\draw[gp path] (2.619,5.025)--(2.646,4.901);
\node[gp node center] at (3.441,1.160) {$-0.988$};
\draw[gp path] (2.619,5.025)--(2.839,5.040);
\draw[gp path] (9.086,5.474)--(8.866,5.458);
\node[gp node right] at (2.395,4.999) {$-0.004$};
\draw[gp path] (2.718,4.568)--(2.938,4.584);
\draw[gp path] (9.185,5.017)--(8.965,5.002);
\node[gp node right] at (2.494,4.542) {$-0.003$};
\draw[gp path] (2.817,4.112)--(3.037,4.127);
\draw[gp path] (9.285,4.560)--(9.065,4.545);
\node[gp node right] at (2.593,4.087) {$-0.002$};
\draw[gp path] (2.917,3.655)--(3.137,3.670);
\draw[gp path] (9.384,4.104)--(9.164,4.088);
\node[gp node right] at (2.693,3.630) {$-0.001$};
\draw[gp path] (3.016,3.198)--(3.236,3.214);
\draw[gp path] (9.483,3.647)--(9.263,3.632);
\node[gp node right] at (2.792,3.173) {$0$};
\draw[gp path] (3.115,2.742)--(3.335,2.757);
\draw[gp path] (9.582,3.190)--(9.362,3.175);
\node[gp node right] at (2.891,2.717) {$0.001$};
\draw[gp path] (3.214,2.285)--(3.434,2.300);
\draw[gp path] (9.682,2.734)--(9.462,2.718);
\node[gp node right] at (2.990,2.260) {$0.002$};
\draw[gp path] (3.314,1.828)--(3.534,1.844);
\draw[gp path] (9.781,2.277)--(9.561,2.262);
\node[gp node right] at (3.090,1.803) {$0.003$};
\draw[gp path] (3.413,1.372)--(3.633,1.387);
\draw[gp path] (9.880,1.820)--(9.660,1.805);
\node[gp node right] at (3.189,1.347) {$0.004$};
\draw[gp path] (2.619,5.762)--(2.799,5.762);
\node[gp node right] at (2.260,5.762) {$-0.0008$};
\draw[gp path] (2.619,5.947)--(2.799,5.947);
\node[gp node right] at (2.260,5.947) {$-0.0006$};
\draw[gp path] (2.619,6.131)--(2.799,6.131);
\node[gp node right] at (2.260,6.131) {$-0.0004$};
\draw[gp path] (2.619,6.315)--(2.799,6.315);
\node[gp node right] at (2.260,6.315) {$-0.0002$};
\draw[gp path] (2.619,6.499)--(2.799,6.499);
\node[gp node right] at (2.260,6.499) {$0$};
\draw[gp path] (2.619,6.684)--(2.799,6.684);
\node[gp node right] at (2.260,6.684) {$0.0002$};
\draw[gp path] (2.619,6.868)--(2.799,6.868);
\node[gp node right] at (2.260,6.868) {$0.0004$};
\draw[gp path] (2.619,7.052)--(2.799,7.052);
\node[gp node right] at (2.260,7.052) {$0.0006$};
\draw[gp path] (2.619,7.237)--(2.799,7.237);
\node[gp node right] at (2.260,7.237) {$0.0008$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.426,5.361)--(4.429,5.355)--(4.433,5.349)--(4.437,5.342)--(4.440,5.336)%
  --(4.444,5.330)--(4.448,5.323)--(4.452,5.317)--(4.456,5.310)--(4.459,5.304)--(4.463,5.297)%
  --(4.467,5.291)--(4.471,5.284)--(4.475,5.277)--(4.479,5.271)--(4.482,5.264)--(4.486,5.257)%
  --(4.490,5.250)--(4.494,5.244)--(4.498,5.237)--(4.502,5.230)--(4.506,5.223)--(4.510,5.216)%
  --(4.514,5.209)--(4.518,5.202)--(4.522,5.195)--(4.526,5.188)--(4.530,5.181)--(4.534,5.174)%
  --(4.538,5.166)--(4.542,5.159)--(4.546,5.152)--(4.550,5.145)--(4.554,5.137)--(4.558,5.130)%
  --(4.562,5.123)--(4.566,5.115)--(4.570,5.108)--(4.574,5.100)--(4.578,5.093)--(4.583,5.085)%
  --(4.587,5.078)--(4.591,5.070)--(4.595,5.062)--(4.599,5.055)--(4.603,5.047)--(4.608,5.039)%
  --(4.612,5.032)--(4.616,5.024)--(4.620,5.016)--(4.625,5.008)--(4.629,5.000)--(4.633,4.993)%
  --(4.638,4.985)--(4.642,4.977)--(4.646,4.969)--(4.651,4.961)--(4.655,4.953)--(4.660,4.945)%
  --(4.664,4.937)--(4.668,4.929)--(4.673,4.921)--(4.677,4.913)--(4.682,4.904)--(4.686,4.896)%
  --(4.691,4.888)--(4.695,4.880)--(4.700,4.872)--(4.704,4.863)--(4.709,4.855)--(4.714,4.847)%
  --(4.718,4.838)--(4.723,4.830)--(4.727,4.822)--(4.732,4.813)--(4.737,4.805)--(4.742,4.796)%
  --(4.746,4.788)--(4.751,4.780)--(4.756,4.771)--(4.760,4.763)--(4.765,4.754)--(4.770,4.746)%
  --(4.775,4.737)--(4.780,4.728)--(4.785,4.720)--(4.789,4.711)--(4.794,4.703)--(4.799,4.694)%
  --(4.804,4.685)--(4.809,4.677)--(4.814,4.668)--(4.819,4.659)--(4.824,4.651)--(4.829,4.642)%
  --(4.834,4.633)--(4.839,4.624)--(4.844,4.616)--(4.850,4.607)--(4.855,4.598)--(4.860,4.589)%
  --(4.865,4.580)--(4.870,4.572)--(4.876,4.563)--(4.881,4.554)--(4.886,4.545)--(4.891,4.536)%
  --(4.897,4.528)--(4.902,4.519)--(4.907,4.510)--(4.913,4.502)--(4.918,4.493)--(4.924,4.484)%
  --(4.929,4.475)--(4.935,4.466)--(4.940,4.457)--(4.946,4.448)--(4.951,4.439)--(4.957,4.430)%
  --(4.962,4.421)--(4.968,4.412)--(4.974,4.403)--(4.979,4.394)--(4.985,4.385)--(4.991,4.376)%
  --(4.997,4.367)--(5.003,4.358)--(5.008,4.349)--(5.014,4.340)--(5.020,4.331)--(5.026,4.322)%
  --(5.032,4.313)--(5.038,4.304)--(5.044,4.295)--(5.050,4.286)--(5.056,4.277)--(5.062,4.268)%
  --(5.068,4.259)--(5.074,4.250)--(5.081,4.241)--(5.087,4.232)--(5.093,4.223)--(5.099,4.214)%
  --(5.106,4.205)--(5.112,4.196)--(5.118,4.187)--(5.125,4.178)--(5.131,4.169)--(5.138,4.160)%
  --(5.144,4.151)--(5.151,4.142)--(5.158,4.133)--(5.164,4.124)--(5.171,4.115)--(5.177,4.106)%
  --(5.184,4.097)--(5.191,4.088)--(5.198,4.079)--(5.205,4.070)--(5.212,4.061)--(5.218,4.052)%
  --(5.225,4.043)--(5.232,4.034)--(5.239,4.026)--(5.247,4.017)--(5.254,4.008)--(5.261,3.999)%
  --(5.268,3.990)--(5.275,3.981)--(5.283,3.972)--(5.290,3.964)--(5.297,3.955)--(5.305,3.946)%
  --(5.312,3.937)--(5.320,3.928)--(5.327,3.920)--(5.335,3.911)--(5.342,3.902)--(5.350,3.894)%
  --(5.358,3.885)--(5.366,3.876)--(5.374,3.868)--(5.381,3.859)--(5.389,3.850)--(5.397,3.842)%
  --(5.405,3.833)--(5.413,3.825)--(5.422,3.816)--(5.430,3.808)--(5.438,3.799)--(5.446,3.791)%
  --(5.455,3.782)--(5.463,3.774)--(5.471,3.765)--(5.480,3.757)--(5.489,3.748)--(5.497,3.740)%
  --(5.506,3.732)--(5.515,3.723)--(5.523,3.715)--(5.532,3.707)--(5.541,3.699)--(5.550,3.690)%
  --(5.559,3.682)--(5.568,3.674)--(5.577,3.666)--(5.587,3.658)--(5.596,3.650)--(5.605,3.642)%
  --(5.615,3.634)--(5.624,3.626)--(5.634,3.618)--(5.643,3.610)--(5.653,3.602)--(5.663,3.594)%
  --(5.673,3.586)--(5.682,3.578)--(5.692,3.571)--(5.702,3.563)--(5.712,3.555)--(5.723,3.547)%
  --(5.733,3.540)--(5.743,3.532)--(5.754,3.525)--(5.764,3.517)--(5.775,3.510)--(5.785,3.502)%
  --(5.796,3.495)--(5.807,3.487)--(5.818,3.480)--(5.829,3.473)--(5.840,3.465)--(5.851,3.458)%
  --(5.862,3.451)--(5.873,3.444)--(5.885,3.437)--(5.896,3.430)--(5.908,3.423)--(5.920,3.416)%
  --(5.931,3.409)--(5.943,3.402)--(5.955,3.395)--(5.967,3.388)--(5.979,3.382)--(5.991,3.375)%
  --(6.004,3.368)--(6.016,3.362)--(6.029,3.355)--(6.041,3.349)--(6.054,3.343)--(6.067,3.336)%
  --(6.080,3.330)--(6.093,3.324)--(6.106,3.317)--(6.119,3.311)--(6.133,3.305)--(6.146,3.299)%
  --(6.160,3.293)--(6.174,3.287)--(6.187,3.282)--(6.201,3.276)--(6.216,3.270)--(6.230,3.264)%
  --(6.244,3.259)--(6.258,3.253)--(6.272,3.248)--(6.287,3.243)--(6.302,3.237)--(6.317,3.232)%
  --(6.332,3.227)--(6.347,3.222)--(6.362,3.217)--(6.378,3.212)--(6.393,3.207)--(6.409,3.203)%
  --(6.425,3.198)--(6.441,3.193)--(6.457,3.189)--(6.474,3.184)--(6.490,3.180)--(6.507,3.176)%
  --(6.524,3.172)--(6.541,3.168)--(6.558,3.164)--(6.575,3.160)--(6.593,3.156)--(6.610,3.153)%
  --(6.628,3.149)--(6.646,3.146)--(6.664,3.142)--(6.682,3.139)--(6.701,3.136)--(6.719,3.133)%
  --(6.738,3.130)--(6.757,3.128)--(6.776,3.125)--(6.796,3.123)--(6.815,3.120)--(6.835,3.118)%
  --(6.855,3.116)--(6.875,3.114)--(6.896,3.113)--(6.916,3.111)--(6.937,3.109)--(6.958,3.108)%
  --(6.979,3.107)--(7.000,3.106)--(7.022,3.105)--(7.044,3.105)--(7.066,3.104)--(7.088,3.104)%
  --(7.111,3.104)--(7.133,3.104)--(7.156,3.104)--(7.180,3.105)--(7.203,3.105)--(7.227,3.106)%
  --(7.251,3.108)--(7.275,3.109)--(7.299,3.111)--(7.324,3.113)--(7.349,3.115)--(7.374,3.117)%
  --(7.400,3.120)--(7.426,3.123)--(7.452,3.126)--(7.478,3.129)--(7.504,3.133)--(7.531,3.137)%
  --(7.559,3.142)--(7.586,3.147)--(7.614,3.152)--(7.642,3.157)--(7.670,3.163)--(7.699,3.169)%
  --(7.728,3.176)--(7.757,3.183)--(7.787,3.191)--(7.817,3.199)--(7.847,3.207)--(7.878,3.216)%
  --(7.908,3.226)--(7.940,3.236)--(7.971,3.246)--(8.003,3.258)--(8.035,3.269)--(8.068,3.282)%
  --(8.101,3.295)--(8.134,3.309)--(8.168,3.323)--(8.201,3.339)--(8.236,3.355)--(8.270,3.372)%
  --(8.305,3.390)--(8.340,3.409)--(8.376,3.428)--(8.411,3.449)--(8.447,3.471)--(8.484,3.494)%
  --(8.520,3.519)--(8.557,3.545)--(8.594,3.572)--(8.631,3.600)--(8.668,3.631)--(8.705,3.662)%
  --(8.743,3.696)--(8.780,3.732)--(8.817,3.769)--(8.854,3.809)--(8.890,3.851)--(8.926,3.895)%
  --(8.962,3.942)--(8.996,3.992)--(9.030,4.044)--(9.062,4.100)--(9.094,4.159)--(9.123,4.221)%
  --(9.150,4.287)--(9.175,4.356)--(9.196,4.429)--(9.215,4.506)--(9.229,4.585)--(9.239,4.668)%
  --(9.245,4.754)--(9.245,4.843)--(9.239,4.933)--(9.228,5.025);
\draw[gp path] (9.220,5.076)--(9.200,5.167)--(9.175,5.258)--(9.144,5.347)--(9.109,5.434)%
  --(9.070,5.518)--(9.028,5.598)--(8.983,5.675)--(8.935,5.748)--(8.886,5.818)--(8.835,5.884)%
  --(8.783,5.946)--(8.731,6.005)--(8.678,6.060)--(8.625,6.113)--(8.572,6.162)--(8.519,6.208)%
  --(8.466,6.252)--(8.414,6.293)--(8.362,6.332)--(8.311,6.369)--(8.261,6.403)--(8.211,6.436)%
  --(8.161,6.467)--(8.113,6.496)--(8.065,6.523)--(8.017,6.549)--(7.971,6.574)--(7.925,6.597)%
  --(7.879,6.619)--(7.835,6.640)--(7.791,6.660)--(7.748,6.678)--(7.705,6.696)--(7.663,6.713)%
  --(7.622,6.729)--(7.581,6.743)--(7.541,6.758)--(7.501,6.771)--(7.463,6.784)--(7.424,6.795)%
  --(7.387,6.807)--(7.350,6.817)--(7.313,6.827)--(7.277,6.837)--(7.241,6.846)--(7.206,6.854)%
  --(7.172,6.862)--(7.138,6.869)--(7.105,6.876)--(7.072,6.882)--(7.039,6.888)--(7.007,6.894)%
  --(6.975,6.899)--(6.944,6.904)--(6.914,6.908)--(6.883,6.912)--(6.853,6.916)--(6.824,6.919)%
  --(6.795,6.922)--(6.766,6.925)--(6.738,6.928)--(6.710,6.930)--(6.683,6.932)--(6.656,6.933)%
  --(6.629,6.935)--(6.603,6.936)--(6.577,6.937)--(6.551,6.937)--(6.526,6.937)--(6.501,6.938)%
  --(6.476,6.937)--(6.451,6.937)--(6.427,6.937)--(6.404,6.936)--(6.380,6.935)--(6.357,6.934)%
  --(6.334,6.933)--(6.312,6.931)--(6.290,6.930)--(6.268,6.928)--(6.247,6.926)--(6.225,6.924)%
  --(6.204,6.921)--(6.183,6.919)--(6.163,6.916)--(6.142,6.914)--(6.122,6.911)--(6.102,6.908)%
  --(6.083,6.904)--(6.063,6.901)--(6.044,6.898)--(6.025,6.894)--(6.007,6.890)--(5.988,6.887)%
  --(5.970,6.883)--(5.952,6.879)--(5.934,6.874)--(5.917,6.870)--(5.899,6.866)--(5.882,6.861)%
  --(5.865,6.857)--(5.848,6.852)--(5.832,6.847)--(5.816,6.842)--(5.799,6.837)--(5.783,6.832)%
  --(5.768,6.827)--(5.752,6.821)--(5.737,6.816)--(5.721,6.810)--(5.706,6.805)--(5.692,6.799)%
  --(5.677,6.793)--(5.662,6.788)--(5.648,6.782)--(5.634,6.776)--(5.620,6.769)--(5.606,6.763)%
  --(5.592,6.757)--(5.579,6.751)--(5.565,6.744)--(5.552,6.738)--(5.539,6.731)--(5.526,6.725)%
  --(5.514,6.718)--(5.501,6.711)--(5.488,6.704)--(5.476,6.697)--(5.464,6.690)--(5.452,6.683)%
  --(5.440,6.676)--(5.428,6.669)--(5.417,6.662)--(5.405,6.654)--(5.394,6.647)--(5.383,6.640)%
  --(5.372,6.632)--(5.361,6.624)--(5.350,6.617)--(5.339,6.609)--(5.329,6.601)--(5.318,6.594)%
  --(5.308,6.586)--(5.298,6.578)--(5.287,6.570)--(5.277,6.562)--(5.268,6.554)--(5.258,6.546)%
  --(5.248,6.537)--(5.239,6.529)--(5.229,6.521)--(5.220,6.513)--(5.211,6.504)--(5.202,6.496)%
  --(5.193,6.487)--(5.184,6.479)--(5.175,6.470)--(5.166,6.462)--(5.158,6.453)--(5.149,6.444)%
  --(5.141,6.435)--(5.133,6.427)--(5.124,6.418)--(5.116,6.409)--(5.108,6.400)--(5.101,6.391)%
  --(5.093,6.382)--(5.085,6.373)--(5.077,6.364)--(5.070,6.355)--(5.062,6.345)--(5.055,6.336)%
  --(5.048,6.327)--(5.041,6.318)--(5.034,6.308)--(5.027,6.299)--(5.020,6.290)--(5.013,6.280)%
  --(5.006,6.271)--(4.999,6.261)--(4.993,6.252)--(4.986,6.242)--(4.980,6.232)--(4.973,6.223)%
  --(4.967,6.213)--(4.961,6.203)--(4.955,6.193)--(4.949,6.184)--(4.943,6.174)--(4.937,6.164)%
  --(4.931,6.154)--(4.925,6.144)--(4.919,6.134)--(4.914,6.124)--(4.908,6.114)--(4.903,6.104)%
  --(4.897,6.094)--(4.892,6.084)--(4.887,6.074)--(4.881,6.064)--(4.876,6.054)--(4.871,6.043)%
  --(4.866,6.033)--(4.861,6.023)--(4.856,6.013)--(4.851,6.002)--(4.847,5.992)--(4.842,5.982)%
  --(4.837,5.971)--(4.833,5.961)--(4.828,5.950)--(4.824,5.940)--(4.819,5.929)--(4.815,5.919)%
  --(4.810,5.908)--(4.806,5.898)--(4.802,5.887)--(4.798,5.877)--(4.794,5.866)--(4.790,5.856)%
  --(4.786,5.845)--(4.782,5.834)--(4.778,5.824)--(4.774,5.813)--(4.770,5.802)--(4.766,5.792)%
  --(4.763,5.781)--(4.759,5.770)--(4.755,5.759)--(4.752,5.749)--(4.748,5.738)--(4.745,5.727)%
  --(4.742,5.716)--(4.738,5.705)--(4.735,5.694)--(4.732,5.684)--(4.728,5.673)--(4.725,5.662)%
  --(4.722,5.651)--(4.719,5.640)--(4.716,5.629)--(4.713,5.618)--(4.710,5.607)--(4.707,5.596)%
  --(4.704,5.585)--(4.701,5.574)--(4.698,5.563)--(4.696,5.552)--(4.693,5.541)--(4.690,5.530)%
  --(4.688,5.519)--(4.685,5.508)--(4.682,5.497)--(4.680,5.486)--(4.677,5.475)--(4.675,5.464)%
  --(4.673,5.453)--(4.670,5.442)--(4.668,5.431)--(4.666,5.420)--(4.663,5.409)--(4.661,5.398)%
  --(4.659,5.387)--(4.657,5.376)--(4.654,5.365)--(4.652,5.354)--(4.650,5.343)--(4.648,5.332)%
  --(4.646,5.321)--(4.644,5.310)--(4.642,5.299)--(4.640,5.287)--(4.638,5.276)--(4.637,5.265)%
  --(4.635,5.254)--(4.633,5.243)--(4.631,5.232)--(4.629,5.221)--(4.628,5.210)--(4.626,5.199)%
  --(4.624,5.188)--(4.623,5.177)--(4.621,5.166)--(4.619,5.155)--(4.618,5.144)--(4.616,5.133)%
  --(4.615,5.122)--(4.613,5.111)--(4.612,5.100)--(4.610,5.089)--(4.609,5.078)--(4.608,5.067)%
  --(4.606,5.056)--(4.605,5.045)--(4.604,5.034)--(4.602,5.024)--(4.601,5.013)--(4.600,5.002)%
  --(4.598,4.991)--(4.597,4.980)--(4.596,4.969)--(4.595,4.958)--(4.594,4.948)--(4.593,4.937)%
  --(4.591,4.926)--(4.590,4.915)--(4.589,4.905)--(4.588,4.894)--(4.587,4.883)--(4.586,4.872)%
  --(4.585,4.862)--(4.584,4.851)--(4.583,4.840)--(4.582,4.830)--(4.581,4.819)--(4.580,4.809)%
  --(4.579,4.798)--(4.579,4.787)--(4.578,4.777)--(4.577,4.766)--(4.576,4.756)--(4.575,4.745)%
  --(4.574,4.735)--(4.574,4.724)--(4.573,4.714)--(4.572,4.704)--(4.571,4.693)--(4.570,4.683)%
  --(4.570,4.673)--(4.569,4.662)--(4.568,4.652)--(4.568,4.642)--(4.567,4.632)--(4.566,4.621)%
  --(4.566,4.611)--(4.565,4.601)--(4.564,4.591)--(4.564,4.581)--(4.563,4.571)--(4.562,4.561)%
  --(4.562,4.551)--(4.561,4.541)--(4.561,4.531)--(4.560,4.522)--(4.559,4.512)--(4.559,4.502)%
  --(4.558,4.492)--(4.558,4.482)--(4.557,4.473)--(4.557,4.463)--(4.556,4.453)--(4.556,4.443)%
  --(4.555,4.434)--(4.555,4.424)--(4.554,4.415)--(4.554,4.405)--(4.553,4.395)--(4.553,4.386)%
  --(4.552,4.377)--(4.552,4.367)--(4.551,4.358)--(4.551,4.348)--(4.550,4.339)--(4.550,4.330)%
  --(4.550,4.320)--(4.549,4.311)--(4.549,4.302)--(4.548,4.293)--(4.548,4.284)--(4.547,4.275)%
  --(4.547,4.266)--(4.546,4.257)--(4.546,4.248)--(4.546,4.239)--(4.545,4.230)--(4.545,4.221)%
  --(4.544,4.212)--(4.544,4.204)--(4.544,4.195)--(4.543,4.186)--(4.543,4.177)--(4.542,4.169)%
  --(4.542,4.160)--(4.541,4.152)--(4.541,4.143)--(4.541,4.135);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{12.00}
\gp3point{gp mark 3}{}{(3.941,4.737)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.593,3.924)--(4.595,3.913)--(4.598,3.903)--(4.601,3.893)--(4.604,3.883)%
  --(4.607,3.873)--(4.610,3.863)--(4.612,3.853)--(4.615,3.843)--(4.618,3.833)--(4.621,3.823)%
  --(4.624,3.813)--(4.627,3.803)--(4.629,3.794)--(4.632,3.784)--(4.635,3.774)--(4.638,3.764)%
  --(4.641,3.755)--(4.644,3.745)--(4.647,3.735)--(4.649,3.726)--(4.652,3.716)--(4.655,3.707)%
  --(4.658,3.697)--(4.661,3.688)--(4.664,3.679)--(4.667,3.669)--(4.670,3.660)--(4.672,3.651)%
  --(4.675,3.642)--(4.678,3.633)--(4.681,3.623)--(4.684,3.614)--(4.687,3.605)--(4.690,3.596)%
  --(4.693,3.587)--(4.696,3.579)--(4.699,3.570)--(4.702,3.561)--(4.704,3.552)--(4.707,3.543)%
  --(4.710,3.535)--(4.713,3.526)--(4.716,3.517)--(4.719,3.509)--(4.722,3.500)--(4.725,3.492)%
  --(4.728,3.484)--(4.731,3.475)--(4.734,3.467)--(4.737,3.459)--(4.740,3.450)--(4.743,3.442)%
  --(4.746,3.434)--(4.749,3.426)--(4.752,3.418)--(4.755,3.410)--(4.758,3.402)--(4.761,3.394)%
  --(4.764,3.387)--(4.767,3.379)--(4.770,3.371)--(4.773,3.364)--(4.776,3.356)--(4.780,3.348)%
  --(4.783,3.341)--(4.786,3.333)--(4.789,3.326)--(4.792,3.319)--(4.795,3.311)--(4.798,3.304)%
  --(4.801,3.297)--(4.804,3.290)--(4.807,3.283)--(4.811,3.276)--(4.814,3.269)--(4.817,3.262)%
  --(4.820,3.255)--(4.823,3.248)--(4.826,3.242)--(4.830,3.235)--(4.833,3.228)--(4.836,3.222)%
  --(4.839,3.215)--(4.843,3.209)--(4.846,3.202)--(4.849,3.196)--(4.852,3.190)--(4.856,3.184)%
  --(4.859,3.177)--(4.862,3.171)--(4.866,3.165)--(4.869,3.159)--(4.872,3.153)--(4.876,3.147)%
  --(4.879,3.142)--(4.882,3.136)--(4.886,3.130)--(4.889,3.125)--(4.892,3.119)--(4.896,3.113)%
  --(4.899,3.108)--(4.903,3.103)--(4.906,3.097)--(4.910,3.092)--(4.913,3.087)--(4.917,3.082)%
  --(4.920,3.077)--(4.924,3.072)--(4.927,3.067)--(4.931,3.062)--(4.934,3.057)--(4.938,3.052)%
  --(4.942,3.047)--(4.945,3.043)--(4.949,3.038)--(4.953,3.034)--(4.956,3.029)--(4.960,3.025)%
  --(4.964,3.020)--(4.967,3.016)--(4.971,3.012)--(4.975,3.008)--(4.979,3.004)--(4.982,3.000)%
  --(4.986,2.996)--(4.990,2.992)--(4.994,2.988)--(4.998,2.984)--(5.002,2.980)--(5.006,2.977)%
  --(5.010,2.973)--(5.014,2.970)--(5.018,2.966)--(5.022,2.963)--(5.026,2.960)--(5.030,2.956)%
  --(5.034,2.953)--(5.038,2.950)--(5.042,2.947)--(5.046,2.944)--(5.050,2.941)--(5.055,2.938)%
  --(5.059,2.935)--(5.063,2.933)--(5.067,2.930)--(5.072,2.928)--(5.076,2.925)--(5.080,2.923)%
  --(5.085,2.920)--(5.089,2.918)--(5.094,2.916)--(5.098,2.913)--(5.103,2.911)--(5.107,2.909)%
  --(5.112,2.907)--(5.117,2.905)--(5.121,2.903)--(5.126,2.902)--(5.131,2.900)--(5.135,2.898)%
  --(5.140,2.897)--(5.145,2.895)--(5.150,2.894)--(5.155,2.892)--(5.160,2.891)--(5.164,2.890)%
  --(5.169,2.888)--(5.174,2.887)--(5.180,2.886)--(5.185,2.885)--(5.190,2.884)--(5.195,2.883)%
  --(5.200,2.883)--(5.205,2.882)--(5.211,2.881)--(5.216,2.881)--(5.221,2.880)--(5.227,2.880)%
  --(5.232,2.879)--(5.238,2.879)--(5.243,2.879)--(5.249,2.878)--(5.255,2.878)--(5.260,2.878)%
  --(5.266,2.878)--(5.272,2.878)--(5.278,2.878)--(5.284,2.879)--(5.290,2.879)--(5.296,2.879)%
  --(5.302,2.880)--(5.308,2.880)--(5.314,2.881)--(5.320,2.881)--(5.326,2.882)--(5.333,2.883)%
  --(5.339,2.883)--(5.345,2.884)--(5.352,2.885)--(5.358,2.886)--(5.365,2.887)--(5.372,2.888)%
  --(5.378,2.890)--(5.385,2.891)--(5.392,2.892)--(5.399,2.894)--(5.406,2.895)--(5.413,2.897)%
  --(5.420,2.898)--(5.427,2.900)--(5.434,2.902)--(5.441,2.903)--(5.449,2.905)--(5.456,2.907)%
  --(5.464,2.909)--(5.471,2.911)--(5.479,2.913)--(5.487,2.916)--(5.494,2.918)--(5.502,2.920)%
  --(5.510,2.923)--(5.518,2.925)--(5.526,2.928)--(5.534,2.930)--(5.543,2.933)--(5.551,2.936)%
  --(5.559,2.939)--(5.568,2.941)--(5.576,2.944)--(5.585,2.947)--(5.594,2.950)--(5.603,2.954)%
  --(5.611,2.957)--(5.620,2.960)--(5.630,2.963)--(5.639,2.967)--(5.648,2.970)--(5.657,2.974)%
  --(5.667,2.977)--(5.676,2.981)--(5.686,2.985)--(5.696,2.989)--(5.706,2.993)--(5.716,2.997)%
  --(5.726,3.001)--(5.736,3.005)--(5.746,3.009)--(5.757,3.013)--(5.767,3.017)--(5.778,3.022)%
  --(5.788,3.026)--(5.799,3.031)--(5.810,3.035)--(5.821,3.040)--(5.832,3.044)--(5.844,3.049)%
  --(5.855,3.054)--(5.867,3.059)--(5.878,3.064)--(5.890,3.069)--(5.902,3.074)--(5.914,3.079)%
  --(5.926,3.085)--(5.939,3.090)--(5.951,3.095)--(5.964,3.101)--(5.976,3.106)--(5.989,3.112)%
  --(6.002,3.118)--(6.015,3.123)--(6.029,3.129)--(6.042,3.135)--(6.056,3.141)--(6.070,3.147)%
  --(6.083,3.153)--(6.098,3.159)--(6.112,3.166)--(6.126,3.172)--(6.141,3.178)--(6.155,3.185)%
  --(6.170,3.192)--(6.185,3.198)--(6.201,3.205)--(6.216,3.212)--(6.232,3.219)--(6.247,3.226)%
  --(6.262,3.233)--(6.279,3.240)--(6.295,3.247)--(6.311,3.254)--(6.328,3.262)--(6.345,3.269)%
  --(6.362,3.277)--(6.380,3.285)--(6.397,3.292)--(6.415,3.300)--(6.433,3.308)--(6.451,3.316)%
  --(6.470,3.324)--(6.488,3.332)--(6.507,3.341)--(6.526,3.349)--(6.546,3.358)--(6.565,3.366)%
  --(6.585,3.375)--(6.605,3.384)--(6.625,3.393)--(6.646,3.402)--(6.667,3.411)--(6.688,3.420)%
  --(6.709,3.430)--(6.731,3.439)--(6.753,3.449)--(6.775,3.459)--(6.798,3.469)--(6.821,3.479)%
  --(6.844,3.489)--(6.867,3.499)--(6.891,3.510)--(6.915,3.520)--(6.940,3.531)--(6.965,3.542)%
  --(6.990,3.553)--(7.015,3.565)--(7.041,3.576)--(7.067,3.588)--(7.094,3.599)--(7.121,3.611)%
  --(7.148,3.624)--(7.176,3.636)--(7.204,3.649)--(7.232,3.662)--(7.261,3.675)--(7.291,3.688)%
  --(7.320,3.701)--(7.351,3.715)--(7.381,3.729)--(7.413,3.744)--(7.444,3.759)--(7.477,3.774)%
  --(7.509,3.789)--(7.542,3.805)--(7.576,3.821)--(7.610,3.837)--(7.645,3.854)--(7.681,3.871)%
  --(7.717,3.889)--(7.753,3.907)--(7.790,3.926)--(7.828,3.946)--(7.867,3.966)--(7.906,3.986)%
  --(7.946,4.007)--(7.986,4.029)--(8.028,4.052)--(8.070,4.076)--(8.112,4.100)--(8.156,4.126)%
  --(8.200,4.152)--(8.245,4.180)--(8.290,4.209)--(8.337,4.240)--(8.384,4.272)--(8.432,4.306)%
  --(8.480,4.341)--(8.529,4.379)--(8.579,4.420)--(8.628,4.463)--(8.678,4.510)--(8.727,4.559)%
  --(8.774,4.613)--(8.820,4.672)--(8.863,4.736)--(8.900,4.806)--(8.929,4.881)--(8.947,4.962)%
  --(8.951,5.046)--(8.937,5.131);
\draw[gp path] (4.602,4.668)--(4.605,4.663)--(4.608,4.658)--(4.611,4.653)--(4.613,4.649)%
  --(4.616,4.644)--(4.619,4.639)--(4.622,4.634)--(4.624,4.630)--(4.627,4.625)--(4.630,4.620)%
  --(4.633,4.615)--(4.635,4.611)--(4.638,4.606)--(4.641,4.601)--(4.644,4.596)--(4.647,4.591)%
  --(4.649,4.587)--(4.652,4.582)--(4.655,4.577)--(4.658,4.572)--(4.661,4.567)--(4.663,4.562)%
  --(4.666,4.558)--(4.669,4.553)--(4.672,4.548)--(4.675,4.543)--(4.677,4.538)--(4.680,4.533)%
  --(4.683,4.529)--(4.686,4.525)--(4.689,4.520)--(4.692,4.515)--(4.694,4.510)--(4.697,4.505)%
  --(4.700,4.500)--(4.703,4.496)--(4.706,4.491)--(4.709,4.486)--(4.711,4.481)--(4.714,4.476)%
  --(4.717,4.471)--(4.720,4.466)--(4.723,4.462)--(4.726,4.457)--(4.729,4.452)--(4.732,4.447)%
  --(4.734,4.442)--(4.737,4.437)--(4.740,4.432)--(4.743,4.428)--(4.746,4.423)--(4.749,4.418)%
  --(4.752,4.413)--(4.755,4.408)--(4.758,4.403)--(4.761,4.399)--(4.764,4.394)--(4.767,4.389)%
  --(4.769,4.384)--(4.772,4.379)--(4.775,4.374)--(4.778,4.370)--(4.781,4.365)--(4.784,4.360)%
  --(4.787,4.355)--(4.790,4.350)--(4.793,4.345)--(4.796,4.341)--(4.799,4.336)--(4.802,4.331)%
  --(4.805,4.326)--(4.808,4.321)--(4.811,4.317)--(4.814,4.312)--(4.817,4.307)--(4.821,4.302)%
  --(4.824,4.298)--(4.827,4.293)--(4.830,4.288)--(4.833,4.283)--(4.836,4.278)--(4.839,4.274)%
  --(4.842,4.269)--(4.845,4.264)--(4.849,4.259)--(4.852,4.255)--(4.855,4.250)--(4.858,4.245)%
  --(4.861,4.241)--(4.864,4.236)--(4.868,4.231)--(4.871,4.227)--(4.874,4.222)--(4.877,4.217)%
  --(4.881,4.212)--(4.884,4.208)--(4.887,4.203)--(4.890,4.198)--(4.894,4.194)--(4.897,4.189)%
  --(4.900,4.185)--(4.904,4.180)--(4.907,4.175)--(4.910,4.171)--(4.914,4.166)--(4.917,4.162)%
  --(4.921,4.157)--(4.924,4.152)--(4.927,4.148)--(4.931,4.143)--(4.934,4.139)--(4.938,4.134)%
  --(4.941,4.130)--(4.945,4.125)--(4.948,4.121)--(4.952,4.116)--(4.955,4.112)--(4.959,4.107)%
  --(4.963,4.103)--(4.966,4.098)--(4.970,4.094)--(4.974,4.089)--(4.977,4.085)--(4.981,4.080)%
  --(4.985,4.076)--(4.988,4.071)--(4.992,4.067)--(4.996,4.063)--(5.000,4.058)--(5.003,4.054)%
  --(5.007,4.050)--(5.011,4.045)--(5.015,4.041)--(5.019,4.036)--(5.023,4.032)--(5.027,4.028)%
  --(5.031,4.024)--(5.035,4.019)--(5.039,4.015)--(5.043,4.011)--(5.047,4.006)--(5.051,4.002)%
  --(5.055,3.998)--(5.059,3.994)--(5.063,3.989)--(5.068,3.985)--(5.072,3.981)--(5.076,3.977)%
  --(5.080,3.973)--(5.085,3.969)--(5.089,3.964)--(5.093,3.960)--(5.098,3.956)--(5.102,3.952)%
  --(5.107,3.948)--(5.111,3.944)--(5.116,3.940)--(5.120,3.936)--(5.125,3.932)--(5.129,3.928)%
  --(5.134,3.924)--(5.139,3.920)--(5.144,3.916)--(5.148,3.912)--(5.153,3.908)--(5.158,3.904)%
  --(5.163,3.900)--(5.168,3.896)--(5.173,3.892)--(5.178,3.888)--(5.183,3.884)--(5.188,3.880)%
  --(5.193,3.876)--(5.198,3.872)--(5.203,3.868)--(5.208,3.865)--(5.214,3.861)--(5.219,3.857)%
  --(5.224,3.853)--(5.230,3.849)--(5.235,3.846)--(5.241,3.842)--(5.246,3.838)--(5.252,3.834)%
  --(5.257,3.831)--(5.263,3.827)--(5.269,3.823)--(5.275,3.820)--(5.280,3.816)--(5.286,3.812)%
  --(5.292,3.809)--(5.298,3.805)--(5.304,3.802)--(5.310,3.798)--(5.316,3.794)--(5.323,3.791)%
  --(5.329,3.787)--(5.335,3.784)--(5.342,3.780)--(5.348,3.777)--(5.354,3.773)--(5.361,3.770)%
  --(5.368,3.766)--(5.374,3.763)--(5.381,3.760)--(5.388,3.756)--(5.395,3.753)--(5.401,3.749)%
  --(5.408,3.746)--(5.415,3.743)--(5.423,3.739)--(5.430,3.736)--(5.437,3.733)--(5.444,3.729)%
  --(5.452,3.726)--(5.459,3.723)--(5.467,3.720)--(5.474,3.716)--(5.482,3.713)--(5.490,3.710)%
  --(5.497,3.707)--(5.505,3.704)--(5.513,3.701)--(5.521,3.698)--(5.530,3.694)--(5.538,3.691)%
  --(5.546,3.688)--(5.554,3.685)--(5.563,3.682)--(5.571,3.679)--(5.580,3.676)--(5.589,3.673)%
  --(5.598,3.670)--(5.607,3.667)--(5.616,3.665)--(5.625,3.662)--(5.634,3.659)--(5.643,3.656)%
  --(5.652,3.653)--(5.662,3.650)--(5.672,3.648)--(5.681,3.645)--(5.691,3.642)--(5.701,3.639)%
  --(5.711,3.637)--(5.721,3.634)--(5.731,3.631)--(5.741,3.629)--(5.752,3.626)--(5.762,3.623)%
  --(5.773,3.621)--(5.784,3.618)--(5.795,3.616)--(5.806,3.613)--(5.817,3.611)--(5.828,3.608)%
  --(5.839,3.606)--(5.851,3.603)--(5.862,3.601)--(5.874,3.599)--(5.886,3.596)--(5.898,3.594)%
  --(5.910,3.592)--(5.922,3.590)--(5.934,3.587)--(5.947,3.585)--(5.960,3.583)--(5.972,3.581)%
  --(5.985,3.579)--(5.998,3.577)--(6.012,3.575)--(6.025,3.573)--(6.039,3.571)--(6.052,3.569)%
  --(6.066,3.567)--(6.080,3.565)--(6.094,3.563)--(6.109,3.561)--(6.123,3.560)--(6.138,3.558)%
  --(6.153,3.556)--(6.168,3.555)--(6.183,3.553)--(6.198,3.551)--(6.214,3.550)--(6.229,3.548)%
  --(6.245,3.547)--(6.260,3.546)--(6.277,3.544)--(6.293,3.543)--(6.310,3.542)--(6.327,3.541)%
  --(6.344,3.540)--(6.361,3.539)--(6.379,3.538)--(6.396,3.537)--(6.414,3.536)--(6.432,3.535)%
  --(6.451,3.534)--(6.469,3.534)--(6.488,3.533)--(6.507,3.533)--(6.527,3.532)--(6.546,3.532)%
  --(6.566,3.532)--(6.586,3.531)--(6.606,3.531)--(6.627,3.531)--(6.648,3.531)--(6.669,3.531)%
  --(6.690,3.532)--(6.712,3.532)--(6.734,3.533)--(6.756,3.533)--(6.779,3.534)--(6.802,3.535)%
  --(6.825,3.536)--(6.848,3.537)--(6.872,3.538)--(6.896,3.539)--(6.921,3.541)--(6.945,3.543)%
  --(6.970,3.544)--(6.996,3.546)--(7.022,3.549)--(7.048,3.551)--(7.074,3.553)--(7.101,3.556)%
  --(7.129,3.559)--(7.157,3.562)--(7.185,3.566)--(7.213,3.570)--(7.242,3.574)--(7.272,3.578)%
  --(7.302,3.582)--(7.332,3.587)--(7.363,3.592)--(7.394,3.598)--(7.426,3.604)--(7.458,3.610)%
  --(7.491,3.616)--(7.524,3.623)--(7.558,3.631)--(7.592,3.639)--(7.627,3.647)--(7.663,3.657)%
  --(7.699,3.666)--(7.736,3.676)--(7.773,3.687)--(7.811,3.699)--(7.850,3.712)--(7.889,3.725)%
  --(7.929,3.739)--(7.970,3.754)--(8.012,3.771)--(8.054,3.788)--(8.097,3.807)--(8.141,3.827)%
  --(8.186,3.849)--(8.231,3.872)--(8.277,3.898)--(8.324,3.925)--(8.372,3.955)--(8.420,3.988)%
  --(8.469,4.023)--(8.519,4.062)--(8.569,4.105)--(8.620,4.153)--(8.670,4.206)--(8.720,4.265)%
  --(8.768,4.332)--(8.815,4.407)--(8.857,4.492)--(8.894,4.588)--(8.922,4.698)--(8.938,4.820)%
  --(8.936,4.953)--(8.925,5.046);
\draw[gp path] (4.605,4.491)--(4.608,4.487)--(4.611,4.483)--(4.614,4.479)--(4.616,4.475)%
  --(4.619,4.471)--(4.622,4.467)--(4.624,4.463)--(4.627,4.459)--(4.630,4.455)--(4.633,4.450)%
  --(4.635,4.446)--(4.638,4.442)--(4.641,4.438)--(4.644,4.434)--(4.646,4.430)--(4.649,4.426)%
  --(4.652,4.422)--(4.655,4.418)--(4.657,4.414)--(4.660,4.410)--(4.663,4.406)--(4.666,4.402)%
  --(4.668,4.398)--(4.671,4.394)--(4.674,4.390)--(4.677,4.386)--(4.680,4.382)--(4.682,4.378)%
  --(4.685,4.374)--(4.688,4.370)--(4.691,4.366)--(4.693,4.362)--(4.696,4.358)--(4.699,4.354)%
  --(4.702,4.350)--(4.705,4.346)--(4.708,4.342)--(4.710,4.338)--(4.713,4.334)--(4.716,4.330)%
  --(4.719,4.326)--(4.722,4.322)--(4.724,4.318)--(4.727,4.315)--(4.730,4.311)--(4.733,4.307)%
  --(4.736,4.303)--(4.739,4.299)--(4.742,4.295)--(4.744,4.291)--(4.747,4.288)--(4.750,4.284)%
  --(4.753,4.280)--(4.756,4.276)--(4.759,4.272)--(4.762,4.268)--(4.765,4.265)--(4.768,4.261)%
  --(4.770,4.257)--(4.773,4.253)--(4.776,4.250)--(4.779,4.246)--(4.782,4.242)--(4.785,4.238)%
  --(4.788,4.235)--(4.791,4.231)--(4.794,4.227)--(4.797,4.223)--(4.800,4.220)--(4.803,4.216)%
  --(4.806,4.212)--(4.809,4.209)--(4.812,4.205)--(4.815,4.201)--(4.818,4.198)--(4.821,4.194)%
  --(4.824,4.191)--(4.827,4.187)--(4.830,4.183)--(4.833,4.180)--(4.836,4.176)--(4.839,4.173)%
  --(4.842,4.169)--(4.845,4.166)--(4.849,4.162)--(4.852,4.158)--(4.855,4.155)--(4.858,4.151)%
  --(4.861,4.148)--(4.864,4.144)--(4.867,4.141)--(4.871,4.138)--(4.874,4.134)--(4.877,4.131)%
  --(4.880,4.127)--(4.883,4.124)--(4.887,4.120)--(4.890,4.117)--(4.893,4.114)--(4.896,4.110)%
  --(4.900,4.107)--(4.903,4.103)--(4.906,4.100)--(4.910,4.097)--(4.913,4.093)--(4.916,4.090)%
  --(4.920,4.087)--(4.923,4.084)--(4.927,4.080)--(4.930,4.077)--(4.933,4.074)--(4.937,4.071)%
  --(4.940,4.067)--(4.944,4.064)--(4.947,4.061)--(4.951,4.058)--(4.954,4.055)--(4.958,4.051)%
  --(4.961,4.048)--(4.965,4.045)--(4.969,4.042)--(4.972,4.039)--(4.976,4.036)--(4.980,4.033)%
  --(4.983,4.029)--(4.987,4.026)--(4.991,4.023)--(4.994,4.020)--(4.998,4.017)--(5.002,4.014)%
  --(5.006,4.011)--(5.010,4.008)--(5.013,4.005)--(5.017,4.002)--(5.021,3.999)--(5.025,3.996)%
  --(5.029,3.993)--(5.033,3.990)--(5.037,3.988)--(5.041,3.985)--(5.045,3.982)--(5.049,3.979)%
  --(5.053,3.976)--(5.057,3.973)--(5.061,3.970)--(5.066,3.967)--(5.070,3.965)--(5.074,3.962)%
  --(5.078,3.959)--(5.082,3.956)--(5.087,3.953)--(5.091,3.951)--(5.095,3.948)--(5.100,3.945)%
  --(5.104,3.942)--(5.109,3.940)--(5.113,3.937)--(5.118,3.934)--(5.122,3.932)--(5.127,3.929)%
  --(5.132,3.926)--(5.136,3.924)--(5.141,3.921)--(5.146,3.918)--(5.150,3.916)--(5.155,3.913)%
  --(5.160,3.911)--(5.165,3.908)--(5.170,3.905)--(5.175,3.903)--(5.180,3.900)--(5.185,3.898)%
  --(5.190,3.895)--(5.195,3.893)--(5.200,3.890)--(5.205,3.888)--(5.210,3.885)--(5.216,3.883)%
  --(5.221,3.881)--(5.226,3.878)--(5.232,3.876)--(5.237,3.873)--(5.243,3.871)--(5.248,3.869)%
  --(5.254,3.866)--(5.260,3.864)--(5.265,3.861)--(5.271,3.859)--(5.277,3.857)--(5.283,3.855)%
  --(5.289,3.852)--(5.294,3.850)--(5.300,3.848)--(5.306,3.845)--(5.313,3.843)--(5.319,3.841)%
  --(5.325,3.839)--(5.331,3.836)--(5.338,3.834)--(5.344,3.832)--(5.350,3.830)--(5.357,3.828)%
  --(5.363,3.826)--(5.370,3.823)--(5.377,3.821)--(5.383,3.819)--(5.390,3.817)--(5.397,3.815)%
  --(5.404,3.813)--(5.411,3.811)--(5.418,3.809)--(5.425,3.807)--(5.432,3.805)--(5.440,3.803)%
  --(5.447,3.801)--(5.455,3.799)--(5.462,3.797)--(5.470,3.795)--(5.477,3.793)--(5.485,3.791)%
  --(5.493,3.789)--(5.501,3.787)--(5.508,3.785)--(5.517,3.783)--(5.525,3.781)--(5.533,3.779)%
  --(5.541,3.777)--(5.549,3.776)--(5.558,3.774)--(5.566,3.772)--(5.575,3.770)--(5.584,3.768)%
  --(5.592,3.766)--(5.601,3.765)--(5.610,3.763)--(5.619,3.761)--(5.628,3.759)--(5.638,3.758)%
  --(5.647,3.756)--(5.656,3.754)--(5.666,3.752)--(5.676,3.751)--(5.685,3.749)--(5.695,3.747)%
  --(5.705,3.746)--(5.715,3.744)--(5.725,3.742)--(5.736,3.741)--(5.746,3.739)--(5.756,3.738)%
  --(5.767,3.736)--(5.778,3.735)--(5.788,3.733)--(5.799,3.731)--(5.810,3.730)--(5.822,3.728)%
  --(5.833,3.727)--(5.844,3.726)--(5.856,3.724)--(5.868,3.723)--(5.879,3.721)--(5.891,3.720)%
  --(5.903,3.718)--(5.916,3.717)--(5.928,3.716)--(5.940,3.714)--(5.953,3.713)--(5.966,3.712)%
  --(5.979,3.711)--(5.992,3.709)--(6.005,3.708)--(6.018,3.707)--(6.032,3.706)--(6.045,3.704)%
  --(6.059,3.703)--(6.073,3.702)--(6.087,3.701)--(6.101,3.700)--(6.116,3.699)--(6.130,3.698)%
  --(6.145,3.697)--(6.160,3.696)--(6.175,3.695)--(6.191,3.694)--(6.206,3.693)--(6.222,3.692)%
  --(6.238,3.691)--(6.253,3.691)--(6.269,3.690)--(6.285,3.689)--(6.302,3.688)--(6.319,3.688)%
  --(6.336,3.687)--(6.353,3.687)--(6.371,3.686)--(6.388,3.686)--(6.406,3.685)--(6.424,3.685)%
  --(6.442,3.684)--(6.461,3.684)--(6.480,3.684)--(6.499,3.684)--(6.518,3.683)--(6.538,3.683)%
  --(6.557,3.683)--(6.577,3.683)--(6.598,3.683)--(6.618,3.683)--(6.639,3.684)--(6.660,3.684)%
  --(6.681,3.684)--(6.703,3.685)--(6.725,3.685)--(6.747,3.686)--(6.770,3.687)--(6.792,3.687)%
  --(6.815,3.688)--(6.839,3.689)--(6.863,3.690)--(6.887,3.692)--(6.911,3.693)--(6.936,3.694)%
  --(6.961,3.696)--(6.986,3.698)--(7.012,3.700)--(7.038,3.702)--(7.065,3.704)--(7.092,3.706)%
  --(7.119,3.708)--(7.147,3.711)--(7.175,3.714)--(7.203,3.717)--(7.232,3.720)--(7.262,3.724)%
  --(7.291,3.728)--(7.322,3.732)--(7.353,3.736)--(7.384,3.741)--(7.415,3.745)--(7.448,3.751)%
  --(7.480,3.756)--(7.514,3.762)--(7.548,3.768)--(7.582,3.775)--(7.617,3.782)--(7.653,3.790)%
  --(7.689,3.798)--(7.725,3.807)--(7.763,3.816)--(7.801,3.826)--(7.840,3.836)--(7.879,3.848)%
  --(7.919,3.860)--(7.960,3.873)--(8.002,3.887)--(8.044,3.902)--(8.087,3.918)--(8.131,3.936)%
  --(8.176,3.955)--(8.221,3.975)--(8.268,3.997)--(8.315,4.021)--(8.363,4.048)--(8.411,4.076)%
  --(8.461,4.108)--(8.511,4.143)--(8.561,4.181)--(8.612,4.224)--(8.663,4.272)--(8.713,4.325)%
  --(8.762,4.386)--(8.809,4.455)--(8.852,4.533)--(8.889,4.624)--(8.917,4.727)--(8.930,4.842)%
  --(8.927,4.968);
\draw[gp path] (4.611,3.978)--(4.614,3.969)--(4.617,3.959)--(4.620,3.950)--(4.622,3.940)%
  --(4.625,3.931)--(4.628,3.921)--(4.630,3.912)--(4.633,3.903)--(4.636,3.893)--(4.638,3.884)%
  --(4.641,3.875)--(4.644,3.866)--(4.647,3.856)--(4.649,3.847)--(4.652,3.838)--(4.655,3.829)%
  --(4.657,3.820)--(4.660,3.811)--(4.663,3.802)--(4.666,3.793)--(4.668,3.784)--(4.671,3.775)%
  --(4.674,3.766)--(4.676,3.757)--(4.679,3.749)--(4.682,3.740)--(4.685,3.731)--(4.687,3.723)%
  --(4.690,3.714)--(4.693,3.705)--(4.696,3.697)--(4.698,3.688)--(4.701,3.680)--(4.704,3.671)%
  --(4.707,3.663)--(4.709,3.655)--(4.712,3.646)--(4.715,3.638)--(4.718,3.630)--(4.720,3.622)%
  --(4.723,3.613)--(4.726,3.605)--(4.729,3.597)--(4.732,3.589)--(4.734,3.581)--(4.737,3.573)%
  --(4.740,3.565)--(4.743,3.557)--(4.746,3.550)--(4.748,3.542)--(4.751,3.534)--(4.754,3.526)%
  --(4.757,3.519)--(4.760,3.511)--(4.763,3.504)--(4.765,3.496)--(4.768,3.489)--(4.771,3.481)%
  --(4.774,3.474)--(4.777,3.467)--(4.780,3.459)--(4.783,3.452)--(4.785,3.445)--(4.788,3.438)%
  --(4.791,3.431)--(4.794,3.424)--(4.797,3.417)--(4.800,3.410)--(4.803,3.403)--(4.806,3.396)%
  --(4.809,3.389)--(4.812,3.382)--(4.815,3.376)--(4.818,3.369)--(4.820,3.362)--(4.823,3.356)%
  --(4.826,3.349)--(4.829,3.343)--(4.832,3.336)--(4.835,3.330)--(4.838,3.324)--(4.841,3.318)%
  --(4.844,3.311)--(4.848,3.305)--(4.851,3.299)--(4.854,3.293)--(4.857,3.287)--(4.860,3.281)%
  --(4.863,3.275)--(4.866,3.269)--(4.869,3.264)--(4.872,3.258)--(4.875,3.252)--(4.878,3.247)%
  --(4.882,3.241)--(4.885,3.236)--(4.888,3.230)--(4.891,3.225)--(4.894,3.219)--(4.897,3.214)%
  --(4.901,3.209)--(4.904,3.204)--(4.907,3.199)--(4.910,3.193)--(4.914,3.188)--(4.917,3.184)%
  --(4.920,3.179)--(4.924,3.174)--(4.927,3.169)--(4.930,3.164)--(4.934,3.160)--(4.937,3.155)%
  --(4.940,3.150)--(4.944,3.146)--(4.947,3.141)--(4.951,3.137)--(4.954,3.133)--(4.958,3.128)%
  --(4.961,3.124)--(4.965,3.120)--(4.968,3.116)--(4.972,3.112)--(4.975,3.108)--(4.979,3.104)%
  --(4.982,3.100)--(4.986,3.096)--(4.990,3.092)--(4.993,3.089)--(4.997,3.085)--(5.001,3.081)%
  --(5.005,3.078)--(5.008,3.074)--(5.012,3.071)--(5.016,3.068)--(5.020,3.064)--(5.023,3.061)%
  --(5.027,3.058)--(5.031,3.055)--(5.035,3.052)--(5.039,3.049)--(5.043,3.046)--(5.047,3.043)%
  --(5.051,3.040)--(5.055,3.037)--(5.059,3.035)--(5.063,3.032)--(5.067,3.029)--(5.071,3.027)%
  --(5.076,3.024)--(5.080,3.022)--(5.084,3.020)--(5.088,3.017)--(5.093,3.015)--(5.097,3.013)%
  --(5.101,3.011)--(5.106,3.009)--(5.110,3.007)--(5.115,3.005)--(5.119,3.003)--(5.124,3.001)%
  --(5.128,2.999)--(5.133,2.998)--(5.137,2.996)--(5.142,2.994)--(5.147,2.993)--(5.151,2.992)%
  --(5.156,2.990)--(5.161,2.989)--(5.166,2.988)--(5.171,2.986)--(5.176,2.985)--(5.181,2.984)%
  --(5.186,2.983)--(5.191,2.982)--(5.196,2.981)--(5.201,2.980)--(5.206,2.980)--(5.211,2.979)%
  --(5.216,2.978)--(5.222,2.978)--(5.227,2.977)--(5.232,2.977)--(5.238,2.976)--(5.243,2.976)%
  --(5.249,2.975)--(5.254,2.975)--(5.260,2.975)--(5.266,2.975)--(5.271,2.975)--(5.277,2.975)%
  --(5.283,2.975)--(5.289,2.975)--(5.295,2.975)--(5.301,2.975)--(5.307,2.976)--(5.313,2.976)%
  --(5.319,2.977)--(5.325,2.977)--(5.331,2.978)--(5.338,2.978)--(5.344,2.979)--(5.350,2.980)%
  --(5.357,2.980)--(5.364,2.981)--(5.370,2.982)--(5.377,2.983)--(5.384,2.984)--(5.390,2.985)%
  --(5.397,2.986)--(5.404,2.988)--(5.411,2.989)--(5.418,2.990)--(5.425,2.992)--(5.433,2.993)%
  --(5.440,2.995)--(5.447,2.996)--(5.455,2.998)--(5.462,2.999)--(5.470,3.001)--(5.477,3.003)%
  --(5.485,3.005)--(5.493,3.007)--(5.501,3.009)--(5.509,3.011)--(5.517,3.013)--(5.525,3.015)%
  --(5.533,3.017)--(5.541,3.020)--(5.550,3.022)--(5.558,3.024)--(5.567,3.027)--(5.575,3.029)%
  --(5.584,3.032)--(5.593,3.035)--(5.602,3.037)--(5.611,3.040)--(5.620,3.043)--(5.629,3.046)%
  --(5.638,3.049)--(5.648,3.052)--(5.657,3.055)--(5.667,3.058)--(5.676,3.061)--(5.686,3.065)%
  --(5.696,3.068)--(5.706,3.071)--(5.716,3.075)--(5.726,3.078)--(5.737,3.082)--(5.747,3.086)%
  --(5.757,3.089)--(5.768,3.093)--(5.779,3.097)--(5.790,3.101)--(5.801,3.105)--(5.812,3.109)%
  --(5.823,3.113)--(5.834,3.117)--(5.846,3.121)--(5.858,3.126)--(5.869,3.130)--(5.881,3.134)%
  --(5.893,3.139)--(5.905,3.143)--(5.918,3.148)--(5.930,3.152)--(5.943,3.157)--(5.955,3.162)%
  --(5.968,3.167)--(5.981,3.172)--(5.994,3.177)--(6.008,3.182)--(6.021,3.187)--(6.035,3.192)%
  --(6.048,3.197)--(6.062,3.203)--(6.076,3.208)--(6.091,3.214)--(6.105,3.219)--(6.120,3.225)%
  --(6.134,3.230)--(6.149,3.236)--(6.164,3.242)--(6.180,3.248)--(6.195,3.254)--(6.211,3.260)%
  --(6.227,3.266)--(6.243,3.272)--(6.258,3.279)--(6.274,3.285)--(6.291,3.291)--(6.308,3.298)%
  --(6.325,3.305)--(6.342,3.311)--(6.359,3.318)--(6.377,3.325)--(6.395,3.332)--(6.413,3.339)%
  --(6.431,3.346)--(6.450,3.353)--(6.468,3.361)--(6.487,3.368)--(6.507,3.376)--(6.526,3.383)%
  --(6.546,3.391)--(6.566,3.399)--(6.586,3.407)--(6.607,3.415)--(6.627,3.423)--(6.648,3.431)%
  --(6.670,3.439)--(6.691,3.448)--(6.713,3.457)--(6.735,3.465)--(6.758,3.474)--(6.781,3.483)%
  --(6.804,3.492)--(6.827,3.502)--(6.851,3.511)--(6.875,3.521)--(6.899,3.530)--(6.924,3.540)%
  --(6.949,3.550)--(6.975,3.560)--(7.000,3.571)--(7.027,3.581)--(7.053,3.592)--(7.080,3.603)%
  --(7.107,3.614)--(7.135,3.625)--(7.163,3.637)--(7.192,3.649)--(7.221,3.661)--(7.250,3.673)%
  --(7.280,3.685)--(7.311,3.698)--(7.341,3.711)--(7.373,3.725)--(7.404,3.738)--(7.437,3.752)%
  --(7.470,3.767)--(7.503,3.781)--(7.537,3.796)--(7.571,3.812)--(7.606,3.828)--(7.642,3.844)%
  --(7.678,3.861)--(7.715,3.878)--(7.753,3.896)--(7.791,3.915)--(7.830,3.934)--(7.869,3.954)%
  --(7.910,3.974)--(7.951,3.996)--(7.993,4.018)--(8.035,4.041)--(8.078,4.065)--(8.123,4.090)%
  --(8.168,4.116)--(8.213,4.144)--(8.260,4.173)--(8.308,4.203)--(8.356,4.236)--(8.405,4.270)%
  --(8.455,4.307)--(8.505,4.346)--(8.556,4.388)--(8.608,4.433)--(8.659,4.483)--(8.710,4.535)%
  --(8.759,4.594)--(8.806,4.659)--(8.850,4.731)--(8.886,4.810)--(8.913,4.897)--(8.924,4.990)%
  --(8.917,5.087);
\draw[gp path] (4.613,4.124)--(4.616,4.114)--(4.618,4.104)--(4.621,4.094)--(4.624,4.084)%
  --(4.626,4.075)--(4.629,4.065)--(4.632,4.055)--(4.634,4.045)--(4.637,4.036)--(4.640,4.026)%
  --(4.642,4.016)--(4.645,4.007)--(4.648,3.997)--(4.650,3.987)--(4.653,3.978)--(4.656,3.968)%
  --(4.659,3.959)--(4.661,3.949)--(4.664,3.940)--(4.667,3.930)--(4.669,3.921)--(4.672,3.912)%
  --(4.675,3.902)--(4.677,3.893)--(4.680,3.884)--(4.683,3.874)--(4.686,3.865)--(4.688,3.856)%
  --(4.691,3.847)--(4.694,3.838)--(4.696,3.829)--(4.699,3.820)--(4.702,3.810)--(4.705,3.801)%
  --(4.707,3.793)--(4.710,3.784)--(4.713,3.775)--(4.716,3.766)--(4.718,3.757)--(4.721,3.748)%
  --(4.724,3.739)--(4.727,3.731)--(4.729,3.722)--(4.732,3.713)--(4.735,3.705)--(4.738,3.696)%
  --(4.740,3.688)--(4.743,3.679)--(4.746,3.671)--(4.749,3.662)--(4.751,3.654)--(4.754,3.645)%
  --(4.757,3.637)--(4.760,3.629)--(4.763,3.620)--(4.766,3.612)--(4.768,3.604)--(4.771,3.596)%
  --(4.774,3.588)--(4.777,3.580)--(4.780,3.572)--(4.783,3.564)--(4.785,3.556)--(4.788,3.548)%
  --(4.791,3.540)--(4.794,3.532)--(4.797,3.525)--(4.800,3.517)--(4.803,3.509)--(4.806,3.502)%
  --(4.808,3.494)--(4.811,3.487)--(4.814,3.479)--(4.817,3.472)--(4.820,3.464)--(4.823,3.457)%
  --(4.826,3.450)--(4.829,3.442)--(4.832,3.435)--(4.835,3.428)--(4.838,3.421)--(4.841,3.414)%
  --(4.844,3.407)--(4.847,3.400)--(4.850,3.393)--(4.853,3.386)--(4.856,3.379)--(4.859,3.372)%
  --(4.862,3.365)--(4.865,3.359)--(4.868,3.352)--(4.871,3.346)--(4.874,3.339)--(4.878,3.332)%
  --(4.881,3.326)--(4.884,3.320)--(4.887,3.313)--(4.890,3.307)--(4.893,3.301)--(4.896,3.295)%
  --(4.900,3.288)--(4.903,3.282)--(4.906,3.276)--(4.909,3.270)--(4.913,3.264)--(4.916,3.258)%
  --(4.919,3.253)--(4.922,3.247)--(4.926,3.241)--(4.929,3.235)--(4.932,3.230)--(4.936,3.224)%
  --(4.939,3.219)--(4.943,3.213)--(4.946,3.208)--(4.949,3.202)--(4.953,3.197)--(4.956,3.192)%
  --(4.960,3.187)--(4.963,3.181)--(4.967,3.176)--(4.970,3.171)--(4.974,3.166)--(4.977,3.161)%
  --(4.981,3.156)--(4.985,3.152)--(4.988,3.147)--(4.992,3.142)--(4.995,3.137)--(4.999,3.133)%
  --(5.003,3.128)--(5.007,3.124)--(5.010,3.119)--(5.014,3.115)--(5.018,3.111)--(5.022,3.106)%
  --(5.026,3.102)--(5.029,3.098)--(5.033,3.094)--(5.037,3.090)--(5.041,3.086)--(5.045,3.082)%
  --(5.049,3.078)--(5.053,3.074)--(5.057,3.071)--(5.061,3.067)--(5.065,3.063)--(5.069,3.060)%
  --(5.074,3.056)--(5.078,3.053)--(5.082,3.049)--(5.086,3.046)--(5.091,3.043)--(5.095,3.039)%
  --(5.099,3.036)--(5.104,3.033)--(5.108,3.030)--(5.112,3.027)--(5.117,3.024)--(5.121,3.021)%
  --(5.126,3.018)--(5.130,3.016)--(5.135,3.013)--(5.140,3.010)--(5.144,3.008)--(5.149,3.005)%
  --(5.154,3.003)--(5.159,3.000)--(5.163,2.998)--(5.168,2.996)--(5.173,2.993)--(5.178,2.991)%
  --(5.183,2.989)--(5.188,2.987)--(5.193,2.985)--(5.198,2.983)--(5.203,2.981)--(5.209,2.979)%
  --(5.214,2.978)--(5.219,2.976)--(5.224,2.974)--(5.230,2.973)--(5.235,2.971)--(5.241,2.970)%
  --(5.246,2.968)--(5.252,2.967)--(5.257,2.966)--(5.263,2.965)--(5.269,2.964)--(5.274,2.962)%
  --(5.280,2.961)--(5.286,2.960)--(5.292,2.960)--(5.298,2.959)--(5.304,2.958)--(5.310,2.957)%
  --(5.316,2.957)--(5.322,2.956)--(5.329,2.955)--(5.335,2.955)--(5.341,2.955)--(5.348,2.954)%
  --(5.354,2.954)--(5.361,2.954)--(5.367,2.954)--(5.374,2.953)--(5.381,2.953)--(5.387,2.953)%
  --(5.394,2.954)--(5.401,2.954)--(5.408,2.954)--(5.415,2.954)--(5.422,2.954)--(5.430,2.955)%
  --(5.437,2.955)--(5.444,2.956)--(5.452,2.956)--(5.459,2.957)--(5.467,2.958)--(5.474,2.959)%
  --(5.482,2.959)--(5.490,2.960)--(5.498,2.961)--(5.505,2.962)--(5.514,2.963)--(5.522,2.965)%
  --(5.530,2.966)--(5.538,2.967)--(5.546,2.968)--(5.555,2.970)--(5.563,2.971)--(5.572,2.973)%
  --(5.581,2.974)--(5.589,2.976)--(5.598,2.978)--(5.607,2.980)--(5.616,2.981)--(5.626,2.983)%
  --(5.635,2.985)--(5.644,2.987)--(5.654,2.989)--(5.663,2.992)--(5.673,2.994)--(5.683,2.996)%
  --(5.692,2.999)--(5.702,3.001)--(5.713,3.004)--(5.723,3.006)--(5.733,3.009)--(5.743,3.011)%
  --(5.754,3.014)--(5.765,3.017)--(5.775,3.020)--(5.786,3.023)--(5.797,3.026)--(5.808,3.029)%
  --(5.820,3.032)--(5.831,3.036)--(5.842,3.039)--(5.854,3.042)--(5.866,3.046)--(5.878,3.049)%
  --(5.890,3.053)--(5.902,3.057)--(5.914,3.060)--(5.926,3.064)--(5.939,3.068)--(5.952,3.072)%
  --(5.964,3.076)--(5.977,3.080)--(5.990,3.084)--(6.004,3.089)--(6.017,3.093)--(6.031,3.098)%
  --(6.045,3.102)--(6.058,3.107)--(6.072,3.111)--(6.087,3.116)--(6.101,3.121)--(6.116,3.126)%
  --(6.130,3.131)--(6.145,3.136)--(6.160,3.141)--(6.176,3.146)--(6.191,3.151)--(6.207,3.157)%
  --(6.222,3.162)--(6.238,3.168)--(6.254,3.174)--(6.270,3.179)--(6.287,3.185)--(6.303,3.191)%
  --(6.320,3.197)--(6.338,3.203)--(6.355,3.209)--(6.373,3.216)--(6.390,3.222)--(6.408,3.229)%
  --(6.427,3.235)--(6.445,3.242)--(6.464,3.249)--(6.483,3.256)--(6.502,3.263)--(6.522,3.270)%
  --(6.541,3.277)--(6.561,3.285)--(6.582,3.292)--(6.602,3.300)--(6.623,3.308)--(6.644,3.316)%
  --(6.665,3.324)--(6.687,3.332)--(6.709,3.340)--(6.731,3.349)--(6.753,3.357)--(6.776,3.366)%
  --(6.799,3.375)--(6.822,3.384)--(6.846,3.394)--(6.870,3.403)--(6.895,3.413)--(6.919,3.422)%
  --(6.944,3.432)--(6.970,3.442)--(6.995,3.453)--(7.022,3.463)--(7.048,3.474)--(7.075,3.485)%
  --(7.102,3.496)--(7.130,3.508)--(7.158,3.520)--(7.187,3.532)--(7.216,3.544)--(7.245,3.556)%
  --(7.275,3.569)--(7.305,3.582)--(7.336,3.596)--(7.367,3.610)--(7.399,3.624)--(7.431,3.638)%
  --(7.464,3.653)--(7.498,3.669)--(7.531,3.684)--(7.566,3.700)--(7.601,3.717)--(7.637,3.734)%
  --(7.673,3.752)--(7.710,3.770)--(7.747,3.789)--(7.785,3.809)--(7.824,3.829)--(7.864,3.850)%
  --(7.904,3.872)--(7.945,3.895)--(7.987,3.919)--(8.030,3.944)--(8.073,3.969)--(8.117,3.996)%
  --(8.162,4.025)--(8.208,4.055)--(8.255,4.086)--(8.302,4.119)--(8.351,4.155)--(8.400,4.192)%
  --(8.450,4.232)--(8.501,4.275)--(8.552,4.321)--(8.603,4.371)--(8.655,4.425)--(8.706,4.484)%
  --(8.756,4.548)--(8.803,4.620)--(8.846,4.699)--(8.883,4.787)--(8.909,4.884)--(8.920,4.988)%
  --(8.911,5.096);
\draw[gp path] (8.937,5.132)--(8.905,5.213)--(8.858,5.287)--(8.799,5.352)--(8.733,5.409)%
  --(8.664,5.457)--(8.592,5.498)--(8.521,5.533)--(8.450,5.562)--(8.380,5.588)--(8.312,5.610)%
  --(8.245,5.630)--(8.180,5.647)--(8.117,5.661)--(8.055,5.674)--(7.995,5.686)--(7.937,5.696)%
  --(7.880,5.705)--(7.824,5.713)--(7.770,5.720)--(7.717,5.726)--(7.666,5.732)--(7.616,5.737)%
  --(7.567,5.741)--(7.519,5.745)--(7.472,5.749)--(7.426,5.752)--(7.381,5.755)--(7.337,5.757)%
  --(7.294,5.759)--(7.252,5.761)--(7.210,5.763)--(7.170,5.765)--(7.130,5.766)--(7.091,5.767)%
  --(7.053,5.768)--(7.015,5.769)--(6.978,5.770)--(6.942,5.771)--(6.906,5.772)--(6.872,5.772)%
  --(6.837,5.773)--(6.803,5.773)--(6.770,5.774)--(6.738,5.774)--(6.705,5.774)--(6.674,5.775)%
  --(6.643,5.775)--(6.612,5.775)--(6.582,5.775)--(6.553,5.775)--(6.523,5.776)--(6.495,5.776)%
  --(6.466,5.776)--(6.439,5.776)--(6.411,5.776)--(6.384,5.776)--(6.357,5.777)--(6.331,5.777)%
  --(6.305,5.777)--(6.280,5.777)--(6.255,5.777)--(6.231,5.777)--(6.206,5.778)--(6.182,5.778)%
  --(6.159,5.778)--(6.135,5.779)--(6.112,5.779)--(6.089,5.779)--(6.067,5.780)--(6.045,5.780)%
  --(6.023,5.780)--(6.001,5.781)--(5.980,5.781)--(5.959,5.782)--(5.938,5.782)--(5.918,5.783)%
  --(5.897,5.783)--(5.877,5.784)--(5.858,5.784)--(5.838,5.785)--(5.819,5.786)--(5.800,5.786)%
  --(5.782,5.787)--(5.763,5.788)--(5.745,5.788)--(5.727,5.789)--(5.709,5.790)--(5.691,5.791)%
  --(5.674,5.792)--(5.657,5.793)--(5.640,5.793)--(5.623,5.794)--(5.607,5.795)--(5.591,5.796)%
  --(5.575,5.797)--(5.559,5.798)--(5.543,5.799)--(5.527,5.800)--(5.512,5.801)--(5.497,5.803)%
  --(5.482,5.804)--(5.467,5.805)--(5.453,5.806)--(5.438,5.807)--(5.424,5.808)--(5.410,5.810)%
  --(5.396,5.811)--(5.382,5.812)--(5.369,5.813)--(5.355,5.815)--(5.342,5.816)--(5.329,5.817)%
  --(5.316,5.819)--(5.303,5.820)--(5.290,5.822)--(5.278,5.823)--(5.266,5.824)--(5.253,5.826)%
  --(5.241,5.827)--(5.229,5.829)--(5.218,5.830)--(5.206,5.832)--(5.194,5.833)--(5.183,5.835)%
  --(5.172,5.836)--(5.161,5.838)--(5.150,5.840)--(5.139,5.841)--(5.128,5.843)--(5.118,5.844)%
  --(5.107,5.846)--(5.097,5.847)--(5.087,5.849)--(5.076,5.851)--(5.066,5.852)--(5.057,5.854)%
  --(5.047,5.856)--(5.037,5.857)--(5.028,5.859)--(5.018,5.861)--(5.009,5.862)--(5.000,5.864)%
  --(4.991,5.866)--(4.982,5.867)--(4.973,5.869)--(4.964,5.871)--(4.955,5.872)--(4.947,5.874)%
  --(4.938,5.876)--(4.930,5.878)--(4.922,5.879)--(4.914,5.881)--(4.905,5.883)--(4.898,5.884)%
  --(4.890,5.886)--(4.882,5.888)--(4.874,5.890)--(4.867,5.891)--(4.859,5.893)--(4.852,5.895)%
  --(4.844,5.896)--(4.837,5.898)--(4.830,5.900)--(4.823,5.901)--(4.816,5.903)--(4.809,5.905)%
  --(4.802,5.906)--(4.795,5.908)--(4.789,5.910)--(4.782,5.911)--(4.776,5.913)--(4.769,5.915)%
  --(4.763,5.916)--(4.757,5.918)--(4.751,5.919)--(4.744,5.921)--(4.738,5.923)--(4.732,5.924)%
  --(4.727,5.926)--(4.721,5.927)--(4.715,5.929)--(4.709,5.930)--(4.704,5.932)--(4.698,5.933)%
  --(4.693,5.935)--(4.687,5.936)--(4.682,5.938)--(4.677,5.939)--(4.672,5.941)--(4.667,5.942)%
  --(4.662,5.944)--(4.657,5.945)--(4.652,5.947)--(4.647,5.948)--(4.642,5.949)--(4.637,5.951)%
  --(4.633,5.952)--(4.628,5.953)--(4.623,5.955)--(4.619,5.956)--(4.614,5.957)--(4.610,5.958)%
  --(4.606,5.960)--(4.602,5.961)--(4.597,5.962)--(4.593,5.963)--(4.589,5.964)--(4.585,5.965)%
  --(4.581,5.967)--(4.577,5.968)--(4.573,5.969)--(4.570,5.970)--(4.566,5.971)--(4.562,5.972)%
  --(4.558,5.973)--(4.555,5.974)--(4.551,5.975)--(4.548,5.976)--(4.544,5.976)--(4.541,5.977)%
  --(4.538,5.978)--(4.534,5.979)--(4.531,5.980)--(4.528,5.981)--(4.525,5.981)--(4.521,5.982)%
  --(4.518,5.983)--(4.515,5.984)--(4.512,5.984)--(4.509,5.985)--(4.507,5.985)--(4.504,5.986)%
  --(4.501,5.987)--(4.498,5.987)--(4.495,5.988)--(4.493,5.988)--(4.490,5.989)--(4.487,5.989)%
  --(4.485,5.989)--(4.482,5.990)--(4.480,5.990)--(4.477,5.990)--(4.475,5.991)--(4.473,5.991)%
  --(4.470,5.991)--(4.468,5.991)--(4.466,5.991)--(4.464,5.992)--(4.462,5.992)--(4.459,5.992)%
  --(4.457,5.992)--(4.455,5.992)--(4.453,5.992)--(4.451,5.992)--(4.449,5.992)--(4.447,5.992)%
  --(4.445,5.992)--(4.444,5.991)--(4.442,5.991)--(4.440,5.991)--(4.438,5.991)--(4.437,5.990)%
  --(4.435,5.990)--(4.433,5.990)--(4.432,5.989)--(4.430,5.989)--(4.428,5.988)--(4.427,5.988)%
  --(4.425,5.987)--(4.424,5.987)--(4.423,5.986)--(4.421,5.986)--(4.420,5.985)--(4.418,5.984)%
  --(4.417,5.984)--(4.416,5.983)--(4.415,5.982)--(4.413,5.981)--(4.412,5.980)--(4.411,5.980)%
  --(4.410,5.979)--(4.409,5.978)--(4.407,5.977)--(4.406,5.976)--(4.405,5.975)--(4.404,5.973)%
  --(4.403,5.972)--(4.402,5.971)--(4.401,5.970)--(4.400,5.969)--(4.400,5.967)--(4.399,5.966)%
  --(4.398,5.965)--(4.397,5.963)--(4.396,5.962)--(4.395,5.961)--(4.395,5.959)--(4.394,5.958)%
  --(4.393,5.956)--(4.393,5.954)--(4.392,5.953)--(4.391,5.951)--(4.391,5.949)--(4.390,5.948)%
  --(4.389,5.946)--(4.389,5.944)--(4.388,5.942)--(4.388,5.940)--(4.387,5.938)--(4.387,5.936)%
  --(4.386,5.934)--(4.386,5.932)--(4.385,5.930)--(4.385,5.928)--(4.385,5.926)--(4.384,5.924)%
  --(4.384,5.922)--(4.384,5.919)--(4.383,5.917)--(4.383,5.915)--(4.383,5.912)--(4.382,5.910)%
  --(4.382,5.908)--(4.382,5.905)--(4.382,5.903)--(4.382,5.900)--(4.381,5.897)--(4.381,5.895)%
  --(4.381,5.892)--(4.381,5.889)--(4.381,5.887)--(4.381,5.884)--(4.381,5.881)--(4.380,5.878)%
  --(4.380,5.875)--(4.380,5.872)--(4.380,5.869)--(4.380,5.866)--(4.380,5.863)--(4.380,5.860)%
  --(4.380,5.857)--(4.380,5.854)--(4.380,5.851)--(4.380,5.848)--(4.381,5.844)--(4.381,5.841)%
  --(4.381,5.838)--(4.381,5.834)--(4.381,5.831)--(4.381,5.828)--(4.381,5.824)--(4.381,5.821)%
  --(4.382,5.817)--(4.382,5.813)--(4.382,5.810)--(4.382,5.806)--(4.382,5.802)--(4.383,5.799)%
  --(4.383,5.795)--(4.383,5.791)--(4.383,5.787)--(4.384,5.783)--(4.384,5.779)--(4.384,5.775)%
  --(4.384,5.771)--(4.385,5.767)--(4.385,5.763)--(4.385,5.759)--(4.386,5.755)--(4.386,5.751)%
  --(4.386,5.747)--(4.387,5.743)--(4.387,5.738)--(4.387,5.734)--(4.388,5.730)--(4.388,5.725)%
  --(4.389,5.721)--(4.389,5.716);
\draw[gp path] (8.925,5.046)--(8.892,5.184)--(8.843,5.315)--(8.782,5.436)--(8.714,5.545)%
  --(8.642,5.642)--(8.569,5.728)--(8.496,5.804)--(8.424,5.872)--(8.354,5.933)--(8.285,5.989)%
  --(8.218,6.039)--(8.152,6.085)--(8.089,6.127)--(8.027,6.165)--(7.967,6.201)--(7.908,6.233)%
  --(7.851,6.264)--(7.796,6.292)--(7.742,6.319)--(7.689,6.344)--(7.638,6.367)--(7.588,6.389)%
  --(7.539,6.409)--(7.491,6.428)--(7.444,6.447)--(7.398,6.464)--(7.353,6.480)--(7.309,6.495)%
  --(7.266,6.510)--(7.224,6.523)--(7.183,6.537)--(7.143,6.549)--(7.103,6.561)--(7.064,6.572)%
  --(7.026,6.582)--(6.989,6.592)--(6.952,6.602)--(6.916,6.611)--(6.881,6.620)--(6.846,6.628)%
  --(6.812,6.636)--(6.778,6.643)--(6.745,6.651)--(6.712,6.657)--(6.680,6.664)--(6.649,6.670)%
  --(6.618,6.676)--(6.588,6.681)--(6.558,6.687)--(6.528,6.692)--(6.499,6.696)--(6.470,6.701)%
  --(6.442,6.705)--(6.415,6.709)--(6.387,6.713)--(6.360,6.717)--(6.334,6.720)--(6.308,6.724)%
  --(6.282,6.727)--(6.257,6.730)--(6.233,6.733)--(6.208,6.735)--(6.184,6.738)--(6.160,6.740)%
  --(6.136,6.742)--(6.113,6.744)--(6.090,6.746)--(6.067,6.748)--(6.045,6.749)--(6.023,6.751)%
  --(6.001,6.752)--(5.979,6.753)--(5.958,6.754)--(5.937,6.755)--(5.916,6.756)--(5.896,6.757)%
  --(5.876,6.757)--(5.856,6.758)--(5.837,6.758)--(5.817,6.759)--(5.798,6.759)--(5.779,6.759)%
  --(5.761,6.759)--(5.742,6.759)--(5.724,6.759)--(5.706,6.758)--(5.689,6.758)--(5.671,6.758)%
  --(5.654,6.757)--(5.637,6.757)--(5.620,6.756)--(5.603,6.755)--(5.587,6.754)--(5.571,6.753)%
  --(5.555,6.752)--(5.539,6.751)--(5.523,6.750)--(5.508,6.749)--(5.493,6.748)--(5.478,6.746)%
  --(5.463,6.745)--(5.448,6.744)--(5.433,6.742)--(5.419,6.740)--(5.405,6.739)--(5.391,6.737)%
  --(5.377,6.735)--(5.363,6.733)--(5.350,6.731)--(5.337,6.729)--(5.323,6.727)--(5.310,6.725)%
  --(5.297,6.723)--(5.285,6.721)--(5.272,6.718)--(5.260,6.716)--(5.247,6.714)--(5.235,6.711)%
  --(5.223,6.709)--(5.211,6.706)--(5.200,6.704)--(5.188,6.701)--(5.177,6.698)--(5.165,6.695)%
  --(5.154,6.692)--(5.143,6.690)--(5.132,6.687)--(5.122,6.684)--(5.111,6.680)--(5.100,6.677)%
  --(5.090,6.674)--(5.080,6.671)--(5.069,6.668)--(5.059,6.664)--(5.050,6.661)--(5.040,6.658)%
  --(5.030,6.654)--(5.020,6.651)--(5.011,6.647)--(5.002,6.643)--(4.992,6.640)--(4.983,6.636)%
  --(4.974,6.632)--(4.965,6.628)--(4.957,6.625)--(4.948,6.621)--(4.939,6.617)--(4.931,6.613)%
  --(4.922,6.609)--(4.914,6.605)--(4.906,6.600)--(4.898,6.596)--(4.890,6.592)--(4.882,6.588)%
  --(4.874,6.583)--(4.866,6.579)--(4.859,6.575)--(4.851,6.570)--(4.844,6.566)--(4.836,6.561)%
  --(4.829,6.557)--(4.822,6.552)--(4.815,6.547)--(4.808,6.543)--(4.801,6.538)--(4.794,6.533)%
  --(4.787,6.528)--(4.781,6.523)--(4.774,6.518)--(4.767,6.513)--(4.761,6.508)--(4.755,6.503)%
  --(4.748,6.498)--(4.742,6.493)--(4.736,6.488)--(4.730,6.482)--(4.724,6.477)--(4.718,6.472)%
  --(4.712,6.466)--(4.707,6.461)--(4.701,6.456)--(4.695,6.450)--(4.690,6.445)--(4.684,6.439)%
  --(4.679,6.433)--(4.674,6.428)--(4.668,6.422)--(4.663,6.416)--(4.658,6.411)--(4.653,6.405)%
  --(4.648,6.399)--(4.643,6.393)--(4.638,6.387)--(4.633,6.381)--(4.629,6.375)--(4.624,6.369)%
  --(4.619,6.363)--(4.615,6.357)--(4.610,6.351)--(4.606,6.344)--(4.601,6.338)--(4.597,6.332)%
  --(4.593,6.326)--(4.589,6.319)--(4.585,6.313)--(4.580,6.306)--(4.576,6.300)--(4.572,6.293)%
  --(4.568,6.287)--(4.565,6.280)--(4.561,6.274)--(4.557,6.267)--(4.553,6.260)--(4.550,6.254)%
  --(4.546,6.247)--(4.543,6.240)--(4.539,6.233)--(4.536,6.226)--(4.532,6.219)--(4.529,6.212)%
  --(4.525,6.205)--(4.522,6.198)--(4.519,6.191)--(4.516,6.184)--(4.513,6.177)--(4.510,6.170)%
  --(4.507,6.163)--(4.504,6.156)--(4.501,6.148)--(4.498,6.141)--(4.495,6.134)--(4.492,6.126)%
  --(4.489,6.119)--(4.487,6.112)--(4.484,6.104)--(4.481,6.097)--(4.479,6.089)--(4.476,6.081)%
  --(4.474,6.074)--(4.471,6.066)--(4.469,6.059)--(4.466,6.051)--(4.464,6.043)--(4.462,6.035)%
  --(4.460,6.028)--(4.457,6.020)--(4.455,6.012)--(4.453,6.004)--(4.451,5.996)--(4.449,5.988)%
  --(4.447,5.980)--(4.445,5.972)--(4.443,5.964)--(4.441,5.956)--(4.439,5.948)--(4.437,5.940)%
  --(4.435,5.932)--(4.433,5.924)--(4.432,5.916)--(4.430,5.908)--(4.428,5.899)--(4.426,5.891)%
  --(4.425,5.883)--(4.423,5.874)--(4.422,5.866)--(4.420,5.858)--(4.419,5.849)--(4.417,5.841)%
  --(4.416,5.832)--(4.414,5.824)--(4.413,5.815)--(4.411,5.807)--(4.410,5.798)--(4.409,5.790)%
  --(4.408,5.781)--(4.406,5.773)--(4.405,5.764)--(4.404,5.755)--(4.403,5.747)--(4.402,5.738)%
  --(4.400,5.729)--(4.399,5.720)--(4.398,5.712)--(4.397,5.703)--(4.396,5.694)--(4.395,5.685)%
  --(4.394,5.676)--(4.393,5.667)--(4.392,5.658)--(4.392,5.650)--(4.391,5.641)--(4.390,5.632)%
  --(4.389,5.623)--(4.388,5.614)--(4.387,5.605)--(4.387,5.596)--(4.386,5.587)--(4.385,5.577)%
  --(4.385,5.568)--(4.384,5.559)--(4.383,5.550)--(4.383,5.541)--(4.382,5.532)--(4.382,5.523)%
  --(4.381,5.513)--(4.381,5.504)--(4.380,5.495)--(4.380,5.486)--(4.379,5.477)--(4.379,5.467)%
  --(4.378,5.458)--(4.378,5.449)--(4.377,5.439)--(4.377,5.430)--(4.377,5.421)--(4.376,5.411)%
  --(4.376,5.402)--(4.376,5.393)--(4.375,5.383)--(4.375,5.374)--(4.375,5.364)--(4.375,5.355)%
  --(4.374,5.346)--(4.374,5.336)--(4.374,5.327)--(4.374,5.317)--(4.374,5.308)--(4.374,5.298)%
  --(4.374,5.289)--(4.373,5.279)--(4.373,5.270)--(4.373,5.260)--(4.373,5.251)--(4.373,5.241)%
  --(4.373,5.232)--(4.373,5.222)--(4.373,5.213)--(4.373,5.203)--(4.373,5.194)--(4.373,5.184)%
  --(4.373,5.175)--(4.373,5.165)--(4.373,5.156)--(4.374,5.146)--(4.374,5.137)--(4.374,5.127)%
  --(4.374,5.117)--(4.374,5.108)--(4.374,5.098)--(4.374,5.089)--(4.375,5.079)--(4.375,5.070)%
  --(4.375,5.060)--(4.375,5.050)--(4.375,5.041)--(4.376,5.031)--(4.376,5.022)--(4.376,5.012)%
  --(4.376,5.003)--(4.377,4.993)--(4.377,4.983)--(4.377,4.974)--(4.378,4.964)--(4.378,4.955)%
  --(4.378,4.945)--(4.379,4.936)--(4.379,4.926)--(4.379,4.917)--(4.380,4.907)--(4.380,4.898)%
  --(4.380,4.888)--(4.381,4.879)--(4.381,4.869)--(4.382,4.860)--(4.382,4.850)--(4.382,4.841)%
  --(4.383,4.831)--(4.383,4.823);
\draw[gp path] (8.917,5.036)--(8.883,5.167)--(8.832,5.292)--(8.770,5.407)--(8.700,5.510)%
  --(8.627,5.602)--(8.553,5.684)--(8.480,5.756)--(8.407,5.821)--(8.336,5.880)--(8.267,5.933)%
  --(8.200,5.981)--(8.135,6.025)--(8.071,6.066)--(8.009,6.103)--(7.949,6.138)--(7.891,6.170)%
  --(7.834,6.200)--(7.778,6.228)--(7.724,6.254)--(7.672,6.279)--(7.620,6.302)--(7.570,6.324)%
  --(7.521,6.345)--(7.474,6.364)--(7.427,6.383)--(7.381,6.400)--(7.337,6.417)--(7.293,6.433)%
  --(7.250,6.448)--(7.208,6.462)--(7.167,6.476)--(7.127,6.489)--(7.088,6.502)--(7.049,6.514)%
  --(7.011,6.525)--(6.974,6.536)--(6.937,6.547)--(6.901,6.557)--(6.866,6.566)--(6.831,6.576)%
  --(6.797,6.585)--(6.764,6.593)--(6.731,6.601)--(6.698,6.609)--(6.667,6.617)--(6.635,6.624)%
  --(6.604,6.631)--(6.574,6.638)--(6.544,6.645)--(6.515,6.651)--(6.486,6.657)--(6.458,6.663)%
  --(6.430,6.668)--(6.402,6.674)--(6.375,6.679)--(6.348,6.684)--(6.322,6.688)--(6.296,6.693)%
  --(6.270,6.697)--(6.246,6.702)--(6.221,6.706)--(6.196,6.710)--(6.172,6.714)--(6.148,6.717)%
  --(6.125,6.721)--(6.101,6.724)--(6.078,6.727)--(6.056,6.730)--(6.034,6.733)--(6.012,6.736)%
  --(5.990,6.739)--(5.969,6.741)--(5.947,6.744)--(5.927,6.746)--(5.906,6.748)--(5.886,6.750)%
  --(5.866,6.752)--(5.846,6.754)--(5.827,6.756)--(5.807,6.758)--(5.788,6.759)--(5.770,6.761)%
  --(5.751,6.762)--(5.733,6.764)--(5.715,6.765)--(5.697,6.766)--(5.679,6.767)--(5.662,6.768)%
  --(5.645,6.769)--(5.628,6.770)--(5.611,6.771)--(5.594,6.771)--(5.578,6.772)--(5.562,6.772)%
  --(5.546,6.773)--(5.530,6.773)--(5.515,6.773)--(5.499,6.773)--(5.484,6.774)--(5.469,6.774)%
  --(5.454,6.774)--(5.440,6.773)--(5.425,6.773)--(5.411,6.773)--(5.397,6.773)--(5.383,6.772)%
  --(5.369,6.772)--(5.356,6.771)--(5.342,6.771)--(5.329,6.770)--(5.316,6.770)--(5.303,6.769)%
  --(5.290,6.768)--(5.277,6.767)--(5.265,6.766)--(5.252,6.765)--(5.240,6.764)--(5.228,6.763)%
  --(5.216,6.762)--(5.204,6.760)--(5.193,6.759)--(5.181,6.758)--(5.170,6.756)--(5.158,6.755)%
  --(5.147,6.753)--(5.136,6.752)--(5.125,6.750)--(5.115,6.748)--(5.104,6.746)--(5.094,6.745)%
  --(5.083,6.743)--(5.073,6.741)--(5.063,6.739)--(5.053,6.737)--(5.043,6.735)--(5.033,6.732)%
  --(5.024,6.730)--(5.014,6.728)--(5.005,6.726)--(4.995,6.723)--(4.986,6.721)--(4.977,6.718)%
  --(4.968,6.716)--(4.959,6.713)--(4.950,6.711)--(4.942,6.708)--(4.933,6.705)--(4.925,6.702)%
  --(4.916,6.699)--(4.908,6.696)--(4.900,6.694)--(4.892,6.691)--(4.884,6.687)--(4.876,6.684)%
  --(4.868,6.681)--(4.860,6.678)--(4.853,6.675)--(4.845,6.671)--(4.838,6.668)--(4.831,6.665)%
  --(4.823,6.661)--(4.816,6.658)--(4.809,6.654)--(4.802,6.650)--(4.795,6.647)--(4.788,6.643)%
  --(4.782,6.639)--(4.775,6.635)--(4.768,6.631)--(4.762,6.627)--(4.756,6.623)--(4.749,6.619)%
  --(4.743,6.615)--(4.737,6.611)--(4.731,6.607)--(4.725,6.603)--(4.719,6.599)--(4.713,6.594)%
  --(4.707,6.590)--(4.701,6.586)--(4.696,6.581)--(4.690,6.577)--(4.685,6.572)--(4.679,6.567)%
  --(4.674,6.563)--(4.668,6.558)--(4.663,6.553)--(4.658,6.548)--(4.653,6.544)--(4.648,6.539)%
  --(4.643,6.534)--(4.638,6.529)--(4.633,6.524)--(4.628,6.519)--(4.624,6.514)--(4.619,6.508)%
  --(4.614,6.503)--(4.610,6.498)--(4.605,6.493)--(4.601,6.487)--(4.596,6.482)--(4.592,6.476)%
  --(4.588,6.471)--(4.584,6.465)--(4.580,6.460)--(4.575,6.454)--(4.571,6.448)--(4.567,6.443)%
  --(4.564,6.437)--(4.560,6.431)--(4.556,6.425)--(4.552,6.419)--(4.548,6.413)--(4.545,6.407)%
  --(4.541,6.401)--(4.538,6.395)--(4.534,6.389)--(4.531,6.383)--(4.527,6.377)--(4.524,6.371)%
  --(4.521,6.364)--(4.517,6.358)--(4.514,6.352)--(4.511,6.345)--(4.508,6.339)--(4.505,6.332)%
  --(4.502,6.326)--(4.499,6.319)--(4.496,6.312)--(4.493,6.306)--(4.490,6.299)--(4.487,6.292)%
  --(4.485,6.285)--(4.482,6.278)--(4.479,6.272)--(4.477,6.265)--(4.474,6.258)--(4.471,6.251)%
  --(4.469,6.244)--(4.466,6.237)--(4.464,6.229)--(4.462,6.222)--(4.459,6.215)--(4.457,6.208)%
  --(4.455,6.201)--(4.453,6.193)--(4.450,6.186)--(4.448,6.178)--(4.446,6.171)--(4.444,6.163)%
  --(4.442,6.156)--(4.440,6.148)--(4.438,6.141)--(4.436,6.133)--(4.434,6.126)--(4.432,6.118)%
  --(4.430,6.110)--(4.429,6.102)--(4.427,6.094)--(4.425,6.087)--(4.423,6.079)--(4.422,6.071)%
  --(4.420,6.063)--(4.418,6.055)--(4.417,6.047)--(4.415,6.039)--(4.414,6.031)--(4.412,6.022)%
  --(4.411,6.014)--(4.409,6.006)--(4.408,5.998)--(4.407,5.990)--(4.405,5.981)--(4.404,5.973)%
  --(4.403,5.965)--(4.401,5.956)--(4.400,5.948)--(4.399,5.939)--(4.398,5.931)--(4.397,5.922)%
  --(4.396,5.914)--(4.395,5.905)--(4.393,5.896)--(4.392,5.888)--(4.391,5.879)--(4.390,5.870)%
  --(4.389,5.862)--(4.389,5.853)--(4.388,5.844)--(4.387,5.835)--(4.386,5.826)--(4.385,5.817)%
  --(4.384,5.809)--(4.383,5.800)--(4.383,5.791)--(4.382,5.782)--(4.381,5.773)--(4.380,5.764)%
  --(4.380,5.754)--(4.379,5.745)--(4.379,5.736)--(4.378,5.727)--(4.377,5.718)--(4.377,5.709)%
  --(4.376,5.699)--(4.376,5.690)--(4.375,5.681)--(4.375,5.672)--(4.374,5.662)--(4.374,5.653)%
  --(4.373,5.644)--(4.373,5.634)--(4.373,5.625)--(4.372,5.615)--(4.372,5.606)--(4.371,5.596)%
  --(4.371,5.587)--(4.371,5.577)--(4.371,5.568)--(4.370,5.558)--(4.370,5.549)--(4.370,5.539)%
  --(4.370,5.529)--(4.369,5.520)--(4.369,5.510)--(4.369,5.500)--(4.369,5.491)--(4.369,5.481)%
  --(4.369,5.471)--(4.369,5.462)--(4.369,5.452)--(4.368,5.442)--(4.368,5.432)--(4.368,5.422)%
  --(4.368,5.413)--(4.368,5.403)--(4.368,5.393)--(4.368,5.383)--(4.368,5.373)--(4.368,5.363)%
  --(4.369,5.353)--(4.369,5.343)--(4.369,5.333)--(4.369,5.324)--(4.369,5.314)--(4.369,5.304)%
  --(4.369,5.294)--(4.369,5.284)--(4.370,5.274)--(4.370,5.264)--(4.370,5.254)--(4.370,5.244)%
  --(4.370,5.234)--(4.371,5.224)--(4.371,5.214)--(4.371,5.203)--(4.371,5.193)--(4.372,5.183)%
  --(4.372,5.173)--(4.372,5.163)--(4.372,5.153)--(4.373,5.143)--(4.373,5.133)--(4.373,5.123)%
  --(4.374,5.113)--(4.374,5.103)--(4.374,5.093)--(4.375,5.082)--(4.375,5.072)--(4.376,5.062)%
  --(4.376,5.052)--(4.376,5.042)--(4.377,5.032)--(4.377,5.022)--(4.378,5.012)--(4.378,5.002)%
  --(4.378,4.991);
\draw[gp path] (8.910,5.118)--(8.875,5.211)--(8.824,5.296)--(8.760,5.370)--(8.689,5.433)%
  --(8.615,5.487)--(8.540,5.532)--(8.466,5.571)--(8.393,5.604)--(8.321,5.633)--(8.252,5.658)%
  --(8.184,5.679)--(8.119,5.699)--(8.055,5.715)--(7.993,5.730)--(7.933,5.744)--(7.875,5.756)%
  --(7.818,5.766)--(7.762,5.776)--(7.708,5.785)--(7.656,5.793)--(7.605,5.800)--(7.555,5.806)%
  --(7.506,5.812)--(7.458,5.817)--(7.411,5.822)--(7.366,5.826)--(7.321,5.830)--(7.278,5.834)%
  --(7.235,5.837)--(7.193,5.840)--(7.152,5.843)--(7.112,5.846)--(7.073,5.848)--(7.034,5.850)%
  --(6.996,5.852)--(6.959,5.854)--(6.922,5.856)--(6.886,5.857)--(6.851,5.859)--(6.817,5.860)%
  --(6.783,5.861)--(6.749,5.862)--(6.716,5.863)--(6.684,5.864)--(6.652,5.865)--(6.621,5.866)%
  --(6.590,5.867)--(6.560,5.868)--(6.530,5.868)--(6.501,5.869)--(6.472,5.870)--(6.444,5.870)%
  --(6.416,5.871)--(6.388,5.871)--(6.361,5.872)--(6.334,5.873)--(6.308,5.873)--(6.282,5.874)%
  --(6.256,5.874)--(6.232,5.875)--(6.207,5.875)--(6.183,5.876)--(6.159,5.876)--(6.135,5.877)%
  --(6.111,5.877)--(6.088,5.878)--(6.065,5.878)--(6.043,5.879)--(6.021,5.879)--(5.999,5.880)%
  --(5.977,5.880)--(5.956,5.881)--(5.935,5.881)--(5.914,5.882)--(5.894,5.882)--(5.873,5.883)%
  --(5.853,5.883)--(5.834,5.884)--(5.814,5.885)--(5.795,5.885)--(5.776,5.886)--(5.757,5.887)%
  --(5.739,5.887)--(5.721,5.888)--(5.703,5.889)--(5.685,5.889)--(5.667,5.890)--(5.650,5.891)%
  --(5.633,5.892)--(5.616,5.892)--(5.599,5.893)--(5.583,5.894)--(5.566,5.895)--(5.550,5.896)%
  --(5.534,5.896)--(5.519,5.897)--(5.503,5.898)--(5.488,5.899)--(5.473,5.900)--(5.458,5.901)%
  --(5.443,5.902)--(5.428,5.903)--(5.414,5.904)--(5.400,5.904)--(5.386,5.905)--(5.372,5.906)%
  --(5.358,5.907)--(5.344,5.908)--(5.331,5.909)--(5.318,5.910)--(5.305,5.911)--(5.292,5.912)%
  --(5.279,5.913)--(5.266,5.915)--(5.254,5.916)--(5.241,5.917)--(5.229,5.918)--(5.217,5.919)%
  --(5.205,5.920)--(5.193,5.921)--(5.182,5.922)--(5.170,5.923)--(5.159,5.924)--(5.148,5.925)%
  --(5.137,5.927)--(5.126,5.928)--(5.115,5.929)--(5.104,5.930)--(5.094,5.931)--(5.083,5.932)%
  --(5.073,5.933)--(5.063,5.935)--(5.053,5.936)--(5.043,5.937)--(5.033,5.938)--(5.023,5.939)%
  --(5.013,5.940)--(5.004,5.942)--(4.994,5.943)--(4.985,5.944)--(4.976,5.945)--(4.967,5.946)%
  --(4.958,5.947)--(4.949,5.949)--(4.940,5.950)--(4.932,5.951)--(4.923,5.952)--(4.915,5.953)%
  --(4.906,5.954)--(4.898,5.955)--(4.890,5.957)--(4.882,5.958)--(4.874,5.959)--(4.866,5.960)%
  --(4.858,5.961)--(4.851,5.962)--(4.843,5.963)--(4.836,5.964)--(4.828,5.965)--(4.821,5.967)%
  --(4.814,5.968)--(4.807,5.969)--(4.800,5.970)--(4.793,5.971)--(4.786,5.972)--(4.779,5.973)%
  --(4.772,5.974)--(4.766,5.975)--(4.759,5.976)--(4.753,5.977)--(4.746,5.978)--(4.740,5.979)%
  --(4.734,5.980)--(4.728,5.981)--(4.722,5.982)--(4.716,5.983)--(4.710,5.984)--(4.704,5.984)%
  --(4.698,5.985)--(4.692,5.986)--(4.687,5.987)--(4.681,5.988)--(4.676,5.989)--(4.670,5.990)%
  --(4.665,5.990)--(4.660,5.991)--(4.655,5.992)--(4.649,5.993)--(4.644,5.993)--(4.639,5.994)%
  --(4.634,5.995)--(4.629,5.995)--(4.625,5.996)--(4.620,5.997)--(4.615,5.997)--(4.611,5.998)%
  --(4.606,5.999)--(4.601,5.999)--(4.597,6.000)--(4.593,6.000)--(4.588,6.001)--(4.584,6.001)%
  --(4.580,6.002)--(4.576,6.002)--(4.572,6.003)--(4.567,6.003)--(4.563,6.003)--(4.560,6.004)%
  --(4.556,6.004)--(4.552,6.004)--(4.548,6.005)--(4.544,6.005)--(4.541,6.005)--(4.537,6.005)%
  --(4.533,6.006)--(4.530,6.006)--(4.527,6.006)--(4.523,6.006)--(4.520,6.006)--(4.516,6.006)%
  --(4.513,6.006)--(4.510,6.007)--(4.507,6.007)--(4.504,6.007)--(4.501,6.006)--(4.497,6.006)%
  --(4.495,6.006)--(4.492,6.006)--(4.489,6.006)--(4.486,6.006)--(4.483,6.006)--(4.480,6.006)%
  --(4.477,6.005)--(4.475,6.005)--(4.472,6.005)--(4.470,6.004)--(4.467,6.004)--(4.465,6.004)%
  --(4.462,6.003)--(4.460,6.003)--(4.457,6.002)--(4.455,6.002)--(4.453,6.001)--(4.450,6.001)%
  --(4.448,6.000)--(4.446,6.000)--(4.444,5.999)--(4.442,5.998)--(4.439,5.998)--(4.437,5.997)%
  --(4.435,5.996)--(4.433,5.995)--(4.431,5.995)--(4.430,5.994)--(4.428,5.993)--(4.426,5.992)%
  --(4.424,5.991)--(4.422,5.990)--(4.420,5.989)--(4.419,5.988)--(4.417,5.987)--(4.415,5.986)%
  --(4.414,5.985)--(4.412,5.984)--(4.411,5.982)--(4.409,5.981)--(4.408,5.980)--(4.406,5.979)%
  --(4.405,5.977)--(4.403,5.976)--(4.402,5.975)--(4.401,5.973)--(4.399,5.972)--(4.398,5.970)%
  --(4.397,5.969)--(4.396,5.967)--(4.394,5.966)--(4.393,5.964)--(4.392,5.963)--(4.391,5.961)%
  --(4.390,5.959)--(4.389,5.957)--(4.388,5.956)--(4.387,5.954)--(4.386,5.952)--(4.385,5.950)%
  --(4.384,5.948)--(4.383,5.946)--(4.382,5.944)--(4.381,5.942)--(4.380,5.940)--(4.380,5.938)%
  --(4.379,5.936)--(4.378,5.934)--(4.377,5.932)--(4.377,5.930)--(4.376,5.927)--(4.375,5.925)%
  --(4.375,5.923)--(4.374,5.920)--(4.373,5.918)--(4.373,5.916)--(4.372,5.913)--(4.372,5.911)%
  --(4.371,5.908)--(4.371,5.906)--(4.370,5.903)--(4.370,5.900)--(4.369,5.898)--(4.369,5.895)%
  --(4.368,5.892)--(4.368,5.890)--(4.368,5.887)--(4.367,5.884)--(4.367,5.881)--(4.367,5.878)%
  --(4.366,5.875)--(4.366,5.872)--(4.366,5.869)--(4.366,5.866)--(4.365,5.863)--(4.365,5.860)%
  --(4.365,5.857)--(4.365,5.854)--(4.365,5.851)--(4.365,5.847)--(4.365,5.844)--(4.364,5.841)%
  --(4.364,5.837)--(4.364,5.834)--(4.364,5.831)--(4.364,5.827)--(4.364,5.824)--(4.364,5.820)%
  --(4.364,5.817)--(4.364,5.813)--(4.364,5.809)--(4.364,5.806)--(4.364,5.802)--(4.364,5.798)%
  --(4.364,5.795)--(4.365,5.791)--(4.365,5.787)--(4.365,5.783)--(4.365,5.779)--(4.365,5.775)%
  --(4.365,5.771)--(4.365,5.767)--(4.366,5.763)--(4.366,5.759)--(4.366,5.755)--(4.366,5.751)%
  --(4.366,5.747)--(4.367,5.743)--(4.367,5.739)--(4.367,5.734)--(4.368,5.730)--(4.368,5.726)%
  --(4.368,5.722)--(4.368,5.717)--(4.369,5.713)--(4.369,5.708)--(4.369,5.704)--(4.370,5.699)%
  --(4.370,5.695)--(4.371,5.690)--(4.371,5.686)--(4.371,5.681)--(4.372,5.676)--(4.372,5.672)%
  --(4.373,5.667)--(4.373,5.662)--(4.373,5.657)--(4.374,5.653)--(4.374,5.648)--(4.375,5.643)%
  --(4.375,5.638);
\draw[gp path] (8.906,5.123)--(8.870,5.227)--(8.817,5.321)--(8.752,5.403)--(8.681,5.473)%
  --(8.606,5.532)--(8.531,5.581)--(8.456,5.623)--(8.382,5.660)--(8.311,5.691)--(8.241,5.718)%
  --(8.174,5.741)--(8.108,5.762)--(8.044,5.780)--(7.982,5.796)--(7.922,5.810)--(7.864,5.823)%
  --(7.807,5.834)--(7.751,5.844)--(7.697,5.853)--(7.645,5.861)--(7.594,5.868)--(7.544,5.875)%
  --(7.495,5.880)--(7.447,5.885)--(7.401,5.890)--(7.355,5.894)--(7.311,5.898)--(7.267,5.901)%
  --(7.225,5.904)--(7.183,5.907)--(7.142,5.909)--(7.102,5.911)--(7.063,5.913)--(7.024,5.914)%
  --(6.986,5.916)--(6.949,5.917)--(6.913,5.918)--(6.877,5.919)--(6.842,5.920)--(6.807,5.920)%
  --(6.773,5.921)--(6.740,5.921)--(6.707,5.921)--(6.675,5.921)--(6.643,5.921)--(6.612,5.921)%
  --(6.582,5.921)--(6.551,5.921)--(6.522,5.921)--(6.493,5.921)--(6.464,5.920)--(6.435,5.920)%
  --(6.408,5.920)--(6.380,5.919)--(6.353,5.919)--(6.326,5.919)--(6.300,5.918)--(6.274,5.918)%
  --(6.250,5.917)--(6.225,5.917)--(6.200,5.916)--(6.175,5.915)--(6.151,5.915)--(6.128,5.914)%
  --(6.104,5.914)--(6.081,5.913)--(6.058,5.913)--(6.036,5.912)--(6.014,5.912)--(5.992,5.911)%
  --(5.970,5.910)--(5.949,5.910)--(5.928,5.909)--(5.907,5.909)--(5.887,5.908)--(5.867,5.908)%
  --(5.847,5.907)--(5.827,5.907)--(5.808,5.906)--(5.789,5.906)--(5.770,5.905)--(5.751,5.905)%
  --(5.733,5.904)--(5.714,5.904)--(5.696,5.904)--(5.679,5.903)--(5.661,5.903)--(5.644,5.902)%
  --(5.627,5.902)--(5.610,5.902)--(5.593,5.901)--(5.577,5.901)--(5.561,5.901)--(5.545,5.900)%
  --(5.529,5.900)--(5.513,5.900)--(5.498,5.899)--(5.482,5.899)--(5.467,5.899)--(5.452,5.899)%
  --(5.438,5.898)--(5.423,5.898)--(5.409,5.898)--(5.395,5.898)--(5.381,5.898)--(5.367,5.897)%
  --(5.353,5.897)--(5.339,5.897)--(5.326,5.897)--(5.313,5.897)--(5.300,5.897)--(5.287,5.897)%
  --(5.274,5.897)--(5.262,5.897)--(5.249,5.896)--(5.237,5.896)--(5.225,5.896)--(5.213,5.896)%
  --(5.201,5.896)--(5.189,5.896)--(5.177,5.896)--(5.166,5.896)--(5.155,5.896)--(5.144,5.896)%
  --(5.132,5.896)--(5.122,5.896)--(5.111,5.896)--(5.100,5.896)--(5.090,5.896)--(5.079,5.897)%
  --(5.069,5.897)--(5.059,5.897)--(5.049,5.897)--(5.039,5.897)--(5.029,5.897)--(5.019,5.897)%
  --(5.010,5.897)--(5.000,5.897)--(4.991,5.897)--(4.982,5.897)--(4.972,5.897)--(4.963,5.898)%
  --(4.954,5.898)--(4.946,5.898)--(4.937,5.898)--(4.928,5.898)--(4.920,5.898)--(4.911,5.898)%
  --(4.903,5.898)--(4.895,5.898)--(4.887,5.899)--(4.879,5.899)--(4.871,5.899)--(4.863,5.899)%
  --(4.855,5.899)--(4.848,5.899)--(4.840,5.899)--(4.833,5.899)--(4.825,5.899)--(4.818,5.899)%
  --(4.811,5.900)--(4.804,5.900)--(4.797,5.900)--(4.790,5.900)--(4.783,5.900)--(4.776,5.900)%
  --(4.769,5.900)--(4.763,5.900)--(4.756,5.900)--(4.750,5.900)--(4.744,5.900)--(4.737,5.900)%
  --(4.731,5.900)--(4.725,5.900)--(4.719,5.900)--(4.713,5.900)--(4.707,5.900)--(4.701,5.900)%
  --(4.695,5.900)--(4.690,5.900)--(4.684,5.900)--(4.679,5.900)--(4.673,5.900)--(4.668,5.900)%
  --(4.662,5.900)--(4.657,5.900)--(4.652,5.900)--(4.647,5.899)--(4.642,5.899)--(4.637,5.899)%
  --(4.632,5.899)--(4.627,5.899)--(4.622,5.899)--(4.617,5.899)--(4.613,5.898)--(4.608,5.898)%
  --(4.604,5.898)--(4.599,5.898)--(4.595,5.897)--(4.590,5.897)--(4.586,5.897)--(4.582,5.897)%
  --(4.577,5.896)--(4.573,5.896)--(4.569,5.896)--(4.565,5.895)--(4.561,5.895)--(4.557,5.894)%
  --(4.553,5.894)--(4.550,5.894)--(4.546,5.893)--(4.542,5.893)--(4.538,5.892)--(4.535,5.892)%
  --(4.531,5.891)--(4.528,5.891)--(4.524,5.890)--(4.521,5.890)--(4.517,5.889)--(4.514,5.889)%
  --(4.511,5.888)--(4.508,5.887)--(4.505,5.887)--(4.501,5.886)--(4.498,5.885)--(4.495,5.885)%
  --(4.492,5.884)--(4.489,5.883)--(4.486,5.882)--(4.484,5.882)--(4.481,5.881)--(4.478,5.880)%
  --(4.475,5.879)--(4.473,5.878)--(4.470,5.877)--(4.467,5.877)--(4.465,5.876)--(4.462,5.875)%
  --(4.460,5.874)--(4.457,5.873)--(4.455,5.872)--(4.453,5.871)--(4.450,5.870)--(4.448,5.869)%
  --(4.446,5.867)--(4.444,5.866)--(4.442,5.865)--(4.439,5.864)--(4.437,5.863)--(4.435,5.862)%
  --(4.433,5.860)--(4.431,5.859)--(4.429,5.858)--(4.427,5.857)--(4.426,5.855)--(4.424,5.854)%
  --(4.422,5.852)--(4.420,5.851)--(4.418,5.850)--(4.417,5.848)--(4.415,5.847)--(4.413,5.845)%
  --(4.412,5.844)--(4.410,5.842)--(4.409,5.841)--(4.407,5.839)--(4.406,5.837)--(4.404,5.836)%
  --(4.403,5.834)--(4.401,5.832)--(4.400,5.831)--(4.399,5.829)--(4.397,5.827)--(4.396,5.825)%
  --(4.395,5.824)--(4.394,5.822)--(4.392,5.820)--(4.391,5.818)--(4.390,5.816)--(4.389,5.814)%
  --(4.388,5.812)--(4.387,5.810)--(4.386,5.808)--(4.385,5.806)--(4.384,5.804)--(4.383,5.802)%
  --(4.382,5.800)--(4.381,5.798)--(4.380,5.795)--(4.379,5.793)--(4.378,5.791)--(4.378,5.789)%
  --(4.377,5.786)--(4.376,5.784)--(4.375,5.782)--(4.374,5.779)--(4.374,5.777)--(4.373,5.775)%
  --(4.372,5.772)--(4.372,5.770)--(4.371,5.767)--(4.371,5.765)--(4.370,5.762)--(4.370,5.760)%
  --(4.369,5.757)--(4.368,5.754)--(4.368,5.752)--(4.368,5.749)--(4.367,5.746)--(4.367,5.744)%
  --(4.366,5.741)--(4.366,5.738)--(4.366,5.735)--(4.365,5.732)--(4.365,5.729)--(4.365,5.727)%
  --(4.364,5.724)--(4.364,5.721)--(4.364,5.718)--(4.363,5.715)--(4.363,5.712)--(4.363,5.709)%
  --(4.363,5.705)--(4.363,5.702)--(4.363,5.699)--(4.362,5.696)--(4.362,5.693)--(4.362,5.690)%
  --(4.362,5.686)--(4.362,5.683)--(4.362,5.680)--(4.362,5.676)--(4.362,5.673)--(4.362,5.670)%
  --(4.362,5.666)--(4.362,5.663)--(4.362,5.659)--(4.362,5.656)--(4.362,5.652)--(4.362,5.649)%
  --(4.362,5.645)--(4.362,5.642)--(4.362,5.638)--(4.362,5.634)--(4.363,5.631)--(4.363,5.627)%
  --(4.363,5.623)--(4.363,5.619)--(4.363,5.616)--(4.364,5.612)--(4.364,5.608)--(4.364,5.604)%
  --(4.364,5.600)--(4.364,5.596)--(4.365,5.592)--(4.365,5.588)--(4.365,5.584)--(4.366,5.580)%
  --(4.366,5.576)--(4.366,5.572)--(4.366,5.568)--(4.367,5.564)--(4.367,5.560)--(4.367,5.556)%
  --(4.368,5.552)--(4.368,5.547)--(4.369,5.543)--(4.369,5.539)--(4.369,5.535)--(4.370,5.530)%
  --(4.370,5.526)--(4.371,5.522)--(4.371,5.517)--(4.372,5.513)--(4.372,5.508)--(4.372,5.504)%
  --(4.373,5.500);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.450,4.643)--(4.454,4.632)--(4.457,4.620)--(4.461,4.609)--(4.464,4.598)%
  --(4.468,4.587)--(4.472,4.575)--(4.475,4.564)--(4.479,4.553)--(4.483,4.541)--(4.486,4.530)%
  --(4.490,4.520)--(4.494,4.508)--(4.497,4.497)--(4.501,4.486)--(4.505,4.475)--(4.509,4.463)%
  --(4.512,4.452)--(4.516,4.441)--(4.520,4.430)--(4.524,4.418)--(4.527,4.407)--(4.531,4.396)%
  --(4.535,4.385)--(4.539,4.373)--(4.543,4.362)--(4.546,4.351)--(4.550,4.340)--(4.554,4.328)%
  --(4.558,4.317)--(4.562,4.306)--(4.566,4.295)--(4.570,4.284)--(4.574,4.273)--(4.577,4.262)%
  --(4.581,4.250)--(4.585,4.239)--(4.589,4.228)--(4.593,4.217)--(4.597,4.206)--(4.601,4.195)%
  --(4.605,4.184)--(4.609,4.173)--(4.613,4.162)--(4.617,4.151)--(4.621,4.140)--(4.626,4.129)%
  --(4.630,4.118)--(4.634,4.107)--(4.638,4.096)--(4.642,4.086)--(4.646,4.075)--(4.650,4.064)%
  --(4.654,4.053)--(4.659,4.042)--(4.663,4.032)--(4.667,4.021)--(4.671,4.010)--(4.675,3.999)%
  --(4.680,3.989)--(4.684,3.978)--(4.688,3.968)--(4.692,3.957)--(4.697,3.946)--(4.701,3.936)%
  --(4.705,3.925)--(4.710,3.915)--(4.714,3.904)--(4.718,3.894)--(4.723,3.884)--(4.727,3.873)%
  --(4.732,3.863)--(4.736,3.853)--(4.741,3.842)--(4.745,3.832)--(4.749,3.822)--(4.754,3.812)%
  --(4.758,3.802)--(4.763,3.792)--(4.768,3.781)--(4.772,3.771)--(4.777,3.761)--(4.781,3.751)%
  --(4.786,3.742)--(4.791,3.732)--(4.795,3.722)--(4.800,3.712)--(4.805,3.702)--(4.809,3.692)%
  --(4.814,3.683)--(4.819,3.673)--(4.824,3.663)--(4.828,3.654)--(4.833,3.644)--(4.838,3.635)%
  --(4.843,3.625)--(4.848,3.616)--(4.852,3.606)--(4.857,3.597)--(4.862,3.588)--(4.867,3.578)%
  --(4.872,3.569)--(4.877,3.560)--(4.882,3.551)--(4.887,3.542)--(4.892,3.533)--(4.897,3.524)%
  --(4.902,3.515)--(4.907,3.506)--(4.913,3.497)--(4.918,3.488)--(4.923,3.479)--(4.928,3.471)%
  --(4.933,3.462)--(4.938,3.453)--(4.944,3.445)--(4.949,3.436)--(4.954,3.428)--(4.960,3.419)%
  --(4.965,3.411)--(4.970,3.403)--(4.976,3.394)--(4.981,3.386)--(4.987,3.378)--(4.992,3.370)%
  --(4.998,3.362)--(5.003,3.354)--(5.009,3.346)--(5.014,3.338)--(5.020,3.330)--(5.026,3.322)%
  --(5.031,3.314)--(5.037,3.307)--(5.043,3.299)--(5.048,3.291)--(5.054,3.284)--(5.060,3.276)%
  --(5.066,3.269)--(5.072,3.262)--(5.078,3.254)--(5.083,3.247)--(5.089,3.240)--(5.095,3.233)%
  --(5.101,3.226)--(5.107,3.219)--(5.113,3.212)--(5.120,3.205)--(5.126,3.198)--(5.132,3.191)%
  --(5.138,3.184)--(5.144,3.178)--(5.151,3.171)--(5.157,3.165)--(5.163,3.158)--(5.170,3.152)%
  --(5.176,3.145)--(5.182,3.139)--(5.189,3.133)--(5.195,3.127)--(5.202,3.121)--(5.209,3.115)%
  --(5.215,3.109)--(5.222,3.103)--(5.228,3.097)--(5.235,3.091)--(5.242,3.085)--(5.249,3.080)%
  --(5.256,3.074)--(5.263,3.069)--(5.269,3.063)--(5.276,3.058)--(5.283,3.052)--(5.291,3.047)%
  --(5.298,3.042)--(5.305,3.037)--(5.312,3.032)--(5.319,3.027)--(5.326,3.022)--(5.334,3.017)%
  --(5.341,3.012)--(5.349,3.008)--(5.356,3.003)--(5.363,2.998)--(5.371,2.994)--(5.379,2.989)%
  --(5.386,2.985)--(5.394,2.981)--(5.402,2.977)--(5.409,2.972)--(5.417,2.968)--(5.425,2.964)%
  --(5.433,2.961)--(5.441,2.957)--(5.449,2.953)--(5.457,2.949)--(5.466,2.946)--(5.474,2.942)%
  --(5.482,2.938)--(5.490,2.935)--(5.499,2.932)--(5.507,2.928)--(5.516,2.925)--(5.524,2.922)%
  --(5.533,2.919)--(5.542,2.916)--(5.550,2.913)--(5.559,2.910)--(5.568,2.908)--(5.577,2.905)%
  --(5.586,2.903)--(5.595,2.900)--(5.604,2.898)--(5.613,2.895)--(5.622,2.893)--(5.632,2.891)%
  --(5.641,2.889)--(5.651,2.887)--(5.660,2.885)--(5.670,2.883)--(5.679,2.881)--(5.689,2.879)%
  --(5.699,2.878)--(5.709,2.876)--(5.719,2.875)--(5.729,2.873)--(5.739,2.872)--(5.749,2.871)%
  --(5.760,2.870)--(5.770,2.869)--(5.780,2.868)--(5.791,2.867)--(5.802,2.866)--(5.812,2.865)%
  --(5.823,2.865)--(5.834,2.864)--(5.845,2.864)--(5.856,2.863)--(5.867,2.863)--(5.878,2.863)%
  --(5.889,2.863)--(5.901,2.863)--(5.912,2.863)--(5.924,2.863)--(5.936,2.863)--(5.947,2.863)%
  --(5.959,2.864)--(5.971,2.864)--(5.983,2.865)--(5.996,2.866)--(6.008,2.866)--(6.020,2.867)%
  --(6.033,2.868)--(6.045,2.869)--(6.058,2.870)--(6.071,2.872)--(6.084,2.873)--(6.097,2.874)%
  --(6.110,2.876)--(6.123,2.878)--(6.137,2.879)--(6.150,2.881)--(6.164,2.883)--(6.178,2.885)%
  --(6.192,2.887)--(6.206,2.889)--(6.220,2.892)--(6.234,2.894)--(6.248,2.897)--(6.262,2.899)%
  --(6.277,2.902)--(6.291,2.905)--(6.306,2.908)--(6.321,2.911)--(6.337,2.914)--(6.352,2.917)%
  --(6.367,2.921)--(6.383,2.924)--(6.399,2.928)--(6.415,2.932)--(6.431,2.936)--(6.447,2.940)%
  --(6.464,2.944)--(6.480,2.948)--(6.497,2.952)--(6.514,2.957)--(6.531,2.961)--(6.548,2.966)%
  --(6.565,2.971)--(6.583,2.976)--(6.601,2.981)--(6.619,2.986)--(6.637,2.991)--(6.655,2.997)%
  --(6.673,3.002)--(6.692,3.008)--(6.711,3.014)--(6.730,3.020)--(6.749,3.026)--(6.768,3.032)%
  --(6.788,3.039)--(6.808,3.045)--(6.828,3.052)--(6.848,3.059)--(6.869,3.066)--(6.889,3.073)%
  --(6.910,3.081)--(6.931,3.088)--(6.953,3.096)--(6.974,3.104)--(6.996,3.112)--(7.018,3.120)%
  --(7.040,3.129)--(7.063,3.137)--(7.085,3.146)--(7.108,3.155)--(7.131,3.164)--(7.155,3.174)%
  --(7.179,3.183)--(7.203,3.193)--(7.227,3.203)--(7.251,3.214)--(7.276,3.224)--(7.301,3.235)%
  --(7.327,3.246)--(7.352,3.257)--(7.378,3.268)--(7.405,3.280)--(7.431,3.292)--(7.458,3.305)%
  --(7.485,3.317)--(7.513,3.330)--(7.540,3.343)--(7.568,3.357)--(7.597,3.370)--(7.626,3.385)%
  --(7.655,3.399)--(7.684,3.414)--(7.714,3.429)--(7.744,3.445)--(7.775,3.461)--(7.805,3.477)%
  --(7.837,3.494)--(7.868,3.511)--(7.900,3.529)--(7.932,3.547)--(7.965,3.566)--(7.998,3.585)%
  --(8.031,3.605)--(8.065,3.625)--(8.099,3.646)--(8.134,3.668)--(8.169,3.690)--(8.204,3.713)%
  --(8.240,3.736)--(8.276,3.761)--(8.312,3.786)--(8.349,3.812)--(8.386,3.839)--(8.423,3.866)%
  --(8.461,3.895)--(8.499,3.925)--(8.537,3.956)--(8.576,3.988)--(8.614,4.021)--(8.653,4.056)%
  --(8.692,4.092)--(8.731,4.129)--(8.770,4.168)--(8.808,4.209)--(8.846,4.252)--(8.884,4.296)%
  --(8.921,4.342)--(8.958,4.391)--(8.993,4.442)--(9.026,4.495)--(9.058,4.549)--(9.088,4.607)%
  --(9.115,4.667)--(9.138,4.730)--(9.158,4.795)--(9.173,4.862)--(9.183,4.930)--(9.187,5.000)%
  --(9.185,5.070)--(9.176,5.140)--(9.164,5.195);
\draw[gp path] (4.449,5.377)--(4.453,5.372)--(4.457,5.367)--(4.460,5.363)--(4.464,5.358)%
  --(4.467,5.353)--(4.471,5.348)--(4.475,5.343)--(4.478,5.338)--(4.482,5.333)--(4.486,5.328)%
  --(4.490,5.323)--(4.493,5.318)--(4.497,5.313)--(4.501,5.308)--(4.504,5.303)--(4.508,5.298)%
  --(4.512,5.292)--(4.516,5.287)--(4.520,5.282)--(4.523,5.276)--(4.527,5.271)--(4.531,5.265)%
  --(4.535,5.260)--(4.539,5.254)--(4.542,5.249)--(4.546,5.243)--(4.550,5.238)--(4.554,5.232)%
  --(4.558,5.226)--(4.562,5.221)--(4.566,5.215)--(4.570,5.209)--(4.574,5.203)--(4.577,5.197)%
  --(4.581,5.191)--(4.585,5.185)--(4.589,5.179)--(4.593,5.173)--(4.597,5.167)--(4.601,5.161)%
  --(4.605,5.155)--(4.609,5.149)--(4.613,5.143)--(4.617,5.137)--(4.622,5.130)--(4.626,5.124)%
  --(4.630,5.118)--(4.634,5.111)--(4.638,5.105)--(4.642,5.099)--(4.646,5.092)--(4.650,5.086)%
  --(4.655,5.079)--(4.659,5.073)--(4.663,5.066)--(4.667,5.059)--(4.671,5.053)--(4.676,5.046)%
  --(4.680,5.039)--(4.684,5.033)--(4.688,5.026)--(4.693,5.019)--(4.697,5.012)--(4.701,5.005)%
  --(4.706,4.999)--(4.710,4.992)--(4.714,4.985)--(4.719,4.978)--(4.723,4.971)--(4.728,4.964)%
  --(4.732,4.957)--(4.736,4.950)--(4.741,4.943)--(4.745,4.935)--(4.750,4.928)--(4.754,4.921)%
  --(4.759,4.914)--(4.763,4.907)--(4.768,4.899)--(4.773,4.892)--(4.777,4.885)--(4.782,4.878)%
  --(4.786,4.870)--(4.791,4.863)--(4.796,4.855)--(4.800,4.848)--(4.805,4.841)--(4.810,4.833)%
  --(4.814,4.826)--(4.819,4.818)--(4.824,4.810)--(4.829,4.803)--(4.834,4.795)--(4.838,4.788)%
  --(4.843,4.780)--(4.848,4.772)--(4.853,4.765)--(4.858,4.757)--(4.863,4.749)--(4.868,4.742)%
  --(4.873,4.734)--(4.878,4.726)--(4.883,4.718)--(4.888,4.710)--(4.893,4.702)--(4.898,4.695)%
  --(4.903,4.687)--(4.908,4.679)--(4.913,4.671)--(4.918,4.663)--(4.923,4.655)--(4.928,4.647)%
  --(4.934,4.639)--(4.939,4.631)--(4.944,4.623)--(4.949,4.615)--(4.955,4.607)--(4.960,4.599)%
  --(4.965,4.591)--(4.971,4.583)--(4.976,4.575)--(4.982,4.566)--(4.987,4.558)--(4.993,4.550)%
  --(4.998,4.542)--(5.004,4.534)--(5.009,4.526)--(5.015,4.518)--(5.020,4.510)--(5.026,4.502)%
  --(5.032,4.494)--(5.037,4.485)--(5.043,4.477)--(5.049,4.469)--(5.055,4.460)--(5.060,4.452)%
  --(5.066,4.444)--(5.072,4.435)--(5.078,4.427)--(5.084,4.419)--(5.090,4.410)--(5.096,4.402)%
  --(5.102,4.394)--(5.108,4.385)--(5.114,4.377)--(5.120,4.368)--(5.126,4.360)--(5.132,4.351)%
  --(5.139,4.343)--(5.145,4.335)--(5.151,4.326)--(5.157,4.318)--(5.164,4.309)--(5.170,4.301)%
  --(5.177,4.292)--(5.183,4.284)--(5.189,4.275)--(5.196,4.267)--(5.203,4.258)--(5.209,4.250)%
  --(5.216,4.241)--(5.222,4.233)--(5.229,4.224)--(5.236,4.216)--(5.243,4.207)--(5.249,4.199)%
  --(5.256,4.190)--(5.263,4.182)--(5.270,4.173)--(5.277,4.165)--(5.284,4.156)--(5.291,4.148)%
  --(5.298,4.139)--(5.305,4.131)--(5.313,4.122)--(5.320,4.114)--(5.327,4.105)--(5.335,4.097)%
  --(5.342,4.088)--(5.349,4.080)--(5.357,4.071)--(5.364,4.063)--(5.372,4.054)--(5.379,4.046)%
  --(5.387,4.037)--(5.395,4.029)--(5.403,4.020)--(5.410,4.012)--(5.418,4.003)--(5.426,3.995)%
  --(5.434,3.986)--(5.442,3.978)--(5.450,3.969)--(5.458,3.961)--(5.467,3.952)--(5.475,3.944)%
  --(5.483,3.936)--(5.491,3.927)--(5.500,3.919)--(5.508,3.910)--(5.517,3.902)--(5.525,3.894)%
  --(5.534,3.885)--(5.543,3.877)--(5.551,3.869)--(5.560,3.860)--(5.569,3.852)--(5.578,3.844)%
  --(5.587,3.836)--(5.596,3.827)--(5.605,3.819)--(5.615,3.811)--(5.624,3.803)--(5.633,3.794)%
  --(5.643,3.786)--(5.652,3.778)--(5.662,3.770)--(5.671,3.762)--(5.681,3.754)--(5.691,3.746)%
  --(5.701,3.737)--(5.711,3.729)--(5.721,3.721)--(5.731,3.713)--(5.741,3.705)--(5.751,3.697)%
  --(5.761,3.689)--(5.772,3.682)--(5.782,3.674)--(5.793,3.666)--(5.803,3.658)--(5.814,3.650)%
  --(5.825,3.642)--(5.836,3.634)--(5.847,3.627)--(5.858,3.619)--(5.869,3.611)--(5.880,3.604)%
  --(5.892,3.596)--(5.903,3.588)--(5.915,3.581)--(5.926,3.573)--(5.938,3.566)--(5.950,3.558)%
  --(5.962,3.551)--(5.974,3.543)--(5.986,3.536)--(5.998,3.529)--(6.011,3.521)--(6.023,3.514)%
  --(6.036,3.507)--(6.048,3.500)--(6.061,3.493)--(6.074,3.486)--(6.087,3.478)--(6.100,3.471)%
  --(6.113,3.464)--(6.127,3.458)--(6.140,3.451)--(6.154,3.444)--(6.167,3.437)--(6.181,3.430)%
  --(6.195,3.424)--(6.209,3.417)--(6.223,3.410)--(6.238,3.404)--(6.251,3.397)--(6.266,3.391)%
  --(6.280,3.385)--(6.295,3.378)--(6.310,3.372)--(6.325,3.366)--(6.341,3.360)--(6.356,3.354)%
  --(6.372,3.348)--(6.387,3.342)--(6.403,3.336)--(6.419,3.330)--(6.435,3.324)--(6.452,3.319)%
  --(6.468,3.313)--(6.485,3.308)--(6.502,3.302)--(6.519,3.297)--(6.536,3.292)--(6.553,3.287)%
  --(6.570,3.282)--(6.588,3.277)--(6.606,3.272)--(6.624,3.267)--(6.642,3.262)--(6.660,3.258)%
  --(6.679,3.253)--(6.698,3.249)--(6.716,3.245)--(6.735,3.240)--(6.755,3.236)--(6.774,3.232)%
  --(6.794,3.229)--(6.814,3.225)--(6.834,3.221)--(6.854,3.218)--(6.875,3.215)--(6.895,3.211)%
  --(6.916,3.208)--(6.938,3.206)--(6.959,3.203)--(6.981,3.200)--(7.002,3.198)--(7.024,3.196)%
  --(7.047,3.194)--(7.069,3.192)--(7.092,3.190)--(7.115,3.188)--(7.138,3.187)--(7.162,3.186)%
  --(7.186,3.185)--(7.210,3.184)--(7.234,3.184)--(7.259,3.184)--(7.284,3.184)--(7.309,3.184)%
  --(7.334,3.184)--(7.360,3.185)--(7.386,3.186)--(7.412,3.187)--(7.439,3.189)--(7.466,3.191)%
  --(7.493,3.193)--(7.521,3.196)--(7.548,3.198)--(7.577,3.202)--(7.605,3.205)--(7.634,3.209)%
  --(7.663,3.214)--(7.693,3.218)--(7.722,3.224)--(7.753,3.229)--(7.783,3.235)--(7.814,3.242)%
  --(7.845,3.249)--(7.877,3.257)--(7.909,3.265)--(7.941,3.274)--(7.974,3.284)--(8.007,3.294)%
  --(8.040,3.305)--(8.074,3.316)--(8.108,3.329)--(8.143,3.342)--(8.178,3.356)--(8.213,3.371)%
  --(8.248,3.387)--(8.284,3.404)--(8.321,3.421)--(8.357,3.441)--(8.395,3.461)--(8.432,3.482)%
  --(8.469,3.505)--(8.507,3.530)--(8.546,3.556)--(8.584,3.583)--(8.622,3.613)--(8.661,3.644)%
  --(8.700,3.677)--(8.738,3.713)--(8.777,3.751)--(8.815,3.791)--(8.854,3.834)--(8.891,3.880)%
  --(8.928,3.929)--(8.964,3.982)--(8.999,4.038)--(9.033,4.098)--(9.064,4.162)--(9.094,4.230)%
  --(9.121,4.303)--(9.145,4.381)--(9.165,4.463)--(9.180,4.549)--(9.191,4.640)--(9.196,4.735)%
  --(9.195,4.833)--(9.187,4.934)--(9.173,5.036);
\draw[gp path] (4.441,5.217)--(4.444,5.213)--(4.448,5.209)--(4.452,5.205)--(4.455,5.201)%
  --(4.459,5.197)--(4.463,5.193)--(4.466,5.189)--(4.470,5.185)--(4.474,5.181)--(4.478,5.176)%
  --(4.481,5.172)--(4.485,5.168)--(4.489,5.163)--(4.493,5.159)--(4.496,5.155)--(4.500,5.150)%
  --(4.504,5.146)--(4.508,5.141)--(4.512,5.137)--(4.515,5.132)--(4.519,5.128)--(4.523,5.123)%
  --(4.527,5.118)--(4.531,5.114)--(4.535,5.109)--(4.539,5.104)--(4.542,5.099)--(4.546,5.095)%
  --(4.550,5.090)--(4.554,5.085)--(4.558,5.080)--(4.562,5.075)--(4.566,5.070)--(4.570,5.065)%
  --(4.574,5.060)--(4.578,5.055)--(4.582,5.050)--(4.586,5.045)--(4.590,5.040)--(4.594,5.035)%
  --(4.598,5.030)--(4.602,5.025)--(4.606,5.020)--(4.611,5.014)--(4.615,5.009)--(4.619,5.004)%
  --(4.623,4.998)--(4.627,4.993)--(4.631,4.988)--(4.636,4.982)--(4.640,4.977)--(4.644,4.972)%
  --(4.648,4.966)--(4.652,4.961)--(4.657,4.955)--(4.661,4.950)--(4.665,4.944)--(4.669,4.938)%
  --(4.674,4.933)--(4.678,4.927)--(4.682,4.921)--(4.687,4.916)--(4.691,4.910)--(4.696,4.904)%
  --(4.700,4.899)--(4.704,4.893)--(4.709,4.887)--(4.713,4.881)--(4.718,4.875)--(4.722,4.869)%
  --(4.727,4.864)--(4.731,4.858)--(4.736,4.852)--(4.740,4.846)--(4.745,4.840)--(4.749,4.834)%
  --(4.754,4.828)--(4.759,4.822)--(4.763,4.816)--(4.768,4.809)--(4.773,4.803)--(4.777,4.797)%
  --(4.782,4.791)--(4.787,4.785)--(4.791,4.779)--(4.796,4.772)--(4.801,4.766)--(4.806,4.760)%
  --(4.811,4.754)--(4.815,4.747)--(4.820,4.741)--(4.825,4.735)--(4.830,4.728)--(4.835,4.722)%
  --(4.840,4.716)--(4.845,4.709)--(4.850,4.703)--(4.855,4.696)--(4.860,4.690)--(4.865,4.683)%
  --(4.870,4.677)--(4.875,4.670)--(4.880,4.664)--(4.885,4.657)--(4.890,4.651)--(4.895,4.644)%
  --(4.900,4.637)--(4.906,4.631)--(4.911,4.624)--(4.916,4.618)--(4.921,4.611)--(4.927,4.604)%
  --(4.932,4.598)--(4.937,4.591)--(4.943,4.584)--(4.948,4.577)--(4.953,4.571)--(4.959,4.564)%
  --(4.964,4.557)--(4.970,4.550)--(4.975,4.543)--(4.981,4.537)--(4.986,4.530)--(4.992,4.524)%
  --(4.998,4.517)--(5.003,4.510)--(5.009,4.503)--(5.015,4.496)--(5.020,4.490)--(5.026,4.483)%
  --(5.032,4.476)--(5.038,4.469)--(5.043,4.462)--(5.049,4.455)--(5.055,4.448)--(5.061,4.441)%
  --(5.067,4.434)--(5.073,4.427)--(5.079,4.420)--(5.085,4.413)--(5.091,4.406)--(5.097,4.399)%
  --(5.103,4.392)--(5.110,4.385)--(5.116,4.377)--(5.122,4.370)--(5.128,4.363)--(5.134,4.356)%
  --(5.141,4.349)--(5.147,4.342)--(5.154,4.335)--(5.160,4.328)--(5.166,4.321)--(5.173,4.313)%
  --(5.179,4.306)--(5.186,4.299)--(5.193,4.292)--(5.199,4.285)--(5.206,4.278)--(5.213,4.270)%
  --(5.219,4.263)--(5.226,4.256)--(5.233,4.249)--(5.240,4.242)--(5.247,4.235)--(5.254,4.227)%
  --(5.261,4.220)--(5.268,4.213)--(5.275,4.206)--(5.282,4.199)--(5.289,4.191)--(5.296,4.184)%
  --(5.303,4.177)--(5.311,4.170)--(5.318,4.162)--(5.325,4.155)--(5.333,4.148)--(5.340,4.141)%
  --(5.348,4.134)--(5.355,4.126)--(5.363,4.119)--(5.371,4.112)--(5.378,4.105)--(5.386,4.097)%
  --(5.394,4.090)--(5.402,4.083)--(5.409,4.076)--(5.417,4.068)--(5.425,4.061)--(5.433,4.054)%
  --(5.442,4.047)--(5.450,4.040)--(5.458,4.032)--(5.466,4.025)--(5.474,4.018)--(5.483,4.011)%
  --(5.491,4.004)--(5.500,3.996)--(5.508,3.989)--(5.517,3.982)--(5.525,3.975)--(5.534,3.968)%
  --(5.543,3.961)--(5.552,3.953)--(5.561,3.946)--(5.570,3.939)--(5.579,3.932)--(5.588,3.925)%
  --(5.597,3.918)--(5.606,3.911)--(5.615,3.904)--(5.625,3.896)--(5.634,3.889)--(5.644,3.882)%
  --(5.653,3.875)--(5.663,3.868)--(5.672,3.861)--(5.682,3.854)--(5.692,3.847)--(5.702,3.840)%
  --(5.712,3.833)--(5.722,3.826)--(5.732,3.819)--(5.742,3.812)--(5.752,3.805)--(5.763,3.798)%
  --(5.773,3.791)--(5.784,3.785)--(5.794,3.778)--(5.805,3.771)--(5.816,3.764)--(5.827,3.757)%
  --(5.838,3.750)--(5.849,3.744)--(5.860,3.737)--(5.871,3.730)--(5.882,3.723)--(5.894,3.717)%
  --(5.905,3.710)--(5.917,3.703)--(5.928,3.697)--(5.940,3.690)--(5.952,3.683)--(5.964,3.677)%
  --(5.976,3.670)--(5.988,3.664)--(6.000,3.657)--(6.013,3.651)--(6.025,3.644)--(6.038,3.638)%
  --(6.050,3.631)--(6.063,3.625)--(6.076,3.619)--(6.089,3.612)--(6.102,3.606)--(6.115,3.600)%
  --(6.128,3.594)--(6.142,3.588)--(6.155,3.581)--(6.169,3.575)--(6.183,3.569)--(6.197,3.563)%
  --(6.211,3.557)--(6.225,3.551)--(6.239,3.545)--(6.253,3.539)--(6.267,3.534)--(6.282,3.528)%
  --(6.297,3.522)--(6.312,3.516)--(6.327,3.511)--(6.342,3.505)--(6.357,3.500)--(6.373,3.494)%
  --(6.388,3.489)--(6.404,3.483)--(6.420,3.478)--(6.436,3.473)--(6.453,3.467)--(6.469,3.462)%
  --(6.485,3.457)--(6.502,3.452)--(6.519,3.447)--(6.536,3.442)--(6.553,3.437)--(6.571,3.432)%
  --(6.588,3.428)--(6.606,3.423)--(6.624,3.418)--(6.642,3.414)--(6.660,3.410)--(6.678,3.405)%
  --(6.697,3.401)--(6.716,3.397)--(6.735,3.393)--(6.754,3.389)--(6.773,3.385)--(6.793,3.381)%
  --(6.812,3.377)--(6.832,3.374)--(6.852,3.370)--(6.873,3.367)--(6.893,3.364)--(6.914,3.361)%
  --(6.935,3.358)--(6.956,3.355)--(6.978,3.352)--(6.999,3.349)--(7.021,3.347)--(7.043,3.344)%
  --(7.065,3.342)--(7.088,3.340)--(7.111,3.338)--(7.134,3.336)--(7.157,3.335)--(7.181,3.333)%
  --(7.204,3.332)--(7.229,3.331)--(7.253,3.330)--(7.277,3.330)--(7.302,3.329)--(7.327,3.329)%
  --(7.353,3.329)--(7.379,3.329)--(7.404,3.329)--(7.431,3.330)--(7.457,3.331)--(7.484,3.332)%
  --(7.511,3.334)--(7.539,3.335)--(7.567,3.338)--(7.595,3.340)--(7.623,3.343)--(7.652,3.346)%
  --(7.681,3.349)--(7.710,3.353)--(7.740,3.357)--(7.770,3.362)--(7.800,3.367)--(7.831,3.372)%
  --(7.862,3.378)--(7.893,3.384)--(7.925,3.391)--(7.957,3.399)--(7.990,3.407)--(8.023,3.415)%
  --(8.056,3.424)--(8.090,3.434)--(8.123,3.445)--(8.158,3.456)--(8.192,3.468)--(8.227,3.481)%
  --(8.263,3.495)--(8.299,3.509)--(8.335,3.525)--(8.371,3.541)--(8.408,3.559)--(8.445,3.578)%
  --(8.482,3.598)--(8.519,3.620)--(8.557,3.642)--(8.595,3.667)--(8.633,3.693)--(8.671,3.721)%
  --(8.710,3.750)--(8.748,3.782)--(8.786,3.815)--(8.824,3.851)--(8.862,3.890)--(8.899,3.931)%
  --(8.935,3.975)--(8.971,4.022)--(9.005,4.072)--(9.039,4.126)--(9.070,4.183)--(9.100,4.245)%
  --(9.127,4.310)--(9.151,4.380)--(9.171,4.454)--(9.188,4.532)--(9.200,4.614)--(9.206,4.701)%
  --(9.207,4.791)--(9.202,4.883)--(9.190,4.978);
\draw[gp path] (4.441,4.532)--(4.445,4.524)--(4.448,4.514)--(4.452,4.505)--(4.456,4.495)%
  --(4.459,4.486)--(4.463,4.476)--(4.467,4.467)--(4.470,4.457)--(4.474,4.448)--(4.478,4.438)%
  --(4.482,4.429)--(4.485,4.419)--(4.489,4.410)--(4.493,4.400)--(4.497,4.391)--(4.501,4.381)%
  --(4.504,4.372)--(4.508,4.362)--(4.512,4.353)--(4.516,4.344)--(4.520,4.334)--(4.524,4.325)%
  --(4.527,4.315)--(4.531,4.306)--(4.535,4.297)--(4.539,4.287)--(4.543,4.278)--(4.547,4.269)%
  --(4.551,4.259)--(4.555,4.250)--(4.559,4.241)--(4.563,4.231)--(4.567,4.222)--(4.571,4.213)%
  --(4.575,4.204)--(4.579,4.194)--(4.583,4.185)--(4.587,4.176)--(4.591,4.167)--(4.595,4.158)%
  --(4.599,4.149)--(4.603,4.140)--(4.607,4.130)--(4.611,4.121)--(4.615,4.112)--(4.619,4.103)%
  --(4.624,4.094)--(4.628,4.085)--(4.632,4.076)--(4.636,4.067)--(4.640,4.058)--(4.644,4.050)%
  --(4.649,4.041)--(4.653,4.032)--(4.657,4.023)--(4.661,4.014)--(4.666,4.005)--(4.670,3.997)%
  --(4.674,3.988)--(4.679,3.979)--(4.683,3.970)--(4.687,3.962)--(4.692,3.953)--(4.696,3.945)%
  --(4.701,3.936)--(4.705,3.927)--(4.709,3.919)--(4.714,3.910)--(4.718,3.902)--(4.723,3.894)%
  --(4.727,3.885)--(4.732,3.877)--(4.736,3.868)--(4.741,3.860)--(4.745,3.852)--(4.750,3.844)%
  --(4.754,3.835)--(4.759,3.827)--(4.764,3.819)--(4.768,3.811)--(4.773,3.803)--(4.778,3.795)%
  --(4.782,3.787)--(4.787,3.779)--(4.792,3.771)--(4.797,3.763)--(4.801,3.755)--(4.806,3.747)%
  --(4.811,3.739)--(4.816,3.731)--(4.821,3.724)--(4.825,3.716)--(4.830,3.708)--(4.835,3.701)%
  --(4.840,3.693)--(4.845,3.686)--(4.850,3.678)--(4.855,3.671)--(4.860,3.663)--(4.865,3.656)%
  --(4.870,3.648)--(4.875,3.641)--(4.880,3.634)--(4.885,3.626)--(4.890,3.619)--(4.895,3.612)%
  --(4.901,3.605)--(4.906,3.598)--(4.911,3.591)--(4.916,3.584)--(4.922,3.577)--(4.927,3.570)%
  --(4.932,3.563)--(4.937,3.556)--(4.943,3.549)--(4.948,3.543)--(4.954,3.536)--(4.959,3.529)%
  --(4.964,3.523)--(4.970,3.516)--(4.975,3.510)--(4.981,3.503)--(4.986,3.497)--(4.992,3.490)%
  --(4.998,3.484)--(5.003,3.478)--(5.009,3.472)--(5.015,3.465)--(5.020,3.459)--(5.026,3.453)%
  --(5.032,3.447)--(5.038,3.441)--(5.043,3.435)--(5.049,3.429)--(5.055,3.423)--(5.061,3.418)%
  --(5.067,3.412)--(5.073,3.406)--(5.079,3.401)--(5.085,3.395)--(5.091,3.389)--(5.097,3.384)%
  --(5.103,3.378)--(5.109,3.373)--(5.115,3.368)--(5.122,3.362)--(5.128,3.357)--(5.134,3.352)%
  --(5.141,3.347)--(5.147,3.342)--(5.153,3.337)--(5.160,3.332)--(5.166,3.327)--(5.173,3.322)%
  --(5.179,3.317)--(5.186,3.312)--(5.192,3.307)--(5.199,3.303)--(5.206,3.298)--(5.212,3.294)%
  --(5.219,3.289)--(5.226,3.285)--(5.233,3.280)--(5.239,3.276)--(5.246,3.272)--(5.253,3.267)%
  --(5.260,3.263)--(5.267,3.259)--(5.274,3.255)--(5.281,3.251)--(5.289,3.247)--(5.296,3.243)%
  --(5.303,3.239)--(5.310,3.236)--(5.318,3.232)--(5.325,3.228)--(5.332,3.225)--(5.340,3.221)%
  --(5.347,3.218)--(5.355,3.214)--(5.362,3.211)--(5.370,3.207)--(5.378,3.204)--(5.386,3.201)%
  --(5.393,3.198)--(5.401,3.195)--(5.409,3.192)--(5.417,3.189)--(5.425,3.186)--(5.433,3.183)%
  --(5.441,3.180)--(5.449,3.177)--(5.457,3.175)--(5.466,3.172)--(5.474,3.170)--(5.482,3.167)%
  --(5.491,3.165)--(5.499,3.162)--(5.508,3.160)--(5.516,3.158)--(5.525,3.155)--(5.534,3.153)%
  --(5.543,3.151)--(5.551,3.149)--(5.560,3.147)--(5.569,3.145)--(5.578,3.144)--(5.587,3.142)%
  --(5.597,3.140)--(5.606,3.139)--(5.615,3.137)--(5.624,3.135)--(5.634,3.134)--(5.643,3.133)%
  --(5.653,3.131)--(5.663,3.130)--(5.672,3.129)--(5.682,3.128)--(5.692,3.127)--(5.702,3.126)%
  --(5.712,3.125)--(5.722,3.124)--(5.732,3.123)--(5.742,3.122)--(5.753,3.122)--(5.763,3.121)%
  --(5.773,3.121)--(5.784,3.120)--(5.795,3.120)--(5.805,3.119)--(5.816,3.119)--(5.827,3.119)%
  --(5.838,3.119)--(5.849,3.119)--(5.860,3.119)--(5.871,3.119)--(5.883,3.119)--(5.894,3.119)%
  --(5.905,3.119)--(5.917,3.120)--(5.929,3.120)--(5.941,3.120)--(5.952,3.121)--(5.964,3.122)%
  --(5.976,3.122)--(5.989,3.123)--(6.001,3.124)--(6.013,3.125)--(6.026,3.126)--(6.038,3.127)%
  --(6.051,3.128)--(6.064,3.129)--(6.077,3.130)--(6.090,3.132)--(6.103,3.133)--(6.116,3.134)%
  --(6.130,3.136)--(6.143,3.138)--(6.157,3.139)--(6.170,3.141)--(6.184,3.143)--(6.198,3.145)%
  --(6.212,3.147)--(6.226,3.149)--(6.241,3.151)--(6.254,3.153)--(6.269,3.156)--(6.283,3.158)%
  --(6.298,3.161)--(6.313,3.163)--(6.328,3.166)--(6.344,3.169)--(6.359,3.171)--(6.375,3.174)%
  --(6.390,3.177)--(6.406,3.180)--(6.422,3.183)--(6.438,3.187)--(6.455,3.190)--(6.471,3.193)%
  --(6.488,3.197)--(6.504,3.201)--(6.521,3.204)--(6.538,3.208)--(6.556,3.212)--(6.573,3.216)%
  --(6.591,3.220)--(6.608,3.224)--(6.626,3.228)--(6.644,3.233)--(6.663,3.237)--(6.681,3.242)%
  --(6.700,3.247)--(6.719,3.251)--(6.738,3.256)--(6.757,3.261)--(6.776,3.266)--(6.796,3.272)%
  --(6.816,3.277)--(6.836,3.282)--(6.856,3.288)--(6.876,3.294)--(6.897,3.300)--(6.918,3.306)%
  --(6.939,3.312)--(6.960,3.318)--(6.981,3.324)--(7.003,3.331)--(7.025,3.337)--(7.047,3.344)%
  --(7.069,3.351)--(7.092,3.358)--(7.115,3.365)--(7.138,3.373)--(7.161,3.380)--(7.185,3.388)%
  --(7.209,3.396)--(7.233,3.404)--(7.257,3.412)--(7.282,3.420)--(7.307,3.429)--(7.332,3.438)%
  --(7.358,3.447)--(7.383,3.456)--(7.409,3.465)--(7.436,3.475)--(7.462,3.485)--(7.489,3.495)%
  --(7.517,3.505)--(7.544,3.515)--(7.572,3.526)--(7.600,3.537)--(7.628,3.549)--(7.657,3.560)%
  --(7.686,3.572)--(7.716,3.584)--(7.746,3.596)--(7.776,3.609)--(7.806,3.622)--(7.837,3.636)%
  --(7.868,3.650)--(7.899,3.664)--(7.931,3.678)--(7.963,3.693)--(7.996,3.709)--(8.029,3.724)%
  --(8.062,3.741)--(8.096,3.757)--(8.130,3.775)--(8.164,3.793)--(8.199,3.811)--(8.234,3.830)%
  --(8.269,3.849)--(8.305,3.870)--(8.341,3.891)--(8.377,3.912)--(8.414,3.935)--(8.451,3.958)%
  --(8.488,3.982)--(8.525,4.007)--(8.563,4.033)--(8.601,4.059)--(8.639,4.087)--(8.677,4.116)%
  --(8.715,4.147)--(8.753,4.178)--(8.792,4.211)--(8.829,4.246)--(8.867,4.282)--(8.904,4.319)%
  --(8.940,4.359)--(8.976,4.400)--(9.010,4.443)--(9.043,4.488)--(9.075,4.534)--(9.104,4.584)%
  --(9.132,4.636)--(9.156,4.690)--(9.176,4.746)--(9.193,4.804)--(9.205,4.864)--(9.213,4.926)%
  --(9.214,4.988)--(9.210,5.052)--(9.199,5.115);
\draw[gp path] (4.435,4.710)--(4.439,4.700)--(4.442,4.690)--(4.446,4.680)--(4.450,4.669)%
  --(4.453,4.659)--(4.457,4.649)--(4.461,4.639)--(4.465,4.628)--(4.468,4.618)--(4.472,4.608)%
  --(4.476,4.598)--(4.480,4.587)--(4.483,4.577)--(4.487,4.567)--(4.491,4.557)--(4.495,4.546)%
  --(4.499,4.536)--(4.503,4.527)--(4.506,4.517)--(4.510,4.506)--(4.514,4.496)--(4.518,4.486)%
  --(4.522,4.476)--(4.526,4.465)--(4.530,4.455)--(4.534,4.445)--(4.538,4.435)--(4.542,4.424)%
  --(4.545,4.414)--(4.549,4.404)--(4.553,4.394)--(4.557,4.383)--(4.561,4.373)--(4.565,4.363)%
  --(4.570,4.353)--(4.574,4.343)--(4.578,4.333)--(4.582,4.322)--(4.586,4.312)--(4.590,4.302)%
  --(4.594,4.292)--(4.598,4.282)--(4.602,4.272)--(4.606,4.262)--(4.611,4.252)--(4.615,4.242)%
  --(4.619,4.232)--(4.623,4.221)--(4.627,4.211)--(4.632,4.201)--(4.636,4.191)--(4.640,4.181)%
  --(4.644,4.171)--(4.649,4.162)--(4.653,4.152)--(4.657,4.142)--(4.662,4.132)--(4.666,4.122)%
  --(4.670,4.112)--(4.675,4.102)--(4.679,4.092)--(4.683,4.083)--(4.688,4.073)--(4.692,4.063)%
  --(4.697,4.053)--(4.701,4.044)--(4.706,4.034)--(4.710,4.024)--(4.715,4.015)--(4.719,4.005)%
  --(4.724,3.995)--(4.728,3.986)--(4.733,3.976)--(4.737,3.967)--(4.742,3.957)--(4.747,3.948)%
  --(4.751,3.938)--(4.756,3.929)--(4.761,3.919)--(4.765,3.910)--(4.770,3.901)--(4.775,3.891)%
  --(4.780,3.882)--(4.784,3.873)--(4.789,3.864)--(4.794,3.854)--(4.799,3.845)--(4.804,3.836)%
  --(4.808,3.827)--(4.813,3.818)--(4.818,3.809)--(4.823,3.800)--(4.828,3.791)--(4.833,3.782)%
  --(4.838,3.773)--(4.843,3.764)--(4.848,3.755)--(4.853,3.746)--(4.858,3.738)--(4.863,3.729)%
  --(4.868,3.720)--(4.873,3.712)--(4.879,3.703)--(4.884,3.694)--(4.889,3.686)--(4.894,3.677)%
  --(4.899,3.669)--(4.905,3.660)--(4.910,3.652)--(4.915,3.644)--(4.921,3.635)--(4.926,3.627)%
  --(4.931,3.619)--(4.937,3.610)--(4.942,3.602)--(4.948,3.594)--(4.953,3.586)--(4.958,3.578)%
  --(4.964,3.570)--(4.970,3.562)--(4.975,3.554)--(4.981,3.546)--(4.986,3.538)--(4.992,3.531)%
  --(4.998,3.523)--(5.003,3.515)--(5.009,3.508)--(5.015,3.500)--(5.021,3.492)--(5.026,3.485)%
  --(5.032,3.477)--(5.038,3.470)--(5.044,3.463)--(5.050,3.455)--(5.056,3.448)--(5.062,3.441)%
  --(5.068,3.434)--(5.074,3.426)--(5.080,3.419)--(5.086,3.412)--(5.092,3.405)--(5.098,3.398)%
  --(5.105,3.392)--(5.111,3.385)--(5.117,3.378)--(5.123,3.371)--(5.130,3.364)--(5.136,3.358)%
  --(5.143,3.351)--(5.149,3.345)--(5.155,3.338)--(5.162,3.332)--(5.168,3.325)--(5.175,3.319)%
  --(5.182,3.313)--(5.188,3.307)--(5.195,3.300)--(5.202,3.294)--(5.208,3.288)--(5.215,3.282)%
  --(5.222,3.276)--(5.229,3.271)--(5.236,3.265)--(5.243,3.259)--(5.250,3.253)--(5.257,3.248)%
  --(5.264,3.242)--(5.271,3.236)--(5.278,3.231)--(5.285,3.225)--(5.293,3.220)--(5.300,3.215)%
  --(5.307,3.210)--(5.315,3.204)--(5.322,3.199)--(5.329,3.194)--(5.337,3.189)--(5.344,3.184)%
  --(5.352,3.179)--(5.360,3.174)--(5.367,3.170)--(5.375,3.165)--(5.383,3.160)--(5.391,3.156)%
  --(5.399,3.151)--(5.406,3.147)--(5.414,3.142)--(5.422,3.138)--(5.431,3.134)--(5.439,3.129)%
  --(5.447,3.125)--(5.455,3.121)--(5.463,3.117)--(5.472,3.113)--(5.480,3.109)--(5.489,3.105)%
  --(5.497,3.102)--(5.506,3.098)--(5.514,3.094)--(5.523,3.091)--(5.532,3.087)--(5.541,3.084)%
  --(5.549,3.080)--(5.558,3.077)--(5.567,3.074)--(5.576,3.071)--(5.586,3.068)--(5.595,3.065)%
  --(5.604,3.062)--(5.613,3.059)--(5.623,3.056)--(5.632,3.053)--(5.642,3.050)--(5.651,3.048)%
  --(5.661,3.045)--(5.671,3.043)--(5.680,3.040)--(5.690,3.038)--(5.700,3.036)--(5.710,3.033)%
  --(5.720,3.031)--(5.730,3.029)--(5.741,3.027)--(5.751,3.025)--(5.761,3.023)--(5.772,3.022)%
  --(5.782,3.020)--(5.793,3.018)--(5.804,3.017)--(5.814,3.015)--(5.825,3.014)--(5.836,3.013)%
  --(5.847,3.011)--(5.858,3.010)--(5.870,3.009)--(5.881,3.008)--(5.892,3.007)--(5.904,3.006)%
  --(5.915,3.005)--(5.927,3.005)--(5.939,3.004)--(5.951,3.004)--(5.963,3.003)--(5.975,3.003)%
  --(5.987,3.002)--(5.999,3.002)--(6.011,3.002)--(6.024,3.002)--(6.036,3.002)--(6.049,3.002)%
  --(6.062,3.002)--(6.075,3.002)--(6.088,3.003)--(6.101,3.003)--(6.114,3.004)--(6.127,3.004)%
  --(6.141,3.005)--(6.154,3.006)--(6.168,3.007)--(6.182,3.008)--(6.195,3.009)--(6.209,3.010)%
  --(6.224,3.011)--(6.238,3.012)--(6.251,3.014)--(6.266,3.015)--(6.280,3.017)--(6.295,3.018)%
  --(6.310,3.020)--(6.325,3.022)--(6.340,3.024)--(6.356,3.026)--(6.371,3.028)--(6.387,3.031)%
  --(6.403,3.033)--(6.418,3.035)--(6.434,3.038)--(6.451,3.041)--(6.467,3.043)--(6.483,3.046)%
  --(6.500,3.049)--(6.517,3.052)--(6.534,3.056)--(6.551,3.059)--(6.568,3.062)--(6.586,3.066)%
  --(6.603,3.070)--(6.621,3.073)--(6.639,3.077)--(6.657,3.081)--(6.676,3.085)--(6.694,3.090)%
  --(6.713,3.094)--(6.732,3.099)--(6.751,3.103)--(6.770,3.108)--(6.789,3.113)--(6.809,3.118)%
  --(6.829,3.123)--(6.849,3.129)--(6.869,3.134)--(6.889,3.140)--(6.910,3.145)--(6.931,3.151)%
  --(6.952,3.157)--(6.973,3.164)--(6.994,3.170)--(7.016,3.176)--(7.038,3.183)--(7.060,3.190)%
  --(7.083,3.197)--(7.105,3.204)--(7.128,3.212)--(7.151,3.219)--(7.175,3.227)--(7.198,3.235)%
  --(7.222,3.243)--(7.246,3.252)--(7.271,3.260)--(7.295,3.269)--(7.320,3.278)--(7.345,3.287)%
  --(7.371,3.297)--(7.396,3.306)--(7.422,3.316)--(7.449,3.326)--(7.475,3.337)--(7.502,3.348)%
  --(7.529,3.359)--(7.557,3.370)--(7.584,3.381)--(7.613,3.393)--(7.641,3.405)--(7.670,3.418)%
  --(7.699,3.431)--(7.728,3.444)--(7.758,3.457)--(7.788,3.471)--(7.818,3.485)--(7.849,3.500)%
  --(7.880,3.515)--(7.911,3.531)--(7.943,3.546)--(7.975,3.563)--(8.007,3.580)--(8.040,3.597)%
  --(8.073,3.615)--(8.106,3.633)--(8.140,3.652)--(8.174,3.672)--(8.209,3.692)--(8.244,3.713)%
  --(8.279,3.735)--(8.314,3.757)--(8.350,3.780)--(8.386,3.804)--(8.423,3.829)--(8.460,3.854)%
  --(8.497,3.881)--(8.534,3.908)--(8.571,3.937)--(8.609,3.967)--(8.647,3.997)--(8.684,4.029)%
  --(8.722,4.063)--(8.760,4.098)--(8.798,4.134)--(8.835,4.172)--(8.872,4.211)--(8.909,4.253)%
  --(8.945,4.296)--(8.981,4.341)--(9.015,4.388)--(9.048,4.437)--(9.079,4.489)--(9.109,4.542)%
  --(9.136,4.598)--(9.160,4.656)--(9.181,4.717)--(9.198,4.780)--(9.211,4.845)--(9.219,4.912)%
  --(9.222,4.979)--(9.219,5.048)--(9.210,5.116)--(9.197,5.172);
\draw[gp path] (4.430,4.913)--(4.434,4.902)--(4.437,4.892)--(4.441,4.881)--(4.445,4.871)%
  --(4.449,4.860)--(4.452,4.849)--(4.456,4.839)--(4.460,4.828)--(4.464,4.817)--(4.467,4.806)%
  --(4.471,4.796)--(4.475,4.785)--(4.479,4.774)--(4.482,4.764)--(4.486,4.753)--(4.490,4.742)%
  --(4.494,4.731)--(4.498,4.720)--(4.502,4.710)--(4.506,4.699)--(4.509,4.688)--(4.513,4.677)%
  --(4.517,4.666)--(4.521,4.655)--(4.525,4.645)--(4.529,4.634)--(4.533,4.623)--(4.537,4.612)%
  --(4.541,4.601)--(4.545,4.590)--(4.549,4.579)--(4.553,4.569)--(4.557,4.558)--(4.561,4.547)%
  --(4.565,4.536)--(4.569,4.526)--(4.573,4.515)--(4.577,4.504)--(4.581,4.493)--(4.585,4.483)%
  --(4.590,4.472)--(4.594,4.461)--(4.598,4.450)--(4.602,4.439)--(4.606,4.428)--(4.610,4.417)%
  --(4.615,4.407)--(4.619,4.396)--(4.623,4.385)--(4.627,4.374)--(4.632,4.363)--(4.636,4.352)%
  --(4.640,4.342)--(4.644,4.331)--(4.649,4.320)--(4.653,4.309)--(4.657,4.298)--(4.662,4.288)%
  --(4.666,4.277)--(4.671,4.266)--(4.675,4.255)--(4.679,4.245)--(4.684,4.234)--(4.688,4.223)%
  --(4.693,4.212)--(4.697,4.202)--(4.702,4.191)--(4.706,4.180)--(4.711,4.170)--(4.715,4.159)%
  --(4.720,4.148)--(4.725,4.138)--(4.729,4.127)--(4.734,4.117)--(4.738,4.106)--(4.743,4.096)%
  --(4.748,4.085)--(4.752,4.075)--(4.757,4.064)--(4.762,4.054)--(4.767,4.043)--(4.771,4.033)%
  --(4.776,4.023)--(4.781,4.012)--(4.786,4.002)--(4.791,3.991)--(4.796,3.981)--(4.800,3.971)%
  --(4.805,3.961)--(4.810,3.950)--(4.815,3.940)--(4.820,3.930)--(4.825,3.920)--(4.830,3.910)%
  --(4.835,3.900)--(4.840,3.890)--(4.845,3.880)--(4.850,3.869)--(4.855,3.859)--(4.861,3.850)%
  --(4.866,3.840)--(4.871,3.830)--(4.876,3.820)--(4.881,3.810)--(4.887,3.800)--(4.892,3.790)%
  --(4.897,3.781)--(4.902,3.771)--(4.908,3.761)--(4.913,3.752)--(4.918,3.742)--(4.924,3.732)%
  --(4.929,3.723)--(4.935,3.713)--(4.940,3.704)--(4.946,3.694)--(4.951,3.685)--(4.957,3.676)%
  --(4.962,3.666)--(4.968,3.657)--(4.974,3.648)--(4.979,3.638)--(4.985,3.629)--(4.991,3.620)%
  --(4.996,3.611)--(5.002,3.602)--(5.008,3.593)--(5.014,3.584)--(5.020,3.575)--(5.025,3.566)%
  --(5.031,3.557)--(5.037,3.548)--(5.043,3.540)--(5.049,3.531)--(5.055,3.522)--(5.061,3.514)%
  --(5.067,3.505)--(5.073,3.496)--(5.080,3.488)--(5.086,3.479)--(5.092,3.471)--(5.098,3.463)%
  --(5.104,3.454)--(5.111,3.446)--(5.117,3.438)--(5.123,3.429)--(5.130,3.421)--(5.136,3.413)%
  --(5.143,3.405)--(5.149,3.397)--(5.156,3.389)--(5.162,3.381)--(5.169,3.374)--(5.176,3.366)%
  --(5.182,3.358)--(5.189,3.350)--(5.196,3.343)--(5.203,3.335)--(5.209,3.328)--(5.216,3.320)%
  --(5.223,3.313)--(5.230,3.305)--(5.237,3.298)--(5.244,3.291)--(5.251,3.283)--(5.258,3.276)%
  --(5.265,3.269)--(5.273,3.262)--(5.280,3.255)--(5.287,3.248)--(5.294,3.241)--(5.302,3.234)%
  --(5.309,3.228)--(5.317,3.221)--(5.324,3.214)--(5.332,3.208)--(5.339,3.201)--(5.347,3.195)%
  --(5.354,3.188)--(5.362,3.182)--(5.370,3.176)--(5.378,3.169)--(5.386,3.163)--(5.393,3.157)%
  --(5.401,3.151)--(5.409,3.145)--(5.417,3.139)--(5.426,3.133)--(5.434,3.128)--(5.442,3.122)%
  --(5.450,3.116)--(5.459,3.111)--(5.467,3.105)--(5.475,3.100)--(5.484,3.094)--(5.492,3.089)%
  --(5.501,3.083)--(5.510,3.078)--(5.518,3.073)--(5.527,3.068)--(5.536,3.063)--(5.545,3.058)%
  --(5.554,3.053)--(5.563,3.048)--(5.572,3.044)--(5.581,3.039)--(5.590,3.034)--(5.599,3.030)%
  --(5.609,3.025)--(5.618,3.021)--(5.628,3.017)--(5.637,3.013)--(5.647,3.008)--(5.656,3.004)%
  --(5.666,3.000)--(5.676,2.996)--(5.686,2.992)--(5.696,2.989)--(5.706,2.985)--(5.716,2.981)%
  --(5.726,2.978)--(5.736,2.974)--(5.746,2.971)--(5.757,2.967)--(5.767,2.964)--(5.778,2.961)%
  --(5.788,2.958)--(5.799,2.955)--(5.810,2.952)--(5.821,2.949)--(5.832,2.946)--(5.843,2.943)%
  --(5.854,2.941)--(5.865,2.938)--(5.876,2.936)--(5.888,2.933)--(5.899,2.931)--(5.911,2.929)%
  --(5.922,2.927)--(5.934,2.925)--(5.946,2.923)--(5.958,2.921)--(5.970,2.919)--(5.982,2.917)%
  --(5.994,2.916)--(6.007,2.914)--(6.019,2.913)--(6.032,2.911)--(6.044,2.910)--(6.057,2.909)%
  --(6.070,2.908)--(6.083,2.907)--(6.096,2.906)--(6.109,2.905)--(6.122,2.904)--(6.136,2.904)%
  --(6.149,2.903)--(6.163,2.903)--(6.176,2.902)--(6.190,2.902)--(6.204,2.902)--(6.218,2.902)%
  --(6.233,2.902)--(6.247,2.902)--(6.260,2.903)--(6.275,2.903)--(6.290,2.903)--(6.304,2.904)%
  --(6.319,2.905)--(6.335,2.906)--(6.350,2.906)--(6.365,2.907)--(6.381,2.909)--(6.396,2.910)%
  --(6.412,2.911)--(6.428,2.913)--(6.444,2.914)--(6.460,2.916)--(6.477,2.918)--(6.493,2.920)%
  --(6.510,2.922)--(6.527,2.924)--(6.544,2.926)--(6.561,2.929)--(6.578,2.931)--(6.596,2.934)%
  --(6.614,2.937)--(6.631,2.940)--(6.649,2.943)--(6.668,2.946)--(6.686,2.950)--(6.704,2.953)%
  --(6.723,2.957)--(6.742,2.961)--(6.761,2.965)--(6.780,2.969)--(6.800,2.973)--(6.820,2.977)%
  --(6.839,2.982)--(6.859,2.987)--(6.880,2.992)--(6.900,2.997)--(6.921,3.002)--(6.942,3.007)%
  --(6.963,3.013)--(6.984,3.019)--(7.005,3.024)--(7.027,3.031)--(7.049,3.037)--(7.071,3.043)%
  --(7.094,3.050)--(7.116,3.057)--(7.139,3.064)--(7.162,3.071)--(7.186,3.079)--(7.209,3.087)%
  --(7.233,3.095)--(7.257,3.103)--(7.282,3.111)--(7.306,3.120)--(7.331,3.129)--(7.356,3.138)%
  --(7.382,3.148)--(7.407,3.157)--(7.433,3.168)--(7.460,3.178)--(7.486,3.188)--(7.513,3.199)%
  --(7.540,3.211)--(7.567,3.222)--(7.595,3.234)--(7.623,3.246)--(7.652,3.259)--(7.680,3.272)%
  --(7.709,3.285)--(7.738,3.299)--(7.768,3.313)--(7.798,3.327)--(7.828,3.342)--(7.859,3.357)%
  --(7.890,3.373)--(7.921,3.390)--(7.953,3.406)--(7.985,3.424)--(8.017,3.442)--(8.049,3.460)%
  --(8.082,3.479)--(8.116,3.499)--(8.149,3.519)--(8.183,3.540)--(8.218,3.562)--(8.252,3.584)%
  --(8.287,3.607)--(8.323,3.631)--(8.358,3.656)--(8.394,3.682)--(8.431,3.708)--(8.467,3.736)%
  --(8.504,3.765)--(8.541,3.795)--(8.578,3.825)--(8.615,3.858)--(8.653,3.891)--(8.690,3.926)%
  --(8.728,3.962)--(8.766,4.000)--(8.803,4.039)--(8.840,4.080)--(8.877,4.123)--(8.914,4.168)%
  --(8.949,4.215)--(8.984,4.264)--(9.019,4.315)--(9.051,4.369)--(9.083,4.425)--(9.112,4.483)%
  --(9.139,4.543)--(9.163,4.607)--(9.185,4.673)--(9.202,4.741)--(9.216,4.812)--(9.225,4.884)%
  --(9.228,4.958)--(9.226,5.032)--(9.218,5.107)--(9.204,5.181);
\draw[gp path] (4.431,5.309)--(4.434,5.304)--(4.438,5.299)--(4.442,5.294)--(4.445,5.288)%
  --(4.449,5.283)--(4.453,5.278)--(4.457,5.272)--(4.460,5.267)--(4.464,5.261)--(4.468,5.256)%
  --(4.472,5.250)--(4.476,5.245)--(4.479,5.239)--(4.483,5.234)--(4.487,5.228)--(4.491,5.222)%
  --(4.495,5.217)--(4.499,5.211)--(4.503,5.205)--(4.506,5.199)--(4.510,5.194)--(4.514,5.188)%
  --(4.518,5.182)--(4.522,5.176)--(4.526,5.170)--(4.530,5.164)--(4.534,5.158)--(4.538,5.152)%
  --(4.542,5.146)--(4.546,5.140)--(4.550,5.133)--(4.554,5.127)--(4.558,5.121)--(4.562,5.115)%
  --(4.566,5.109)--(4.570,5.102)--(4.574,5.096)--(4.578,5.090)--(4.583,5.083)--(4.587,5.077)%
  --(4.591,5.070)--(4.595,5.064)--(4.599,5.057)--(4.603,5.051)--(4.607,5.044)--(4.612,5.038)%
  --(4.616,5.031)--(4.620,5.024)--(4.624,5.018)--(4.629,5.011)--(4.633,5.004)--(4.637,4.997)%
  --(4.641,4.991)--(4.646,4.984)--(4.650,4.977)--(4.654,4.970)--(4.659,4.963)--(4.663,4.956)%
  --(4.668,4.949)--(4.672,4.942)--(4.676,4.935)--(4.681,4.928)--(4.685,4.921)--(4.690,4.914)%
  --(4.694,4.907)--(4.699,4.900)--(4.703,4.893)--(4.708,4.886)--(4.712,4.878)--(4.717,4.871)%
  --(4.721,4.864)--(4.726,4.857)--(4.731,4.849)--(4.735,4.842)--(4.740,4.835)--(4.744,4.828)%
  --(4.749,4.820)--(4.754,4.813)--(4.759,4.805)--(4.763,4.798)--(4.768,4.790)--(4.773,4.783)%
  --(4.778,4.776)--(4.782,4.768)--(4.787,4.760)--(4.792,4.753)--(4.797,4.745)--(4.802,4.738)%
  --(4.807,4.730)--(4.812,4.723)--(4.817,4.715)--(4.822,4.707)--(4.826,4.700)--(4.831,4.692)%
  --(4.836,4.684)--(4.842,4.677)--(4.847,4.669)--(4.852,4.661)--(4.857,4.653)--(4.862,4.645)%
  --(4.867,4.638)--(4.872,4.630)--(4.877,4.622)--(4.883,4.614)--(4.888,4.606)--(4.893,4.598)%
  --(4.898,4.591)--(4.904,4.583)--(4.909,4.575)--(4.914,4.567)--(4.920,4.559)--(4.925,4.551)%
  --(4.931,4.543)--(4.936,4.535)--(4.941,4.528)--(4.947,4.520)--(4.952,4.512)--(4.958,4.504)%
  --(4.964,4.496)--(4.969,4.488)--(4.975,4.480)--(4.980,4.472)--(4.986,4.464)--(4.992,4.456)%
  --(4.997,4.448)--(5.003,4.440)--(5.009,4.431)--(5.015,4.423)--(5.021,4.415)--(5.026,4.407)%
  --(5.032,4.399)--(5.038,4.391)--(5.044,4.383)--(5.050,4.375)--(5.056,4.366)--(5.062,4.358)%
  --(5.068,4.350)--(5.074,4.342)--(5.081,4.334)--(5.087,4.326)--(5.093,4.317)--(5.099,4.309)%
  --(5.105,4.301)--(5.112,4.293)--(5.118,4.285)--(5.124,4.276)--(5.131,4.268)--(5.137,4.260)%
  --(5.144,4.252)--(5.150,4.244)--(5.157,4.235)--(5.163,4.227)--(5.170,4.219)--(5.176,4.211)%
  --(5.183,4.203)--(5.190,4.194)--(5.196,4.186)--(5.203,4.178)--(5.210,4.170)--(5.217,4.162)%
  --(5.224,4.153)--(5.231,4.145)--(5.238,4.137)--(5.245,4.129)--(5.252,4.121)--(5.259,4.112)%
  --(5.266,4.104)--(5.273,4.096)--(5.280,4.088)--(5.288,4.080)--(5.295,4.071)--(5.302,4.063)%
  --(5.310,4.055)--(5.317,4.047)--(5.325,4.039)--(5.332,4.031)--(5.340,4.023)--(5.347,4.014)%
  --(5.355,4.006)--(5.363,3.998)--(5.370,3.990)--(5.378,3.982)--(5.386,3.974)--(5.394,3.966)%
  --(5.402,3.958)--(5.410,3.950)--(5.418,3.942)--(5.426,3.934)--(5.434,3.926)--(5.442,3.918)%
  --(5.451,3.910)--(5.459,3.902)--(5.467,3.894)--(5.476,3.886)--(5.484,3.878)--(5.493,3.870)%
  --(5.501,3.862)--(5.510,3.854)--(5.519,3.846)--(5.527,3.838)--(5.536,3.831)--(5.545,3.823)%
  --(5.554,3.815)--(5.563,3.807)--(5.572,3.799)--(5.581,3.792)--(5.590,3.784)--(5.600,3.776)%
  --(5.609,3.768)--(5.618,3.761)--(5.628,3.753)--(5.637,3.745)--(5.647,3.738)--(5.657,3.730)%
  --(5.666,3.723)--(5.676,3.715)--(5.686,3.707)--(5.696,3.700)--(5.706,3.692)--(5.716,3.685)%
  --(5.726,3.677)--(5.736,3.670)--(5.747,3.663)--(5.757,3.655)--(5.767,3.648)--(5.778,3.641)%
  --(5.789,3.633)--(5.799,3.626)--(5.810,3.619)--(5.821,3.612)--(5.832,3.604)--(5.843,3.597)%
  --(5.854,3.590)--(5.865,3.583)--(5.877,3.576)--(5.888,3.569)--(5.899,3.562)--(5.911,3.555)%
  --(5.923,3.548)--(5.934,3.541)--(5.946,3.534)--(5.958,3.528)--(5.970,3.521)--(5.982,3.514)%
  --(5.994,3.507)--(6.007,3.501)--(6.019,3.494)--(6.032,3.487)--(6.044,3.481)--(6.057,3.474)%
  --(6.070,3.468)--(6.083,3.462)--(6.096,3.455)--(6.109,3.449)--(6.122,3.443)--(6.136,3.436)%
  --(6.149,3.430)--(6.163,3.424)--(6.177,3.418)--(6.191,3.412)--(6.205,3.406)--(6.219,3.400)%
  --(6.233,3.394)--(6.247,3.388)--(6.261,3.383)--(6.275,3.377)--(6.290,3.371)--(6.305,3.366)%
  --(6.320,3.360)--(6.335,3.355)--(6.350,3.349)--(6.366,3.344)--(6.381,3.339)--(6.397,3.333)%
  --(6.413,3.328)--(6.429,3.323)--(6.445,3.318)--(6.461,3.313)--(6.477,3.309)--(6.494,3.304)%
  --(6.511,3.299)--(6.528,3.294)--(6.545,3.290)--(6.562,3.286)--(6.579,3.281)--(6.597,3.277)%
  --(6.614,3.273)--(6.632,3.269)--(6.650,3.265)--(6.668,3.261)--(6.687,3.257)--(6.705,3.253)%
  --(6.724,3.250)--(6.743,3.246)--(6.762,3.243)--(6.781,3.240)--(6.801,3.237)--(6.821,3.234)%
  --(6.840,3.231)--(6.861,3.228)--(6.881,3.225)--(6.901,3.223)--(6.922,3.220)--(6.943,3.218)%
  --(6.964,3.216)--(6.985,3.214)--(7.007,3.212)--(7.029,3.211)--(7.051,3.209)--(7.073,3.208)%
  --(7.095,3.207)--(7.118,3.206)--(7.141,3.205)--(7.164,3.204)--(7.187,3.204)--(7.211,3.204)%
  --(7.235,3.204)--(7.259,3.204)--(7.283,3.204)--(7.308,3.205)--(7.333,3.206)--(7.358,3.207)%
  --(7.384,3.208)--(7.409,3.210)--(7.435,3.212)--(7.462,3.214)--(7.488,3.217)--(7.515,3.219)%
  --(7.542,3.222)--(7.570,3.226)--(7.598,3.229)--(7.626,3.233)--(7.654,3.238)--(7.683,3.243)%
  --(7.712,3.248)--(7.741,3.253)--(7.771,3.259)--(7.801,3.266)--(7.831,3.272)--(7.862,3.280)%
  --(7.893,3.288)--(7.924,3.296)--(7.955,3.305)--(7.987,3.314)--(8.020,3.324)--(8.052,3.335)%
  --(8.085,3.346)--(8.119,3.358)--(8.152,3.371)--(8.187,3.384)--(8.221,3.399)--(8.256,3.414)%
  --(8.291,3.430)--(8.326,3.447)--(8.362,3.465)--(8.398,3.484)--(8.434,3.504)--(8.470,3.525)%
  --(8.507,3.547)--(8.544,3.571)--(8.581,3.596)--(8.619,3.623)--(8.656,3.651)--(8.694,3.681)%
  --(8.731,3.713)--(8.769,3.747)--(8.806,3.782)--(8.843,3.820)--(8.880,3.861)--(8.917,3.903)%
  --(8.953,3.949)--(8.988,3.997)--(9.022,4.049)--(9.054,4.103)--(9.086,4.161)--(9.115,4.223)%
  --(9.142,4.288)--(9.167,4.357)--(9.188,4.430)--(9.206,4.507)--(9.219,4.587)--(9.228,4.671)%
  --(9.232,4.758)--(9.231,4.848)--(9.223,4.940)--(9.210,5.033);
\draw[gp path] (4.427,5.167)--(4.430,5.162)--(4.434,5.157)--(4.438,5.153)--(4.441,5.148)%
  --(4.445,5.143)--(4.449,5.138)--(4.453,5.133)--(4.457,5.128)--(4.460,5.123)--(4.464,5.119)%
  --(4.468,5.114)--(4.472,5.108)--(4.476,5.103)--(4.479,5.098)--(4.483,5.093)--(4.487,5.088)%
  --(4.491,5.083)--(4.495,5.078)--(4.499,5.073)--(4.503,5.067)--(4.507,5.062)--(4.510,5.057)%
  --(4.514,5.051)--(4.518,5.046)--(4.522,5.041)--(4.526,5.035)--(4.530,5.030)--(4.534,5.024)%
  --(4.538,5.019)--(4.542,5.014)--(4.546,5.008)--(4.550,5.002)--(4.554,4.997)--(4.558,4.991)%
  --(4.563,4.986)--(4.567,4.980)--(4.571,4.974)--(4.575,4.969)--(4.579,4.963)--(4.583,4.957)%
  --(4.587,4.952)--(4.591,4.946)--(4.596,4.940)--(4.600,4.934)--(4.604,4.928)--(4.608,4.922)%
  --(4.612,4.917)--(4.617,4.911)--(4.621,4.905)--(4.625,4.899)--(4.630,4.893)--(4.634,4.887)%
  --(4.638,4.881)--(4.642,4.875)--(4.647,4.869)--(4.651,4.863)--(4.656,4.856)--(4.660,4.850)%
  --(4.664,4.844)--(4.669,4.838)--(4.673,4.832)--(4.678,4.826)--(4.682,4.819)--(4.687,4.813)%
  --(4.691,4.807)--(4.696,4.801)--(4.700,4.794)--(4.705,4.788)--(4.709,4.782)--(4.714,4.775)%
  --(4.719,4.769)--(4.723,4.763)--(4.728,4.756)--(4.732,4.750)--(4.737,4.743)--(4.742,4.737)%
  --(4.747,4.731)--(4.751,4.724)--(4.756,4.718)--(4.761,4.711)--(4.766,4.705)--(4.770,4.698)%
  --(4.775,4.691)--(4.780,4.685)--(4.785,4.678)--(4.790,4.672)--(4.795,4.665)--(4.800,4.658)%
  --(4.804,4.652)--(4.809,4.645)--(4.814,4.638)--(4.819,4.632)--(4.824,4.625)--(4.829,4.618)%
  --(4.834,4.612)--(4.840,4.605)--(4.845,4.598)--(4.850,4.591)--(4.855,4.585)--(4.860,4.578)%
  --(4.865,4.571)--(4.870,4.564)--(4.876,4.557)--(4.881,4.551)--(4.886,4.544)--(4.892,4.537)%
  --(4.897,4.530)--(4.902,4.524)--(4.908,4.517)--(4.913,4.510)--(4.918,4.504)--(4.924,4.497)%
  --(4.929,4.490)--(4.935,4.483)--(4.940,4.476)--(4.946,4.469)--(4.951,4.462)--(4.957,4.455)%
  --(4.963,4.448)--(4.968,4.441)--(4.974,4.434)--(4.980,4.427)--(4.985,4.420)--(4.991,4.413)%
  --(4.997,4.406)--(5.003,4.399)--(5.008,4.392)--(5.014,4.385)--(5.020,4.378)--(5.026,4.371)%
  --(5.032,4.364)--(5.038,4.357)--(5.044,4.350)--(5.050,4.343)--(5.056,4.336)--(5.062,4.329)%
  --(5.068,4.322)--(5.074,4.315)--(5.081,4.308)--(5.087,4.300)--(5.093,4.293)--(5.099,4.286)%
  --(5.106,4.279)--(5.112,4.272)--(5.118,4.265)--(5.125,4.258)--(5.131,4.251)--(5.138,4.244)%
  --(5.144,4.237)--(5.151,4.230)--(5.157,4.223)--(5.164,4.215)--(5.171,4.208)--(5.177,4.201)%
  --(5.184,4.194)--(5.191,4.187)--(5.198,4.180)--(5.204,4.173)--(5.211,4.166)--(5.218,4.159)%
  --(5.225,4.152)--(5.232,4.145)--(5.239,4.138)--(5.246,4.131)--(5.253,4.123)--(5.260,4.116)%
  --(5.268,4.109)--(5.275,4.102)--(5.282,4.095)--(5.289,4.088)--(5.297,4.081)--(5.304,4.074)%
  --(5.312,4.067)--(5.319,4.060)--(5.327,4.053)--(5.334,4.046)--(5.342,4.039)--(5.350,4.032)%
  --(5.357,4.025)--(5.365,4.018)--(5.373,4.011)--(5.381,4.004)--(5.389,3.997)--(5.397,3.990)%
  --(5.405,3.983)--(5.413,3.976)--(5.421,3.969)--(5.429,3.962)--(5.437,3.956)--(5.445,3.949)%
  --(5.454,3.942)--(5.462,3.935)--(5.471,3.928)--(5.479,3.921)--(5.488,3.914)--(5.496,3.907)%
  --(5.505,3.901)--(5.514,3.894)--(5.522,3.887)--(5.531,3.880)--(5.540,3.873)--(5.549,3.867)%
  --(5.558,3.860)--(5.567,3.853)--(5.576,3.846)--(5.585,3.840)--(5.595,3.833)--(5.604,3.826)%
  --(5.613,3.820)--(5.623,3.813)--(5.632,3.806)--(5.642,3.800)--(5.651,3.793)--(5.661,3.787)%
  --(5.671,3.780)--(5.681,3.773)--(5.691,3.767)--(5.701,3.760)--(5.711,3.754)--(5.721,3.747)%
  --(5.731,3.741)--(5.741,3.735)--(5.752,3.728)--(5.762,3.722)--(5.773,3.715)--(5.783,3.709)%
  --(5.794,3.703)--(5.805,3.696)--(5.816,3.690)--(5.827,3.684)--(5.838,3.678)--(5.849,3.671)%
  --(5.860,3.665)--(5.871,3.659)--(5.882,3.653)--(5.894,3.647)--(5.905,3.641)--(5.917,3.635)%
  --(5.929,3.629)--(5.941,3.623)--(5.952,3.617)--(5.964,3.611)--(5.977,3.605)--(5.989,3.599)%
  --(6.001,3.593)--(6.013,3.587)--(6.026,3.582)--(6.038,3.576)--(6.051,3.570)--(6.064,3.564)%
  --(6.077,3.559)--(6.090,3.553)--(6.103,3.548)--(6.116,3.542)--(6.130,3.537)--(6.143,3.531)%
  --(6.157,3.526)--(6.170,3.520)--(6.184,3.515)--(6.198,3.510)--(6.212,3.504)--(6.226,3.499)%
  --(6.240,3.494)--(6.254,3.489)--(6.268,3.484)--(6.283,3.479)--(6.298,3.474)--(6.313,3.469)%
  --(6.328,3.464)--(6.343,3.459)--(6.358,3.455)--(6.374,3.450)--(6.389,3.445)--(6.405,3.441)%
  --(6.421,3.436)--(6.437,3.432)--(6.453,3.427)--(6.469,3.423)--(6.486,3.419)--(6.502,3.414)%
  --(6.519,3.410)--(6.536,3.406)--(6.553,3.402)--(6.570,3.398)--(6.588,3.394)--(6.605,3.390)%
  --(6.623,3.387)--(6.641,3.383)--(6.659,3.379)--(6.677,3.376)--(6.695,3.373)--(6.714,3.369)%
  --(6.733,3.366)--(6.752,3.363)--(6.771,3.360)--(6.790,3.357)--(6.810,3.354)--(6.829,3.351)%
  --(6.849,3.349)--(6.869,3.346)--(6.890,3.344)--(6.910,3.341)--(6.931,3.339)--(6.952,3.337)%
  --(6.973,3.335)--(6.994,3.334)--(7.016,3.332)--(7.038,3.330)--(7.060,3.329)--(7.082,3.328)%
  --(7.104,3.327)--(7.127,3.326)--(7.150,3.325)--(7.173,3.324)--(7.196,3.324)--(7.220,3.323)%
  --(7.244,3.323)--(7.268,3.323)--(7.292,3.324)--(7.317,3.324)--(7.342,3.325)--(7.367,3.326)%
  --(7.393,3.327)--(7.418,3.328)--(7.444,3.330)--(7.471,3.331)--(7.497,3.334)--(7.524,3.336)%
  --(7.551,3.338)--(7.578,3.341)--(7.606,3.345)--(7.634,3.348)--(7.663,3.352)--(7.691,3.356)%
  --(7.720,3.361)--(7.749,3.365)--(7.779,3.371)--(7.809,3.376)--(7.839,3.382)--(7.870,3.389)%
  --(7.901,3.396)--(7.932,3.403)--(7.963,3.411)--(7.995,3.420)--(8.028,3.428)--(8.060,3.438)%
  --(8.093,3.448)--(8.126,3.459)--(8.160,3.470)--(8.194,3.482)--(8.228,3.495)--(8.263,3.509)%
  --(8.297,3.523)--(8.333,3.538)--(8.368,3.555)--(8.404,3.572)--(8.440,3.590)--(8.476,3.609)%
  --(8.513,3.630)--(8.550,3.651)--(8.587,3.674)--(8.624,3.698)--(8.661,3.724)--(8.699,3.751)%
  --(8.736,3.780)--(8.773,3.811)--(8.811,3.844)--(8.848,3.879)--(8.884,3.915)--(8.920,3.955)%
  --(8.956,3.996)--(8.991,4.041)--(9.025,4.088)--(9.057,4.138)--(9.088,4.192)--(9.118,4.248)%
  --(9.145,4.309)--(9.169,4.373)--(9.191,4.440)--(9.209,4.511)--(9.223,4.585)--(9.233,4.663)%
  --(9.237,4.745)--(9.236,4.829)--(9.230,4.914)--(9.218,5.002);
\draw[gp path] (4.424,5.003)--(4.428,4.998)--(4.432,4.994)--(4.436,4.989)--(4.439,4.984)%
  --(4.443,4.980)--(4.447,4.975)--(4.451,4.970)--(4.454,4.966)--(4.458,4.961)--(4.462,4.956)%
  --(4.466,4.951)--(4.470,4.947)--(4.473,4.942)--(4.477,4.937)--(4.481,4.932)--(4.485,4.927)%
  --(4.489,4.922)--(4.493,4.917)--(4.496,4.912)--(4.500,4.907)--(4.504,4.903)--(4.508,4.898)%
  --(4.512,4.893)--(4.516,4.888)--(4.520,4.883)--(4.524,4.877)--(4.528,4.872)--(4.532,4.867)%
  --(4.536,4.862)--(4.540,4.857)--(4.544,4.852)--(4.548,4.847)--(4.552,4.842)--(4.556,4.836)%
  --(4.560,4.831)--(4.564,4.826)--(4.568,4.821)--(4.573,4.816)--(4.577,4.810)--(4.581,4.805)%
  --(4.585,4.800)--(4.589,4.794)--(4.593,4.789)--(4.597,4.784)--(4.602,4.778)--(4.606,4.773)%
  --(4.610,4.768)--(4.614,4.762)--(4.619,4.757)--(4.623,4.751)--(4.627,4.746)--(4.632,4.741)%
  --(4.636,4.735)--(4.640,4.730)--(4.645,4.724)--(4.649,4.719)--(4.653,4.713)--(4.658,4.708)%
  --(4.662,4.702)--(4.667,4.697)--(4.671,4.691)--(4.675,4.685)--(4.680,4.680)--(4.684,4.674)%
  --(4.689,4.669)--(4.693,4.663)--(4.698,4.657)--(4.703,4.652)--(4.707,4.646)--(4.712,4.641)%
  --(4.716,4.635)--(4.721,4.629)--(4.726,4.623)--(4.730,4.618)--(4.735,4.612)--(4.740,4.606)%
  --(4.744,4.601)--(4.749,4.595)--(4.754,4.589)--(4.759,4.583)--(4.763,4.578)--(4.768,4.572)%
  --(4.773,4.566)--(4.778,4.560)--(4.783,4.555)--(4.788,4.549)--(4.792,4.543)--(4.797,4.537)%
  --(4.802,4.531)--(4.807,4.526)--(4.812,4.521)--(4.817,4.515)--(4.822,4.509)--(4.827,4.503)%
  --(4.832,4.497)--(4.838,4.491)--(4.843,4.485)--(4.848,4.480)--(4.853,4.474)--(4.858,4.468)%
  --(4.863,4.462)--(4.869,4.456)--(4.874,4.450)--(4.879,4.444)--(4.884,4.438)--(4.890,4.432)%
  --(4.895,4.426)--(4.900,4.421)--(4.906,4.415)--(4.911,4.409)--(4.917,4.403)--(4.922,4.397)%
  --(4.928,4.391)--(4.933,4.385)--(4.939,4.379)--(4.944,4.373)--(4.950,4.367)--(4.955,4.361)%
  --(4.961,4.355)--(4.967,4.349)--(4.972,4.343)--(4.978,4.337)--(4.984,4.331)--(4.989,4.325)%
  --(4.995,4.319)--(5.001,4.313)--(5.007,4.307)--(5.013,4.301)--(5.019,4.295)--(5.025,4.289)%
  --(5.031,4.283)--(5.037,4.278)--(5.043,4.272)--(5.049,4.266)--(5.055,4.260)--(5.061,4.254)%
  --(5.067,4.248)--(5.073,4.242)--(5.079,4.236)--(5.086,4.230)--(5.092,4.224)--(5.098,4.218)%
  --(5.105,4.212)--(5.111,4.206)--(5.117,4.200)--(5.124,4.194)--(5.130,4.188)--(5.137,4.182)%
  --(5.143,4.176)--(5.150,4.170)--(5.157,4.164)--(5.163,4.158)--(5.170,4.152)--(5.177,4.146)%
  --(5.183,4.141)--(5.190,4.135)--(5.197,4.129)--(5.204,4.123)--(5.211,4.117)--(5.218,4.111)%
  --(5.225,4.105)--(5.232,4.099)--(5.239,4.093)--(5.246,4.087)--(5.253,4.082)--(5.260,4.076)%
  --(5.267,4.070)--(5.275,4.064)--(5.282,4.058)--(5.289,4.052)--(5.297,4.046)--(5.304,4.041)%
  --(5.312,4.035)--(5.319,4.029)--(5.327,4.023)--(5.334,4.017)--(5.342,4.012)--(5.350,4.006)%
  --(5.357,4.000)--(5.365,3.994)--(5.373,3.989)--(5.381,3.983)--(5.389,3.977)--(5.397,3.971)%
  --(5.405,3.966)--(5.413,3.960)--(5.421,3.954)--(5.429,3.949)--(5.438,3.943)--(5.446,3.937)%
  --(5.454,3.931)--(5.463,3.926)--(5.471,3.920)--(5.480,3.915)--(5.488,3.909)--(5.497,3.903)%
  --(5.506,3.898)--(5.514,3.892)--(5.523,3.887)--(5.532,3.881)--(5.541,3.876)--(5.550,3.870)%
  --(5.559,3.864)--(5.568,3.859)--(5.577,3.853)--(5.587,3.848)--(5.596,3.843)--(5.605,3.837)%
  --(5.615,3.832)--(5.624,3.826)--(5.634,3.821)--(5.643,3.815)--(5.653,3.810)--(5.663,3.805)%
  --(5.673,3.799)--(5.683,3.794)--(5.692,3.789)--(5.703,3.783)--(5.713,3.778)--(5.723,3.773)%
  --(5.733,3.768)--(5.743,3.763)--(5.754,3.757)--(5.764,3.752)--(5.775,3.747)--(5.786,3.742)%
  --(5.796,3.737)--(5.807,3.732)--(5.818,3.727)--(5.829,3.721)--(5.840,3.716)--(5.851,3.711)%
  --(5.862,3.706)--(5.874,3.701)--(5.885,3.696)--(5.897,3.692)--(5.908,3.687)--(5.920,3.682)%
  --(5.932,3.677)--(5.943,3.672)--(5.955,3.667)--(5.967,3.662)--(5.979,3.658)--(5.992,3.653)%
  --(6.004,3.648)--(6.016,3.644)--(6.029,3.639)--(6.042,3.634)--(6.054,3.630)--(6.067,3.625)%
  --(6.080,3.621)--(6.093,3.616)--(6.106,3.612)--(6.120,3.607)--(6.133,3.603)--(6.146,3.598)%
  --(6.160,3.594)--(6.174,3.590)--(6.188,3.586)--(6.202,3.581)--(6.216,3.577)--(6.230,3.573)%
  --(6.244,3.569)--(6.258,3.565)--(6.272,3.561)--(6.287,3.557)--(6.302,3.553)--(6.317,3.549)%
  --(6.332,3.545)--(6.347,3.541)--(6.362,3.537)--(6.378,3.534)--(6.393,3.530)--(6.409,3.526)%
  --(6.425,3.523)--(6.441,3.519)--(6.457,3.516)--(6.474,3.512)--(6.490,3.509)--(6.507,3.505)%
  --(6.524,3.502)--(6.540,3.499)--(6.558,3.496)--(6.575,3.493)--(6.592,3.490)--(6.610,3.487)%
  --(6.628,3.484)--(6.646,3.481)--(6.664,3.478)--(6.682,3.475)--(6.700,3.473)--(6.719,3.470)%
  --(6.738,3.468)--(6.757,3.465)--(6.776,3.463)--(6.795,3.461)--(6.815,3.459)--(6.834,3.457)%
  --(6.854,3.455)--(6.874,3.453)--(6.895,3.451)--(6.915,3.449)--(6.936,3.448)--(6.957,3.446)%
  --(6.978,3.445)--(6.999,3.443)--(7.021,3.442)--(7.043,3.441)--(7.065,3.440)--(7.087,3.440)%
  --(7.109,3.439)--(7.132,3.438)--(7.155,3.438)--(7.178,3.438)--(7.202,3.438)--(7.225,3.438)%
  --(7.249,3.438)--(7.273,3.438)--(7.298,3.439)--(7.322,3.439)--(7.347,3.440)--(7.372,3.441)%
  --(7.398,3.443)--(7.424,3.444)--(7.450,3.446)--(7.476,3.448)--(7.502,3.450)--(7.529,3.452)%
  --(7.556,3.455)--(7.584,3.458)--(7.611,3.461)--(7.639,3.464)--(7.668,3.468)--(7.696,3.472)%
  --(7.725,3.476)--(7.755,3.481)--(7.784,3.486)--(7.814,3.491)--(7.844,3.497)--(7.875,3.503)%
  --(7.906,3.509)--(7.937,3.516)--(7.968,3.523)--(8.000,3.531)--(8.032,3.539)--(8.065,3.548)%
  --(8.098,3.558)--(8.131,3.567)--(8.164,3.578)--(8.198,3.589)--(8.232,3.601)--(8.267,3.613)%
  --(8.302,3.627)--(8.337,3.641)--(8.372,3.655)--(8.408,3.671)--(8.444,3.688)--(8.480,3.705)%
  --(8.517,3.724)--(8.553,3.744)--(8.590,3.765)--(8.627,3.787)--(8.664,3.810)--(8.702,3.835)%
  --(8.739,3.862)--(8.776,3.890)--(8.813,3.920)--(8.850,3.952)--(8.886,3.986)--(8.923,4.021)%
  --(8.958,4.060)--(8.993,4.100)--(9.026,4.144)--(9.059,4.190)--(9.090,4.239)--(9.119,4.291)%
  --(9.146,4.346)--(9.171,4.405)--(9.193,4.467)--(9.211,4.531)--(9.225,4.600)--(9.235,4.672)%
  --(9.240,4.747)--(9.240,4.825)--(9.234,4.905)--(9.222,4.986);
\draw[gp path] (4.425,4.870)--(4.429,4.860)--(4.432,4.850)--(4.436,4.840)--(4.440,4.831)%
  --(4.444,4.821)--(4.447,4.811)--(4.451,4.801)--(4.455,4.791)--(4.459,4.781)--(4.462,4.771)%
  --(4.466,4.762)--(4.470,4.752)--(4.474,4.742)--(4.478,4.732)--(4.482,4.722)--(4.486,4.712)%
  --(4.489,4.702)--(4.493,4.692)--(4.497,4.682)--(4.501,4.672)--(4.505,4.662)--(4.509,4.652)%
  --(4.513,4.642)--(4.517,4.632)--(4.521,4.622)--(4.525,4.612)--(4.529,4.602)--(4.533,4.592)%
  --(4.537,4.582)--(4.541,4.572)--(4.545,4.562)--(4.549,4.552)--(4.553,4.542)--(4.557,4.532)%
  --(4.561,4.523)--(4.565,4.513)--(4.569,4.503)--(4.574,4.493)--(4.578,4.483)--(4.582,4.473)%
  --(4.586,4.463)--(4.590,4.453)--(4.594,4.443)--(4.599,4.433)--(4.603,4.423)--(4.607,4.413)%
  --(4.611,4.403)--(4.616,4.393)--(4.620,4.383)--(4.624,4.373)--(4.628,4.363)--(4.633,4.353)%
  --(4.637,4.344)--(4.641,4.334)--(4.646,4.324)--(4.650,4.314)--(4.655,4.304)--(4.659,4.294)%
  --(4.663,4.284)--(4.668,4.274)--(4.672,4.264)--(4.677,4.254)--(4.681,4.245)--(4.686,4.235)%
  --(4.690,4.225)--(4.695,4.215)--(4.699,4.205)--(4.704,4.196)--(4.709,4.186)--(4.713,4.176)%
  --(4.718,4.166)--(4.722,4.157)--(4.727,4.147)--(4.732,4.137)--(4.736,4.127)--(4.741,4.118)%
  --(4.746,4.108)--(4.751,4.099)--(4.755,4.089)--(4.760,4.079)--(4.765,4.070)--(4.770,4.060)%
  --(4.775,4.051)--(4.779,4.041)--(4.784,4.032)--(4.789,4.022)--(4.794,4.013)--(4.799,4.003)%
  --(4.804,3.994)--(4.809,3.984)--(4.814,3.975)--(4.819,3.966)--(4.824,3.956)--(4.829,3.947)%
  --(4.834,3.938)--(4.839,3.929)--(4.844,3.919)--(4.849,3.910)--(4.855,3.901)--(4.860,3.892)%
  --(4.865,3.883)--(4.870,3.874)--(4.875,3.865)--(4.881,3.856)--(4.886,3.847)--(4.891,3.838)%
  --(4.897,3.829)--(4.902,3.820)--(4.907,3.811)--(4.913,3.802)--(4.918,3.793)--(4.924,3.785)%
  --(4.929,3.776)--(4.935,3.767)--(4.940,3.758)--(4.946,3.750)--(4.951,3.741)--(4.957,3.733)%
  --(4.963,3.724)--(4.968,3.715)--(4.974,3.707)--(4.980,3.699)--(4.985,3.690)--(4.991,3.682)%
  --(4.997,3.673)--(5.003,3.665)--(5.009,3.657)--(5.014,3.649)--(5.020,3.640)--(5.026,3.632)%
  --(5.032,3.624)--(5.038,3.616)--(5.044,3.608)--(5.050,3.600)--(5.056,3.592)--(5.063,3.584)%
  --(5.069,3.576)--(5.075,3.568)--(5.081,3.561)--(5.087,3.553)--(5.094,3.545)--(5.100,3.537)%
  --(5.106,3.530)--(5.113,3.522)--(5.119,3.515)--(5.125,3.507)--(5.132,3.500)--(5.138,3.492)%
  --(5.145,3.485)--(5.151,3.478)--(5.158,3.470)--(5.165,3.463)--(5.171,3.456)--(5.178,3.449)%
  --(5.185,3.442)--(5.192,3.435)--(5.198,3.428)--(5.205,3.421)--(5.212,3.414)--(5.219,3.407)%
  --(5.226,3.400)--(5.233,3.393)--(5.240,3.387)--(5.247,3.380)--(5.254,3.373)--(5.262,3.367)%
  --(5.269,3.360)--(5.276,3.354)--(5.283,3.347)--(5.291,3.341)--(5.298,3.335)--(5.305,3.328)%
  --(5.313,3.322)--(5.320,3.316)--(5.328,3.310)--(5.336,3.304)--(5.343,3.298)--(5.351,3.292)%
  --(5.359,3.286)--(5.366,3.280)--(5.374,3.275)--(5.382,3.269)--(5.390,3.263)--(5.398,3.258)%
  --(5.406,3.252)--(5.414,3.246)--(5.422,3.241)--(5.431,3.236)--(5.439,3.230)--(5.447,3.225)%
  --(5.455,3.220)--(5.464,3.215)--(5.472,3.210)--(5.481,3.205)--(5.489,3.200)--(5.498,3.195)%
  --(5.507,3.190)--(5.515,3.185)--(5.524,3.180)--(5.533,3.176)--(5.542,3.171)--(5.551,3.166)%
  --(5.560,3.162)--(5.569,3.157)--(5.578,3.153)--(5.587,3.149)--(5.597,3.145)--(5.606,3.140)%
  --(5.616,3.136)--(5.625,3.132)--(5.635,3.128)--(5.644,3.124)--(5.654,3.120)--(5.664,3.117)%
  --(5.673,3.113)--(5.683,3.109)--(5.693,3.106)--(5.703,3.102)--(5.713,3.099)--(5.724,3.095)%
  --(5.734,3.092)--(5.744,3.089)--(5.755,3.086)--(5.765,3.082)--(5.776,3.079)--(5.786,3.076)%
  --(5.797,3.073)--(5.808,3.071)--(5.819,3.068)--(5.830,3.065)--(5.841,3.063)--(5.852,3.060)%
  --(5.863,3.057)--(5.874,3.055)--(5.886,3.053)--(5.897,3.050)--(5.909,3.048)--(5.920,3.046)%
  --(5.932,3.044)--(5.944,3.042)--(5.956,3.040)--(5.968,3.038)--(5.980,3.037)--(5.992,3.035)%
  --(6.004,3.034)--(6.017,3.032)--(6.029,3.031)--(6.042,3.029)--(6.055,3.028)--(6.068,3.027)%
  --(6.080,3.026)--(6.094,3.025)--(6.107,3.024)--(6.120,3.023)--(6.133,3.022)--(6.147,3.022)%
  --(6.160,3.021)--(6.174,3.021)--(6.188,3.020)--(6.202,3.020)--(6.216,3.020)--(6.230,3.019)%
  --(6.244,3.019)--(6.258,3.019)--(6.272,3.020)--(6.287,3.020)--(6.302,3.020)--(6.317,3.021)%
  --(6.332,3.021)--(6.347,3.022)--(6.362,3.022)--(6.378,3.023)--(6.394,3.024)--(6.409,3.025)%
  --(6.425,3.026)--(6.441,3.027)--(6.457,3.029)--(6.474,3.030)--(6.490,3.032)--(6.507,3.033)%
  --(6.524,3.035)--(6.541,3.037)--(6.558,3.039)--(6.575,3.041)--(6.592,3.043)--(6.610,3.045)%
  --(6.628,3.048)--(6.646,3.050)--(6.664,3.053)--(6.682,3.056)--(6.700,3.059)--(6.719,3.062)%
  --(6.738,3.065)--(6.757,3.068)--(6.776,3.072)--(6.795,3.075)--(6.815,3.079)--(6.835,3.083)%
  --(6.855,3.087)--(6.875,3.091)--(6.895,3.096)--(6.915,3.100)--(6.936,3.105)--(6.957,3.109)%
  --(6.978,3.114)--(7.000,3.119)--(7.021,3.125)--(7.043,3.130)--(7.065,3.136)--(7.087,3.141)%
  --(7.110,3.147)--(7.132,3.154)--(7.155,3.160)--(7.179,3.166)--(7.202,3.173)--(7.226,3.180)%
  --(7.249,3.187)--(7.274,3.195)--(7.298,3.202)--(7.323,3.210)--(7.348,3.218)--(7.373,3.226)%
  --(7.398,3.235)--(7.424,3.244)--(7.450,3.253)--(7.476,3.262)--(7.503,3.271)--(7.530,3.281)%
  --(7.557,3.291)--(7.584,3.302)--(7.612,3.313)--(7.640,3.324)--(7.668,3.335)--(7.697,3.347)%
  --(7.726,3.359)--(7.755,3.371)--(7.785,3.384)--(7.815,3.397)--(7.845,3.411)--(7.875,3.425)%
  --(7.906,3.439)--(7.938,3.454)--(7.969,3.469)--(8.001,3.485)--(8.033,3.502)--(8.066,3.519)%
  --(8.099,3.536)--(8.132,3.554)--(8.165,3.573)--(8.199,3.592)--(8.233,3.612)--(8.268,3.633)%
  --(8.303,3.654)--(8.338,3.676)--(8.373,3.699)--(8.409,3.723)--(8.445,3.747)--(8.481,3.773)%
  --(8.518,3.799)--(8.555,3.827)--(8.592,3.856)--(8.629,3.885)--(8.666,3.916)--(8.703,3.949)%
  --(8.740,3.982)--(8.777,4.018)--(8.815,4.054)--(8.851,4.093)--(8.888,4.133)--(8.924,4.174)%
  --(8.959,4.218)--(8.994,4.264)--(9.028,4.312)--(9.060,4.362)--(9.091,4.414)--(9.121,4.469)%
  --(9.148,4.526)--(9.173,4.585)--(9.194,4.647)--(9.212,4.711)--(9.227,4.778)--(9.237,4.846)%
  --(9.242,4.916)--(9.242,4.987)--(9.236,5.058)--(9.224,5.130);
\draw[gp path] (9.164,5.195)--(9.143,5.263)--(9.116,5.328)--(9.083,5.391)--(9.044,5.450)%
  --(9.002,5.505)--(8.955,5.557)--(8.906,5.604)--(8.854,5.648)--(8.801,5.688)--(8.747,5.725)%
  --(8.692,5.759)--(8.637,5.789)--(8.582,5.817)--(8.526,5.843)--(8.471,5.866)--(8.417,5.888)%
  --(8.363,5.907)--(8.310,5.925)--(8.257,5.941)--(8.205,5.956)--(8.154,5.969)--(8.104,5.981)%
  --(8.054,5.993)--(8.005,6.003)--(7.957,6.012)--(7.910,6.020)--(7.863,6.028)--(7.817,6.035)%
  --(7.772,6.041)--(7.728,6.046)--(7.684,6.051)--(7.641,6.056)--(7.599,6.060)--(7.558,6.063)%
  --(7.517,6.066)--(7.477,6.069)--(7.437,6.071)--(7.398,6.073)--(7.360,6.075)--(7.322,6.076)%
  --(7.285,6.077)--(7.249,6.078)--(7.213,6.079)--(7.178,6.079)--(7.143,6.079)--(7.108,6.079)%
  --(7.075,6.079)--(7.041,6.078)--(7.009,6.078)--(6.976,6.077)--(6.944,6.076)--(6.913,6.075)%
  --(6.882,6.074)--(6.852,6.073)--(6.822,6.071)--(6.792,6.070)--(6.763,6.068)--(6.734,6.067)%
  --(6.706,6.065)--(6.678,6.063)--(6.650,6.061)--(6.623,6.059)--(6.596,6.057)--(6.570,6.055)%
  --(6.544,6.053)--(6.518,6.051)--(6.493,6.049)--(6.468,6.046)--(6.443,6.044)--(6.418,6.042)%
  --(6.394,6.039)--(6.371,6.037)--(6.347,6.034)--(6.324,6.032)--(6.301,6.029)--(6.279,6.027)%
  --(6.256,6.024)--(6.235,6.022)--(6.214,6.019)--(6.192,6.017)--(6.171,6.014)--(6.150,6.011)%
  --(6.130,6.009)--(6.109,6.006)--(6.089,6.003)--(6.069,6.001)--(6.050,5.998)--(6.030,5.995)%
  --(6.011,5.993)--(5.992,5.990)--(5.973,5.987)--(5.955,5.984)--(5.937,5.982)--(5.919,5.979)%
  --(5.901,5.976)--(5.884,5.974)--(5.866,5.971)--(5.849,5.968)--(5.832,5.966)--(5.815,5.963)%
  --(5.799,5.960)--(5.783,5.957)--(5.766,5.955)--(5.750,5.952)--(5.735,5.949)--(5.719,5.947)%
  --(5.704,5.944)--(5.689,5.941)--(5.674,5.939)--(5.659,5.936)--(5.644,5.933)--(5.630,5.931)%
  --(5.615,5.928)--(5.601,5.925)--(5.587,5.923)--(5.573,5.920)--(5.560,5.918)--(5.546,5.915)%
  --(5.533,5.912)--(5.519,5.910)--(5.506,5.907)--(5.494,5.905)--(5.481,5.902)--(5.468,5.899)%
  --(5.456,5.897)--(5.443,5.894)--(5.431,5.892)--(5.419,5.889)--(5.407,5.887)--(5.396,5.884)%
  --(5.384,5.882)--(5.373,5.879)--(5.361,5.877)--(5.350,5.874)--(5.339,5.872)--(5.328,5.869)%
  --(5.317,5.867)--(5.306,5.864)--(5.296,5.862)--(5.285,5.859)--(5.275,5.857)--(5.265,5.855)%
  --(5.255,5.852)--(5.245,5.850)--(5.235,5.847)--(5.225,5.845)--(5.215,5.842)--(5.206,5.840)%
  --(5.196,5.838)--(5.187,5.835)--(5.178,5.833)--(5.169,5.830)--(5.160,5.828)--(5.151,5.826)%
  --(5.142,5.823)--(5.133,5.821)--(5.125,5.818)--(5.116,5.816)--(5.108,5.814)--(5.100,5.811)%
  --(5.091,5.809)--(5.083,5.807)--(5.075,5.804)--(5.067,5.802)--(5.060,5.800)--(5.052,5.797)%
  --(5.044,5.795)--(5.037,5.792)--(5.029,5.790)--(5.022,5.788)--(5.014,5.785)--(5.007,5.783)%
  --(5.000,5.781)--(4.993,5.778)--(4.986,5.776)--(4.979,5.774)--(4.972,5.771)--(4.966,5.769)%
  --(4.959,5.767)--(4.952,5.764)--(4.946,5.762)--(4.940,5.760)--(4.933,5.757)--(4.927,5.755)%
  --(4.921,5.753)--(4.915,5.750)--(4.909,5.748)--(4.903,5.746)--(4.897,5.743)--(4.891,5.741)%
  --(4.885,5.739)--(4.880,5.736)--(4.874,5.734)--(4.868,5.731)--(4.863,5.729)--(4.858,5.727)%
  --(4.852,5.724)--(4.847,5.722)--(4.842,5.720)--(4.837,5.717)--(4.832,5.715)--(4.827,5.712)%
  --(4.822,5.710)--(4.817,5.708)--(4.812,5.705)--(4.807,5.703)--(4.802,5.700)--(4.798,5.698)%
  --(4.793,5.696)--(4.789,5.693)--(4.784,5.691)--(4.780,5.688)--(4.775,5.686)--(4.771,5.683)%
  --(4.767,5.681)--(4.762,5.678)--(4.758,5.676)--(4.754,5.674)--(4.750,5.671)--(4.746,5.669)%
  --(4.742,5.666)--(4.738,5.664)--(4.735,5.661)--(4.731,5.659)--(4.727,5.656)--(4.723,5.653)%
  --(4.720,5.651)--(4.716,5.648)--(4.713,5.646)--(4.709,5.643)--(4.706,5.641)--(4.702,5.638)%
  --(4.699,5.636)--(4.696,5.633)--(4.692,5.630)--(4.689,5.628)--(4.686,5.625)--(4.683,5.622)%
  --(4.680,5.620)--(4.677,5.617)--(4.674,5.615)--(4.671,5.612)--(4.668,5.609)--(4.665,5.606)%
  --(4.662,5.604)--(4.659,5.601)--(4.656,5.598)--(4.654,5.596)--(4.651,5.593)--(4.648,5.590)%
  --(4.646,5.587)--(4.643,5.585)--(4.641,5.582)--(4.638,5.579)--(4.636,5.576)--(4.633,5.574)%
  --(4.631,5.571)--(4.629,5.568)--(4.626,5.565)--(4.624,5.562)--(4.622,5.559)--(4.620,5.556)%
  --(4.617,5.554)--(4.615,5.551)--(4.613,5.548)--(4.611,5.545)--(4.609,5.542)--(4.607,5.539)%
  --(4.605,5.536)--(4.603,5.533)--(4.601,5.530)--(4.599,5.527)--(4.597,5.524)--(4.595,5.521)%
  --(4.594,5.518)--(4.592,5.515)--(4.590,5.512)--(4.588,5.509)--(4.587,5.506)--(4.585,5.503)%
  --(4.583,5.500)--(4.582,5.497)--(4.580,5.494)--(4.579,5.491)--(4.577,5.487)--(4.576,5.484)%
  --(4.574,5.481)--(4.573,5.478)--(4.571,5.475)--(4.570,5.472)--(4.569,5.468)--(4.567,5.465)%
  --(4.566,5.462)--(4.565,5.459)--(4.563,5.456)--(4.562,5.452)--(4.561,5.449)--(4.560,5.446)%
  --(4.558,5.442)--(4.557,5.439)--(4.556,5.436)--(4.555,5.433)--(4.554,5.429)--(4.553,5.426)%
  --(4.552,5.422)--(4.551,5.419)--(4.550,5.416)--(4.549,5.412)--(4.548,5.409)--(4.547,5.405)%
  --(4.546,5.402)--(4.545,5.399)--(4.544,5.395)--(4.543,5.392)--(4.542,5.388)--(4.541,5.385)%
  --(4.541,5.381)--(4.540,5.378)--(4.539,5.374)--(4.538,5.371)--(4.537,5.367)--(4.537,5.363)%
  --(4.536,5.360)--(4.535,5.356)--(4.534,5.353)--(4.534,5.349)--(4.533,5.345)--(4.532,5.342)%
  --(4.532,5.338)--(4.531,5.334)--(4.530,5.331)--(4.530,5.327)--(4.529,5.323)--(4.529,5.320)%
  --(4.528,5.316)--(4.527,5.312)--(4.527,5.309)--(4.526,5.305)--(4.526,5.301)--(4.525,5.297)%
  --(4.525,5.294)--(4.524,5.290)--(4.524,5.286)--(4.523,5.282)--(4.523,5.278)--(4.522,5.275)%
  --(4.522,5.271)--(4.521,5.267)--(4.521,5.263)--(4.521,5.259)--(4.520,5.255)--(4.520,5.251)%
  --(4.519,5.247)--(4.519,5.244)--(4.519,5.240)--(4.518,5.236)--(4.518,5.232)--(4.518,5.228)%
  --(4.517,5.224)--(4.517,5.220)--(4.516,5.216)--(4.516,5.212)--(4.516,5.208)--(4.516,5.204)%
  --(4.515,5.200)--(4.515,5.196)--(4.515,5.192)--(4.514,5.188)--(4.514,5.184)--(4.514,5.180)%
  --(4.513,5.176)--(4.513,5.172)--(4.513,5.168)--(4.513,5.163)--(4.512,5.159)--(4.512,5.155)%
  --(4.512,5.151)--(4.511,5.147)--(4.511,5.143)--(4.511,5.139)--(4.511,5.135)--(4.510,5.131)%
  --(4.510,5.126)--(4.510,5.122)--(4.510,5.118);
\draw[gp path] (9.173,5.036)--(9.153,5.138)--(9.126,5.240)--(9.093,5.339)--(9.055,5.436)%
  --(9.013,5.529)--(8.967,5.619)--(8.919,5.704)--(8.868,5.785)--(8.815,5.861)--(8.761,5.933)%
  --(8.707,6.001)--(8.652,6.065)--(8.597,6.125)--(8.542,6.181)--(8.487,6.234)--(8.433,6.284)%
  --(8.379,6.331)--(8.326,6.376)--(8.273,6.418)--(8.221,6.457)--(8.170,6.495)--(8.120,6.530)%
  --(8.070,6.563)--(8.021,6.595)--(7.973,6.625)--(7.925,6.653)--(7.879,6.680)--(7.833,6.705)%
  --(7.788,6.729)--(7.743,6.752)--(7.700,6.774)--(7.657,6.794)--(7.614,6.814)--(7.573,6.832)%
  --(7.532,6.850)--(7.491,6.867)--(7.452,6.882)--(7.413,6.897)--(7.374,6.912)--(7.336,6.925)%
  --(7.299,6.938)--(7.263,6.950)--(7.226,6.961)--(7.191,6.972)--(7.156,6.983)--(7.121,6.992)%
  --(7.088,7.002)--(7.054,7.010)--(7.021,7.018)--(6.989,7.026)--(6.957,7.033)--(6.925,7.040)%
  --(6.894,7.046)--(6.863,7.052)--(6.833,7.058)--(6.804,7.063)--(6.774,7.068)--(6.745,7.072)%
  --(6.717,7.077)--(6.689,7.080)--(6.661,7.084)--(6.634,7.087)--(6.607,7.090)--(6.580,7.092)%
  --(6.554,7.094)--(6.528,7.096)--(6.502,7.098)--(6.477,7.100)--(6.452,7.101)--(6.428,7.102)%
  --(6.403,7.102)--(6.380,7.103)--(6.356,7.103)--(6.333,7.103)--(6.310,7.103)--(6.287,7.103)%
  --(6.265,7.102)--(6.244,7.101)--(6.222,7.100)--(6.200,7.099)--(6.179,7.098)--(6.158,7.096)%
  --(6.137,7.094)--(6.117,7.092)--(6.097,7.090)--(6.077,7.088)--(6.057,7.086)--(6.037,7.083)%
  --(6.018,7.080)--(5.999,7.077)--(5.980,7.074)--(5.962,7.071)--(5.943,7.068)--(5.925,7.064)%
  --(5.908,7.061)--(5.890,7.057)--(5.872,7.053)--(5.855,7.049)--(5.838,7.045)--(5.821,7.041)%
  --(5.805,7.036)--(5.788,7.032)--(5.772,7.027)--(5.756,7.022)--(5.740,7.018)--(5.725,7.013)%
  --(5.709,7.008)--(5.694,7.002)--(5.679,6.997)--(5.664,6.992)--(5.649,6.986)--(5.635,6.980)%
  --(5.620,6.975)--(5.606,6.969)--(5.592,6.963)--(5.578,6.957)--(5.564,6.951)--(5.551,6.945)%
  --(5.537,6.938)--(5.524,6.932)--(5.511,6.925)--(5.498,6.919)--(5.485,6.912)--(5.473,6.905)%
  --(5.460,6.899)--(5.448,6.892)--(5.435,6.885)--(5.423,6.878)--(5.411,6.870)--(5.400,6.863)%
  --(5.388,6.856)--(5.376,6.848)--(5.365,6.841)--(5.354,6.833)--(5.343,6.826)--(5.332,6.818)%
  --(5.321,6.810)--(5.310,6.802)--(5.299,6.794)--(5.289,6.786)--(5.279,6.778)--(5.268,6.770)%
  --(5.258,6.762)--(5.248,6.754)--(5.238,6.745)--(5.228,6.737)--(5.219,6.729)--(5.209,6.720)%
  --(5.200,6.711)--(5.190,6.703)--(5.181,6.694)--(5.172,6.685)--(5.163,6.676)--(5.154,6.667)%
  --(5.145,6.658)--(5.137,6.649)--(5.128,6.640)--(5.119,6.631)--(5.111,6.622)--(5.103,6.613)%
  --(5.095,6.603)--(5.086,6.594)--(5.078,6.584)--(5.070,6.575)--(5.063,6.565)--(5.055,6.556)%
  --(5.047,6.546)--(5.040,6.536)--(5.032,6.527)--(5.025,6.517)--(5.017,6.507)--(5.010,6.497)%
  --(5.003,6.487)--(4.996,6.477)--(4.989,6.467)--(4.982,6.457)--(4.975,6.447)--(4.969,6.437)%
  --(4.962,6.426)--(4.955,6.416)--(4.949,6.406)--(4.943,6.395)--(4.936,6.385)--(4.930,6.375)%
  --(4.924,6.364)--(4.918,6.354)--(4.912,6.343)--(4.906,6.332)--(4.900,6.322)--(4.894,6.311)%
  --(4.888,6.300)--(4.883,6.289)--(4.877,6.279)--(4.872,6.268)--(4.866,6.257)--(4.861,6.246)%
  --(4.855,6.235)--(4.850,6.224)--(4.845,6.213)--(4.840,6.202)--(4.835,6.191)--(4.830,6.179)%
  --(4.825,6.168)--(4.820,6.157)--(4.815,6.146)--(4.810,6.135)--(4.806,6.123)--(4.801,6.112)%
  --(4.796,6.100)--(4.792,6.089)--(4.787,6.078)--(4.783,6.066)--(4.779,6.055)--(4.774,6.043)%
  --(4.770,6.032)--(4.766,6.020)--(4.762,6.008)--(4.758,5.997)--(4.754,5.985)--(4.750,5.973)%
  --(4.746,5.962)--(4.742,5.950)--(4.738,5.938)--(4.734,5.926)--(4.731,5.914)--(4.727,5.903)%
  --(4.723,5.891)--(4.720,5.879)--(4.716,5.867)--(4.713,5.855)--(4.709,5.843)--(4.706,5.831)%
  --(4.703,5.819)--(4.699,5.807)--(4.696,5.795)--(4.693,5.783)--(4.690,5.771)--(4.687,5.759)%
  --(4.684,5.747)--(4.681,5.735)--(4.678,5.723)--(4.675,5.710)--(4.672,5.698)--(4.669,5.686)%
  --(4.666,5.674)--(4.663,5.662)--(4.661,5.650)--(4.658,5.637)--(4.655,5.625)--(4.653,5.613)%
  --(4.650,5.601)--(4.647,5.588)--(4.645,5.576)--(4.642,5.564)--(4.640,5.551)--(4.638,5.539)%
  --(4.635,5.527)--(4.633,5.514)--(4.631,5.502)--(4.628,5.490)--(4.626,5.477)--(4.624,5.465)%
  --(4.622,5.453)--(4.620,5.440)--(4.618,5.428)--(4.616,5.415)--(4.614,5.403)--(4.612,5.391)%
  --(4.610,5.378)--(4.608,5.366)--(4.606,5.354)--(4.604,5.341)--(4.602,5.329)--(4.600,5.316)%
  --(4.599,5.304)--(4.597,5.292)--(4.595,5.279)--(4.593,5.267)--(4.592,5.254)--(4.590,5.242)%
  --(4.588,5.230)--(4.587,5.217)--(4.585,5.205)--(4.584,5.192)--(4.582,5.180)--(4.581,5.168)%
  --(4.579,5.155)--(4.578,5.143)--(4.577,5.131)--(4.575,5.118)--(4.574,5.106)--(4.573,5.094)%
  --(4.571,5.081)--(4.570,5.069)--(4.569,5.057)--(4.567,5.044)--(4.566,5.032)--(4.565,5.020)%
  --(4.564,5.007)--(4.563,4.995)--(4.562,4.983)--(4.560,4.971)--(4.559,4.959)--(4.558,4.946)%
  --(4.557,4.934)--(4.556,4.922)--(4.555,4.910)--(4.554,4.898)--(4.553,4.886)--(4.552,4.873)%
  --(4.551,4.861)--(4.551,4.849)--(4.550,4.837)--(4.549,4.825)--(4.548,4.813)--(4.547,4.801)%
  --(4.546,4.789)--(4.545,4.777)--(4.545,4.765)--(4.544,4.753)--(4.543,4.741)--(4.542,4.729)%
  --(4.542,4.718)--(4.541,4.706)--(4.540,4.694)--(4.539,4.682)--(4.539,4.670)--(4.538,4.659)%
  --(4.537,4.647)--(4.537,4.635)--(4.536,4.623)--(4.536,4.612)--(4.535,4.600)--(4.534,4.589)%
  --(4.534,4.577)--(4.533,4.566)--(4.533,4.554)--(4.532,4.543)--(4.532,4.531)--(4.531,4.521)%
  --(4.531,4.509)--(4.530,4.498)--(4.530,4.486)--(4.529,4.475)--(4.529,4.464)--(4.528,4.453)%
  --(4.528,4.441)--(4.527,4.430)--(4.527,4.419)--(4.526,4.408)--(4.526,4.397)--(4.526,4.386)%
  --(4.525,4.375)--(4.525,4.364)--(4.524,4.353)--(4.524,4.342)--(4.524,4.331)--(4.523,4.320)%
  --(4.523,4.309)--(4.523,4.299)--(4.522,4.288)--(4.522,4.277)--(4.522,4.267)--(4.521,4.256)%
  --(4.521,4.245)--(4.521,4.235)--(4.520,4.224)--(4.520,4.214)--(4.520,4.204)--(4.519,4.193)%
  --(4.519,4.183)--(4.519,4.173)--(4.518,4.162)--(4.518,4.152)--(4.518,4.142)--(4.518,4.132)%
  --(4.517,4.122)--(4.517,4.112)--(4.517,4.102)--(4.516,4.092)--(4.516,4.082)--(4.516,4.072)%
  --(4.516,4.062)--(4.515,4.052)--(4.515,4.043);
\draw[gp path] (9.184,5.015)--(9.163,5.110)--(9.137,5.205)--(9.104,5.298)--(9.067,5.389)%
  --(9.026,5.478)--(8.981,5.563)--(8.933,5.644)--(8.883,5.721)--(8.832,5.794)--(8.779,5.864)%
  --(8.725,5.930)--(8.670,5.992)--(8.616,6.051)--(8.562,6.106)--(8.507,6.158)--(8.453,6.208)%
  --(8.400,6.255)--(8.347,6.299)--(8.295,6.341)--(8.243,6.381)--(8.192,6.418)--(8.142,6.454)%
  --(8.092,6.488)--(8.043,6.520)--(7.995,6.551)--(7.948,6.580)--(7.901,6.607)--(7.855,6.634)%
  --(7.810,6.659)--(7.766,6.682)--(7.722,6.705)--(7.679,6.727)--(7.637,6.748)--(7.595,6.767)%
  --(7.554,6.786)--(7.514,6.804)--(7.474,6.821)--(7.435,6.837)--(7.397,6.853)--(7.359,6.868)%
  --(7.321,6.882)--(7.285,6.895)--(7.249,6.908)--(7.213,6.921)--(7.178,6.932)--(7.143,6.944)%
  --(7.109,6.954)--(7.076,6.964)--(7.043,6.974)--(7.010,6.983)--(6.978,6.992)--(6.947,7.000)%
  --(6.916,7.008)--(6.885,7.016)--(6.855,7.023)--(6.825,7.029)--(6.795,7.036)--(6.766,7.042)%
  --(6.738,7.047)--(6.710,7.053)--(6.682,7.058)--(6.654,7.062)--(6.627,7.067)--(6.601,7.071)%
  --(6.574,7.075)--(6.548,7.078)--(6.523,7.082)--(6.497,7.085)--(6.473,7.087)--(6.448,7.090)%
  --(6.424,7.092)--(6.400,7.094)--(6.376,7.096)--(6.353,7.098)--(6.330,7.099)--(6.307,7.100)%
  --(6.284,7.101)--(6.262,7.102)--(6.241,7.102)--(6.220,7.103)--(6.198,7.103)--(6.177,7.103)%
  --(6.157,7.103)--(6.136,7.102)--(6.116,7.102)--(6.096,7.101)--(6.076,7.100)--(6.056,7.099)%
  --(6.037,7.098)--(6.018,7.096)--(5.999,7.095)--(5.981,7.093)--(5.962,7.091)--(5.944,7.089)%
  --(5.926,7.087)--(5.908,7.085)--(5.891,7.083)--(5.874,7.080)--(5.857,7.078)--(5.840,7.075)%
  --(5.823,7.072)--(5.807,7.069)--(5.790,7.066)--(5.774,7.062)--(5.758,7.059)--(5.743,7.055)%
  --(5.727,7.052)--(5.712,7.048)--(5.697,7.044)--(5.682,7.040)--(5.667,7.036)--(5.652,7.032)%
  --(5.638,7.027)--(5.623,7.023)--(5.609,7.018)--(5.595,7.014)--(5.582,7.009)--(5.568,7.004)%
  --(5.554,6.999)--(5.541,6.994)--(5.528,6.989)--(5.515,6.984)--(5.502,6.978)--(5.489,6.973)%
  --(5.477,6.968)--(5.464,6.962)--(5.452,6.956)--(5.440,6.950)--(5.428,6.945)--(5.416,6.939)%
  --(5.405,6.932)--(5.393,6.926)--(5.382,6.920)--(5.370,6.914)--(5.359,6.907)--(5.348,6.901)%
  --(5.337,6.894)--(5.326,6.888)--(5.316,6.881)--(5.305,6.874)--(5.295,6.867)--(5.284,6.860)%
  --(5.274,6.853)--(5.264,6.846)--(5.254,6.839)--(5.244,6.832)--(5.234,6.824)--(5.225,6.817)%
  --(5.215,6.810)--(5.206,6.802)--(5.197,6.794)--(5.187,6.787)--(5.178,6.779)--(5.169,6.771)%
  --(5.161,6.763)--(5.152,6.755)--(5.143,6.747)--(5.135,6.739)--(5.126,6.731)--(5.118,6.723)%
  --(5.109,6.714)--(5.101,6.706)--(5.093,6.698)--(5.085,6.689)--(5.077,6.681)--(5.070,6.672)%
  --(5.062,6.663)--(5.054,6.655)--(5.047,6.646)--(5.039,6.637)--(5.032,6.628)--(5.025,6.619)%
  --(5.017,6.610)--(5.010,6.601)--(5.003,6.592)--(4.996,6.583)--(4.990,6.573)--(4.983,6.564)%
  --(4.976,6.555)--(4.970,6.545)--(4.963,6.536)--(4.957,6.526)--(4.950,6.517)--(4.944,6.507)%
  --(4.938,6.497)--(4.932,6.488)--(4.925,6.478)--(4.919,6.468)--(4.913,6.458)--(4.908,6.448)%
  --(4.902,6.438)--(4.896,6.428)--(4.890,6.418)--(4.885,6.408)--(4.879,6.398)--(4.874,6.388)%
  --(4.869,6.377)--(4.863,6.367)--(4.858,6.357)--(4.853,6.346)--(4.848,6.336)--(4.843,6.325)%
  --(4.838,6.315)--(4.833,6.304)--(4.828,6.294)--(4.823,6.283)--(4.818,6.272)--(4.814,6.261)%
  --(4.809,6.251)--(4.804,6.240)--(4.800,6.229)--(4.795,6.218)--(4.791,6.207)--(4.787,6.196)%
  --(4.782,6.185)--(4.778,6.174)--(4.774,6.163)--(4.770,6.152)--(4.766,6.141)--(4.762,6.129)%
  --(4.758,6.118)--(4.754,6.107)--(4.750,6.096)--(4.746,6.084)--(4.742,6.073)--(4.739,6.062)%
  --(4.735,6.050)--(4.731,6.039)--(4.728,6.027)--(4.724,6.016)--(4.721,6.004)--(4.717,5.992)%
  --(4.714,5.981)--(4.711,5.969)--(4.707,5.958)--(4.704,5.946)--(4.701,5.934)--(4.698,5.922)%
  --(4.695,5.911)--(4.692,5.899)--(4.689,5.887)--(4.686,5.875)--(4.683,5.863)--(4.680,5.851)%
  --(4.677,5.839)--(4.674,5.827)--(4.671,5.815)--(4.669,5.803)--(4.666,5.791)--(4.663,5.779)%
  --(4.661,5.767)--(4.658,5.755)--(4.655,5.743)--(4.653,5.731)--(4.650,5.719)--(4.648,5.706)%
  --(4.646,5.694)--(4.643,5.682)--(4.641,5.670)--(4.639,5.658)--(4.636,5.645)--(4.634,5.633)%
  --(4.632,5.621)--(4.630,5.609)--(4.628,5.596)--(4.626,5.584)--(4.623,5.572)--(4.621,5.559)%
  --(4.619,5.547)--(4.617,5.534)--(4.615,5.522)--(4.614,5.510)--(4.612,5.497)--(4.610,5.485)%
  --(4.608,5.472)--(4.606,5.460)--(4.604,5.447)--(4.603,5.435)--(4.601,5.423)--(4.599,5.410)%
  --(4.598,5.398)--(4.596,5.385)--(4.594,5.373)--(4.593,5.360)--(4.591,5.348)--(4.590,5.335)%
  --(4.588,5.323)--(4.587,5.310)--(4.585,5.298)--(4.584,5.285)--(4.583,5.273)--(4.581,5.260)%
  --(4.580,5.247)--(4.579,5.235)--(4.577,5.222)--(4.576,5.210)--(4.575,5.197)--(4.574,5.185)%
  --(4.572,5.172)--(4.571,5.160)--(4.570,5.147)--(4.569,5.135)--(4.568,5.122)--(4.567,5.110)%
  --(4.566,5.097)--(4.564,5.085)--(4.563,5.072)--(4.562,5.060)--(4.561,5.047)--(4.560,5.035)%
  --(4.559,5.023)--(4.558,5.010)--(4.558,4.998)--(4.557,4.985)--(4.556,4.973)--(4.555,4.960)%
  --(4.554,4.948)--(4.553,4.936)--(4.552,4.923)--(4.551,4.911)--(4.551,4.899)--(4.550,4.886)%
  --(4.549,4.874)--(4.548,4.862)--(4.548,4.849)--(4.547,4.837)--(4.546,4.825)--(4.545,4.813)%
  --(4.545,4.800)--(4.544,4.788)--(4.543,4.776)--(4.543,4.764)--(4.542,4.752)--(4.542,4.739)%
  --(4.541,4.727)--(4.540,4.715)--(4.540,4.703)--(4.539,4.691)--(4.539,4.679)--(4.538,4.667)%
  --(4.537,4.655)--(4.537,4.643)--(4.536,4.631)--(4.536,4.619)--(4.535,4.607)--(4.535,4.595)%
  --(4.534,4.584)--(4.534,4.572)--(4.533,4.560)--(4.533,4.548)--(4.533,4.536)--(4.532,4.526)%
  --(4.532,4.514)--(4.531,4.502)--(4.531,4.491)--(4.530,4.479)--(4.530,4.467)--(4.530,4.456)%
  --(4.529,4.444)--(4.529,4.433)--(4.528,4.421)--(4.528,4.410)--(4.528,4.399)--(4.527,4.387)%
  --(4.527,4.376)--(4.527,4.365)--(4.526,4.353)--(4.526,4.342)--(4.526,4.331)--(4.525,4.320)%
  --(4.525,4.309)--(4.524,4.297)--(4.524,4.286)--(4.524,4.275)--(4.524,4.264)--(4.523,4.253)%
  --(4.523,4.242)--(4.523,4.232)--(4.522,4.221)--(4.522,4.210)--(4.522,4.199)--(4.521,4.188)%
  --(4.521,4.178)--(4.521,4.167)--(4.520,4.156);
\draw[gp path] (9.190,5.150)--(9.170,5.212)--(9.144,5.273)--(9.112,5.331)--(9.075,5.387)%
  --(9.034,5.441)--(8.990,5.491)--(8.942,5.538)--(8.892,5.582)--(8.841,5.623)--(8.788,5.661)%
  --(8.735,5.697)--(8.681,5.730)--(8.627,5.760)--(8.572,5.789)--(8.518,5.815)--(8.464,5.839)%
  --(8.411,5.862)--(8.358,5.883)--(8.306,5.903)--(8.254,5.921)--(8.203,5.938)--(8.153,5.954)%
  --(8.103,5.968)--(8.054,5.982)--(8.006,5.995)--(7.959,6.007)--(7.912,6.018)--(7.866,6.029)%
  --(7.821,6.038)--(7.776,6.048)--(7.732,6.056)--(7.689,6.064)--(7.647,6.072)--(7.605,6.079)%
  --(7.564,6.085)--(7.523,6.092)--(7.484,6.097)--(7.444,6.103)--(7.406,6.108)--(7.368,6.113)%
  --(7.330,6.117)--(7.294,6.121)--(7.257,6.125)--(7.222,6.129)--(7.186,6.132)--(7.152,6.135)%
  --(7.118,6.138)--(7.084,6.141)--(7.051,6.143)--(7.018,6.146)--(6.986,6.148)--(6.954,6.150)%
  --(6.923,6.152)--(6.892,6.154)--(6.862,6.155)--(6.832,6.157)--(6.802,6.158)--(6.773,6.159)%
  --(6.744,6.161)--(6.716,6.162)--(6.688,6.163)--(6.661,6.163)--(6.634,6.164)--(6.607,6.165)%
  --(6.580,6.165)--(6.554,6.166)--(6.529,6.166)--(6.503,6.167)--(6.478,6.167)--(6.453,6.167)%
  --(6.429,6.167)--(6.405,6.167)--(6.381,6.167)--(6.358,6.167)--(6.335,6.167)--(6.312,6.167)%
  --(6.289,6.167)--(6.267,6.167)--(6.246,6.166)--(6.224,6.166)--(6.203,6.166)--(6.182,6.165)%
  --(6.161,6.165)--(6.140,6.164)--(6.120,6.164)--(6.100,6.163)--(6.080,6.163)--(6.060,6.162)%
  --(6.041,6.162)--(6.022,6.161)--(6.003,6.160)--(5.984,6.160)--(5.966,6.159)--(5.947,6.158)%
  --(5.929,6.157)--(5.912,6.157)--(5.894,6.156)--(5.877,6.155)--(5.860,6.154)--(5.843,6.153)%
  --(5.826,6.152)--(5.809,6.151)--(5.793,6.151)--(5.777,6.150)--(5.761,6.149)--(5.745,6.148)%
  --(5.730,6.147)--(5.714,6.146)--(5.699,6.145)--(5.684,6.143)--(5.669,6.142)--(5.654,6.141)%
  --(5.640,6.140)--(5.626,6.139)--(5.611,6.138)--(5.597,6.137)--(5.584,6.136)--(5.570,6.134)%
  --(5.556,6.133)--(5.543,6.132)--(5.530,6.131)--(5.517,6.130)--(5.504,6.128)--(5.491,6.127)%
  --(5.479,6.126)--(5.466,6.124)--(5.454,6.123)--(5.442,6.122)--(5.430,6.120)--(5.418,6.119)%
  --(5.406,6.118)--(5.395,6.116)--(5.383,6.115)--(5.372,6.113)--(5.361,6.112)--(5.349,6.111)%
  --(5.338,6.109)--(5.328,6.108)--(5.317,6.106)--(5.306,6.105)--(5.296,6.103)--(5.286,6.102)%
  --(5.275,6.100)--(5.265,6.098)--(5.255,6.097)--(5.246,6.095)--(5.236,6.094)--(5.226,6.092)%
  --(5.217,6.090)--(5.207,6.089)--(5.198,6.087)--(5.189,6.085)--(5.180,6.084)--(5.171,6.082)%
  --(5.162,6.080)--(5.153,6.078)--(5.144,6.077)--(5.136,6.075)--(5.127,6.073)--(5.119,6.071)%
  --(5.111,6.069)--(5.103,6.068)--(5.094,6.066)--(5.086,6.064)--(5.079,6.062)--(5.071,6.060)%
  --(5.063,6.058)--(5.055,6.056)--(5.048,6.054)--(5.041,6.052)--(5.033,6.050)--(5.026,6.048)%
  --(5.019,6.046)--(5.012,6.044)--(5.005,6.042)--(4.998,6.040)--(4.991,6.038)--(4.984,6.036)%
  --(4.977,6.034)--(4.971,6.031)--(4.964,6.029)--(4.958,6.027)--(4.952,6.025)--(4.945,6.022)%
  --(4.939,6.020)--(4.933,6.018)--(4.927,6.016)--(4.921,6.013)--(4.915,6.011)--(4.909,6.009)%
  --(4.903,6.006)--(4.898,6.004)--(4.892,6.001)--(4.886,5.999)--(4.881,5.996)--(4.875,5.994)%
  --(4.870,5.991)--(4.865,5.989)--(4.860,5.986)--(4.854,5.984)--(4.849,5.981)--(4.844,5.979)%
  --(4.839,5.976)--(4.834,5.973)--(4.830,5.971)--(4.825,5.968)--(4.820,5.965)--(4.815,5.962)%
  --(4.811,5.960)--(4.806,5.957)--(4.802,5.954)--(4.797,5.951)--(4.793,5.948)--(4.789,5.945)%
  --(4.784,5.943)--(4.780,5.940)--(4.776,5.937)--(4.772,5.934)--(4.768,5.931)--(4.764,5.928)%
  --(4.760,5.925)--(4.756,5.922)--(4.752,5.919)--(4.748,5.915)--(4.745,5.912)--(4.741,5.909)%
  --(4.737,5.906)--(4.734,5.903)--(4.730,5.900)--(4.727,5.896)--(4.723,5.893)--(4.720,5.890)%
  --(4.716,5.886)--(4.713,5.883)--(4.710,5.880)--(4.707,5.876)--(4.704,5.873)--(4.700,5.869)%
  --(4.697,5.866)--(4.694,5.863)--(4.691,5.859)--(4.688,5.856)--(4.685,5.852)--(4.683,5.848)%
  --(4.680,5.845)--(4.677,5.841)--(4.674,5.837)--(4.671,5.834)--(4.669,5.830)--(4.666,5.826)%
  --(4.663,5.823)--(4.661,5.819)--(4.658,5.815)--(4.656,5.811)--(4.653,5.807)--(4.651,5.804)%
  --(4.649,5.800)--(4.646,5.796)--(4.644,5.792)--(4.642,5.788)--(4.640,5.784)--(4.637,5.780)%
  --(4.635,5.776)--(4.633,5.772)--(4.631,5.768)--(4.629,5.764)--(4.627,5.759)--(4.625,5.755)%
  --(4.623,5.751)--(4.621,5.747)--(4.619,5.743)--(4.617,5.738)--(4.615,5.734)--(4.613,5.730)%
  --(4.612,5.726)--(4.610,5.721)--(4.608,5.717)--(4.606,5.713)--(4.605,5.708)--(4.603,5.704)%
  --(4.601,5.699)--(4.600,5.695)--(4.598,5.690)--(4.597,5.686)--(4.595,5.681)--(4.594,5.677)%
  --(4.592,5.672)--(4.591,5.667)--(4.589,5.663)--(4.588,5.658)--(4.587,5.653)--(4.585,5.649)%
  --(4.584,5.644)--(4.583,5.639)--(4.581,5.634)--(4.580,5.630)--(4.579,5.625)--(4.578,5.620)%
  --(4.576,5.615)--(4.575,5.610)--(4.574,5.605)--(4.573,5.600)--(4.572,5.595)--(4.571,5.591)%
  --(4.570,5.586)--(4.569,5.581)--(4.568,5.575)--(4.567,5.570)--(4.566,5.565)--(4.565,5.560)%
  --(4.564,5.555)--(4.563,5.550)--(4.562,5.545)--(4.561,5.540)--(4.560,5.535)--(4.559,5.529)%
  --(4.558,5.524)--(4.558,5.519)--(4.557,5.514)--(4.556,5.508)--(4.555,5.503)--(4.554,5.498)%
  --(4.554,5.492)--(4.553,5.487)--(4.552,5.482)--(4.551,5.476)--(4.551,5.471)--(4.550,5.465)%
  --(4.549,5.460)--(4.549,5.454)--(4.548,5.449)--(4.547,5.443)--(4.547,5.438)--(4.546,5.432)%
  --(4.545,5.427)--(4.545,5.421)--(4.544,5.416)--(4.544,5.410)--(4.543,5.404)--(4.543,5.399)%
  --(4.542,5.393)--(4.542,5.387)--(4.541,5.382)--(4.540,5.376)--(4.540,5.370)--(4.539,5.365)%
  --(4.539,5.359)--(4.539,5.353)--(4.538,5.347)--(4.538,5.342)--(4.537,5.336)--(4.537,5.330)%
  --(4.536,5.324)--(4.536,5.318)--(4.535,5.312)--(4.535,5.306)--(4.535,5.301)--(4.534,5.295)%
  --(4.534,5.289)--(4.533,5.283)--(4.533,5.277)--(4.533,5.271)--(4.532,5.265)--(4.532,5.259)%
  --(4.531,5.253)--(4.531,5.247)--(4.531,5.241)--(4.530,5.235)--(4.530,5.229)--(4.530,5.223)%
  --(4.529,5.217)--(4.529,5.211)--(4.529,5.205)--(4.528,5.199)--(4.528,5.193)--(4.528,5.187)%
  --(4.527,5.180)--(4.527,5.174)--(4.527,5.168)--(4.526,5.162)--(4.526,5.156)--(4.526,5.150)%
  --(4.525,5.144)--(4.525,5.137)--(4.525,5.131)--(4.524,5.127);
\draw[gp path] (9.197,5.172)--(9.177,5.239)--(9.151,5.304)--(9.120,5.367)--(9.084,5.427)%
  --(9.043,5.483)--(8.999,5.537)--(8.953,5.587)--(8.904,5.634)--(8.853,5.678)--(8.801,5.719)%
  --(8.748,5.756)--(8.694,5.791)--(8.640,5.823)--(8.586,5.853)--(8.533,5.881)--(8.479,5.906)%
  --(8.426,5.930)--(8.373,5.952)--(8.321,5.972)--(8.270,5.991)--(8.219,6.008)--(8.169,6.024)%
  --(8.119,6.039)--(8.070,6.053)--(8.022,6.065)--(7.975,6.077)--(7.928,6.088)--(7.882,6.098)%
  --(7.837,6.108)--(7.793,6.116)--(7.749,6.124)--(7.706,6.132)--(7.663,6.139)--(7.622,6.145)%
  --(7.581,6.151)--(7.540,6.156)--(7.500,6.161)--(7.461,6.166)--(7.422,6.170)--(7.384,6.174)%
  --(7.347,6.177)--(7.310,6.180)--(7.274,6.183)--(7.238,6.186)--(7.203,6.188)--(7.168,6.190)%
  --(7.134,6.192)--(7.100,6.193)--(7.067,6.195)--(7.034,6.196)--(7.002,6.197)--(6.970,6.198)%
  --(6.939,6.198)--(6.908,6.199)--(6.878,6.199)--(6.848,6.199)--(6.818,6.199)--(6.789,6.199)%
  --(6.760,6.199)--(6.732,6.199)--(6.704,6.198)--(6.676,6.198)--(6.649,6.197)--(6.622,6.196)%
  --(6.596,6.195)--(6.570,6.194)--(6.544,6.193)--(6.518,6.192)--(6.493,6.191)--(6.468,6.190)%
  --(6.444,6.188)--(6.420,6.187)--(6.396,6.186)--(6.373,6.184)--(6.349,6.183)--(6.326,6.181)%
  --(6.304,6.179)--(6.282,6.178)--(6.260,6.176)--(6.239,6.174)--(6.217,6.172)--(6.196,6.170)%
  --(6.175,6.169)--(6.154,6.167)--(6.134,6.165)--(6.114,6.163)--(6.094,6.161)--(6.074,6.158)%
  --(6.055,6.156)--(6.036,6.154)--(6.017,6.152)--(5.998,6.150)--(5.980,6.148)--(5.961,6.145)%
  --(5.943,6.143)--(5.925,6.141)--(5.908,6.139)--(5.890,6.136)--(5.873,6.134)--(5.856,6.132)%
  --(5.839,6.129)--(5.823,6.127)--(5.806,6.124)--(5.790,6.122)--(5.774,6.120)--(5.758,6.117)%
  --(5.743,6.115)--(5.727,6.112)--(5.712,6.110)--(5.697,6.107)--(5.682,6.105)--(5.667,6.102)%
  --(5.653,6.100)--(5.639,6.097)--(5.624,6.094)--(5.610,6.092)--(5.596,6.089)--(5.583,6.087)%
  --(5.569,6.084)--(5.556,6.081)--(5.543,6.079)--(5.529,6.076)--(5.516,6.073)--(5.504,6.071)%
  --(5.491,6.068)--(5.479,6.065)--(5.466,6.063)--(5.454,6.060)--(5.442,6.057)--(5.430,6.055)%
  --(5.418,6.052)--(5.407,6.049)--(5.395,6.046)--(5.384,6.044)--(5.372,6.041)--(5.361,6.038)%
  --(5.350,6.035)--(5.340,6.033)--(5.329,6.030)--(5.318,6.027)--(5.308,6.024)--(5.297,6.021)%
  --(5.287,6.019)--(5.277,6.016)--(5.267,6.013)--(5.257,6.010)--(5.247,6.007)--(5.238,6.004)%
  --(5.228,6.001)--(5.219,5.999)--(5.209,5.996)--(5.200,5.993)--(5.191,5.990)--(5.182,5.987)%
  --(5.173,5.984)--(5.164,5.981)--(5.155,5.978)--(5.147,5.975)--(5.138,5.972)--(5.130,5.969)%
  --(5.122,5.966)--(5.113,5.963)--(5.105,5.960)--(5.097,5.957)--(5.089,5.954)--(5.081,5.951)%
  --(5.074,5.948)--(5.066,5.945)--(5.058,5.942)--(5.051,5.939)--(5.044,5.936)--(5.036,5.933)%
  --(5.029,5.930)--(5.022,5.927)--(5.015,5.924)--(5.008,5.920)--(5.001,5.917)--(4.994,5.914)%
  --(4.987,5.911)--(4.981,5.908)--(4.974,5.905)--(4.968,5.902)--(4.961,5.898)--(4.955,5.895)%
  --(4.949,5.892)--(4.943,5.889)--(4.937,5.885)--(4.930,5.882)--(4.925,5.879)--(4.919,5.876)%
  --(4.913,5.872)--(4.907,5.869)--(4.901,5.866)--(4.896,5.863)--(4.890,5.859)--(4.885,5.856)%
  --(4.879,5.852)--(4.874,5.849)--(4.869,5.846)--(4.864,5.842)--(4.858,5.839)--(4.853,5.836)%
  --(4.848,5.832)--(4.843,5.829)--(4.839,5.825)--(4.834,5.822)--(4.829,5.818)--(4.824,5.815)%
  --(4.820,5.811)--(4.815,5.808)--(4.810,5.804)--(4.806,5.801)--(4.802,5.797)--(4.797,5.794)%
  --(4.793,5.790)--(4.789,5.786)--(4.784,5.783)--(4.780,5.779)--(4.776,5.776)--(4.772,5.772)%
  --(4.768,5.768)--(4.764,5.765)--(4.760,5.761)--(4.757,5.757)--(4.753,5.754)--(4.749,5.750)%
  --(4.745,5.746)--(4.742,5.742)--(4.738,5.739)--(4.735,5.735)--(4.731,5.731)--(4.728,5.727)%
  --(4.724,5.723)--(4.721,5.720)--(4.718,5.716)--(4.714,5.712)--(4.711,5.708)--(4.708,5.704)%
  --(4.705,5.700)--(4.702,5.696)--(4.699,5.692)--(4.696,5.688)--(4.693,5.685)--(4.690,5.681)%
  --(4.687,5.677)--(4.684,5.673)--(4.681,5.669)--(4.679,5.665)--(4.676,5.660)--(4.673,5.656)%
  --(4.671,5.652)--(4.668,5.648)--(4.666,5.644)--(4.663,5.640)--(4.661,5.636)--(4.658,5.632)%
  --(4.656,5.628)--(4.653,5.623)--(4.651,5.619)--(4.649,5.615)--(4.646,5.611)--(4.644,5.607)%
  --(4.642,5.602)--(4.640,5.598)--(4.638,5.594)--(4.636,5.590)--(4.633,5.585)--(4.631,5.581)%
  --(4.629,5.577)--(4.627,5.572)--(4.625,5.568)--(4.624,5.564)--(4.622,5.559)--(4.620,5.555)%
  --(4.618,5.551)--(4.616,5.546)--(4.614,5.542)--(4.613,5.537)--(4.611,5.533)--(4.609,5.528)%
  --(4.608,5.524)--(4.606,5.519)--(4.604,5.515)--(4.603,5.510)--(4.601,5.506)--(4.600,5.501)%
  --(4.598,5.497)--(4.597,5.492)--(4.595,5.488)--(4.594,5.483)--(4.592,5.478)--(4.591,5.474)%
  --(4.590,5.469)--(4.588,5.464)--(4.587,5.460)--(4.586,5.455)--(4.585,5.450)--(4.583,5.446)%
  --(4.582,5.441)--(4.581,5.436)--(4.580,5.432)--(4.579,5.427)--(4.577,5.422)--(4.576,5.417)%
  --(4.575,5.412)--(4.574,5.408)--(4.573,5.403)--(4.572,5.398)--(4.571,5.393)--(4.570,5.388)%
  --(4.569,5.384)--(4.568,5.379)--(4.567,5.374)--(4.566,5.369)--(4.565,5.364)--(4.564,5.359)%
  --(4.563,5.354)--(4.563,5.349)--(4.562,5.344)--(4.561,5.339)--(4.560,5.334)--(4.559,5.329)%
  --(4.559,5.325)--(4.558,5.320)--(4.557,5.315)--(4.556,5.310)--(4.556,5.305)--(4.555,5.299)%
  --(4.554,5.294)--(4.553,5.289)--(4.553,5.284)--(4.552,5.279)--(4.551,5.274)--(4.551,5.269)%
  --(4.550,5.264)--(4.550,5.259)--(4.549,5.254)--(4.548,5.249)--(4.548,5.244)--(4.547,5.239)%
  --(4.547,5.233)--(4.546,5.228)--(4.545,5.223)--(4.545,5.218)--(4.544,5.213)--(4.544,5.208)%
  --(4.543,5.202)--(4.543,5.197)--(4.542,5.192)--(4.542,5.187)--(4.541,5.182)--(4.541,5.176)%
  --(4.541,5.171)--(4.540,5.166)--(4.540,5.161)--(4.539,5.156)--(4.539,5.150)--(4.538,5.145)%
  --(4.538,5.140)--(4.537,5.135)--(4.537,5.129)--(4.537,5.124)--(4.536,5.119)--(4.536,5.114)%
  --(4.535,5.108)--(4.535,5.103)--(4.535,5.098)--(4.534,5.092)--(4.534,5.087)--(4.534,5.082)%
  --(4.533,5.077)--(4.533,5.071)--(4.532,5.066)--(4.532,5.061)--(4.532,5.055)--(4.531,5.050)%
  --(4.531,5.045)--(4.531,5.039)--(4.530,5.034)--(4.530,5.029)--(4.530,5.023)--(4.529,5.018)%
  --(4.529,5.013)--(4.529,5.007)--(4.528,5.002)--(4.528,4.997);
\draw[gp path] (9.203,5.186)--(9.183,5.259)--(9.157,5.330)--(9.126,5.399)--(9.090,5.464)%
  --(9.050,5.526)--(9.006,5.585)--(8.960,5.640)--(8.911,5.691)--(8.861,5.739)--(8.809,5.783)%
  --(8.757,5.824)--(8.703,5.862)--(8.650,5.898)--(8.596,5.930)--(8.543,5.960)--(8.489,5.988)%
  --(8.436,6.014)--(8.384,6.038)--(8.332,6.060)--(8.280,6.080)--(8.230,6.099)--(8.180,6.116)%
  --(8.130,6.132)--(8.081,6.147)--(8.033,6.160)--(7.986,6.173)--(7.940,6.184)--(7.894,6.195)%
  --(7.848,6.205)--(7.804,6.214)--(7.760,6.222)--(7.717,6.230)--(7.675,6.237)--(7.633,6.243)%
  --(7.592,6.249)--(7.551,6.254)--(7.511,6.259)--(7.472,6.263)--(7.433,6.267)--(7.395,6.270)%
  --(7.358,6.273)--(7.321,6.276)--(7.285,6.278)--(7.249,6.280)--(7.214,6.282)--(7.179,6.283)%
  --(7.145,6.284)--(7.111,6.285)--(7.078,6.286)--(7.045,6.286)--(7.013,6.286)--(6.981,6.286)%
  --(6.950,6.286)--(6.919,6.285)--(6.888,6.285)--(6.858,6.284)--(6.829,6.283)--(6.799,6.282)%
  --(6.771,6.280)--(6.742,6.279)--(6.714,6.278)--(6.687,6.276)--(6.659,6.274)--(6.632,6.272)%
  --(6.606,6.270)--(6.580,6.268)--(6.554,6.266)--(6.529,6.263)--(6.503,6.261)--(6.479,6.259)%
  --(6.454,6.256)--(6.430,6.253)--(6.406,6.251)--(6.383,6.248)--(6.359,6.245)--(6.336,6.242)%
  --(6.314,6.239)--(6.292,6.236)--(6.269,6.233)--(6.249,6.230)--(6.227,6.226)--(6.206,6.223)%
  --(6.185,6.220)--(6.164,6.217)--(6.144,6.213)--(6.124,6.210)--(6.104,6.206)--(6.084,6.203)%
  --(6.065,6.199)--(6.045,6.196)--(6.026,6.192)--(6.008,6.188)--(5.989,6.185)--(5.971,6.181)%
  --(5.953,6.177)--(5.935,6.173)--(5.917,6.170)--(5.900,6.166)--(5.883,6.162)--(5.866,6.158)%
  --(5.849,6.154)--(5.832,6.150)--(5.816,6.146)--(5.800,6.142)--(5.784,6.139)--(5.768,6.135)%
  --(5.752,6.131)--(5.737,6.127)--(5.721,6.123)--(5.706,6.119)--(5.691,6.114)--(5.677,6.110)%
  --(5.662,6.106)--(5.648,6.102)--(5.634,6.098)--(5.620,6.094)--(5.606,6.090)--(5.592,6.086)%
  --(5.578,6.082)--(5.565,6.077)--(5.552,6.073)--(5.539,6.069)--(5.526,6.065)--(5.513,6.061)%
  --(5.500,6.057)--(5.488,6.052)--(5.475,6.048)--(5.463,6.044)--(5.451,6.040)--(5.439,6.035)%
  --(5.427,6.031)--(5.416,6.027)--(5.404,6.023)--(5.393,6.018)--(5.381,6.014)--(5.370,6.010)%
  --(5.359,6.006)--(5.348,6.001)--(5.338,5.997)--(5.327,5.993)--(5.317,5.988)--(5.306,5.984)%
  --(5.296,5.980)--(5.286,5.975)--(5.276,5.971)--(5.266,5.967)--(5.256,5.962)--(5.246,5.958)%
  --(5.237,5.954)--(5.227,5.949)--(5.218,5.945)--(5.209,5.941)--(5.200,5.936)--(5.190,5.932)%
  --(5.182,5.927)--(5.173,5.923)--(5.164,5.919)--(5.155,5.914)--(5.147,5.910)--(5.138,5.906)%
  --(5.130,5.901)--(5.122,5.897)--(5.114,5.892)--(5.106,5.888)--(5.098,5.884)--(5.090,5.879)%
  --(5.082,5.875)--(5.074,5.870)--(5.067,5.866)--(5.059,5.861)--(5.052,5.857)--(5.045,5.852)%
  --(5.037,5.848)--(5.030,5.844)--(5.023,5.839)--(5.016,5.835)--(5.009,5.830)--(5.003,5.826)%
  --(4.996,5.821)--(4.989,5.817)--(4.983,5.812)--(4.976,5.808)--(4.970,5.803)--(4.963,5.799)%
  --(4.957,5.794)--(4.951,5.790)--(4.945,5.785)--(4.939,5.781)--(4.933,5.776)--(4.927,5.772)%
  --(4.921,5.767)--(4.915,5.763)--(4.909,5.758)--(4.904,5.754)--(4.898,5.749)--(4.893,5.745)%
  --(4.887,5.740)--(4.882,5.735)--(4.877,5.731)--(4.871,5.726)--(4.866,5.722)--(4.861,5.717)%
  --(4.856,5.713)--(4.851,5.708)--(4.846,5.703)--(4.841,5.699)--(4.837,5.694)--(4.832,5.690)%
  --(4.827,5.685)--(4.823,5.680)--(4.818,5.676)--(4.814,5.671)--(4.809,5.667)--(4.805,5.662)%
  --(4.800,5.657)--(4.796,5.653)--(4.792,5.648)--(4.788,5.643)--(4.784,5.639)--(4.780,5.634)%
  --(4.776,5.629)--(4.772,5.625)--(4.768,5.620)--(4.764,5.615)--(4.760,5.611)--(4.756,5.606)%
  --(4.753,5.601)--(4.749,5.597)--(4.745,5.592)--(4.742,5.587)--(4.738,5.583)--(4.735,5.578)%
  --(4.731,5.573)--(4.728,5.568)--(4.725,5.564)--(4.722,5.559)--(4.718,5.554)--(4.715,5.549)%
  --(4.712,5.545)--(4.709,5.540)--(4.706,5.535)--(4.703,5.530)--(4.700,5.526)--(4.697,5.521)%
  --(4.694,5.516)--(4.691,5.511)--(4.688,5.507)--(4.685,5.502)--(4.683,5.497)--(4.680,5.492)%
  --(4.677,5.487)--(4.675,5.483)--(4.672,5.478)--(4.670,5.473)--(4.667,5.468)--(4.665,5.463)%
  --(4.662,5.458)--(4.660,5.454)--(4.657,5.449)--(4.655,5.444)--(4.653,5.439)--(4.651,5.434)%
  --(4.648,5.429)--(4.646,5.425)--(4.644,5.420)--(4.642,5.415)--(4.640,5.410)--(4.638,5.405)%
  --(4.636,5.400)--(4.634,5.395)--(4.632,5.391)--(4.630,5.386)--(4.628,5.381)--(4.626,5.376)%
  --(4.624,5.371)--(4.622,5.366)--(4.620,5.361)--(4.619,5.356)--(4.617,5.351)--(4.615,5.346)%
  --(4.614,5.342)--(4.612,5.337)--(4.610,5.332)--(4.609,5.327)--(4.607,5.322)--(4.606,5.317)%
  --(4.604,5.312)--(4.602,5.307)--(4.601,5.302)--(4.600,5.297)--(4.598,5.292)--(4.597,5.287)%
  --(4.595,5.282)--(4.594,5.277)--(4.593,5.272)--(4.591,5.268)--(4.590,5.263)--(4.589,5.258)%
  --(4.588,5.253)--(4.586,5.248)--(4.585,5.243)--(4.584,5.238)--(4.583,5.233)--(4.582,5.228)%
  --(4.580,5.223)--(4.579,5.218)--(4.578,5.213)--(4.577,5.208)--(4.576,5.203)--(4.575,5.198)%
  --(4.574,5.193)--(4.573,5.188)--(4.572,5.183)--(4.571,5.178)--(4.570,5.173)--(4.569,5.168)%
  --(4.568,5.163)--(4.568,5.158)--(4.567,5.153)--(4.566,5.148)--(4.565,5.143)--(4.564,5.138)%
  --(4.563,5.133)--(4.563,5.128)--(4.562,5.123)--(4.561,5.118)--(4.560,5.114)--(4.559,5.109)%
  --(4.559,5.104)--(4.558,5.099)--(4.557,5.094)--(4.557,5.089)--(4.556,5.084)--(4.555,5.079)%
  --(4.555,5.074)--(4.554,5.069)--(4.553,5.064)--(4.553,5.059)--(4.552,5.054)--(4.551,5.049)%
  --(4.551,5.044)--(4.550,5.039)--(4.550,5.034)--(4.549,5.029)--(4.549,5.024)--(4.548,5.019)%
  --(4.548,5.014)--(4.547,5.009)--(4.546,5.005)--(4.546,5.000)--(4.545,4.995)--(4.545,4.990)%
  --(4.544,4.985)--(4.544,4.980)--(4.544,4.975)--(4.543,4.970)--(4.543,4.965)--(4.542,4.960)%
  --(4.542,4.955)--(4.541,4.951)--(4.541,4.946)--(4.540,4.941)--(4.540,4.936)--(4.539,4.931)%
  --(4.539,4.926)--(4.539,4.921)--(4.538,4.917)--(4.538,4.912)--(4.537,4.907)--(4.537,4.902)%
  --(4.537,4.897)--(4.536,4.892)--(4.536,4.888)--(4.535,4.883)--(4.535,4.878)--(4.535,4.873)%
  --(4.534,4.868)--(4.534,4.864)--(4.534,4.859)--(4.533,4.854)--(4.533,4.849)--(4.532,4.844)%
  --(4.532,4.840)--(4.532,4.835)--(4.531,4.830)--(4.531,4.826);
\draw[gp path] (9.207,5.046)--(9.187,5.139)--(9.162,5.232)--(9.131,5.323)--(9.095,5.411)%
  --(9.056,5.497)--(9.012,5.580)--(8.966,5.659)--(8.918,5.734)--(8.868,5.805)--(8.816,5.873)%
  --(8.764,5.937)--(8.711,5.998)--(8.657,6.055)--(8.604,6.109)--(8.551,6.160)--(8.497,6.208)%
  --(8.444,6.254)--(8.392,6.297)--(8.340,6.337)--(8.289,6.376)--(8.238,6.412)--(8.188,6.446)%
  --(8.138,6.479)--(8.090,6.510)--(8.042,6.539)--(7.994,6.567)--(7.948,6.593)--(7.902,6.618)%
  --(7.856,6.641)--(7.812,6.664)--(7.768,6.685)--(7.725,6.706)--(7.682,6.725)--(7.641,6.743)%
  --(7.599,6.760)--(7.559,6.777)--(7.519,6.793)--(7.479,6.807)--(7.441,6.822)--(7.403,6.835)%
  --(7.365,6.848)--(7.328,6.860)--(7.292,6.871)--(7.256,6.882)--(7.220,6.893)--(7.186,6.902)%
  --(7.151,6.912)--(7.117,6.920)--(7.084,6.929)--(7.051,6.936)--(7.019,6.944)--(6.987,6.951)%
  --(6.956,6.957)--(6.925,6.963)--(6.894,6.969)--(6.864,6.974)--(6.834,6.979)--(6.805,6.984)%
  --(6.776,6.988)--(6.748,6.992)--(6.719,6.996)--(6.692,6.999)--(6.664,7.002)--(6.637,7.005)%
  --(6.611,7.008)--(6.585,7.010)--(6.559,7.012)--(6.533,7.014)--(6.508,7.015)--(6.483,7.016)%
  --(6.459,7.018)--(6.434,7.018)--(6.410,7.019)--(6.387,7.019)--(6.364,7.019)--(6.341,7.019)%
  --(6.318,7.019)--(6.295,7.019)--(6.273,7.018)--(6.251,7.017)--(6.231,7.016)--(6.210,7.015)%
  --(6.188,7.014)--(6.168,7.012)--(6.147,7.011)--(6.127,7.009)--(6.107,7.007)--(6.087,7.005)%
  --(6.068,7.002)--(6.048,7.000)--(6.029,6.997)--(6.010,6.995)--(5.992,6.992)--(5.974,6.989)%
  --(5.955,6.986)--(5.938,6.982)--(5.920,6.979)--(5.902,6.975)--(5.885,6.972)--(5.868,6.968)%
  --(5.851,6.964)--(5.834,6.960)--(5.818,6.956)--(5.802,6.952)--(5.786,6.947)--(5.770,6.943)%
  --(5.754,6.938)--(5.739,6.934)--(5.723,6.929)--(5.708,6.924)--(5.693,6.919)--(5.678,6.914)%
  --(5.664,6.909)--(5.649,6.904)--(5.635,6.898)--(5.621,6.893)--(5.607,6.887)--(5.593,6.882)%
  --(5.580,6.876)--(5.566,6.870)--(5.553,6.864)--(5.540,6.858)--(5.527,6.852)--(5.514,6.846)%
  --(5.501,6.840)--(5.489,6.833)--(5.476,6.827)--(5.464,6.821)--(5.452,6.814)--(5.440,6.807)%
  --(5.428,6.801)--(5.416,6.794)--(5.405,6.787)--(5.393,6.780)--(5.382,6.773)--(5.371,6.766)%
  --(5.360,6.759)--(5.349,6.752)--(5.338,6.744)--(5.328,6.737)--(5.317,6.730)--(5.307,6.722)%
  --(5.296,6.714)--(5.286,6.707)--(5.276,6.699)--(5.266,6.691)--(5.256,6.684)--(5.247,6.676)%
  --(5.237,6.668)--(5.228,6.660)--(5.218,6.652)--(5.209,6.643)--(5.200,6.635)--(5.191,6.627)%
  --(5.182,6.619)--(5.173,6.610)--(5.164,6.602)--(5.156,6.593)--(5.147,6.585)--(5.139,6.576)%
  --(5.130,6.568)--(5.122,6.559)--(5.114,6.550)--(5.106,6.541)--(5.098,6.533)--(5.090,6.524)%
  --(5.082,6.515)--(5.075,6.506)--(5.067,6.497)--(5.059,6.487)--(5.052,6.478)--(5.045,6.469)%
  --(5.037,6.460)--(5.030,6.451)--(5.023,6.441)--(5.016,6.432)--(5.009,6.422)--(5.002,6.413)%
  --(4.996,6.403)--(4.989,6.394)--(4.983,6.384)--(4.976,6.374)--(4.970,6.365)--(4.963,6.355)%
  --(4.957,6.345)--(4.951,6.335)--(4.945,6.325)--(4.939,6.315)--(4.933,6.305)--(4.927,6.295)%
  --(4.921,6.285)--(4.915,6.275)--(4.909,6.265)--(4.904,6.255)--(4.898,6.245)--(4.893,6.235)%
  --(4.887,6.224)--(4.882,6.214)--(4.877,6.204)--(4.872,6.193)--(4.866,6.183)--(4.861,6.172)%
  --(4.856,6.162)--(4.851,6.151)--(4.846,6.141)--(4.842,6.130)--(4.837,6.120)--(4.832,6.109)%
  --(4.827,6.098)--(4.823,6.088)--(4.818,6.077)--(4.814,6.066)--(4.809,6.055)--(4.805,6.044)%
  --(4.801,6.034)--(4.796,6.023)--(4.792,6.012)--(4.788,6.001)--(4.784,5.990)--(4.780,5.979)%
  --(4.776,5.968)--(4.772,5.957)--(4.768,5.946)--(4.764,5.935)--(4.760,5.923)--(4.757,5.912)%
  --(4.753,5.901)--(4.749,5.890)--(4.746,5.879)--(4.742,5.867)--(4.739,5.856)--(4.735,5.845)%
  --(4.732,5.834)--(4.729,5.822)--(4.725,5.811)--(4.722,5.800)--(4.719,5.788)--(4.716,5.777)%
  --(4.712,5.765)--(4.709,5.754)--(4.706,5.742)--(4.703,5.731)--(4.700,5.719)--(4.697,5.708)%
  --(4.695,5.696)--(4.692,5.685)--(4.689,5.673)--(4.686,5.662)--(4.683,5.650)--(4.681,5.639)%
  --(4.678,5.627)--(4.676,5.615)--(4.673,5.604)--(4.670,5.592)--(4.668,5.580)--(4.666,5.569)%
  --(4.663,5.557)--(4.661,5.545)--(4.658,5.534)--(4.656,5.522)--(4.654,5.510)--(4.652,5.498)%
  --(4.649,5.487)--(4.647,5.475)--(4.645,5.463)--(4.643,5.452)--(4.641,5.440)--(4.639,5.428)%
  --(4.637,5.416)--(4.635,5.404)--(4.633,5.393)--(4.631,5.381)--(4.629,5.369)--(4.627,5.357)%
  --(4.625,5.346)--(4.624,5.334)--(4.622,5.322)--(4.620,5.310)--(4.618,5.298)--(4.617,5.287)%
  --(4.615,5.275)--(4.613,5.263)--(4.612,5.251)--(4.610,5.239)--(4.609,5.228)--(4.607,5.216)%
  --(4.605,5.204)--(4.604,5.192)--(4.603,5.180)--(4.601,5.169)--(4.600,5.157)--(4.598,5.145)%
  --(4.597,5.133)--(4.596,5.122)--(4.594,5.110)--(4.593,5.098)--(4.592,5.086)--(4.591,5.075)%
  --(4.589,5.063)--(4.588,5.051)--(4.587,5.040)--(4.586,5.028)--(4.585,5.016)--(4.583,5.004)%
  --(4.582,4.993)--(4.581,4.981)--(4.580,4.970)--(4.579,4.958)--(4.578,4.946)--(4.577,4.935)%
  --(4.576,4.923)--(4.575,4.912)--(4.574,4.900)--(4.573,4.888)--(4.572,4.877)--(4.571,4.865)%
  --(4.571,4.854)--(4.570,4.842)--(4.569,4.831)--(4.568,4.820)--(4.567,4.808)--(4.566,4.797)%
  --(4.565,4.785)--(4.565,4.774)--(4.564,4.763)--(4.563,4.751)--(4.562,4.740)--(4.562,4.729)%
  --(4.561,4.717)--(4.560,4.706)--(4.560,4.695)--(4.559,4.684)--(4.558,4.672)--(4.558,4.661)%
  --(4.557,4.650)--(4.556,4.639)--(4.556,4.628)--(4.555,4.617)--(4.554,4.606)--(4.554,4.595)%
  --(4.553,4.584)--(4.553,4.573)--(4.552,4.562)--(4.552,4.551)--(4.551,4.540)--(4.551,4.529)%
  --(4.550,4.519)--(4.549,4.509)--(4.549,4.498)--(4.548,4.487)--(4.548,4.476)--(4.547,4.466)%
  --(4.547,4.455)--(4.547,4.445)--(4.546,4.434)--(4.546,4.423)--(4.545,4.413)--(4.545,4.402)%
  --(4.544,4.392)--(4.544,4.381)--(4.543,4.371)--(4.543,4.361)--(4.543,4.350)--(4.542,4.340)%
  --(4.542,4.330)--(4.541,4.320)--(4.541,4.309)--(4.540,4.299)--(4.540,4.289)--(4.540,4.279)%
  --(4.539,4.269)--(4.539,4.259)--(4.538,4.249)--(4.538,4.239)--(4.538,4.229)--(4.537,4.219)%
  --(4.537,4.210)--(4.537,4.200)--(4.536,4.190)--(4.536,4.180)--(4.535,4.171)--(4.535,4.161)%
  --(4.535,4.152)--(4.534,4.142)--(4.534,4.132)--(4.534,4.123);
\draw[gp path] (9.212,5.032)--(9.192,5.119)--(9.167,5.207)--(9.136,5.293)--(9.101,5.377)%
  --(9.061,5.458)--(9.018,5.537)--(8.973,5.613)--(8.925,5.685)--(8.875,5.754)--(8.824,5.819)%
  --(8.771,5.881)--(8.719,5.940)--(8.666,5.995)--(8.612,6.048)--(8.559,6.097)--(8.506,6.145)%
  --(8.453,6.189)--(8.401,6.231)--(8.349,6.271)--(8.298,6.309)--(8.247,6.345)--(8.197,6.379)%
  --(8.148,6.412)--(8.099,6.442)--(8.051,6.472)--(8.004,6.500)--(7.957,6.526)--(7.911,6.551)%
  --(7.866,6.575)--(7.822,6.598)--(7.778,6.620)--(7.735,6.640)--(7.692,6.660)--(7.650,6.679)%
  --(7.609,6.697)--(7.569,6.714)--(7.529,6.730)--(7.489,6.746)--(7.450,6.761)--(7.412,6.775)%
  --(7.375,6.789)--(7.338,6.802)--(7.301,6.814)--(7.265,6.826)--(7.230,6.837)--(7.195,6.848)%
  --(7.161,6.858)--(7.127,6.867)--(7.094,6.877)--(7.061,6.885)--(7.028,6.894)--(6.997,6.902)%
  --(6.965,6.909)--(6.934,6.916)--(6.903,6.923)--(6.873,6.930)--(6.844,6.936)--(6.814,6.941)%
  --(6.785,6.947)--(6.757,6.952)--(6.729,6.957)--(6.701,6.961)--(6.674,6.965)--(6.647,6.969)%
  --(6.620,6.973)--(6.594,6.976)--(6.568,6.979)--(6.542,6.982)--(6.517,6.985)--(6.492,6.987)%
  --(6.468,6.990)--(6.443,6.992)--(6.419,6.993)--(6.396,6.995)--(6.372,6.996)--(6.349,6.997)%
  --(6.327,6.998)--(6.304,6.999)--(6.282,7.000)--(6.260,7.000)--(6.240,7.000)--(6.218,7.000)%
  --(6.197,7.000)--(6.176,7.000)--(6.156,6.999)--(6.136,6.999)--(6.116,6.998)--(6.096,6.997)%
  --(6.076,6.996)--(6.057,6.995)--(6.038,6.993)--(6.019,6.992)--(6.000,6.990)--(5.982,6.988)%
  --(5.964,6.986)--(5.946,6.984)--(5.928,6.982)--(5.911,6.980)--(5.893,6.977)--(5.876,6.975)%
  --(5.859,6.972)--(5.843,6.969)--(5.826,6.967)--(5.810,6.963)--(5.794,6.960)--(5.778,6.957)%
  --(5.762,6.954)--(5.747,6.950)--(5.731,6.947)--(5.716,6.943)--(5.701,6.939)--(5.687,6.935)%
  --(5.672,6.931)--(5.657,6.927)--(5.643,6.923)--(5.629,6.919)--(5.615,6.914)--(5.601,6.910)%
  --(5.588,6.905)--(5.574,6.901)--(5.561,6.896)--(5.548,6.891)--(5.535,6.886)--(5.522,6.881)%
  --(5.509,6.876)--(5.497,6.871)--(5.484,6.866)--(5.472,6.860)--(5.460,6.855)--(5.448,6.849)%
  --(5.436,6.844)--(5.424,6.838)--(5.413,6.832)--(5.401,6.826)--(5.390,6.820)--(5.379,6.814)%
  --(5.368,6.808)--(5.357,6.802)--(5.346,6.796)--(5.335,6.790)--(5.325,6.783)--(5.314,6.777)%
  --(5.304,6.770)--(5.294,6.764)--(5.284,6.757)--(5.274,6.750)--(5.264,6.744)--(5.254,6.737)%
  --(5.245,6.730)--(5.235,6.723)--(5.226,6.716)--(5.216,6.709)--(5.207,6.701)--(5.198,6.694)%
  --(5.189,6.687)--(5.180,6.680)--(5.171,6.672)--(5.163,6.665)--(5.154,6.657)--(5.146,6.649)%
  --(5.137,6.642)--(5.129,6.634)--(5.121,6.626)--(5.113,6.618)--(5.105,6.610)--(5.097,6.602)%
  --(5.089,6.594)--(5.082,6.586)--(5.074,6.578)--(5.066,6.570)--(5.059,6.562)--(5.052,6.553)%
  --(5.044,6.545)--(5.037,6.536)--(5.030,6.528)--(5.023,6.519)--(5.016,6.511)--(5.009,6.502)%
  --(5.003,6.494)--(4.996,6.485)--(4.989,6.476)--(4.983,6.467)--(4.976,6.458)--(4.970,6.449)%
  --(4.964,6.440)--(4.957,6.431)--(4.951,6.422)--(4.945,6.413)--(4.939,6.404)--(4.933,6.395)%
  --(4.927,6.385)--(4.922,6.376)--(4.916,6.367)--(4.910,6.357)--(4.905,6.348)--(4.899,6.338)%
  --(4.894,6.329)--(4.888,6.319)--(4.883,6.310)--(4.878,6.300)--(4.873,6.290)--(4.868,6.280)%
  --(4.863,6.271)--(4.858,6.261)--(4.853,6.251)--(4.848,6.241)--(4.843,6.231)--(4.838,6.221)%
  --(4.834,6.211)--(4.829,6.201)--(4.824,6.191)--(4.820,6.181)--(4.815,6.171)--(4.811,6.160)%
  --(4.807,6.150)--(4.802,6.140)--(4.798,6.129)--(4.794,6.119)--(4.790,6.109)--(4.786,6.098)%
  --(4.782,6.088)--(4.778,6.077)--(4.774,6.067)--(4.770,6.056)--(4.766,6.046)--(4.762,6.035)%
  --(4.759,6.024)--(4.755,6.014)--(4.752,6.003)--(4.748,5.992)--(4.744,5.981)--(4.741,5.971)%
  --(4.738,5.960)--(4.734,5.949)--(4.731,5.938)--(4.728,5.927)--(4.724,5.916)--(4.721,5.905)%
  --(4.718,5.894)--(4.715,5.883)--(4.712,5.872)--(4.709,5.861)--(4.706,5.850)--(4.703,5.839)%
  --(4.700,5.828)--(4.697,5.816)--(4.694,5.805)--(4.691,5.794)--(4.689,5.783)--(4.686,5.771)%
  --(4.683,5.760)--(4.681,5.749)--(4.678,5.738)--(4.676,5.726)--(4.673,5.715)--(4.671,5.703)%
  --(4.668,5.692)--(4.666,5.681)--(4.663,5.669)--(4.661,5.658)--(4.659,5.646)--(4.657,5.635)%
  --(4.654,5.623)--(4.652,5.612)--(4.650,5.600)--(4.648,5.589)--(4.646,5.577)--(4.644,5.566)%
  --(4.642,5.554)--(4.640,5.542)--(4.638,5.531)--(4.636,5.519)--(4.634,5.508)--(4.632,5.496)%
  --(4.630,5.484)--(4.628,5.473)--(4.626,5.461)--(4.625,5.449)--(4.623,5.438)--(4.621,5.426)%
  --(4.619,5.414)--(4.618,5.403)--(4.616,5.391)--(4.615,5.379)--(4.613,5.367)--(4.611,5.356)%
  --(4.610,5.344)--(4.608,5.332)--(4.607,5.320)--(4.605,5.309)--(4.604,5.297)--(4.603,5.285)%
  --(4.601,5.273)--(4.600,5.262)--(4.599,5.250)--(4.597,5.238)--(4.596,5.226)--(4.595,5.215)%
  --(4.593,5.203)--(4.592,5.191)--(4.591,5.179)--(4.590,5.168)--(4.589,5.156)--(4.588,5.144)%
  --(4.586,5.132)--(4.585,5.121)--(4.584,5.109)--(4.583,5.097)--(4.582,5.085)--(4.581,5.074)%
  --(4.580,5.062)--(4.579,5.050)--(4.578,5.039)--(4.577,5.027)--(4.576,5.015)--(4.575,5.003)%
  --(4.574,4.992)--(4.573,4.980)--(4.573,4.969)--(4.572,4.957)--(4.571,4.945)--(4.570,4.934)%
  --(4.569,4.922)--(4.568,4.910)--(4.568,4.899)--(4.567,4.887)--(4.566,4.876)--(4.565,4.864)%
  --(4.565,4.853)--(4.564,4.841)--(4.563,4.830)--(4.562,4.818)--(4.562,4.807)--(4.561,4.795)%
  --(4.560,4.784)--(4.560,4.772)--(4.559,4.761)--(4.558,4.749)--(4.558,4.738)--(4.557,4.727)%
  --(4.557,4.715)--(4.556,4.704)--(4.555,4.693)--(4.555,4.681)--(4.554,4.670)--(4.554,4.659)%
  --(4.553,4.648)--(4.553,4.637)--(4.552,4.625)--(4.552,4.614)--(4.551,4.603)--(4.551,4.592)%
  --(4.550,4.581)--(4.550,4.570)--(4.549,4.559)--(4.549,4.548)--(4.548,4.537)--(4.548,4.527)%
  --(4.547,4.516)--(4.547,4.505)--(4.546,4.494)--(4.546,4.483)--(4.545,4.473)--(4.545,4.462)%
  --(4.545,4.451)--(4.544,4.440)--(4.544,4.430)--(4.543,4.419)--(4.543,4.408)--(4.542,4.398)%
  --(4.542,4.387)--(4.542,4.377)--(4.541,4.366)--(4.541,4.356)--(4.540,4.345)--(4.540,4.335)%
  --(4.540,4.324)--(4.539,4.314)--(4.539,4.304)--(4.538,4.293)--(4.538,4.283)--(4.538,4.273)%
  --(4.537,4.263)--(4.537,4.253)--(4.536,4.242)--(4.536,4.232);
\draw[gp path] (9.215,5.025)--(9.194,5.106)--(9.169,5.188)--(9.138,5.268)--(9.103,5.347)%
  --(9.064,5.423)--(9.021,5.497)--(8.975,5.568)--(8.927,5.636)--(8.878,5.700)--(8.827,5.762)%
  --(8.775,5.821)--(8.722,5.876)--(8.669,5.929)--(8.616,5.979)--(8.563,6.026)--(8.510,6.071)%
  --(8.457,6.114)--(8.405,6.154)--(8.353,6.193)--(8.302,6.229)--(8.251,6.264)--(8.201,6.297)%
  --(8.152,6.328)--(8.103,6.358)--(8.055,6.386)--(8.008,6.413)--(7.961,6.439)--(7.915,6.463)%
  --(7.870,6.487)--(7.825,6.509)--(7.782,6.531)--(7.738,6.551)--(7.696,6.571)--(7.654,6.589)%
  --(7.613,6.607)--(7.572,6.624)--(7.532,6.641)--(7.493,6.657)--(7.454,6.672)--(7.416,6.686)%
  --(7.378,6.700)--(7.341,6.713)--(7.305,6.726)--(7.269,6.738)--(7.234,6.749)--(7.199,6.760)%
  --(7.164,6.771)--(7.131,6.781)--(7.097,6.791)--(7.064,6.800)--(7.032,6.809)--(7.000,6.818)%
  --(6.969,6.826)--(6.937,6.834)--(6.907,6.841)--(6.877,6.848)--(6.847,6.855)--(6.818,6.861)%
  --(6.789,6.868)--(6.760,6.873)--(6.732,6.879)--(6.704,6.884)--(6.677,6.889)--(6.650,6.894)%
  --(6.623,6.899)--(6.597,6.903)--(6.571,6.907)--(6.546,6.911)--(6.520,6.914)--(6.495,6.918)%
  --(6.471,6.921)--(6.447,6.924)--(6.423,6.927)--(6.399,6.929)--(6.376,6.931)--(6.353,6.934)%
  --(6.330,6.936)--(6.308,6.937)--(6.285,6.939)--(6.263,6.940)--(6.243,6.942)--(6.222,6.943)%
  --(6.201,6.944)--(6.180,6.945)--(6.159,6.945)--(6.139,6.946)--(6.119,6.946)--(6.099,6.946)%
  --(6.080,6.946)--(6.060,6.946)--(6.041,6.946)--(6.022,6.946)--(6.004,6.945)--(5.985,6.944)%
  --(5.967,6.944)--(5.949,6.943)--(5.932,6.942)--(5.914,6.941)--(5.897,6.939)--(5.880,6.938)%
  --(5.863,6.936)--(5.846,6.935)--(5.830,6.933)--(5.813,6.931)--(5.797,6.929)--(5.781,6.927)%
  --(5.766,6.925)--(5.750,6.923)--(5.735,6.921)--(5.720,6.918)--(5.705,6.916)--(5.690,6.913)%
  --(5.675,6.910)--(5.661,6.907)--(5.647,6.904)--(5.633,6.901)--(5.619,6.898)--(5.605,6.895)%
  --(5.591,6.891)--(5.578,6.888)--(5.564,6.885)--(5.551,6.881)--(5.538,6.877)--(5.525,6.873)%
  --(5.513,6.870)--(5.500,6.866)--(5.488,6.862)--(5.475,6.857)--(5.463,6.853)--(5.451,6.849)%
  --(5.440,6.845)--(5.428,6.840)--(5.416,6.836)--(5.405,6.831)--(5.393,6.826)--(5.382,6.822)%
  --(5.371,6.817)--(5.360,6.812)--(5.350,6.807)--(5.339,6.802)--(5.328,6.797)--(5.318,6.792)%
  --(5.308,6.786)--(5.297,6.781)--(5.287,6.775)--(5.277,6.770)--(5.268,6.764)--(5.258,6.759)%
  --(5.248,6.753)--(5.239,6.747)--(5.229,6.741)--(5.220,6.736)--(5.211,6.730)--(5.202,6.724)%
  --(5.193,6.717)--(5.184,6.711)--(5.175,6.705)--(5.167,6.699)--(5.158,6.692)--(5.150,6.686)%
  --(5.141,6.679)--(5.133,6.673)--(5.125,6.666)--(5.117,6.660)--(5.109,6.653)--(5.101,6.646)%
  --(5.093,6.639)--(5.085,6.632)--(5.078,6.625)--(5.070,6.618)--(5.063,6.611)--(5.056,6.604)%
  --(5.048,6.597)--(5.041,6.589)--(5.034,6.582)--(5.027,6.575)--(5.020,6.567)--(5.013,6.560)%
  --(5.006,6.552)--(5.000,6.544)--(4.993,6.537)--(4.987,6.529)--(4.980,6.521)--(4.974,6.513)%
  --(4.968,6.506)--(4.961,6.498)--(4.955,6.490)--(4.949,6.482)--(4.943,6.473)--(4.937,6.465)%
  --(4.931,6.457)--(4.926,6.449)--(4.920,6.441)--(4.914,6.432)--(4.909,6.424)--(4.903,6.415)%
  --(4.898,6.407)--(4.892,6.398)--(4.887,6.390)--(4.882,6.381)--(4.877,6.372)--(4.872,6.364)%
  --(4.866,6.355)--(4.861,6.346)--(4.857,6.337)--(4.852,6.328)--(4.847,6.319)--(4.842,6.310)%
  --(4.837,6.301)--(4.833,6.292)--(4.828,6.283)--(4.824,6.274)--(4.819,6.264)--(4.815,6.255)%
  --(4.811,6.246)--(4.806,6.237)--(4.802,6.227)--(4.798,6.218)--(4.794,6.208)--(4.790,6.199)%
  --(4.786,6.189)--(4.782,6.180)--(4.778,6.170)--(4.774,6.160)--(4.770,6.150)--(4.766,6.141)%
  --(4.763,6.131)--(4.759,6.121)--(4.755,6.111)--(4.752,6.101)--(4.748,6.091)--(4.745,6.081)%
  --(4.741,6.071)--(4.738,6.061)--(4.735,6.051)--(4.731,6.041)--(4.728,6.031)--(4.725,6.021)%
  --(4.722,6.011)--(4.719,6.000)--(4.716,5.990)--(4.713,5.980)--(4.710,5.969)--(4.707,5.959)%
  --(4.704,5.949)--(4.701,5.938)--(4.698,5.928)--(4.695,5.917)--(4.692,5.907)--(4.690,5.896)%
  --(4.687,5.886)--(4.684,5.875)--(4.682,5.864)--(4.679,5.854)--(4.677,5.843)--(4.674,5.832)%
  --(4.672,5.821)--(4.669,5.811)--(4.667,5.800)--(4.665,5.789)--(4.662,5.778)--(4.660,5.767)%
  --(4.658,5.757)--(4.656,5.746)--(4.653,5.735)--(4.651,5.724)--(4.649,5.713)--(4.647,5.702)%
  --(4.645,5.691)--(4.643,5.680)--(4.641,5.669)--(4.639,5.658)--(4.637,5.646)--(4.635,5.635)%
  --(4.633,5.624)--(4.632,5.613)--(4.630,5.602)--(4.628,5.591)--(4.626,5.579)--(4.625,5.568)%
  --(4.623,5.557)--(4.621,5.546)--(4.620,5.535)--(4.618,5.523)--(4.616,5.512)--(4.615,5.501)%
  --(4.613,5.489)--(4.612,5.478)--(4.610,5.467)--(4.609,5.455)--(4.607,5.444)--(4.606,5.433)%
  --(4.604,5.421)--(4.603,5.410)--(4.602,5.398)--(4.600,5.387)--(4.599,5.376)--(4.598,5.364)%
  --(4.597,5.353)--(4.595,5.341)--(4.594,5.330)--(4.593,5.318)--(4.592,5.307)--(4.591,5.295)%
  --(4.589,5.284)--(4.588,5.272)--(4.587,5.261)--(4.586,5.249)--(4.585,5.238)--(4.584,5.226)%
  --(4.583,5.215)--(4.582,5.203)--(4.581,5.192)--(4.580,5.180)--(4.579,5.169)--(4.578,5.157)%
  --(4.577,5.146)--(4.576,5.134)--(4.575,5.123)--(4.574,5.112)--(4.574,5.100)--(4.573,5.089)%
  --(4.572,5.077)--(4.571,5.066)--(4.570,5.054)--(4.569,5.043)--(4.569,5.031)--(4.568,5.020)%
  --(4.567,5.008)--(4.566,4.997)--(4.566,4.985)--(4.565,4.974)--(4.564,4.962)--(4.564,4.951)%
  --(4.563,4.940)--(4.562,4.928)--(4.561,4.917)--(4.561,4.905)--(4.560,4.894)--(4.560,4.883)%
  --(4.559,4.871)--(4.558,4.860)--(4.558,4.849)--(4.557,4.837)--(4.557,4.826)--(4.556,4.815)%
  --(4.555,4.803)--(4.555,4.792)--(4.554,4.781)--(4.554,4.770)--(4.553,4.758)--(4.553,4.747)%
  --(4.552,4.736)--(4.552,4.725)--(4.551,4.714)--(4.551,4.703)--(4.550,4.691)--(4.550,4.680)%
  --(4.549,4.669)--(4.549,4.658)--(4.548,4.647)--(4.548,4.636)--(4.547,4.625)--(4.547,4.614)%
  --(4.546,4.603)--(4.546,4.592)--(4.546,4.581)--(4.545,4.570)--(4.545,4.559)--(4.544,4.549)%
  --(4.544,4.538)--(4.543,4.528)--(4.543,4.517)--(4.542,4.506)--(4.542,4.496)--(4.542,4.485)%
  --(4.541,4.474)--(4.541,4.464)--(4.540,4.453)--(4.540,4.442)--(4.540,4.432)--(4.539,4.421)%
  --(4.539,4.411)--(4.538,4.400)--(4.538,4.390)--(4.537,4.379);
\draw[gp path] (9.217,5.164)--(9.197,5.235)--(9.172,5.304)--(9.141,5.370)--(9.106,5.434)%
  --(9.067,5.495)--(9.025,5.553)--(8.979,5.608)--(8.932,5.660)--(8.882,5.708)--(8.831,5.753)%
  --(8.779,5.795)--(8.727,5.834)--(8.674,5.871)--(8.621,5.905)--(8.568,5.936)--(8.515,5.966)%
  --(8.462,5.993)--(8.410,6.018)--(8.358,6.042)--(8.307,6.064)--(8.257,6.085)--(8.207,6.104)%
  --(8.157,6.121)--(8.109,6.138)--(8.061,6.153)--(8.013,6.168)--(7.967,6.181)--(7.921,6.194)%
  --(7.876,6.205)--(7.831,6.216)--(7.787,6.226)--(7.744,6.235)--(7.701,6.244)--(7.659,6.252)%
  --(7.618,6.260)--(7.578,6.267)--(7.538,6.273)--(7.498,6.279)--(7.459,6.285)--(7.421,6.290)%
  --(7.384,6.294)--(7.346,6.299)--(7.310,6.303)--(7.274,6.306)--(7.239,6.309)--(7.204,6.312)%
  --(7.169,6.315)--(7.135,6.317)--(7.102,6.319)--(7.069,6.321)--(7.037,6.323)--(7.005,6.324)%
  --(6.973,6.325)--(6.942,6.326)--(6.911,6.327)--(6.881,6.328)--(6.851,6.328)--(6.822,6.328)%
  --(6.793,6.328)--(6.764,6.328)--(6.736,6.328)--(6.708,6.328)--(6.681,6.327)--(6.654,6.327)%
  --(6.627,6.326)--(6.601,6.325)--(6.575,6.324)--(6.549,6.323)--(6.524,6.322)--(6.499,6.320)%
  --(6.475,6.319)--(6.450,6.318)--(6.426,6.316)--(6.403,6.314)--(6.379,6.313)--(6.356,6.311)%
  --(6.333,6.309)--(6.311,6.307)--(6.289,6.305)--(6.267,6.303)--(6.246,6.301)--(6.225,6.298)%
  --(6.203,6.296)--(6.183,6.294)--(6.162,6.291)--(6.142,6.289)--(6.122,6.286)--(6.102,6.284)%
  --(6.082,6.281)--(6.063,6.279)--(6.044,6.276)--(6.025,6.273)--(6.006,6.270)--(5.988,6.268)%
  --(5.970,6.265)--(5.952,6.262)--(5.934,6.259)--(5.916,6.256)--(5.899,6.253)--(5.882,6.250)%
  --(5.865,6.247)--(5.848,6.244)--(5.832,6.241)--(5.815,6.237)--(5.799,6.234)--(5.783,6.231)%
  --(5.768,6.228)--(5.752,6.224)--(5.737,6.221)--(5.721,6.218)--(5.706,6.214)--(5.692,6.211)%
  --(5.677,6.208)--(5.662,6.204)--(5.648,6.201)--(5.634,6.197)--(5.620,6.194)--(5.606,6.190)%
  --(5.592,6.187)--(5.579,6.183)--(5.566,6.180)--(5.552,6.176)--(5.539,6.172)--(5.526,6.169)%
  --(5.514,6.165)--(5.501,6.161)--(5.489,6.158)--(5.476,6.154)--(5.464,6.150)--(5.452,6.146)%
  --(5.440,6.143)--(5.429,6.139)--(5.417,6.135)--(5.406,6.131)--(5.394,6.127)--(5.383,6.124)%
  --(5.372,6.120)--(5.361,6.116)--(5.350,6.112)--(5.339,6.108)--(5.329,6.104)--(5.318,6.100)%
  --(5.308,6.096)--(5.298,6.092)--(5.288,6.088)--(5.278,6.084)--(5.268,6.080)--(5.258,6.076)%
  --(5.249,6.072)--(5.239,6.068)--(5.230,6.064)--(5.220,6.060)--(5.211,6.056)--(5.202,6.052)%
  --(5.193,6.048)--(5.184,6.043)--(5.175,6.039)--(5.167,6.035)--(5.158,6.031)--(5.150,6.027)%
  --(5.141,6.023)--(5.133,6.018)--(5.125,6.014)--(5.117,6.010)--(5.109,6.006)--(5.101,6.001)%
  --(5.093,5.997)--(5.085,5.993)--(5.078,5.988)--(5.070,5.984)--(5.063,5.980)--(5.055,5.975)%
  --(5.048,5.971)--(5.041,5.967)--(5.034,5.962)--(5.027,5.958)--(5.020,5.953)--(5.013,5.949)%
  --(5.006,5.944)--(4.999,5.940)--(4.993,5.936)--(4.986,5.931)--(4.980,5.927)--(4.973,5.922)%
  --(4.967,5.918)--(4.961,5.913)--(4.955,5.908)--(4.949,5.904)--(4.943,5.899)--(4.937,5.895)%
  --(4.931,5.890)--(4.925,5.885)--(4.919,5.881)--(4.914,5.876)--(4.908,5.872)--(4.903,5.867)%
  --(4.897,5.862)--(4.892,5.858)--(4.886,5.853)--(4.881,5.848)--(4.876,5.843)--(4.871,5.839)%
  --(4.866,5.834)--(4.861,5.829)--(4.856,5.824)--(4.851,5.820)--(4.846,5.815)--(4.842,5.810)%
  --(4.837,5.805)--(4.832,5.800)--(4.828,5.795)--(4.823,5.791)--(4.819,5.786)--(4.814,5.781)%
  --(4.810,5.776)--(4.806,5.771)--(4.801,5.766)--(4.797,5.761)--(4.793,5.756)--(4.789,5.751)%
  --(4.785,5.746)--(4.781,5.741)--(4.777,5.736)--(4.773,5.731)--(4.769,5.726)--(4.766,5.721)%
  --(4.762,5.716)--(4.758,5.711)--(4.755,5.706)--(4.751,5.701)--(4.748,5.696)--(4.744,5.691)%
  --(4.741,5.686)--(4.737,5.680)--(4.734,5.675)--(4.731,5.670)--(4.728,5.665)--(4.724,5.660)%
  --(4.721,5.655)--(4.718,5.649)--(4.715,5.644)--(4.712,5.639)--(4.709,5.634)--(4.706,5.629)%
  --(4.703,5.623)--(4.700,5.618)--(4.697,5.613)--(4.695,5.607)--(4.692,5.602)--(4.689,5.597)%
  --(4.687,5.592)--(4.684,5.586)--(4.681,5.581)--(4.679,5.576)--(4.676,5.570)--(4.674,5.565)%
  --(4.671,5.559)--(4.669,5.554)--(4.667,5.549)--(4.664,5.543)--(4.662,5.538)--(4.660,5.532)%
  --(4.657,5.527)--(4.655,5.521)--(4.653,5.516)--(4.651,5.511)--(4.649,5.505)--(4.647,5.500)%
  --(4.645,5.494)--(4.643,5.489)--(4.641,5.483)--(4.639,5.478)--(4.637,5.472)--(4.635,5.466)%
  --(4.633,5.461)--(4.631,5.455)--(4.630,5.450)--(4.628,5.444)--(4.626,5.439)--(4.624,5.433)%
  --(4.623,5.427)--(4.621,5.422)--(4.619,5.416)--(4.618,5.411)--(4.616,5.405)--(4.615,5.399)%
  --(4.613,5.394)--(4.612,5.388)--(4.610,5.382)--(4.609,5.377)--(4.607,5.371)--(4.606,5.365)%
  --(4.604,5.360)--(4.603,5.354)--(4.602,5.348)--(4.600,5.343)--(4.599,5.337)--(4.598,5.331)%
  --(4.597,5.325)--(4.595,5.320)--(4.594,5.314)--(4.593,5.308)--(4.592,5.302)--(4.591,5.297)%
  --(4.590,5.291)--(4.588,5.285)--(4.587,5.279)--(4.586,5.274)--(4.585,5.268)--(4.584,5.262)%
  --(4.583,5.256)--(4.582,5.251)--(4.581,5.245)--(4.580,5.239)--(4.579,5.233)--(4.578,5.227)%
  --(4.577,5.222)--(4.577,5.216)--(4.576,5.210)--(4.575,5.204)--(4.574,5.198)--(4.573,5.192)%
  --(4.572,5.187)--(4.572,5.181)--(4.571,5.175)--(4.570,5.169)--(4.569,5.163)--(4.568,5.157)%
  --(4.568,5.152)--(4.567,5.146)--(4.566,5.140)--(4.566,5.134)--(4.565,5.128)--(4.564,5.122)%
  --(4.563,5.117)--(4.563,5.111)--(4.562,5.105)--(4.562,5.099)--(4.561,5.093)--(4.560,5.087)%
  --(4.560,5.082)--(4.559,5.076)--(4.559,5.070)--(4.558,5.064)--(4.557,5.058)--(4.557,5.052)%
  --(4.556,5.046)--(4.556,5.041)--(4.555,5.035)--(4.555,5.029)--(4.554,5.023)--(4.554,5.017)%
  --(4.553,5.011)--(4.553,5.006)--(4.552,5.000)--(4.552,4.994)--(4.551,4.988)--(4.551,4.982)%
  --(4.550,4.977)--(4.550,4.971)--(4.549,4.965)--(4.549,4.959)--(4.548,4.953)--(4.548,4.947)%
  --(4.547,4.942)--(4.547,4.936)--(4.547,4.930)--(4.546,4.924)--(4.546,4.919)--(4.545,4.913)%
  --(4.545,4.907)--(4.544,4.901)--(4.544,4.896)--(4.544,4.890)--(4.543,4.884)--(4.543,4.878)%
  --(4.542,4.873)--(4.542,4.867)--(4.542,4.861)--(4.541,4.855)--(4.541,4.850)--(4.540,4.844)%
  --(4.540,4.838)--(4.539,4.833)--(4.539,4.827)--(4.539,4.821);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.880,1.820)--(3.413,1.372);
\draw[gp path] (2.619,5.025)--(3.413,1.372);
\node[gp node center] at (6.917,0.354) {$X$};
\node[gp node center] at (0.816,3.047) {$Y$};
\node[gp node center] at (1.332,6.499) {$Z$};
%
  \gpfill{rgb color={0.000,0.000,1.000}} (8.605,5.057)--(8.605,5.059)--(8.605,5.061)--(8.604,5.064)%
    --(8.604,5.066)--(8.603,5.069)--(8.603,5.071)--(8.602,5.073)--(8.601,5.075)%
    --(8.600,5.078)--(8.599,5.080)--(8.598,5.082)--(8.596,5.084)--(8.595,5.086)%
    --(8.593,5.088)--(8.591,5.089)--(8.590,5.091)--(8.588,5.093)--(8.586,5.094)%
    --(8.584,5.096)--(8.582,5.097)--(8.580,5.098)--(8.577,5.099)--(8.575,5.100)%
    --(8.573,5.101)--(8.571,5.101)--(8.568,5.102)--(8.566,5.102)--(8.563,5.103)%
    --(8.561,5.103)--(8.559,5.103)--(8.556,5.103)--(8.554,5.103)--(8.551,5.102)%
    --(8.549,5.102)--(8.546,5.101)--(8.544,5.101)--(8.542,5.100)--(8.540,5.099)%
    --(8.537,5.098)--(8.535,5.097)--(8.533,5.096)--(8.531,5.094)--(8.529,5.093)%
    --(8.527,5.091)--(8.526,5.089)--(8.524,5.088)--(8.522,5.086)--(8.521,5.084)%
    --(8.519,5.082)--(8.518,5.080)--(8.517,5.078)--(8.516,5.075)--(8.515,5.073)%
    --(8.514,5.071)--(8.514,5.069)--(8.513,5.066)--(8.513,5.064)--(8.512,5.061)%
    --(8.512,5.059)--(8.512,5.057)--(8.512,5.054)--(8.512,5.052)--(8.513,5.049)%
    --(8.513,5.047)--(8.514,5.044)--(8.514,5.042)--(8.515,5.040)--(8.516,5.038)%
    --(8.517,5.035)--(8.518,5.033)--(8.519,5.031)--(8.521,5.029)--(8.522,5.027)%
    --(8.524,5.025)--(8.526,5.024)--(8.527,5.022)--(8.529,5.020)--(8.531,5.019)%
    --(8.533,5.017)--(8.535,5.016)--(8.537,5.015)--(8.540,5.014)--(8.542,5.013)%
    --(8.544,5.012)--(8.546,5.012)--(8.549,5.011)--(8.551,5.011)--(8.554,5.010)%
    --(8.556,5.010)--(8.559,5.010)--(8.561,5.010)--(8.563,5.010)--(8.566,5.011)%
    --(8.568,5.011)--(8.571,5.012)--(8.573,5.012)--(8.575,5.013)--(8.577,5.014)%
    --(8.580,5.015)--(8.582,5.016)--(8.584,5.017)--(8.586,5.019)--(8.588,5.020)%
    --(8.590,5.022)--(8.591,5.024)--(8.593,5.025)--(8.595,5.027)--(8.596,5.029)%
    --(8.598,5.031)--(8.599,5.033)--(8.600,5.035)--(8.601,5.038)--(8.602,5.040)%
    --(8.603,5.042)--(8.603,5.044)--(8.604,5.047)--(8.604,5.049)--(8.605,5.052)--(8.605,5.054)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.605,5.057)--(8.605,5.059)--(8.605,5.061)--(8.604,5.064)--(8.604,5.066)%
  --(8.603,5.069)--(8.603,5.071)--(8.602,5.073)--(8.601,5.075)--(8.600,5.078)--(8.599,5.080)%
  --(8.598,5.082)--(8.596,5.084)--(8.595,5.086)--(8.593,5.088)--(8.591,5.089)--(8.590,5.091)%
  --(8.588,5.093)--(8.586,5.094)--(8.584,5.096)--(8.582,5.097)--(8.580,5.098)--(8.577,5.099)%
  --(8.575,5.100)--(8.573,5.101)--(8.571,5.101)--(8.568,5.102)--(8.566,5.102)--(8.563,5.103)%
  --(8.561,5.103)--(8.559,5.103)--(8.556,5.103)--(8.554,5.103)--(8.551,5.102)--(8.549,5.102)%
  --(8.546,5.101)--(8.544,5.101)--(8.542,5.100)--(8.540,5.099)--(8.537,5.098)--(8.535,5.097)%
  --(8.533,5.096)--(8.531,5.094)--(8.529,5.093)--(8.527,5.091)--(8.526,5.089)--(8.524,5.088)%
  --(8.522,5.086)--(8.521,5.084)--(8.519,5.082)--(8.518,5.080)--(8.517,5.078)--(8.516,5.075)%
  --(8.515,5.073)--(8.514,5.071)--(8.514,5.069)--(8.513,5.066)--(8.513,5.064)--(8.512,5.061)%
  --(8.512,5.059)--(8.512,5.057)--(8.512,5.054)--(8.512,5.052)--(8.513,5.049)--(8.513,5.047)%
  --(8.514,5.044)--(8.514,5.042)--(8.515,5.040)--(8.516,5.038)--(8.517,5.035)--(8.518,5.033)%
  --(8.519,5.031)--(8.521,5.029)--(8.522,5.027)--(8.524,5.025)--(8.526,5.024)--(8.527,5.022)%
  --(8.529,5.020)--(8.531,5.019)--(8.533,5.017)--(8.535,5.016)--(8.537,5.015)--(8.540,5.014)%
  --(8.542,5.013)--(8.544,5.012)--(8.546,5.012)--(8.549,5.011)--(8.551,5.011)--(8.554,5.010)%
  --(8.556,5.010)--(8.559,5.010)--(8.561,5.010)--(8.563,5.010)--(8.566,5.011)--(8.568,5.011)%
  --(8.571,5.012)--(8.573,5.012)--(8.575,5.013)--(8.577,5.014)--(8.580,5.015)--(8.582,5.016)%
  --(8.584,5.017)--(8.586,5.019)--(8.588,5.020)--(8.590,5.022)--(8.591,5.024)--(8.593,5.025)%
  --(8.595,5.027)--(8.596,5.029)--(8.598,5.031)--(8.599,5.033)--(8.600,5.035)--(8.601,5.038)%
  --(8.602,5.040)--(8.603,5.042)--(8.603,5.044)--(8.604,5.047)--(8.604,5.049)--(8.605,5.052)%
  --(8.605,5.054)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.620cm}{0.771cm}}{\pgfpoint{9.880cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/reduced_pseudo_orbit_refined.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimecres, 13 de maig de 2026, 16:29:47
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.619,5.025)--(9.086,5.474);
\draw[gp path] (9.880,1.820)--(9.086,5.474);
\draw[gp path] (2.619,5.025)--(2.619,7.237);
\draw[gp path] (9.880,1.820)--(9.853,1.945);
\draw[gp path] (9.086,5.474)--(9.113,5.349);
\node[gp node center] at (9.908,1.609) {$-1.002$};
\draw[gp path] (8.956,1.756)--(8.929,1.881);
\draw[gp path] (8.162,5.410)--(8.189,5.285);
\node[gp node center] at (8.984,1.545) {$-1$};
\draw[gp path] (8.032,1.692)--(8.005,1.817);
\draw[gp path] (7.238,5.345)--(7.265,5.221);
\node[gp node center] at (8.060,1.480) {$-0.998$};
\draw[gp path] (7.109,1.628)--(7.081,1.752);
\draw[gp path] (6.314,5.281)--(6.341,5.157);
\node[gp node center] at (7.136,1.416) {$-0.996$};
\draw[gp path] (6.185,1.564)--(6.158,1.688);
\draw[gp path] (5.390,5.217)--(5.418,5.093);
\node[gp node center] at (6.213,1.352) {$-0.994$};
\draw[gp path] (5.261,1.500)--(5.234,1.624);
\draw[gp path] (4.467,5.153)--(4.494,5.029);
\node[gp node center] at (5.289,1.288) {$-0.992$};
\draw[gp path] (4.337,1.436)--(4.310,1.560);
\draw[gp path] (3.543,5.089)--(3.570,4.965);
\node[gp node center] at (4.365,1.224) {$-0.99$};
\draw[gp path] (3.413,1.372)--(3.386,1.496);
\draw[gp path] (2.619,5.025)--(2.646,4.901);
\node[gp node center] at (3.441,1.160) {$-0.988$};
\draw[gp path] (2.619,5.025)--(2.839,5.040);
\draw[gp path] (9.086,5.474)--(8.866,5.458);
\node[gp node right] at (2.395,4.999) {$-0.004$};
\draw[gp path] (2.718,4.568)--(2.938,4.584);
\draw[gp path] (9.185,5.017)--(8.965,5.002);
\node[gp node right] at (2.494,4.542) {$-0.003$};
\draw[gp path] (2.817,4.112)--(3.037,4.127);
\draw[gp path] (9.285,4.560)--(9.065,4.545);
\node[gp node right] at (2.593,4.087) {$-0.002$};
\draw[gp path] (2.917,3.655)--(3.137,3.670);
\draw[gp path] (9.384,4.104)--(9.164,4.088);
\node[gp node right] at (2.693,3.630) {$-0.001$};
\draw[gp path] (3.016,3.198)--(3.236,3.214);
\draw[gp path] (9.483,3.647)--(9.263,3.632);
\node[gp node right] at (2.792,3.173) {$0$};
\draw[gp path] (3.115,2.742)--(3.335,2.757);
\draw[gp path] (9.582,3.190)--(9.362,3.175);
\node[gp node right] at (2.891,2.717) {$0.001$};
\draw[gp path] (3.214,2.285)--(3.434,2.300);
\draw[gp path] (9.682,2.734)--(9.462,2.718);
\node[gp node right] at (2.990,2.260) {$0.002$};
\draw[gp path] (3.314,1.828)--(3.534,1.844);
\draw[gp path] (9.781,2.277)--(9.561,2.262);
\node[gp node right] at (3.090,1.803) {$0.003$};
\draw[gp path] (3.413,1.372)--(3.633,1.387);
\draw[gp path] (9.880,1.820)--(9.660,1.805);
\node[gp node right] at (3.189,1.347) {$0.004$};
\draw[gp path] (2.619,5.762)--(2.799,5.762);
\node[gp node right] at (2.260,5.762) {$-0.0008$};
\draw[gp path] (2.619,5.947)--(2.799,5.947);
\node[gp node right] at (2.260,5.947) {$-0.0006$};
\draw[gp path] (2.619,6.131)--(2.799,6.131);
\node[gp node right] at (2.260,6.131) {$-0.0004$};
\draw[gp path] (2.619,6.315)--(2.799,6.315);
\node[gp node right] at (2.260,6.315) {$-0.0002$};
\draw[gp path] (2.619,6.499)--(2.799,6.499);
\node[gp node right] at (2.260,6.499) {$0$};
\draw[gp path] (2.619,6.684)--(2.799,6.684);
\node[gp node right] at (2.260,6.684) {$0.0002$};
\draw[gp path] (2.619,6.868)--(2.799,6.868);
\node[gp node right] at (2.260,6.868) {$0.0004$};
\draw[gp path] (2.619,7.052)--(2.799,7.052);
\node[gp node right] at (2.260,7.052) {$0.0006$};
\draw[gp path] (2.619,7.237)--(2.799,7.237);
\node[gp node right] at (2.260,7.237) {$0.0008$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.253,3.617)--(4.251,3.614)--(4.249,3.612)--(4.247,3.610)--(4.244,3.607)%
  --(4.242,3.605)--(4.240,3.603)--(4.237,3.601)--(4.235,3.599)--(4.233,3.597)--(4.231,3.595)%
  --(4.228,3.593)--(4.226,3.591)--(4.223,3.589)--(4.221,3.587)--(4.219,3.585)--(4.216,3.584)%
  --(4.214,3.582)--(4.211,3.580)--(4.209,3.579)--(4.207,3.577)--(4.204,3.575)--(4.202,3.574)%
  --(4.199,3.573)--(4.197,3.571)--(4.194,3.570)--(4.192,3.568)--(4.189,3.567)--(4.187,3.566)%
  --(4.184,3.565)--(4.182,3.564)--(4.179,3.563)--(4.176,3.561)--(4.174,3.560)--(4.171,3.560)%
  --(4.169,3.559)--(4.166,3.558)--(4.164,3.557)--(4.161,3.556)--(4.158,3.555)--(4.156,3.555)%
  --(4.153,3.554)--(4.150,3.553)--(4.148,3.553)--(4.145,3.552)--(4.142,3.552)--(4.140,3.551)%
  --(4.137,3.551)--(4.134,3.551)--(4.132,3.550)--(4.129,3.550)--(4.126,3.550)--(4.124,3.550)%
  --(4.121,3.550)--(4.118,3.550)--(4.115,3.550)--(4.113,3.550)--(4.110,3.550)--(4.107,3.550)%
  --(4.104,3.550)--(4.102,3.550)--(4.099,3.550)--(4.096,3.551)--(4.093,3.551)--(4.090,3.551)%
  --(4.088,3.552)--(4.085,3.552)--(4.082,3.553)--(4.079,3.553)--(4.076,3.554)--(4.074,3.555)%
  --(4.071,3.555)--(4.068,3.556)--(4.065,3.557)--(4.062,3.557)--(4.060,3.558)--(4.057,3.559)%
  --(4.054,3.560)--(4.051,3.561)--(4.048,3.562)--(4.045,3.563)--(4.042,3.564)--(4.040,3.565)%
  --(4.037,3.567)--(4.034,3.568)--(4.031,3.569)--(4.028,3.571)--(4.025,3.572)--(4.022,3.573)%
  --(4.020,3.575)--(4.017,3.576)--(4.014,3.578)--(4.011,3.579)--(4.008,3.581)--(4.005,3.583)%
  --(4.002,3.584)--(3.999,3.586)--(3.997,3.588)--(3.994,3.590)--(3.991,3.592)--(3.988,3.594)%
  --(3.985,3.596)--(3.982,3.598)--(3.979,3.600)--(3.976,3.602)--(3.974,3.604)--(3.971,3.606)%
  --(3.968,3.608)--(3.965,3.610)--(3.962,3.613)--(3.959,3.615)--(3.956,3.617)--(3.954,3.620)%
  --(3.951,3.622)--(3.948,3.625)--(3.945,3.627)--(3.942,3.630)--(3.939,3.633)--(3.936,3.635)%
  --(3.934,3.638)--(3.931,3.641)--(3.928,3.643)--(3.925,3.646)--(3.922,3.649)--(3.919,3.652)%
  --(3.917,3.655)--(3.914,3.658)--(3.911,3.661)--(3.908,3.664)--(3.905,3.667)--(3.902,3.670)%
  --(3.900,3.673)--(3.897,3.677)--(3.894,3.680)--(3.891,3.683)--(3.888,3.686)--(3.886,3.690)%
  --(3.883,3.693)--(3.880,3.697)--(3.877,3.700)--(3.875,3.704)--(3.872,3.707)--(3.869,3.711)%
  --(3.866,3.714)--(3.864,3.718)--(3.861,3.722)--(3.858,3.725)--(3.855,3.729)--(3.853,3.733)%
  --(3.850,3.737)--(3.847,3.741)--(3.845,3.745)--(3.842,3.748)--(3.839,3.752)--(3.837,3.756)%
  --(3.834,3.760)--(3.831,3.765)--(3.829,3.769)--(3.826,3.773)--(3.823,3.777)--(3.821,3.781)%
  --(3.818,3.785)--(3.816,3.790)--(3.813,3.794)--(3.810,3.798)--(3.808,3.803)--(3.805,3.807)%
  --(3.803,3.812)--(3.800,3.816)--(3.798,3.821)--(3.795,3.825)--(3.793,3.830)--(3.790,3.834)%
  --(3.788,3.839)--(3.785,3.844)--(3.783,3.849)--(3.780,3.853)--(3.778,3.858)--(3.775,3.863)%
  --(3.773,3.868)--(3.770,3.873)--(3.768,3.877)--(3.765,3.882)--(3.763,3.887)--(3.761,3.892)%
  --(3.758,3.897)--(3.756,3.902)--(3.754,3.907)--(3.751,3.913)--(3.749,3.918)--(3.747,3.923)%
  --(3.744,3.928)--(3.742,3.933)--(3.740,3.938)--(3.737,3.944)--(3.735,3.949)--(3.733,3.954)%
  --(3.731,3.960)--(3.728,3.965)--(3.726,3.971)--(3.724,3.976)--(3.722,3.981)--(3.720,3.987)%
  --(3.717,3.992)--(3.715,3.998)--(3.713,4.004)--(3.711,4.009)--(3.709,4.015)--(3.707,4.020)%
  --(3.705,4.026)--(3.703,4.032)--(3.701,4.037)--(3.699,4.043)--(3.697,4.049)--(3.695,4.055)%
  --(3.693,4.061)--(3.691,4.066)--(3.689,4.072)--(3.687,4.078)--(3.685,4.084)--(3.683,4.090)%
  --(3.681,4.096)--(3.679,4.102)--(3.677,4.108)--(3.675,4.114)--(3.673,4.120)--(3.672,4.126)%
  --(3.670,4.132)--(3.668,4.138)--(3.666,4.144)--(3.664,4.150)--(3.663,4.156)--(3.661,4.163)%
  --(3.659,4.169)--(3.657,4.175)--(3.656,4.181)--(3.654,4.187)--(3.652,4.194)--(3.651,4.200)%
  --(3.649,4.206)--(3.648,4.213)--(3.646,4.219)--(3.644,4.225)--(3.643,4.232)--(3.641,4.238)%
  --(3.640,4.244)--(3.638,4.251)--(3.637,4.257)--(3.635,4.264)--(3.634,4.270)--(3.632,4.277)%
  --(3.631,4.283)--(3.629,4.290)--(3.628,4.296)--(3.627,4.303)--(3.625,4.309)--(3.624,4.316)%
  --(3.623,4.322)--(3.621,4.329)--(3.620,4.336)--(3.619,4.342)--(3.617,4.349)--(3.616,4.356)%
  --(3.615,4.362)--(3.614,4.369)--(3.613,4.376)--(3.611,4.382)--(3.610,4.389)--(3.609,4.396)%
  --(3.608,4.402)--(3.607,4.409)--(3.606,4.416)--(3.605,4.423)--(3.604,4.429)--(3.603,4.436)%
  --(3.602,4.443)--(3.601,4.450)--(3.600,4.456)--(3.599,4.463)--(3.598,4.470)--(3.597,4.477)%
  --(3.596,4.484)--(3.595,4.491)--(3.594,4.497)--(3.593,4.504)--(3.592,4.511)--(3.592,4.518)%
  --(3.591,4.525)--(3.590,4.531)--(3.589,4.538)--(3.589,4.544)--(3.588,4.551)--(3.587,4.558)%
  --(3.586,4.565)--(3.586,4.572)--(3.585,4.579)--(3.584,4.586)--(3.584,4.593)--(3.583,4.600)%
  --(3.583,4.607)--(3.582,4.613)--(3.582,4.620)--(3.581,4.627)--(3.581,4.634)--(3.580,4.641)%
  --(3.580,4.648)--(3.579,4.655)--(3.579,4.662)--(3.578,4.669)--(3.578,4.676)--(3.578,4.683)%
  --(3.577,4.690)--(3.577,4.697)--(3.577,4.703)--(3.576,4.710)--(3.576,4.717)--(3.576,4.724)%
  --(3.576,4.731)--(3.575,4.738)--(3.575,4.745)--(3.575,4.752)--(3.575,4.759)--(3.575,4.766)%
  --(3.575,4.773)--(3.574,4.779)--(3.574,4.786)--(3.574,4.793)--(3.574,4.800)--(3.574,4.807)%
  --(3.574,4.814)--(3.574,4.821)--(3.574,4.828)--(3.574,4.834)--(3.574,4.841)--(3.574,4.848)%
  --(3.574,4.855)--(3.575,4.862)--(3.575,4.869)--(3.575,4.875)--(3.575,4.882)--(3.575,4.889)%
  --(3.575,4.896)--(3.576,4.903)--(3.576,4.909)--(3.576,4.916)--(3.576,4.923)--(3.577,4.930)%
  --(3.577,4.936)--(3.577,4.943)--(3.578,4.950)--(3.578,4.957)--(3.579,4.963)--(3.579,4.970)%
  --(3.579,4.977)--(3.580,4.983)--(3.580,4.990)--(3.581,4.997)--(3.581,5.003)--(3.582,5.010)%
  --(3.582,5.017)--(3.583,5.023)--(3.583,5.030)--(3.584,5.036)--(3.585,5.043)--(3.585,5.049)%
  --(3.586,5.056)--(3.587,5.062)--(3.587,5.069)--(3.588,5.075)--(3.589,5.082)--(3.589,5.088)%
  --(3.590,5.095)--(3.591,5.101)--(3.592,5.108)--(3.592,5.114)--(3.593,5.120)--(3.594,5.127)%
  --(3.595,5.133)--(3.596,5.139)--(3.597,5.146)--(3.598,5.152)--(3.599,5.158)--(3.599,5.164)%
  --(3.600,5.171)--(3.601,5.177)--(3.602,5.183)--(3.603,5.189)--(3.604,5.195)--(3.605,5.202)%
  --(3.607,5.208)--(3.608,5.214)--(3.609,5.220)--(3.610,5.226)--(3.611,5.232)--(3.612,5.238)%
  --(3.613,5.244)--(3.614,5.250)--(3.616,5.256)--(3.617,5.262)--(3.618,5.268)--(3.619,5.274)%
  --(3.620,5.279)--(3.622,5.285)--(3.623,5.291)--(3.624,5.297)--(3.626,5.303)--(3.627,5.308)%
  --(3.628,5.314)--(3.630,5.320)--(3.631,5.326)--(3.632,5.331)--(3.634,5.337)--(3.635,5.342)%
  --(3.637,5.348)--(3.638,5.354)--(3.639,5.359)--(3.641,5.365)--(3.642,5.370)--(3.644,5.376)%
  --(3.645,5.381)--(3.647,5.386)--(3.649,5.392)--(3.650,5.397)--(3.652,5.402)--(3.653,5.408)%
  --(3.655,5.413)--(3.657,5.418)--(3.658,5.423)--(3.660,5.429)--(3.661,5.434)--(3.663,5.439)%
  --(3.665,5.444)--(3.667,5.449)--(3.668,5.454)--(3.670,5.459)--(3.672,5.464)--(3.673,5.469)%
  --(3.675,5.474)--(3.677,5.479)--(3.679,5.484)--(3.681,5.488)--(3.682,5.493)--(3.684,5.498)%
  --(3.686,5.503)--(3.688,5.507)--(3.690,5.512)--(3.692,5.517)--(3.694,5.521)--(3.696,5.526)%
  --(3.698,5.530)--(3.699,5.535)--(3.701,5.539)--(3.703,5.544)--(3.705,5.548)--(3.707,5.553)%
  --(3.709,5.557)--(3.711,5.561)--(3.713,5.566)--(3.715,5.570)--(3.717,5.574)--(3.720,5.578)%
  --(3.722,5.582)--(3.724,5.587)--(3.726,5.591)--(3.728,5.595)--(3.730,5.599)--(3.732,5.603)%
  --(3.734,5.607)--(3.736,5.610)--(3.739,5.614)--(3.741,5.618)--(3.743,5.622)--(3.745,5.626)%
  --(3.747,5.629)--(3.750,5.633)--(3.752,5.637)--(3.754,5.640)--(3.756,5.644)--(3.758,5.647)%
  --(3.761,5.651)--(3.763,5.654)--(3.765,5.658)--(3.768,5.661)--(3.770,5.665)--(3.772,5.668)%
  --(3.775,5.671)--(3.777,5.674)--(3.779,5.678)--(3.782,5.681)--(3.784,5.684)--(3.786,5.687)%
  --(3.789,5.690)--(3.791,5.693)--(3.794,5.696)--(3.796,5.699)--(3.798,5.702)--(3.801,5.705)%
  --(3.803,5.707)--(3.806,5.710)--(3.808,5.713)--(3.811,5.716)--(3.813,5.718)--(3.816,5.721)%
  --(3.818,5.723)--(3.821,5.726)--(3.823,5.728)--(3.826,5.731)--(3.828,5.733)--(3.831,5.736)%
  --(3.833,5.738)--(3.836,5.740)--(3.838,5.742)--(3.841,5.745)--(3.843,5.747)--(3.846,5.749)%
  --(3.849,5.751)--(3.851,5.753)--(3.854,5.755)--(3.856,5.757)--(3.859,5.759)--(3.862,5.761)%
  --(3.864,5.762)--(3.867,5.764)--(3.870,5.766)--(3.872,5.768)--(3.875,5.769)--(3.878,5.771)%
  --(3.880,5.772)--(3.883,5.774)--(3.886,5.775)--(3.888,5.777)--(3.891,5.778)--(3.894,5.779)%
  --(3.896,5.781)--(3.899,5.782)--(3.902,5.783)--(3.905,5.784)--(3.907,5.785)--(3.910,5.786)%
  --(3.913,5.788)--(3.916,5.788)--(3.919,5.789)--(3.921,5.790)--(3.924,5.791)--(3.927,5.792)%
  --(3.930,5.793)--(3.932,5.793)--(3.935,5.794)--(3.938,5.795)--(3.941,5.795)--(3.944,5.796)%
  --(3.947,5.796)--(3.949,5.797)--(3.952,5.797)--(3.955,5.797)--(3.958,5.798)--(3.961,5.798)%
  --(3.964,5.798)--(3.967,5.798)--(3.969,5.799)--(3.972,5.799)--(3.975,5.799)--(3.978,5.799)%
  --(3.981,5.799)--(3.984,5.798)--(3.987,5.798)--(3.990,5.798)--(3.993,5.798)--(3.996,5.798)%
  --(3.999,5.797)--(4.002,5.797)--(4.005,5.796)--(4.007,5.796)--(4.010,5.795)--(4.013,5.795)%
  --(4.016,5.794)--(4.019,5.793)--(4.022,5.793)--(4.025,5.792)--(4.028,5.791)--(4.031,5.790)%
  --(4.034,5.789)--(4.037,5.788)--(4.040,5.787)--(4.043,5.786)--(4.046,5.785)--(4.049,5.784)%
  --(4.052,5.783)--(4.055,5.782)--(4.058,5.781)--(4.061,5.779)--(4.065,5.778)--(4.068,5.776)%
  --(4.071,5.775)--(4.074,5.773)--(4.077,5.772)--(4.080,5.770)--(4.083,5.769)--(4.086,5.767)%
  --(4.089,5.765)--(4.092,5.763)--(4.095,5.761)--(4.098,5.760)--(4.102,5.758)--(4.105,5.756)%
  --(4.108,5.754)--(4.111,5.752)--(4.114,5.749)--(4.117,5.747)--(4.120,5.745)--(4.123,5.743)%
  --(4.127,5.740)--(4.130,5.738)--(4.133,5.736)--(4.136,5.733)--(4.139,5.731)--(4.142,5.728)%
  --(4.146,5.726)--(4.149,5.723)--(4.152,5.720)--(4.155,5.718)--(4.158,5.715)--(4.162,5.712)%
  --(4.165,5.709)--(4.168,5.706)--(4.171,5.703)--(4.174,5.700)--(4.178,5.697)--(4.181,5.694)%
  --(4.184,5.691)--(4.187,5.688)--(4.191,5.684)--(4.194,5.681)--(4.197,5.678)--(4.200,5.674)%
  --(4.204,5.671)--(4.207,5.667)--(4.210,5.664)--(4.214,5.660)--(4.217,5.657)--(4.220,5.653)%
  --(4.223,5.649)--(4.227,5.646)--(4.230,5.642)--(4.233,5.638)--(4.237,5.634)--(4.240,5.630)%
  --(4.243,5.626)--(4.247,5.622)--(4.250,5.618)--(4.253,5.614)--(4.257,5.610)--(4.260,5.606)%
  --(4.264,5.601)--(4.267,5.597)--(4.270,5.593)--(4.274,5.588)--(4.277,5.584)--(4.281,5.579)%
  --(4.284,5.575)--(4.287,5.570)--(4.291,5.566)--(4.294,5.561)--(4.298,5.556)--(4.301,5.552)%
  --(4.305,5.547)--(4.308,5.542)--(4.311,5.537)--(4.315,5.532)--(4.318,5.527)--(4.322,5.522)%
  --(4.325,5.517)--(4.329,5.512)--(4.332,5.507)--(4.336,5.502)--(4.339,5.497)--(4.343,5.491)%
  --(4.347,5.486)--(4.350,5.481)--(4.354,5.475)--(4.357,5.470)--(4.361,5.465)--(4.364,5.459)%
  --(4.368,5.454)--(4.372,5.448)--(4.375,5.442)--(4.379,5.437)--(4.382,5.431)--(4.386,5.425)%
  --(4.390,5.419)--(4.393,5.414)--(4.397,5.408)--(4.401,5.402)--(4.404,5.396)--(4.408,5.390)%
  --(4.412,5.384)--(4.415,5.378)--(4.419,5.372)--(4.423,5.366)--(4.426,5.361);
\draw[gp path] (4.426,5.361)--(4.429,5.355)--(4.433,5.349)--(4.437,5.342)--(4.440,5.336)%
  --(4.444,5.330)--(4.448,5.323)--(4.452,5.317)--(4.456,5.310)--(4.459,5.304)--(4.463,5.297)%
  --(4.467,5.291)--(4.471,5.284)--(4.475,5.277)--(4.479,5.271)--(4.482,5.264)--(4.486,5.257)%
  --(4.490,5.250)--(4.494,5.244)--(4.498,5.237)--(4.502,5.230)--(4.506,5.223)--(4.510,5.216)%
  --(4.514,5.209)--(4.518,5.202)--(4.522,5.195)--(4.526,5.188)--(4.530,5.181)--(4.534,5.174)%
  --(4.538,5.166)--(4.542,5.159)--(4.546,5.152)--(4.550,5.145)--(4.554,5.137)--(4.558,5.130)%
  --(4.562,5.123)--(4.566,5.115)--(4.570,5.108)--(4.574,5.100)--(4.578,5.093)--(4.583,5.085)%
  --(4.587,5.078)--(4.591,5.070)--(4.595,5.062)--(4.599,5.055)--(4.603,5.047)--(4.608,5.039)%
  --(4.612,5.032)--(4.616,5.024)--(4.620,5.016)--(4.625,5.008)--(4.629,5.000)--(4.633,4.993)%
  --(4.638,4.985)--(4.642,4.977)--(4.646,4.969)--(4.651,4.961)--(4.655,4.953)--(4.660,4.945)%
  --(4.664,4.937)--(4.668,4.929)--(4.673,4.921)--(4.677,4.913)--(4.682,4.904)--(4.686,4.896)%
  --(4.691,4.888)--(4.695,4.880)--(4.700,4.872)--(4.704,4.863)--(4.709,4.855)--(4.714,4.847)%
  --(4.718,4.838)--(4.723,4.830)--(4.727,4.822)--(4.732,4.813)--(4.737,4.805)--(4.742,4.796)%
  --(4.746,4.788)--(4.751,4.780)--(4.756,4.771)--(4.760,4.763)--(4.765,4.754)--(4.770,4.746)%
  --(4.775,4.737)--(4.780,4.728)--(4.785,4.720)--(4.789,4.711)--(4.794,4.703)--(4.799,4.694)%
  --(4.804,4.685)--(4.809,4.677)--(4.814,4.668)--(4.819,4.659)--(4.824,4.651)--(4.829,4.642)%
  --(4.834,4.633)--(4.839,4.624)--(4.844,4.616)--(4.850,4.607)--(4.855,4.598)--(4.860,4.589)%
  --(4.865,4.580)--(4.870,4.572)--(4.876,4.563)--(4.881,4.554)--(4.886,4.545)--(4.891,4.536)%
  --(4.897,4.528)--(4.902,4.519)--(4.907,4.510)--(4.913,4.502)--(4.918,4.493)--(4.924,4.484)%
  --(4.929,4.475)--(4.935,4.466)--(4.940,4.457)--(4.946,4.448)--(4.951,4.439)--(4.957,4.430)%
  --(4.962,4.421)--(4.968,4.412)--(4.974,4.403)--(4.979,4.394)--(4.985,4.385)--(4.991,4.376)%
  --(4.997,4.367)--(5.003,4.358)--(5.008,4.349)--(5.014,4.340)--(5.020,4.331)--(5.026,4.322)%
  --(5.032,4.313)--(5.038,4.304)--(5.044,4.295)--(5.050,4.286)--(5.056,4.277)--(5.062,4.268)%
  --(5.068,4.259)--(5.074,4.250)--(5.081,4.241)--(5.087,4.232)--(5.093,4.223)--(5.099,4.214)%
  --(5.106,4.205)--(5.112,4.196)--(5.118,4.187)--(5.125,4.178)--(5.131,4.169)--(5.138,4.160)%
  --(5.144,4.151)--(5.151,4.142)--(5.158,4.133)--(5.164,4.124)--(5.171,4.115)--(5.177,4.106)%
  --(5.184,4.097)--(5.191,4.088)--(5.198,4.079)--(5.205,4.070)--(5.212,4.061)--(5.218,4.052)%
  --(5.225,4.043)--(5.232,4.034)--(5.239,4.026)--(5.247,4.017)--(5.254,4.008)--(5.261,3.999)%
  --(5.268,3.990)--(5.275,3.981)--(5.283,3.972)--(5.290,3.964)--(5.297,3.955)--(5.305,3.946)%
  --(5.312,3.937)--(5.320,3.928)--(5.327,3.920)--(5.335,3.911)--(5.342,3.902)--(5.350,3.894)%
  --(5.358,3.885)--(5.366,3.876)--(5.374,3.868)--(5.381,3.859)--(5.389,3.850)--(5.397,3.842)%
  --(5.405,3.833)--(5.413,3.825)--(5.422,3.816)--(5.430,3.808)--(5.438,3.799)--(5.446,3.791)%
  --(5.455,3.782)--(5.463,3.774)--(5.471,3.765)--(5.480,3.757)--(5.489,3.748)--(5.497,3.740)%
  --(5.506,3.732)--(5.515,3.723)--(5.523,3.715)--(5.532,3.707)--(5.541,3.699)--(5.550,3.690)%
  --(5.559,3.682)--(5.568,3.674)--(5.577,3.666)--(5.587,3.658)--(5.596,3.650)--(5.605,3.642)%
  --(5.615,3.634)--(5.624,3.626)--(5.634,3.618)--(5.643,3.610)--(5.653,3.602)--(5.663,3.594)%
  --(5.673,3.586)--(5.682,3.578)--(5.692,3.571)--(5.702,3.563)--(5.712,3.555)--(5.723,3.547)%
  --(5.733,3.540)--(5.743,3.532)--(5.754,3.525)--(5.764,3.517)--(5.775,3.510)--(5.785,3.502)%
  --(5.796,3.495)--(5.807,3.487)--(5.818,3.480)--(5.829,3.473)--(5.840,3.465)--(5.851,3.458)%
  --(5.862,3.451)--(5.873,3.444)--(5.885,3.437)--(5.896,3.430)--(5.908,3.423)--(5.920,3.416)%
  --(5.931,3.409)--(5.943,3.402)--(5.955,3.395)--(5.967,3.388)--(5.979,3.382)--(5.991,3.375)%
  --(6.004,3.368)--(6.016,3.362)--(6.029,3.355)--(6.041,3.349)--(6.054,3.343)--(6.067,3.336)%
  --(6.080,3.330)--(6.093,3.324)--(6.106,3.317)--(6.119,3.311)--(6.133,3.305)--(6.146,3.299)%
  --(6.160,3.293)--(6.174,3.287)--(6.187,3.282)--(6.201,3.276)--(6.216,3.270)--(6.230,3.264)%
  --(6.244,3.259)--(6.258,3.253)--(6.272,3.248)--(6.287,3.243)--(6.302,3.237)--(6.317,3.232)%
  --(6.332,3.227)--(6.347,3.222)--(6.362,3.217)--(6.378,3.212)--(6.393,3.207)--(6.409,3.203)%
  --(6.425,3.198)--(6.441,3.193)--(6.457,3.189)--(6.474,3.184)--(6.490,3.180)--(6.507,3.176)%
  --(6.524,3.172)--(6.541,3.168)--(6.558,3.164)--(6.575,3.160)--(6.593,3.156)--(6.610,3.153)%
  --(6.628,3.149)--(6.646,3.146)--(6.664,3.142)--(6.682,3.139)--(6.701,3.136)--(6.719,3.133)%
  --(6.738,3.130)--(6.757,3.128)--(6.776,3.125)--(6.796,3.123)--(6.815,3.120)--(6.835,3.118)%
  --(6.855,3.116)--(6.875,3.114)--(6.896,3.113)--(6.916,3.111)--(6.937,3.109)--(6.958,3.108)%
  --(6.979,3.107)--(7.000,3.106)--(7.022,3.105)--(7.044,3.105)--(7.066,3.104)--(7.088,3.104)%
  --(7.111,3.104)--(7.133,3.104)--(7.156,3.104)--(7.180,3.105)--(7.203,3.105)--(7.227,3.106)%
  --(7.251,3.108)--(7.275,3.109)--(7.299,3.111)--(7.324,3.113)--(7.349,3.115)--(7.374,3.117)%
  --(7.400,3.120)--(7.426,3.123)--(7.452,3.126)--(7.478,3.129)--(7.504,3.133)--(7.531,3.137)%
  --(7.559,3.142)--(7.586,3.147)--(7.614,3.152)--(7.642,3.157)--(7.670,3.163)--(7.699,3.169)%
  --(7.728,3.176)--(7.757,3.183)--(7.787,3.191)--(7.817,3.199)--(7.847,3.207)--(7.878,3.216)%
  --(7.908,3.226)--(7.940,3.236)--(7.971,3.246)--(8.003,3.258)--(8.035,3.269)--(8.068,3.282)%
  --(8.101,3.295)--(8.134,3.309)--(8.168,3.323)--(8.201,3.339)--(8.236,3.355)--(8.270,3.372)%
  --(8.305,3.390)--(8.340,3.409)--(8.376,3.428)--(8.411,3.449)--(8.447,3.471)--(8.484,3.494)%
  --(8.520,3.519)--(8.557,3.545)--(8.594,3.572)--(8.631,3.600)--(8.668,3.631)--(8.705,3.662)%
  --(8.743,3.696)--(8.780,3.732)--(8.817,3.769)--(8.854,3.809)--(8.890,3.851)--(8.926,3.895)%
  --(8.962,3.942)--(8.996,3.992)--(9.030,4.044)--(9.062,4.100)--(9.094,4.159)--(9.123,4.221)%
  --(9.150,4.287)--(9.175,4.356)--(9.196,4.429)--(9.215,4.506)--(9.229,4.585)--(9.239,4.668)%
  --(9.245,4.754)--(9.245,4.843)--(9.239,4.933)--(9.228,5.025);
\draw[gp path] (9.220,5.076)--(9.200,5.167)--(9.175,5.258)--(9.144,5.347)--(9.109,5.434)%
  --(9.070,5.518)--(9.028,5.598)--(8.983,5.675)--(8.935,5.748)--(8.886,5.818)--(8.835,5.884)%
  --(8.783,5.946)--(8.731,6.005)--(8.678,6.060)--(8.625,6.113)--(8.572,6.162)--(8.519,6.208)%
  --(8.466,6.252)--(8.414,6.293)--(8.362,6.332)--(8.311,6.369)--(8.261,6.403)--(8.211,6.436)%
  --(8.161,6.467)--(8.113,6.496)--(8.065,6.523)--(8.017,6.549)--(7.971,6.574)--(7.925,6.597)%
  --(7.879,6.619)--(7.835,6.640)--(7.791,6.660)--(7.748,6.678)--(7.705,6.696)--(7.663,6.713)%
  --(7.622,6.729)--(7.581,6.743)--(7.541,6.758)--(7.501,6.771)--(7.463,6.784)--(7.424,6.795)%
  --(7.387,6.807)--(7.350,6.817)--(7.313,6.827)--(7.277,6.837)--(7.241,6.846)--(7.206,6.854)%
  --(7.172,6.862)--(7.138,6.869)--(7.105,6.876)--(7.072,6.882)--(7.039,6.888)--(7.007,6.894)%
  --(6.975,6.899)--(6.944,6.904)--(6.914,6.908)--(6.883,6.912)--(6.853,6.916)--(6.824,6.919)%
  --(6.795,6.922)--(6.766,6.925)--(6.738,6.928)--(6.710,6.930)--(6.683,6.932)--(6.656,6.933)%
  --(6.629,6.935)--(6.603,6.936)--(6.577,6.937)--(6.551,6.937)--(6.526,6.937)--(6.501,6.938)%
  --(6.476,6.937)--(6.451,6.937)--(6.427,6.937)--(6.404,6.936)--(6.380,6.935)--(6.357,6.934)%
  --(6.334,6.933)--(6.312,6.931)--(6.290,6.930)--(6.268,6.928)--(6.247,6.926)--(6.225,6.924)%
  --(6.204,6.921)--(6.183,6.919)--(6.163,6.916)--(6.142,6.914)--(6.122,6.911)--(6.102,6.908)%
  --(6.083,6.904)--(6.063,6.901)--(6.044,6.898)--(6.025,6.894)--(6.007,6.890)--(5.988,6.887)%
  --(5.970,6.883)--(5.952,6.879)--(5.934,6.874)--(5.917,6.870)--(5.899,6.866)--(5.882,6.861)%
  --(5.865,6.857)--(5.848,6.852)--(5.832,6.847)--(5.816,6.842)--(5.799,6.837)--(5.783,6.832)%
  --(5.768,6.827)--(5.752,6.821)--(5.737,6.816)--(5.721,6.810)--(5.706,6.805)--(5.692,6.799)%
  --(5.677,6.793)--(5.662,6.788)--(5.648,6.782)--(5.634,6.776)--(5.620,6.769)--(5.606,6.763)%
  --(5.592,6.757)--(5.579,6.751)--(5.565,6.744)--(5.552,6.738)--(5.539,6.731)--(5.526,6.725)%
  --(5.514,6.718)--(5.501,6.711)--(5.488,6.704)--(5.476,6.697)--(5.464,6.690)--(5.452,6.683)%
  --(5.440,6.676)--(5.428,6.669)--(5.417,6.662)--(5.405,6.654)--(5.394,6.647)--(5.383,6.640)%
  --(5.372,6.632)--(5.361,6.624)--(5.350,6.617)--(5.339,6.609)--(5.329,6.601)--(5.318,6.594)%
  --(5.308,6.586)--(5.298,6.578)--(5.287,6.570)--(5.277,6.562)--(5.268,6.554)--(5.258,6.546)%
  --(5.248,6.537)--(5.239,6.529)--(5.229,6.521)--(5.220,6.513)--(5.211,6.504)--(5.202,6.496)%
  --(5.193,6.487)--(5.184,6.479)--(5.175,6.470)--(5.166,6.462)--(5.158,6.453)--(5.149,6.444)%
  --(5.141,6.435)--(5.133,6.427)--(5.124,6.418)--(5.116,6.409)--(5.108,6.400)--(5.101,6.391)%
  --(5.093,6.382)--(5.085,6.373)--(5.077,6.364)--(5.070,6.355)--(5.062,6.345)--(5.055,6.336)%
  --(5.048,6.327)--(5.041,6.318)--(5.034,6.308)--(5.027,6.299)--(5.020,6.290)--(5.013,6.280)%
  --(5.006,6.271)--(4.999,6.261)--(4.993,6.252)--(4.986,6.242)--(4.980,6.232)--(4.973,6.223)%
  --(4.967,6.213)--(4.961,6.203)--(4.955,6.193)--(4.949,6.184)--(4.943,6.174)--(4.937,6.164)%
  --(4.931,6.154)--(4.925,6.144)--(4.919,6.134)--(4.914,6.124)--(4.908,6.114)--(4.903,6.104)%
  --(4.897,6.094)--(4.892,6.084)--(4.887,6.074)--(4.881,6.064)--(4.876,6.054)--(4.871,6.043)%
  --(4.866,6.033)--(4.861,6.023)--(4.856,6.013)--(4.851,6.002)--(4.847,5.992)--(4.842,5.982)%
  --(4.837,5.971)--(4.833,5.961)--(4.828,5.950)--(4.824,5.940)--(4.819,5.929)--(4.815,5.919)%
  --(4.810,5.908)--(4.806,5.898)--(4.802,5.887)--(4.798,5.877)--(4.794,5.866)--(4.790,5.856)%
  --(4.786,5.845)--(4.782,5.834)--(4.778,5.824)--(4.774,5.813)--(4.770,5.802)--(4.766,5.792)%
  --(4.763,5.781)--(4.759,5.770)--(4.755,5.759)--(4.752,5.749)--(4.748,5.738)--(4.745,5.727)%
  --(4.742,5.716)--(4.738,5.705)--(4.735,5.694)--(4.732,5.684)--(4.728,5.673)--(4.725,5.662)%
  --(4.722,5.651)--(4.719,5.640)--(4.716,5.629)--(4.713,5.618)--(4.710,5.607)--(4.707,5.596)%
  --(4.704,5.585)--(4.701,5.574)--(4.698,5.563)--(4.696,5.552)--(4.693,5.541)--(4.690,5.530)%
  --(4.688,5.519)--(4.685,5.508)--(4.682,5.497)--(4.680,5.486)--(4.677,5.475)--(4.675,5.464)%
  --(4.673,5.453)--(4.670,5.442)--(4.668,5.431)--(4.666,5.420)--(4.663,5.409)--(4.661,5.398)%
  --(4.659,5.387)--(4.657,5.376)--(4.654,5.365)--(4.652,5.354)--(4.650,5.343)--(4.648,5.332)%
  --(4.646,5.321)--(4.644,5.310)--(4.642,5.299)--(4.640,5.287)--(4.638,5.276)--(4.637,5.265)%
  --(4.635,5.254)--(4.633,5.243)--(4.631,5.232)--(4.629,5.221)--(4.628,5.210)--(4.626,5.199)%
  --(4.624,5.188)--(4.623,5.177)--(4.621,5.166)--(4.619,5.155)--(4.618,5.144)--(4.616,5.133)%
  --(4.615,5.122)--(4.613,5.111)--(4.612,5.100)--(4.610,5.089)--(4.609,5.078)--(4.608,5.067)%
  --(4.606,5.056)--(4.605,5.045)--(4.604,5.034)--(4.602,5.024)--(4.601,5.013)--(4.600,5.002)%
  --(4.598,4.991)--(4.597,4.980)--(4.596,4.969)--(4.595,4.958)--(4.594,4.948)--(4.593,4.937)%
  --(4.591,4.926)--(4.590,4.915)--(4.589,4.905)--(4.588,4.894)--(4.587,4.883)--(4.586,4.872)%
  --(4.585,4.862)--(4.584,4.851)--(4.583,4.840)--(4.582,4.830)--(4.581,4.819)--(4.580,4.809)%
  --(4.579,4.798)--(4.579,4.787)--(4.578,4.777)--(4.577,4.766)--(4.576,4.756)--(4.575,4.745)%
  --(4.574,4.735)--(4.574,4.724)--(4.573,4.714)--(4.572,4.704)--(4.571,4.693)--(4.570,4.683)%
  --(4.570,4.673)--(4.569,4.662)--(4.568,4.652)--(4.568,4.642)--(4.567,4.632)--(4.566,4.621)%
  --(4.566,4.611)--(4.565,4.601)--(4.564,4.591)--(4.564,4.581)--(4.563,4.571)--(4.562,4.561)%
  --(4.562,4.551)--(4.561,4.541)--(4.561,4.531)--(4.560,4.522)--(4.559,4.512)--(4.559,4.502)%
  --(4.558,4.492)--(4.558,4.482)--(4.557,4.473)--(4.557,4.463)--(4.556,4.453)--(4.556,4.443)%
  --(4.555,4.434)--(4.555,4.424)--(4.554,4.415)--(4.554,4.405)--(4.553,4.395)--(4.553,4.386)%
  --(4.552,4.377)--(4.552,4.367)--(4.551,4.358)--(4.551,4.348)--(4.550,4.339)--(4.550,4.330)%
  --(4.550,4.320)--(4.549,4.311)--(4.549,4.302)--(4.548,4.293)--(4.548,4.284)--(4.547,4.275)%
  --(4.547,4.266)--(4.546,4.257)--(4.546,4.248)--(4.546,4.239)--(4.545,4.230)--(4.545,4.221)%
  --(4.544,4.212)--(4.544,4.204)--(4.544,4.195)--(4.543,4.186)--(4.543,4.177)--(4.542,4.169)%
  --(4.542,4.160)--(4.541,4.152)--(4.541,4.143)--(4.541,4.135);
\draw[gp path] (4.287,3.465)--(4.289,3.463)--(4.292,3.461)--(4.294,3.459)--(4.297,3.457)%
  --(4.299,3.456)--(4.301,3.454)--(4.304,3.453)--(4.306,3.451)--(4.309,3.450)--(4.311,3.448)%
  --(4.313,3.447)--(4.316,3.446)--(4.318,3.444)--(4.320,3.443)--(4.323,3.442)--(4.325,3.441)%
  --(4.327,3.440)--(4.330,3.439)--(4.332,3.438)--(4.334,3.437)--(4.337,3.436)--(4.339,3.435)%
  --(4.341,3.435)--(4.343,3.434)--(4.345,3.434)--(4.348,3.433)--(4.350,3.432)--(4.352,3.432)%
  --(4.354,3.432)--(4.356,3.431)--(4.358,3.431)--(4.360,3.431)--(4.363,3.431)--(4.365,3.431)%
  --(4.367,3.430)--(4.369,3.430)--(4.371,3.431)--(4.373,3.431)--(4.375,3.431)--(4.377,3.431)%
  --(4.379,3.431)--(4.381,3.432)--(4.383,3.432)--(4.385,3.432)--(4.387,3.433)--(4.389,3.434)%
  --(4.391,3.434)--(4.393,3.435)--(4.394,3.435)--(4.396,3.436)--(4.398,3.437)--(4.400,3.438)%
  --(4.402,3.439)--(4.404,3.440)--(4.405,3.441)--(4.407,3.442)--(4.409,3.443)--(4.411,3.444)%
  --(4.413,3.446)--(4.414,3.447)--(4.416,3.448)--(4.418,3.450)--(4.419,3.451)--(4.421,3.453)%
  --(4.423,3.455)--(4.424,3.456)--(4.426,3.458)--(4.428,3.460)--(4.429,3.462)--(4.431,3.463)%
  --(4.433,3.465)--(4.434,3.467)--(4.436,3.470)--(4.437,3.472)--(4.439,3.474)--(4.440,3.476)%
  --(4.442,3.478)--(4.443,3.481)--(4.445,3.483)--(4.446,3.486)--(4.448,3.488)--(4.449,3.491)%
  --(4.451,3.493)--(4.452,3.496)--(4.453,3.499)--(4.455,3.501)--(4.456,3.504)--(4.457,3.507)%
  --(4.459,3.510)--(4.460,3.513)--(4.461,3.516)--(4.463,3.519)--(4.464,3.523)--(4.465,3.526)%
  --(4.467,3.529)--(4.468,3.532)--(4.469,3.536)--(4.470,3.539)--(4.472,3.543)--(4.473,3.546)%
  --(4.474,3.550)--(4.475,3.554)--(4.476,3.557)--(4.477,3.561)--(4.479,3.565)--(4.480,3.569)%
  --(4.481,3.573)--(4.482,3.577)--(4.483,3.581)--(4.484,3.585)--(4.485,3.589)--(4.486,3.594)%
  --(4.487,3.598)--(4.488,3.602)--(4.489,3.607)--(4.490,3.611)--(4.491,3.616)--(4.492,3.620)%
  --(4.493,3.625)--(4.494,3.630)--(4.495,3.634)--(4.496,3.639)--(4.497,3.644)--(4.498,3.649)%
  --(4.499,3.654)--(4.500,3.659)--(4.500,3.664)--(4.501,3.669)--(4.502,3.674)--(4.503,3.679)%
  --(4.504,3.685)--(4.505,3.690)--(4.505,3.695)--(4.506,3.701)--(4.507,3.706)--(4.508,3.712)%
  --(4.508,3.717)--(4.509,3.723)--(4.510,3.729)--(4.511,3.734)--(4.511,3.740)--(4.512,3.746)%
  --(4.513,3.752)--(4.514,3.758)--(4.514,3.764)--(4.515,3.770)--(4.516,3.776)--(4.516,3.782)%
  --(4.517,3.788)--(4.518,3.795)--(4.518,3.801)--(4.519,3.807)--(4.519,3.814)--(4.520,3.820)%
  --(4.521,3.827)--(4.521,3.833)--(4.522,3.840)--(4.522,3.847)--(4.523,3.853)--(4.524,3.860)%
  --(4.524,3.867)--(4.525,3.874)--(4.525,3.881)--(4.526,3.888)--(4.526,3.895)--(4.527,3.902)%
  --(4.527,3.909)--(4.528,3.916)--(4.528,3.923)--(4.529,3.930)--(4.529,3.938)--(4.530,3.945)%
  --(4.530,3.952)--(4.531,3.960)--(4.531,3.967)--(4.532,3.975)--(4.532,3.982)--(4.533,3.990)%
  --(4.533,3.998)--(4.534,4.005)--(4.534,4.013)--(4.535,4.021)--(4.535,4.029)--(4.535,4.037)%
  --(4.536,4.045)--(4.536,4.053)--(4.537,4.061)--(4.537,4.069)--(4.538,4.077)--(4.538,4.085)%
  --(4.538,4.093)--(4.539,4.101)--(4.539,4.110)--(4.540,4.118)--(4.540,4.126);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{12.00}
\gp3point{gp mark 3}{}{(3.941,4.737)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.244,3.145)--(4.242,3.147)--(4.240,3.149)--(4.237,3.151)--(4.235,3.154)%
  --(4.233,3.156)--(4.231,3.158)--(4.228,3.161)--(4.226,3.163)--(4.224,3.166)--(4.221,3.169)%
  --(4.219,3.171)--(4.217,3.174)--(4.215,3.177)--(4.212,3.180)--(4.210,3.183)--(4.207,3.186)%
  --(4.205,3.189)--(4.203,3.192)--(4.200,3.195)--(4.198,3.198)--(4.195,3.201)--(4.193,3.205)%
  --(4.191,3.208)--(4.188,3.212)--(4.186,3.215)--(4.183,3.219)--(4.181,3.222)--(4.178,3.226)%
  --(4.176,3.230)--(4.173,3.233)--(4.171,3.237)--(4.168,3.241)--(4.166,3.245)--(4.163,3.249)%
  --(4.161,3.253)--(4.158,3.257)--(4.155,3.261)--(4.153,3.266)--(4.150,3.270)--(4.148,3.274)%
  --(4.145,3.279)--(4.142,3.283)--(4.140,3.288)--(4.137,3.292)--(4.135,3.297)--(4.132,3.301)%
  --(4.129,3.306)--(4.127,3.311)--(4.124,3.316)--(4.121,3.321)--(4.119,3.325)--(4.116,3.330)%
  --(4.113,3.335)--(4.111,3.341)--(4.108,3.346)--(4.105,3.351)--(4.102,3.356)--(4.100,3.361)%
  --(4.097,3.367)--(4.094,3.372)--(4.092,3.378)--(4.089,3.383)--(4.086,3.389)--(4.083,3.394)%
  --(4.081,3.400)--(4.078,3.405)--(4.075,3.411)--(4.072,3.417)--(4.070,3.423)--(4.067,3.429)%
  --(4.064,3.435)--(4.061,3.441)--(4.058,3.447)--(4.056,3.453)--(4.053,3.459)--(4.050,3.465)%
  --(4.047,3.471)--(4.045,3.477)--(4.042,3.484)--(4.039,3.490)--(4.036,3.496)--(4.033,3.503)%
  --(4.030,3.509)--(4.028,3.516)--(4.025,3.522)--(4.022,3.529)--(4.019,3.536)--(4.016,3.542)%
  --(4.014,3.549)--(4.011,3.556)--(4.008,3.563)--(4.005,3.570)--(4.002,3.577)--(3.999,3.584)%
  --(3.997,3.591)--(3.994,3.598)--(3.991,3.605)--(3.988,3.612)--(3.985,3.619)--(3.983,3.626)%
  --(3.980,3.633)--(3.977,3.641)--(3.974,3.648)--(3.971,3.655)--(3.968,3.663)--(3.966,3.670)%
  --(3.963,3.678)--(3.960,3.685)--(3.957,3.693)--(3.954,3.701)--(3.952,3.708)--(3.949,3.716)%
  --(3.946,3.724)--(3.943,3.731)--(3.940,3.739)--(3.938,3.747)--(3.935,3.755)--(3.932,3.763)%
  --(3.929,3.771)--(3.926,3.779)--(3.924,3.787)--(3.921,3.795)--(3.918,3.803)--(3.915,3.811)%
  --(3.912,3.819)--(3.910,3.827)--(3.907,3.836)--(3.904,3.844)--(3.901,3.852)--(3.899,3.860)%
  --(3.896,3.869)--(3.893,3.877)--(3.890,3.886)--(3.888,3.894)--(3.885,3.903)--(3.882,3.911)%
  --(3.879,3.920)--(3.877,3.928)--(3.874,3.937)--(3.871,3.945)--(3.869,3.954)--(3.866,3.963)%
  --(3.863,3.972)--(3.861,3.980)--(3.858,3.989)--(3.855,3.998)--(3.853,4.007)--(3.850,4.016)%
  --(3.847,4.024)--(3.845,4.033)--(3.842,4.042)--(3.839,4.051)--(3.837,4.060)--(3.834,4.069)%
  --(3.832,4.078)--(3.829,4.087)--(3.826,4.096)--(3.824,4.106)--(3.821,4.115)--(3.819,4.124)%
  --(3.816,4.133)--(3.814,4.142)--(3.811,4.151)--(3.809,4.161)--(3.806,4.170)--(3.803,4.179)%
  --(3.801,4.189)--(3.798,4.198)--(3.796,4.207)--(3.794,4.217)--(3.791,4.226)--(3.789,4.235)%
  --(3.786,4.245)--(3.784,4.254)--(3.781,4.264)--(3.779,4.273)--(3.776,4.283)--(3.774,4.292)%
  --(3.772,4.302)--(3.769,4.311)--(3.767,4.321)--(3.765,4.331)--(3.762,4.340)--(3.760,4.350)%
  --(3.758,4.360)--(3.755,4.369)--(3.753,4.379)--(3.751,4.389)--(3.748,4.398)--(3.746,4.408)%
  --(3.744,4.418)--(3.742,4.427)--(3.739,4.437)--(3.737,4.447)--(3.735,4.457)--(3.733,4.466)%
  --(3.731,4.476)--(3.729,4.486)--(3.726,4.496)--(3.724,4.506)--(3.722,4.515)--(3.720,4.525)%
  --(3.718,4.534)--(3.716,4.544)--(3.714,4.554)--(3.712,4.564)--(3.710,4.574)--(3.708,4.584)%
  --(3.706,4.593)--(3.704,4.603)--(3.702,4.613)--(3.700,4.623)--(3.698,4.633)--(3.696,4.643)%
  --(3.694,4.653)--(3.692,4.663)--(3.690,4.673)--(3.688,4.683)--(3.686,4.693)--(3.684,4.703)%
  --(3.682,4.713)--(3.681,4.723)--(3.679,4.732)--(3.677,4.742)--(3.675,4.752)--(3.673,4.762)%
  --(3.672,4.772)--(3.670,4.782)--(3.668,4.792)--(3.666,4.802)--(3.665,4.812)--(3.663,4.822)%
  --(3.661,4.832)--(3.660,4.842)--(3.658,4.852)--(3.656,4.862)--(3.655,4.872)--(3.653,4.882)%
  --(3.652,4.892)--(3.650,4.902)--(3.648,4.912)--(3.647,4.921)--(3.645,4.931)--(3.644,4.941)%
  --(3.642,4.951)--(3.641,4.961)--(3.639,4.971)--(3.638,4.981)--(3.637,4.991)--(3.635,5.001)%
  --(3.634,5.010)--(3.632,5.020)--(3.631,5.030)--(3.630,5.040)--(3.628,5.050)--(3.627,5.060)%
  --(3.626,5.069)--(3.625,5.079)--(3.623,5.089)--(3.622,5.099)--(3.621,5.108)--(3.620,5.118)%
  --(3.619,5.128)--(3.617,5.138)--(3.616,5.147)--(3.615,5.157)--(3.614,5.167)--(3.613,5.176)%
  --(3.612,5.186)--(3.611,5.196)--(3.610,5.205)--(3.609,5.215)--(3.608,5.224)--(3.607,5.234)%
  --(3.606,5.244)--(3.605,5.253)--(3.604,5.263)--(3.603,5.272)--(3.602,5.282)--(3.601,5.291)%
  --(3.600,5.301)--(3.599,5.310)--(3.598,5.319)--(3.598,5.329)--(3.597,5.338)--(3.596,5.348)%
  --(3.595,5.357)--(3.595,5.366)--(3.594,5.375)--(3.593,5.385)--(3.592,5.394)--(3.592,5.403)%
  --(3.591,5.412)--(3.590,5.422)--(3.590,5.431)--(3.589,5.440)--(3.589,5.449)--(3.588,5.458)%
  --(3.587,5.467)--(3.587,5.476)--(3.586,5.485)--(3.586,5.494)--(3.585,5.503)--(3.585,5.512)%
  --(3.585,5.521)--(3.584,5.530)--(3.584,5.539)--(3.583,5.547)--(3.583,5.556)--(3.583,5.565)%
  --(3.582,5.574)--(3.582,5.582)--(3.582,5.591)--(3.581,5.600)--(3.581,5.608)--(3.581,5.617)%
  --(3.581,5.626)--(3.580,5.634)--(3.580,5.643)--(3.580,5.651)--(3.580,5.659)--(3.580,5.668)%
  --(3.580,5.676)--(3.580,5.685)--(3.579,5.693)--(3.579,5.701)--(3.579,5.709)--(3.579,5.718)%
  --(3.579,5.726)--(3.579,5.734)--(3.579,5.742)--(3.579,5.750)--(3.579,5.758)--(3.579,5.766)%
  --(3.580,5.774)--(3.580,5.782)--(3.580,5.790)--(3.580,5.798)--(3.580,5.806)--(3.580,5.813)%
  --(3.580,5.821)--(3.581,5.829)--(3.581,5.836)--(3.581,5.844)--(3.581,5.852)--(3.582,5.859)%
  --(3.582,5.867)--(3.582,5.874)--(3.583,5.882)--(3.583,5.889)--(3.583,5.896)--(3.584,5.904)%
  --(3.584,5.911)--(3.585,5.918)--(3.585,5.925)--(3.585,5.932)--(3.586,5.939)--(3.586,5.947)%
  --(3.587,5.954)--(3.587,5.961)--(3.588,5.967)--(3.589,5.974)--(3.589,5.981)--(3.590,5.988)%
  --(3.590,5.995)--(3.591,6.001)--(3.592,6.008)--(3.592,6.015)--(3.593,6.021)--(3.594,6.028)%
  --(3.594,6.034)--(3.595,6.041)--(3.596,6.047)--(3.596,6.053)--(3.597,6.060)--(3.598,6.066)%
  --(3.599,6.072)--(3.600,6.078)--(3.600,6.084)--(3.601,6.090)--(3.602,6.096)--(3.603,6.102)%
  --(3.604,6.108)--(3.605,6.114)--(3.606,6.120)--(3.607,6.126)--(3.608,6.132)--(3.609,6.137)%
  --(3.610,6.143)--(3.611,6.148)--(3.612,6.154)--(3.613,6.159)--(3.614,6.165)--(3.615,6.170)%
  --(3.616,6.175)--(3.617,6.181)--(3.618,6.186)--(3.619,6.191)--(3.620,6.196)--(3.621,6.201)%
  --(3.623,6.206)--(3.624,6.211)--(3.625,6.216)--(3.626,6.221)--(3.627,6.226)--(3.629,6.230)%
  --(3.630,6.235)--(3.631,6.240)--(3.632,6.244)--(3.634,6.249)--(3.635,6.253)--(3.636,6.258)%
  --(3.638,6.262)--(3.639,6.266)--(3.640,6.270)--(3.642,6.275)--(3.643,6.279)--(3.644,6.283)%
  --(3.646,6.287)--(3.647,6.291)--(3.649,6.295)--(3.650,6.299)--(3.652,6.302)--(3.653,6.306)%
  --(3.655,6.310)--(3.656,6.313)--(3.658,6.317)--(3.659,6.321)--(3.661,6.324)--(3.662,6.327)%
  --(3.664,6.331)--(3.665,6.334)--(3.667,6.337)--(3.669,6.340)--(3.670,6.343)--(3.672,6.346)%
  --(3.673,6.349)--(3.675,6.352)--(3.677,6.355)--(3.678,6.358)--(3.680,6.361)--(3.682,6.363)%
  --(3.683,6.366)--(3.685,6.369)--(3.687,6.371)--(3.689,6.374)--(3.690,6.376)--(3.692,6.378)%
  --(3.694,6.381)--(3.696,6.383)--(3.697,6.385)--(3.699,6.387)--(3.701,6.389)--(3.703,6.391)%
  --(3.705,6.393)--(3.707,6.395)--(3.708,6.397)--(3.710,6.398)--(3.712,6.400)--(3.714,6.402)%
  --(3.716,6.403)--(3.718,6.405)--(3.720,6.406)--(3.722,6.407)--(3.724,6.409)--(3.726,6.410)%
  --(3.727,6.411)--(3.729,6.412)--(3.731,6.413)--(3.733,6.414)--(3.735,6.415)--(3.737,6.416)%
  --(3.739,6.417)--(3.741,6.417)--(3.743,6.418)--(3.745,6.419)--(3.747,6.419)--(3.750,6.420)%
  --(3.752,6.420)--(3.754,6.420)--(3.756,6.421)--(3.758,6.421)--(3.760,6.421)--(3.762,6.421)%
  --(3.764,6.421)--(3.766,6.421)--(3.768,6.421)--(3.770,6.421)--(3.773,6.421)--(3.775,6.420)%
  --(3.777,6.420)--(3.779,6.420)--(3.781,6.419)--(3.783,6.419)--(3.786,6.418)--(3.788,6.417)%
  --(3.790,6.417)--(3.792,6.416)--(3.794,6.415)--(3.796,6.414)--(3.799,6.413)--(3.801,6.412)%
  --(3.803,6.411)--(3.805,6.410)--(3.808,6.408)--(3.810,6.407)--(3.812,6.406)--(3.814,6.404)%
  --(3.817,6.403)--(3.819,6.401)--(3.821,6.400)--(3.824,6.398)--(3.826,6.396)--(3.828,6.394)%
  --(3.830,6.392)--(3.833,6.391)--(3.835,6.389)--(3.837,6.386)--(3.840,6.384)--(3.842,6.382)%
  --(3.844,6.380)--(3.847,6.378)--(3.849,6.375)--(3.851,6.373)--(3.854,6.370)--(3.856,6.368)%
  --(3.859,6.365)--(3.861,6.362)--(3.863,6.359)--(3.866,6.357)--(3.868,6.354)--(3.870,6.351)%
  --(3.873,6.348)--(3.875,6.345)--(3.878,6.342)--(3.880,6.338)--(3.882,6.335)--(3.885,6.332)%
  --(3.887,6.328)--(3.890,6.325)--(3.892,6.321)--(3.895,6.318)--(3.897,6.314)--(3.899,6.310)%
  --(3.902,6.307)--(3.904,6.303)--(3.907,6.299)--(3.909,6.295)--(3.912,6.291)--(3.914,6.287)%
  --(3.917,6.283)--(3.919,6.278)--(3.922,6.274)--(3.924,6.270)--(3.927,6.265)--(3.929,6.261)%
  --(3.932,6.256)--(3.934,6.252)--(3.936,6.247)--(3.939,6.243)--(3.941,6.238)--(3.944,6.233)%
  --(3.946,6.228)--(3.949,6.223)--(3.951,6.218)--(3.954,6.213)--(3.957,6.208)--(3.959,6.203)%
  --(3.962,6.198)--(3.964,6.192)--(3.967,6.187)--(3.969,6.181)--(3.972,6.176)--(3.974,6.170)%
  --(3.977,6.165)--(3.979,6.159)--(3.982,6.154)--(3.984,6.148)--(3.987,6.142)--(3.989,6.136)%
  --(3.992,6.130)--(3.994,6.124)--(3.997,6.118)--(4.000,6.112)--(4.002,6.106)--(4.005,6.100)%
  --(4.007,6.093)--(4.010,6.087)--(4.012,6.081)--(4.015,6.074)--(4.018,6.068)--(4.020,6.061)%
  --(4.023,6.054)--(4.025,6.048)--(4.028,6.041)--(4.030,6.034)--(4.033,6.027)--(4.035,6.021)%
  --(4.038,6.014)--(4.041,6.007)--(4.043,6.000)--(4.046,5.993)--(4.048,5.985)--(4.051,5.978)%
  --(4.054,5.971)--(4.056,5.964)--(4.059,5.956)--(4.061,5.949)--(4.064,5.941)--(4.067,5.934)%
  --(4.069,5.926)--(4.072,5.919)--(4.074,5.911)--(4.077,5.903)--(4.079,5.895)--(4.082,5.888)%
  --(4.085,5.880)--(4.087,5.872)--(4.090,5.864)--(4.092,5.856)--(4.095,5.848)--(4.098,5.840)%
  --(4.100,5.832)--(4.103,5.823)--(4.105,5.815)--(4.108,5.807)--(4.111,5.798)--(4.113,5.790)%
  --(4.116,5.782)--(4.119,5.773)--(4.121,5.765)--(4.124,5.756)--(4.126,5.747)--(4.129,5.739)%
  --(4.132,5.730)--(4.134,5.721)--(4.137,5.712)--(4.139,5.704)--(4.142,5.695)--(4.145,5.686)%
  --(4.147,5.677)--(4.150,5.668)--(4.153,5.659)--(4.155,5.650)--(4.158,5.640)--(4.160,5.631)%
  --(4.163,5.622)--(4.166,5.613)--(4.168,5.604)--(4.171,5.594)--(4.174,5.585)--(4.176,5.575)%
  --(4.179,5.566)--(4.181,5.556)--(4.184,5.547)--(4.187,5.537)--(4.189,5.528)--(4.192,5.518)%
  --(4.195,5.508)--(4.197,5.499)--(4.200,5.489)--(4.202,5.479)--(4.205,5.469)--(4.208,5.459)%
  --(4.210,5.450)--(4.213,5.440)--(4.216,5.430)--(4.218,5.420)--(4.221,5.410)--(4.224,5.400)%
  --(4.226,5.390)--(4.229,5.379)--(4.232,5.369)--(4.234,5.359)--(4.237,5.349)--(4.239,5.339)%
  --(4.242,5.328)--(4.245,5.318)--(4.247,5.308)--(4.250,5.298)--(4.253,5.287)--(4.255,5.277)%
  --(4.258,5.266)--(4.261,5.256)--(4.263,5.245)--(4.266,5.235)--(4.269,5.224)--(4.271,5.214)%
  --(4.274,5.203)--(4.277,5.193)--(4.279,5.182)--(4.282,5.171)--(4.285,5.161)--(4.287,5.150)%
  --(4.290,5.139)--(4.293,5.128)--(4.295,5.118)--(4.298,5.107)--(4.301,5.096)--(4.303,5.085)%
  --(4.306,5.074)--(4.309,5.064)--(4.311,5.053)--(4.314,5.042)--(4.317,5.031)--(4.319,5.020)%
  --(4.322,5.009)--(4.325,4.998)--(4.327,4.987)--(4.330,4.976)--(4.333,4.965)--(4.335,4.954)%
  --(4.338,4.943)--(4.341,4.932)--(4.343,4.921)--(4.346,4.910)--(4.349,4.899)--(4.351,4.888)%
  --(4.354,4.877)--(4.357,4.866)--(4.359,4.854)--(4.362,4.843)--(4.365,4.832)--(4.367,4.821)%
  --(4.370,4.810)--(4.373,4.799)--(4.376,4.788)--(4.378,4.776)--(4.381,4.765)--(4.384,4.754)%
  --(4.386,4.743)--(4.389,4.732)--(4.392,4.720)--(4.394,4.709)--(4.397,4.698)--(4.400,4.687)%
  --(4.402,4.676)--(4.405,4.664)--(4.408,4.653)--(4.411,4.642)--(4.413,4.631)--(4.416,4.619)%
  --(4.419,4.608)--(4.421,4.597)--(4.424,4.586)--(4.427,4.575)--(4.430,4.563)--(4.432,4.552)%
  --(4.435,4.541)--(4.438,4.530)--(4.440,4.520)--(4.443,4.508)--(4.446,4.497)--(4.449,4.486)%
  --(4.451,4.475)--(4.454,4.464)--(4.457,4.453)--(4.460,4.441)--(4.462,4.430)--(4.465,4.419)%
  --(4.468,4.408)--(4.470,4.397)--(4.473,4.386)--(4.476,4.375)--(4.479,4.364)--(4.481,4.352)%
  --(4.484,4.341)--(4.487,4.330)--(4.490,4.319)--(4.492,4.308)--(4.495,4.297)--(4.498,4.286)%
  --(4.501,4.275)--(4.503,4.264)--(4.506,4.253)--(4.509,4.243)--(4.512,4.232)--(4.514,4.221)%
  --(4.517,4.210)--(4.520,4.199)--(4.523,4.188)--(4.525,4.177)--(4.528,4.166)--(4.531,4.156)%
  --(4.534,4.145)--(4.537,4.134)--(4.539,4.123)--(4.542,4.113)--(4.545,4.102)--(4.548,4.091)%
  --(4.550,4.081)--(4.553,4.070)--(4.556,4.060)--(4.559,4.049)--(4.562,4.039)--(4.564,4.028)%
  --(4.567,4.018)--(4.570,4.007)--(4.573,3.997)--(4.576,3.986)--(4.578,3.976)--(4.581,3.966)%
  --(4.584,3.955)--(4.587,3.945)--(4.590,3.935)--(4.592,3.924);
\draw[gp path] (4.247,4.103)--(4.244,4.100)--(4.242,4.098)--(4.240,4.097)--(4.238,4.095)%
  --(4.235,4.093)--(4.233,4.091)--(4.231,4.089)--(4.228,4.087)--(4.226,4.085)--(4.224,4.083)%
  --(4.221,4.082)--(4.219,4.080)--(4.217,4.078)--(4.214,4.077)--(4.212,4.075)--(4.210,4.073)%
  --(4.207,4.072)--(4.205,4.070)--(4.202,4.069)--(4.200,4.067)--(4.197,4.066)--(4.195,4.064)%
  --(4.193,4.063)--(4.190,4.061)--(4.188,4.060)--(4.185,4.058)--(4.183,4.057)--(4.180,4.056)%
  --(4.178,4.055)--(4.175,4.053)--(4.173,4.052)--(4.170,4.051)--(4.167,4.050)--(4.165,4.049)%
  --(4.162,4.047)--(4.160,4.046)--(4.157,4.045)--(4.154,4.044)--(4.152,4.043)--(4.149,4.042)%
  --(4.147,4.041)--(4.144,4.040)--(4.141,4.040)--(4.139,4.039)--(4.136,4.038)--(4.133,4.037)%
  --(4.131,4.036)--(4.128,4.035)--(4.125,4.035)--(4.123,4.034)--(4.120,4.033)--(4.117,4.033)%
  --(4.115,4.032)--(4.112,4.032)--(4.109,4.031)--(4.106,4.030)--(4.104,4.030)--(4.101,4.029)%
  --(4.098,4.029)--(4.095,4.029)--(4.093,4.028)--(4.090,4.028)--(4.087,4.028)--(4.084,4.027)%
  --(4.082,4.027)--(4.079,4.027)--(4.076,4.026)--(4.073,4.026)--(4.071,4.026)--(4.068,4.026)%
  --(4.065,4.026)--(4.062,4.026)--(4.059,4.026)--(4.057,4.026)--(4.054,4.026)--(4.051,4.026)%
  --(4.048,4.026)--(4.045,4.026)--(4.042,4.026)--(4.040,4.026)--(4.037,4.026)--(4.034,4.027)%
  --(4.031,4.027)--(4.028,4.027)--(4.025,4.027)--(4.023,4.028)--(4.020,4.028)--(4.017,4.028)%
  --(4.014,4.029)--(4.011,4.029)--(4.008,4.030)--(4.006,4.030)--(4.003,4.031)--(4.000,4.031)%
  --(3.997,4.032)--(3.994,4.032)--(3.991,4.033)--(3.988,4.033)--(3.986,4.034)--(3.983,4.035)%
  --(3.980,4.036)--(3.977,4.036)--(3.974,4.037)--(3.971,4.038)--(3.969,4.039)--(3.966,4.040)%
  --(3.963,4.040)--(3.960,4.041)--(3.957,4.042)--(3.954,4.043)--(3.952,4.044)--(3.949,4.045)%
  --(3.946,4.046)--(3.943,4.047)--(3.940,4.049)--(3.937,4.050)--(3.935,4.051)--(3.932,4.052)%
  --(3.929,4.053)--(3.926,4.054)--(3.923,4.056)--(3.920,4.057)--(3.918,4.058)--(3.915,4.060)%
  --(3.912,4.061)--(3.909,4.062)--(3.906,4.064)--(3.904,4.065)--(3.901,4.067)--(3.898,4.068)%
  --(3.895,4.070)--(3.893,4.071)--(3.890,4.073)--(3.887,4.074)--(3.884,4.076)--(3.882,4.078)%
  --(3.879,4.079)--(3.876,4.081)--(3.873,4.083)--(3.871,4.085)--(3.868,4.086)--(3.865,4.088)%
  --(3.862,4.090)--(3.860,4.092)--(3.857,4.094)--(3.854,4.096)--(3.852,4.097)--(3.849,4.099)%
  --(3.846,4.101)--(3.844,4.103)--(3.841,4.105)--(3.838,4.107)--(3.836,4.110)--(3.833,4.112)%
  --(3.830,4.114)--(3.828,4.116)--(3.825,4.118)--(3.823,4.120)--(3.820,4.122)--(3.817,4.125)%
  --(3.815,4.127)--(3.812,4.129)--(3.810,4.131)--(3.807,4.134)--(3.805,4.136)--(3.802,4.138)%
  --(3.800,4.141)--(3.797,4.143)--(3.795,4.146)--(3.792,4.148)--(3.790,4.151)--(3.787,4.153)%
  --(3.785,4.156)--(3.782,4.158)--(3.780,4.161)--(3.777,4.163)--(3.775,4.166)--(3.772,4.169)%
  --(3.770,4.171)--(3.768,4.174)--(3.765,4.177)--(3.763,4.179)--(3.760,4.182)--(3.758,4.185)%
  --(3.756,4.188)--(3.753,4.190)--(3.751,4.193)--(3.749,4.196)--(3.747,4.199)--(3.744,4.202)%
  --(3.742,4.205)--(3.740,4.207)--(3.737,4.210)--(3.735,4.213)--(3.733,4.216)--(3.731,4.219)%
  --(3.729,4.222)--(3.726,4.225)--(3.724,4.228)--(3.722,4.231)--(3.720,4.235)--(3.718,4.238)%
  --(3.716,4.241)--(3.714,4.244)--(3.711,4.247)--(3.709,4.250)--(3.707,4.253)--(3.705,4.257)%
  --(3.703,4.260)--(3.701,4.263)--(3.699,4.266)--(3.697,4.270)--(3.695,4.273)--(3.693,4.276)%
  --(3.691,4.279)--(3.689,4.283)--(3.687,4.286)--(3.685,4.290)--(3.683,4.293)--(3.682,4.296)%
  --(3.680,4.300)--(3.678,4.303)--(3.676,4.307)--(3.674,4.310)--(3.672,4.314)--(3.671,4.317)%
  --(3.669,4.321)--(3.667,4.324)--(3.665,4.328)--(3.663,4.331)--(3.662,4.335)--(3.660,4.338)%
  --(3.658,4.342)--(3.657,4.345)--(3.655,4.349)--(3.653,4.353)--(3.652,4.356)--(3.650,4.360)%
  --(3.649,4.364)--(3.647,4.367)--(3.645,4.371)--(3.644,4.375)--(3.642,4.378)--(3.641,4.382)%
  --(3.639,4.386)--(3.638,4.390)--(3.636,4.393)--(3.635,4.397)--(3.633,4.401)--(3.632,4.405)%
  --(3.631,4.409)--(3.629,4.412)--(3.628,4.416)--(3.626,4.420)--(3.625,4.424)--(3.624,4.428)%
  --(3.622,4.432)--(3.621,4.436)--(3.620,4.439)--(3.619,4.443)--(3.617,4.447)--(3.616,4.451)%
  --(3.615,4.455)--(3.614,4.459)--(3.613,4.463)--(3.612,4.467)--(3.610,4.471)--(3.609,4.475)%
  --(3.608,4.479)--(3.607,4.483)--(3.606,4.487)--(3.605,4.491)--(3.604,4.495)--(3.603,4.499)%
  --(3.602,4.503)--(3.601,4.507)--(3.600,4.511)--(3.599,4.515)--(3.598,4.519)--(3.597,4.523)%
  --(3.596,4.527)--(3.595,4.530)--(3.595,4.534)--(3.594,4.538)--(3.593,4.542)--(3.592,4.547)%
  --(3.591,4.551)--(3.591,4.555)--(3.590,4.559)--(3.589,4.563)--(3.588,4.567)--(3.588,4.571)%
  --(3.587,4.575)--(3.586,4.579)--(3.586,4.584)--(3.585,4.588)--(3.585,4.592)--(3.584,4.596)%
  --(3.583,4.600)--(3.583,4.604)--(3.582,4.608)--(3.582,4.612)--(3.581,4.617)--(3.581,4.621)%
  --(3.580,4.625)--(3.580,4.629)--(3.580,4.633)--(3.579,4.637)--(3.579,4.642)--(3.578,4.646)%
  --(3.578,4.650)--(3.578,4.654)--(3.577,4.658)--(3.577,4.662)--(3.577,4.666)--(3.577,4.671)%
  --(3.576,4.675)--(3.576,4.679)--(3.576,4.683)--(3.576,4.687)--(3.576,4.691)--(3.575,4.696)%
  --(3.575,4.700)--(3.575,4.704)--(3.575,4.708)--(3.575,4.712)--(3.575,4.716)--(3.575,4.721)%
  --(3.575,4.725)--(3.575,4.729)--(3.575,4.733)--(3.575,4.737)--(3.575,4.741)--(3.575,4.745)%
  --(3.575,4.750)--(3.575,4.754)--(3.575,4.758)--(3.575,4.762)--(3.576,4.766)--(3.576,4.770)%
  --(3.576,4.774)--(3.576,4.778)--(3.576,4.782)--(3.577,4.787)--(3.577,4.791)--(3.577,4.795)%
  --(3.577,4.799)--(3.578,4.803)--(3.578,4.807)--(3.578,4.811)--(3.579,4.815)--(3.579,4.819)%
  --(3.580,4.823)--(3.580,4.827)--(3.580,4.831)--(3.581,4.835)--(3.581,4.839)--(3.582,4.843)%
  --(3.582,4.847)--(3.583,4.851)--(3.583,4.855)--(3.584,4.859)--(3.584,4.863)--(3.585,4.867)%
  --(3.586,4.871)--(3.586,4.875)--(3.587,4.879)--(3.588,4.883)--(3.588,4.887)--(3.589,4.891)%
  --(3.590,4.895)--(3.590,4.899)--(3.591,4.903)--(3.592,4.907)--(3.593,4.910)--(3.593,4.914)%
  --(3.594,4.918)--(3.595,4.922)--(3.596,4.926)--(3.597,4.930)--(3.597,4.934)--(3.598,4.937)%
  --(3.599,4.941)--(3.600,4.945)--(3.601,4.949)--(3.602,4.953)--(3.603,4.956)--(3.604,4.960)%
  --(3.605,4.964)--(3.606,4.967)--(3.607,4.971)--(3.608,4.975)--(3.609,4.979)--(3.610,4.982)%
  --(3.611,4.986)--(3.612,4.990)--(3.613,4.993)--(3.614,4.997)--(3.616,5.000)--(3.617,5.004)%
  --(3.618,5.008)--(3.619,5.011)--(3.620,5.015)--(3.621,5.018)--(3.623,5.022)--(3.624,5.025)%
  --(3.625,5.029)--(3.626,5.032)--(3.628,5.036)--(3.629,5.039)--(3.630,5.043)--(3.632,5.046)%
  --(3.633,5.050)--(3.634,5.053)--(3.636,5.056)--(3.637,5.060)--(3.638,5.063)--(3.640,5.067)%
  --(3.641,5.070)--(3.643,5.073)--(3.644,5.076)--(3.646,5.080)--(3.647,5.083)--(3.649,5.086)%
  --(3.650,5.090)--(3.652,5.093)--(3.653,5.096)--(3.655,5.099)--(3.656,5.102)--(3.658,5.105)%
  --(3.659,5.109)--(3.661,5.112)--(3.662,5.115)--(3.664,5.118)--(3.666,5.121)--(3.667,5.124)%
  --(3.669,5.127)--(3.671,5.130)--(3.672,5.133)--(3.674,5.136)--(3.676,5.139)--(3.677,5.142)%
  --(3.679,5.145)--(3.681,5.148)--(3.682,5.151)--(3.684,5.154)--(3.686,5.156)--(3.688,5.159)%
  --(3.689,5.162)--(3.691,5.165)--(3.693,5.168)--(3.695,5.170)--(3.697,5.173)--(3.699,5.176)%
  --(3.700,5.179)--(3.702,5.181)--(3.704,5.184)--(3.706,5.187)--(3.708,5.189)--(3.710,5.192)%
  --(3.712,5.194)--(3.714,5.197)--(3.715,5.200)--(3.717,5.202)--(3.719,5.205)--(3.721,5.207)%
  --(3.723,5.210)--(3.725,5.212)--(3.727,5.214)--(3.729,5.217)--(3.731,5.219)--(3.733,5.222)%
  --(3.735,5.224)--(3.737,5.226)--(3.739,5.229)--(3.741,5.231)--(3.743,5.233)--(3.745,5.235)%
  --(3.747,5.238)--(3.750,5.240)--(3.752,5.242)--(3.754,5.244)--(3.756,5.246)--(3.758,5.248)%
  --(3.760,5.250)--(3.762,5.252)--(3.764,5.254)--(3.766,5.256)--(3.769,5.258)--(3.771,5.260)%
  --(3.773,5.262)--(3.775,5.264)--(3.777,5.266)--(3.779,5.268)--(3.782,5.270)--(3.784,5.272)%
  --(3.786,5.274)--(3.788,5.275)--(3.790,5.277)--(3.793,5.279)--(3.795,5.281)--(3.797,5.282)%
  --(3.799,5.284)--(3.802,5.286)--(3.804,5.287)--(3.806,5.289)--(3.808,5.290)--(3.811,5.292)%
  --(3.813,5.293)--(3.815,5.295)--(3.818,5.296)--(3.820,5.298)--(3.822,5.299)--(3.825,5.301)%
  --(3.827,5.302)--(3.829,5.304)--(3.832,5.305)--(3.834,5.306)--(3.836,5.307)--(3.839,5.309)%
  --(3.841,5.310)--(3.843,5.311)--(3.846,5.312)--(3.848,5.314)--(3.850,5.315)--(3.853,5.316)%
  --(3.855,5.317)--(3.858,5.318)--(3.860,5.319)--(3.862,5.320)--(3.865,5.321)--(3.867,5.322)%
  --(3.870,5.323)--(3.872,5.324)--(3.874,5.325)--(3.877,5.326)--(3.879,5.327)--(3.882,5.327)%
  --(3.884,5.328)--(3.887,5.329)--(3.889,5.330)--(3.891,5.330)--(3.894,5.331)--(3.896,5.332)%
  --(3.899,5.332)--(3.901,5.333)--(3.904,5.334)--(3.906,5.334)--(3.909,5.335)--(3.911,5.335)%
  --(3.914,5.336)--(3.916,5.336)--(3.919,5.337)--(3.921,5.337)--(3.924,5.337)--(3.926,5.338)%
  --(3.929,5.338)--(3.931,5.338)--(3.934,5.339)--(3.936,5.339)--(3.939,5.339)--(3.941,5.339)%
  --(3.944,5.340)--(3.946,5.340)--(3.949,5.340)--(3.951,5.340)--(3.954,5.340)--(3.956,5.340)%
  --(3.959,5.340)--(3.961,5.340)--(3.964,5.340)--(3.966,5.340)--(3.969,5.340)--(3.972,5.340)%
  --(3.974,5.340)--(3.977,5.340)--(3.979,5.339)--(3.982,5.339)--(3.984,5.339)--(3.987,5.339)%
  --(3.989,5.338)--(3.992,5.338)--(3.995,5.338)--(3.997,5.337)--(4.000,5.337)--(4.002,5.337)%
  --(4.005,5.336)--(4.007,5.336)--(4.010,5.335)--(4.013,5.335)--(4.015,5.334)--(4.018,5.334)%
  --(4.020,5.333)--(4.023,5.332)--(4.026,5.332)--(4.028,5.331)--(4.031,5.330)--(4.033,5.330)%
  --(4.036,5.329)--(4.038,5.328)--(4.041,5.327)--(4.044,5.326)--(4.046,5.326)--(4.049,5.325)%
  --(4.051,5.324)--(4.054,5.323)--(4.057,5.322)--(4.059,5.321)--(4.062,5.320)--(4.064,5.319)%
  --(4.067,5.318)--(4.070,5.317)--(4.072,5.316)--(4.075,5.314)--(4.078,5.313)--(4.080,5.312)%
  --(4.083,5.311)--(4.085,5.310)--(4.088,5.308)--(4.091,5.307)--(4.093,5.306)--(4.096,5.304)%
  --(4.098,5.303)--(4.101,5.302)--(4.104,5.300)--(4.106,5.299)--(4.109,5.297)--(4.112,5.296)%
  --(4.114,5.294)--(4.117,5.293)--(4.119,5.291)--(4.122,5.290)--(4.125,5.288)--(4.127,5.286)%
  --(4.130,5.285)--(4.132,5.283)--(4.135,5.281)--(4.138,5.279)--(4.140,5.278)--(4.143,5.276)%
  --(4.146,5.274)--(4.148,5.272)--(4.151,5.270)--(4.154,5.268)--(4.156,5.266)--(4.159,5.264)%
  --(4.161,5.262)--(4.164,5.260)--(4.167,5.258)--(4.169,5.256)--(4.172,5.254)--(4.175,5.252)%
  --(4.177,5.250)--(4.180,5.248)--(4.182,5.246)--(4.185,5.244)--(4.188,5.241)--(4.190,5.239)%
  --(4.193,5.237)--(4.196,5.235)--(4.198,5.232)--(4.201,5.230)--(4.204,5.228)--(4.206,5.225)%
  --(4.209,5.223)--(4.212,5.220)--(4.214,5.218)--(4.217,5.215)--(4.219,5.213)--(4.222,5.210)%
  --(4.225,5.208)--(4.227,5.205)--(4.230,5.203)--(4.233,5.200)--(4.235,5.197)--(4.238,5.195)%
  --(4.241,5.192)--(4.243,5.189)--(4.246,5.187)--(4.249,5.184)--(4.251,5.181)--(4.254,5.178)%
  --(4.256,5.176)--(4.259,5.173)--(4.262,5.170)--(4.264,5.167)--(4.267,5.164)--(4.270,5.161)%
  --(4.272,5.158)--(4.275,5.155)--(4.278,5.152)--(4.280,5.149)--(4.283,5.146)--(4.286,5.143)%
  --(4.288,5.140)--(4.291,5.137)--(4.294,5.134)--(4.296,5.131)--(4.299,5.127)--(4.302,5.124)%
  --(4.304,5.121)--(4.307,5.118)--(4.310,5.115)--(4.312,5.111)--(4.315,5.108)--(4.318,5.105)%
  --(4.320,5.101)--(4.323,5.098)--(4.326,5.095)--(4.328,5.091)--(4.331,5.088)--(4.334,5.085)%
  --(4.336,5.081)--(4.339,5.078)--(4.342,5.074)--(4.344,5.071)--(4.347,5.067)--(4.350,5.064)%
  --(4.352,5.060)--(4.355,5.056)--(4.358,5.053)--(4.360,5.049)--(4.363,5.046)--(4.366,5.042)%
  --(4.368,5.038)--(4.371,5.035)--(4.374,5.031)--(4.376,5.027)--(4.379,5.023)--(4.382,5.020)%
  --(4.384,5.016)--(4.387,5.012)--(4.390,5.008)--(4.392,5.005)--(4.395,5.001)--(4.398,4.997)%
  --(4.400,4.993)--(4.403,4.989)--(4.406,4.985)--(4.408,4.981)--(4.411,4.977)--(4.414,4.973)%
  --(4.416,4.969)--(4.419,4.965)--(4.422,4.961)--(4.425,4.957)--(4.427,4.953)--(4.430,4.949)%
  --(4.433,4.945)--(4.435,4.941)--(4.438,4.937)--(4.441,4.933)--(4.443,4.929)--(4.446,4.925)%
  --(4.449,4.921)--(4.451,4.916)--(4.454,4.912)--(4.457,4.908)--(4.460,4.904)--(4.462,4.900)%
  --(4.465,4.895)--(4.468,4.891)--(4.470,4.887)--(4.473,4.883)--(4.476,4.878)--(4.478,4.874)%
  --(4.481,4.870)--(4.484,4.865)--(4.487,4.861)--(4.489,4.857)--(4.492,4.852)--(4.495,4.848)%
  --(4.497,4.844)--(4.500,4.839)--(4.503,4.835)--(4.506,4.830)--(4.508,4.826)--(4.511,4.821)%
  --(4.514,4.817)--(4.516,4.813)--(4.519,4.808)--(4.522,4.804)--(4.525,4.799)--(4.527,4.795)%
  --(4.530,4.790)--(4.533,4.786)--(4.535,4.781)--(4.538,4.776)--(4.541,4.772)--(4.544,4.767)%
  --(4.546,4.763)--(4.549,4.758)--(4.552,4.754)--(4.555,4.749)--(4.557,4.744)--(4.560,4.740)%
  --(4.563,4.735)--(4.565,4.730)--(4.568,4.726)--(4.571,4.721)--(4.574,4.717)--(4.576,4.712)%
  --(4.579,4.707)--(4.582,4.703)--(4.585,4.698)--(4.587,4.693)--(4.590,4.688)--(4.593,4.684)%
  --(4.596,4.679)--(4.598,4.674)--(4.601,4.670);
\draw[gp path] (4.250,4.158)--(4.248,4.157)--(4.246,4.156)--(4.244,4.155)--(4.242,4.154)%
  --(4.239,4.154)--(4.237,4.153)--(4.235,4.152)--(4.232,4.152)--(4.230,4.151)--(4.228,4.150)%
  --(4.225,4.150)--(4.223,4.149)--(4.221,4.148)--(4.218,4.148)--(4.216,4.147)--(4.214,4.147)%
  --(4.211,4.146)--(4.209,4.146)--(4.206,4.145)--(4.204,4.145)--(4.202,4.145)--(4.199,4.144)%
  --(4.197,4.144)--(4.194,4.144)--(4.192,4.143)--(4.189,4.143)--(4.187,4.143)--(4.184,4.143)%
  --(4.182,4.142)--(4.179,4.142)--(4.177,4.142)--(4.174,4.142)--(4.171,4.142)--(4.169,4.142)%
  --(4.166,4.142)--(4.164,4.142)--(4.161,4.142)--(4.159,4.142)--(4.156,4.142)--(4.153,4.142)%
  --(4.151,4.142)--(4.148,4.142)--(4.145,4.142)--(4.143,4.143)--(4.140,4.143)--(4.137,4.143)%
  --(4.135,4.143)--(4.132,4.144)--(4.129,4.144)--(4.127,4.144)--(4.124,4.144)--(4.121,4.145)%
  --(4.119,4.145)--(4.116,4.146)--(4.113,4.146)--(4.110,4.147)--(4.108,4.147)--(4.105,4.148)%
  --(4.102,4.148)--(4.099,4.149)--(4.097,4.149)--(4.094,4.150)--(4.091,4.150)--(4.088,4.151)%
  --(4.086,4.152)--(4.083,4.153)--(4.080,4.153)--(4.077,4.154)--(4.074,4.155)--(4.072,4.156)%
  --(4.069,4.156)--(4.066,4.157)--(4.063,4.158)--(4.060,4.159)--(4.057,4.160)--(4.055,4.161)%
  --(4.052,4.162)--(4.049,4.163)--(4.046,4.164)--(4.043,4.165)--(4.040,4.166)--(4.038,4.167)%
  --(4.035,4.168)--(4.032,4.169)--(4.029,4.170)--(4.026,4.172)--(4.023,4.173)--(4.020,4.174)%
  --(4.018,4.175)--(4.015,4.176)--(4.012,4.178)--(4.009,4.179)--(4.006,4.180)--(4.003,4.182)%
  --(4.000,4.183)--(3.998,4.185)--(3.995,4.186)--(3.992,4.187)--(3.989,4.189)--(3.986,4.190)%
  --(3.983,4.192)--(3.980,4.193)--(3.977,4.195)--(3.975,4.197)--(3.972,4.198)--(3.969,4.200)%
  --(3.966,4.201)--(3.963,4.203)--(3.960,4.205)--(3.957,4.207)--(3.955,4.208)--(3.952,4.210)%
  --(3.949,4.212)--(3.946,4.214)--(3.943,4.215)--(3.940,4.217)--(3.937,4.219)--(3.935,4.221)%
  --(3.932,4.223)--(3.929,4.225)--(3.926,4.227)--(3.923,4.229)--(3.920,4.231)--(3.918,4.233)%
  --(3.915,4.235)--(3.912,4.237)--(3.909,4.239)--(3.906,4.241)--(3.903,4.243)--(3.901,4.245)%
  --(3.898,4.247)--(3.895,4.249)--(3.892,4.252)--(3.889,4.254)--(3.887,4.256)--(3.884,4.258)%
  --(3.881,4.261)--(3.878,4.263)--(3.876,4.265)--(3.873,4.268)--(3.870,4.270)--(3.867,4.272)%
  --(3.865,4.275)--(3.862,4.277)--(3.859,4.279)--(3.856,4.282)--(3.854,4.284)--(3.851,4.287)%
  --(3.848,4.289)--(3.846,4.292)--(3.843,4.294)--(3.840,4.297)--(3.838,4.299)--(3.835,4.302)%
  --(3.832,4.305)--(3.830,4.307)--(3.827,4.310)--(3.824,4.312)--(3.822,4.315)--(3.819,4.318)%
  --(3.816,4.321)--(3.814,4.323)--(3.811,4.326)--(3.809,4.329)--(3.806,4.332)--(3.803,4.334)%
  --(3.801,4.337)--(3.798,4.340)--(3.796,4.343)--(3.793,4.346)--(3.791,4.348)--(3.788,4.351)%
  --(3.786,4.354)--(3.783,4.357)--(3.781,4.360)--(3.778,4.363)--(3.776,4.366)--(3.773,4.369)%
  --(3.771,4.372)--(3.768,4.375)--(3.766,4.378)--(3.764,4.381)--(3.761,4.384)--(3.759,4.387)%
  --(3.756,4.390)--(3.754,4.393)--(3.752,4.396)--(3.749,4.399)--(3.747,4.403)--(3.745,4.406)%
  --(3.742,4.409)--(3.740,4.412)--(3.738,4.415)--(3.736,4.418)--(3.733,4.422)--(3.731,4.425)%
  --(3.729,4.428)--(3.727,4.431)--(3.724,4.434)--(3.722,4.438)--(3.720,4.441)--(3.718,4.444)%
  --(3.716,4.448)--(3.714,4.451)--(3.711,4.454)--(3.709,4.458)--(3.707,4.461)--(3.705,4.464)%
  --(3.703,4.468)--(3.701,4.471)--(3.699,4.474)--(3.697,4.478)--(3.695,4.481)--(3.693,4.485)%
  --(3.691,4.488)--(3.689,4.491)--(3.687,4.495)--(3.685,4.498)--(3.683,4.502)--(3.681,4.505)%
  --(3.679,4.509)--(3.677,4.512)--(3.675,4.516)--(3.673,4.519)--(3.672,4.523)--(3.670,4.526)%
  --(3.668,4.529)--(3.666,4.532)--(3.664,4.536)--(3.663,4.539)--(3.661,4.543)--(3.659,4.547)%
  --(3.657,4.550)--(3.656,4.554)--(3.654,4.557)--(3.652,4.561)--(3.651,4.565)--(3.649,4.568)%
  --(3.647,4.572)--(3.646,4.575)--(3.644,4.579)--(3.642,4.583)--(3.641,4.586)--(3.639,4.590)%
  --(3.638,4.594)--(3.636,4.597)--(3.635,4.601)--(3.633,4.605)--(3.632,4.608)--(3.630,4.612)%
  --(3.629,4.616)--(3.627,4.619)--(3.626,4.623)--(3.625,4.627)--(3.623,4.630)--(3.622,4.634)%
  --(3.621,4.638)--(3.619,4.641)--(3.618,4.645)--(3.617,4.649)--(3.615,4.653)--(3.614,4.656)%
  --(3.613,4.660)--(3.612,4.664)--(3.610,4.667)--(3.609,4.671)--(3.608,4.675)--(3.607,4.679)%
  --(3.606,4.682)--(3.605,4.686)--(3.604,4.690)--(3.603,4.694)--(3.601,4.697)--(3.600,4.701)%
  --(3.599,4.705)--(3.598,4.709)--(3.597,4.712)--(3.596,4.716)--(3.596,4.720)--(3.595,4.723)%
  --(3.594,4.727)--(3.593,4.731)--(3.592,4.735)--(3.591,4.738)--(3.590,4.742)--(3.589,4.746)%
  --(3.589,4.750)--(3.588,4.753)--(3.587,4.757)--(3.586,4.761)--(3.585,4.764)--(3.585,4.768)%
  --(3.584,4.772)--(3.583,4.776)--(3.583,4.779)--(3.582,4.783)--(3.581,4.787)--(3.581,4.790)%
  --(3.580,4.794)--(3.580,4.798)--(3.579,4.802)--(3.579,4.805)--(3.578,4.809)--(3.578,4.813)%
  --(3.577,4.816)--(3.577,4.820)--(3.576,4.824)--(3.576,4.827)--(3.575,4.831)--(3.575,4.835)%
  --(3.575,4.838)--(3.574,4.842)--(3.574,4.846)--(3.574,4.849)--(3.573,4.853)--(3.573,4.856)%
  --(3.573,4.860)--(3.572,4.864)--(3.572,4.867)--(3.572,4.871)--(3.572,4.874)--(3.572,4.878)%
  --(3.572,4.882)--(3.571,4.885)--(3.571,4.889)--(3.571,4.892)--(3.571,4.896)--(3.571,4.899)%
  --(3.571,4.903)--(3.571,4.907)--(3.571,4.910)--(3.571,4.914)--(3.571,4.917)--(3.571,4.921)%
  --(3.571,4.924)--(3.571,4.927)--(3.571,4.931)--(3.571,4.934)--(3.572,4.938)--(3.572,4.941)%
  --(3.572,4.945)--(3.572,4.948)--(3.572,4.952)--(3.573,4.955)--(3.573,4.958)--(3.573,4.962)%
  --(3.573,4.965)--(3.574,4.968)--(3.574,4.972)--(3.574,4.975)--(3.575,4.978)--(3.575,4.982)%
  --(3.575,4.985)--(3.576,4.988)--(3.576,4.992)--(3.577,4.995)--(3.577,4.998)--(3.578,5.001)%
  --(3.578,5.005)--(3.579,5.008)--(3.579,5.011)--(3.580,5.014)--(3.580,5.017)--(3.581,5.021)%
  --(3.581,5.024)--(3.582,5.027)--(3.583,5.030)--(3.583,5.033)--(3.584,5.036)--(3.585,5.039)%
  --(3.585,5.043)--(3.586,5.046)--(3.587,5.049)--(3.587,5.052)--(3.588,5.055)--(3.589,5.058)%
  --(3.590,5.061)--(3.591,5.064)--(3.591,5.067)--(3.592,5.070)--(3.593,5.073)--(3.594,5.075)%
  --(3.595,5.078)--(3.596,5.081)--(3.597,5.084)--(3.598,5.087)--(3.599,5.090)--(3.600,5.093)%
  --(3.601,5.096)--(3.602,5.098)--(3.603,5.101)--(3.604,5.104)--(3.605,5.107)--(3.606,5.109)%
  --(3.607,5.112)--(3.608,5.115)--(3.609,5.117)--(3.610,5.120)--(3.611,5.123)--(3.612,5.125)%
  --(3.614,5.128)--(3.615,5.131)--(3.616,5.133)--(3.617,5.136)--(3.618,5.138)--(3.620,5.141)%
  --(3.621,5.143)--(3.622,5.146)--(3.623,5.148)--(3.625,5.151)--(3.626,5.153)--(3.627,5.156)%
  --(3.629,5.158)--(3.630,5.160)--(3.631,5.163)--(3.633,5.165)--(3.634,5.168)--(3.636,5.170)%
  --(3.637,5.172)--(3.638,5.174)--(3.640,5.177)--(3.641,5.179)--(3.643,5.181)--(3.644,5.183)%
  --(3.646,5.186)--(3.647,5.188)--(3.649,5.190)--(3.650,5.192)--(3.652,5.194)--(3.654,5.196)%
  --(3.655,5.198)--(3.657,5.200)--(3.658,5.202)--(3.660,5.204)--(3.662,5.206)--(3.663,5.208)%
  --(3.665,5.210)--(3.666,5.212)--(3.668,5.214)--(3.670,5.216)--(3.672,5.218)--(3.673,5.220)%
  --(3.675,5.221)--(3.677,5.223)--(3.678,5.225)--(3.680,5.227)--(3.682,5.228)--(3.684,5.230)%
  --(3.686,5.232)--(3.687,5.233)--(3.689,5.235)--(3.691,5.237)--(3.693,5.238)--(3.695,5.240)%
  --(3.697,5.241)--(3.698,5.243)--(3.700,5.245)--(3.702,5.246)--(3.704,5.248)--(3.706,5.249)%
  --(3.708,5.250)--(3.710,5.252)--(3.712,5.253)--(3.714,5.255)--(3.716,5.256)--(3.718,5.257)%
  --(3.720,5.259)--(3.722,5.260)--(3.724,5.261)--(3.726,5.262)--(3.728,5.264)--(3.730,5.265)%
  --(3.732,5.266)--(3.734,5.267)--(3.736,5.268)--(3.738,5.269)--(3.740,5.270)--(3.742,5.271)%
  --(3.744,5.272)--(3.746,5.273)--(3.748,5.274)--(3.750,5.275)--(3.752,5.276)--(3.755,5.277)%
  --(3.757,5.278)--(3.759,5.279)--(3.761,5.280)--(3.763,5.281)--(3.765,5.281)--(3.768,5.282)%
  --(3.770,5.283)--(3.772,5.284)--(3.774,5.284)--(3.776,5.285)--(3.778,5.286)--(3.781,5.286)%
  --(3.783,5.287)--(3.785,5.287)--(3.787,5.288)--(3.790,5.289)--(3.792,5.289)--(3.794,5.290)%
  --(3.796,5.290)--(3.799,5.290)--(3.801,5.291)--(3.803,5.291)--(3.806,5.292)--(3.808,5.292)%
  --(3.810,5.292)--(3.812,5.293)--(3.815,5.293)--(3.817,5.293)--(3.819,5.293)--(3.822,5.294)%
  --(3.824,5.294)--(3.826,5.294)--(3.829,5.294)--(3.831,5.294)--(3.834,5.294)--(3.836,5.294)%
  --(3.838,5.294)--(3.841,5.294)--(3.843,5.294)--(3.845,5.294)--(3.848,5.294)--(3.850,5.294)%
  --(3.853,5.294)--(3.855,5.294)--(3.857,5.294)--(3.860,5.294)--(3.862,5.293)--(3.865,5.293)%
  --(3.867,5.293)--(3.870,5.293)--(3.872,5.292)--(3.874,5.292)--(3.877,5.292)--(3.879,5.291)%
  --(3.882,5.291)--(3.884,5.291)--(3.887,5.290)--(3.889,5.290)--(3.892,5.289)--(3.894,5.289)%
  --(3.897,5.288)--(3.899,5.288)--(3.902,5.287)--(3.904,5.286)--(3.907,5.286)--(3.909,5.285)%
  --(3.912,5.284)--(3.914,5.284)--(3.917,5.283)--(3.919,5.282)--(3.922,5.281)--(3.924,5.281)%
  --(3.927,5.280)--(3.929,5.279)--(3.932,5.278)--(3.934,5.277)--(3.937,5.276)--(3.939,5.275)%
  --(3.942,5.274)--(3.944,5.273)--(3.947,5.272)--(3.949,5.271)--(3.952,5.270)--(3.955,5.269)%
  --(3.957,5.268)--(3.960,5.267)--(3.962,5.266)--(3.965,5.265)--(3.967,5.264)--(3.970,5.262)%
  --(3.972,5.261)--(3.975,5.260)--(3.978,5.259)--(3.980,5.257)--(3.983,5.256)--(3.985,5.255)%
  --(3.988,5.253)--(3.990,5.252)--(3.993,5.250)--(3.996,5.249)--(3.998,5.248)--(4.001,5.246)%
  --(4.003,5.245)--(4.006,5.243)--(4.008,5.241)--(4.011,5.240)--(4.014,5.238)--(4.016,5.237)%
  --(4.019,5.235)--(4.021,5.233)--(4.024,5.232)--(4.027,5.230)--(4.029,5.228)--(4.032,5.226)%
  --(4.034,5.225)--(4.037,5.223)--(4.040,5.221)--(4.042,5.219)--(4.045,5.217)--(4.047,5.215)%
  --(4.050,5.214)--(4.053,5.212)--(4.055,5.210)--(4.058,5.208)--(4.060,5.206)--(4.063,5.204)%
  --(4.066,5.202)--(4.068,5.200)--(4.071,5.198)--(4.073,5.195)--(4.076,5.193)--(4.079,5.191)%
  --(4.081,5.189)--(4.084,5.187)--(4.087,5.185)--(4.089,5.182)--(4.092,5.180)--(4.094,5.178)%
  --(4.097,5.176)--(4.100,5.173)--(4.102,5.171)--(4.105,5.169)--(4.107,5.166)--(4.110,5.164)%
  --(4.113,5.162)--(4.115,5.159)--(4.118,5.157)--(4.121,5.154)--(4.123,5.152)--(4.126,5.149)%
  --(4.128,5.147)--(4.131,5.144)--(4.134,5.142)--(4.136,5.139)--(4.139,5.137)--(4.142,5.134)%
  --(4.144,5.131)--(4.147,5.129)--(4.149,5.126)--(4.152,5.123)--(4.155,5.121)--(4.157,5.118)%
  --(4.160,5.115)--(4.163,5.112)--(4.165,5.110)--(4.168,5.107)--(4.170,5.104)--(4.173,5.101)%
  --(4.176,5.098)--(4.178,5.096)--(4.181,5.093)--(4.184,5.090)--(4.186,5.087)--(4.189,5.084)%
  --(4.191,5.081)--(4.194,5.078)--(4.197,5.075)--(4.199,5.072)--(4.202,5.069)--(4.205,5.066)%
  --(4.207,5.063)--(4.210,5.060)--(4.212,5.057)--(4.215,5.054)--(4.218,5.051)--(4.220,5.047)%
  --(4.223,5.044)--(4.226,5.041)--(4.228,5.038)--(4.231,5.035)--(4.233,5.032)--(4.236,5.028)%
  --(4.239,5.025)--(4.241,5.022)--(4.244,5.019)--(4.247,5.015)--(4.249,5.012)--(4.252,5.009)%
  --(4.255,5.005)--(4.257,5.002)--(4.260,4.999)--(4.262,4.995)--(4.265,4.992)--(4.268,4.989)%
  --(4.270,4.985)--(4.273,4.982)--(4.276,4.978)--(4.278,4.975)--(4.281,4.971)--(4.283,4.968)%
  --(4.286,4.964)--(4.289,4.961)--(4.291,4.957)--(4.294,4.954)--(4.297,4.950)--(4.299,4.947)%
  --(4.302,4.943)--(4.305,4.940)--(4.307,4.936)--(4.310,4.932)--(4.312,4.929)--(4.315,4.925)%
  --(4.318,4.922)--(4.320,4.918)--(4.323,4.914)--(4.326,4.911)--(4.328,4.907)--(4.331,4.903)%
  --(4.334,4.899)--(4.336,4.896)--(4.339,4.892)--(4.342,4.888)--(4.344,4.885)--(4.347,4.881)%
  --(4.349,4.877)--(4.352,4.873)--(4.355,4.870)--(4.357,4.866)--(4.360,4.862)--(4.363,4.858)%
  --(4.365,4.854)--(4.368,4.850)--(4.371,4.847)--(4.373,4.843)--(4.376,4.839)--(4.379,4.835)%
  --(4.381,4.831)--(4.384,4.827)--(4.387,4.823)--(4.389,4.819)--(4.392,4.816)--(4.394,4.812)%
  --(4.397,4.808)--(4.400,4.804)--(4.402,4.800)--(4.405,4.796)--(4.408,4.792)--(4.410,4.788)%
  --(4.413,4.784)--(4.416,4.780)--(4.418,4.776)--(4.421,4.772)--(4.424,4.768)--(4.426,4.764)%
  --(4.429,4.760)--(4.432,4.756)--(4.434,4.752)--(4.437,4.748)--(4.440,4.744)--(4.442,4.740)%
  --(4.445,4.736)--(4.448,4.732)--(4.450,4.728)--(4.453,4.724)--(4.456,4.720)--(4.458,4.716)%
  --(4.461,4.712)--(4.464,4.708)--(4.466,4.704)--(4.469,4.699)--(4.472,4.695)--(4.474,4.691)%
  --(4.477,4.687)--(4.480,4.683)--(4.482,4.679)--(4.485,4.675)--(4.488,4.671)--(4.490,4.667)%
  --(4.493,4.663)--(4.496,4.658)--(4.498,4.654)--(4.501,4.650)--(4.504,4.646)--(4.506,4.642)%
  --(4.509,4.638)--(4.512,4.634)--(4.514,4.630)--(4.517,4.626)--(4.520,4.621)--(4.522,4.617)%
  --(4.525,4.613)--(4.528,4.609)--(4.531,4.605)--(4.533,4.601)--(4.536,4.597)--(4.539,4.592)%
  --(4.541,4.588)--(4.544,4.584)--(4.547,4.580)--(4.549,4.576)--(4.552,4.572)--(4.555,4.568)%
  --(4.557,4.563)--(4.560,4.559)--(4.563,4.555)--(4.566,4.551)--(4.568,4.547)--(4.571,4.543)%
  --(4.574,4.539)--(4.576,4.535)--(4.579,4.530)--(4.582,4.527)--(4.584,4.523)--(4.587,4.519)%
  --(4.590,4.515)--(4.593,4.511)--(4.595,4.507)--(4.598,4.503)--(4.601,4.498)--(4.603,4.494)%
  --(4.605,4.491);
\draw[gp path] (4.252,3.220)--(4.249,3.221)--(4.247,3.223)--(4.245,3.224)--(4.243,3.225)%
  --(4.240,3.227)--(4.238,3.228)--(4.236,3.229)--(4.233,3.231)--(4.231,3.233)--(4.229,3.234)%
  --(4.226,3.236)--(4.224,3.238)--(4.222,3.239)--(4.219,3.241)--(4.217,3.243)--(4.215,3.245)%
  --(4.212,3.247)--(4.210,3.249)--(4.207,3.251)--(4.205,3.254)--(4.202,3.256)--(4.200,3.258)%
  --(4.197,3.261)--(4.195,3.263)--(4.192,3.265)--(4.190,3.268)--(4.187,3.271)--(4.185,3.273)%
  --(4.182,3.276)--(4.180,3.279)--(4.177,3.281)--(4.175,3.284)--(4.172,3.287)--(4.169,3.290)%
  --(4.167,3.293)--(4.164,3.296)--(4.162,3.299)--(4.159,3.303)--(4.156,3.306)--(4.154,3.309)%
  --(4.151,3.312)--(4.148,3.316)--(4.146,3.319)--(4.143,3.323)--(4.140,3.326)--(4.138,3.330)%
  --(4.135,3.334)--(4.132,3.337)--(4.130,3.341)--(4.127,3.345)--(4.124,3.349)--(4.122,3.353)%
  --(4.119,3.356)--(4.116,3.360)--(4.113,3.365)--(4.111,3.369)--(4.108,3.373)--(4.105,3.377)%
  --(4.102,3.381)--(4.099,3.386)--(4.097,3.390)--(4.094,3.394)--(4.091,3.399)--(4.088,3.403)%
  --(4.086,3.408)--(4.083,3.413)--(4.080,3.417)--(4.077,3.422)--(4.074,3.427)--(4.071,3.431)%
  --(4.069,3.436)--(4.066,3.441)--(4.063,3.446)--(4.060,3.451)--(4.057,3.456)--(4.054,3.461)%
  --(4.052,3.466)--(4.049,3.472)--(4.046,3.477)--(4.043,3.482)--(4.040,3.487)--(4.037,3.493)%
  --(4.034,3.498)--(4.032,3.504)--(4.029,3.509)--(4.026,3.515)--(4.023,3.520)--(4.020,3.526)%
  --(4.017,3.532)--(4.014,3.537)--(4.011,3.543)--(4.009,3.549)--(4.006,3.555)--(4.003,3.561)%
  --(4.000,3.567)--(3.997,3.573)--(3.994,3.579)--(3.991,3.585)--(3.988,3.591)--(3.985,3.597)%
  --(3.983,3.603)--(3.980,3.609)--(3.977,3.616)--(3.974,3.622)--(3.971,3.628)--(3.968,3.635)%
  --(3.965,3.641)--(3.962,3.648)--(3.959,3.654)--(3.957,3.661)--(3.954,3.667)--(3.951,3.674)%
  --(3.948,3.681)--(3.945,3.687)--(3.942,3.694)--(3.939,3.701)--(3.937,3.708)--(3.934,3.715)%
  --(3.931,3.721)--(3.928,3.728)--(3.925,3.735)--(3.922,3.742)--(3.919,3.749)--(3.917,3.757)%
  --(3.914,3.764)--(3.911,3.771)--(3.908,3.778)--(3.905,3.785)--(3.902,3.793)--(3.900,3.800)%
  --(3.897,3.807)--(3.894,3.815)--(3.891,3.822)--(3.888,3.829)--(3.886,3.837)--(3.883,3.844)%
  --(3.880,3.852)--(3.877,3.859)--(3.874,3.867)--(3.872,3.875)--(3.869,3.882)--(3.866,3.890)%
  --(3.863,3.898)--(3.861,3.906)--(3.858,3.913)--(3.855,3.921)--(3.852,3.929)--(3.850,3.937)%
  --(3.847,3.945)--(3.844,3.953)--(3.841,3.961)--(3.839,3.969)--(3.836,3.977)--(3.833,3.985)%
  --(3.831,3.993)--(3.828,4.001)--(3.825,4.009)--(3.823,4.017)--(3.820,4.026)--(3.817,4.034)%
  --(3.815,4.042)--(3.812,4.050)--(3.810,4.059)--(3.807,4.067)--(3.804,4.075)--(3.802,4.084)%
  --(3.799,4.092)--(3.797,4.100)--(3.794,4.109)--(3.792,4.117)--(3.789,4.126)--(3.787,4.134)%
  --(3.784,4.143)--(3.782,4.151)--(3.779,4.160)--(3.777,4.169)--(3.774,4.177)--(3.772,4.186)%
  --(3.769,4.194)--(3.767,4.203)--(3.764,4.212)--(3.762,4.221)--(3.759,4.229)--(3.757,4.238)%
  --(3.755,4.247)--(3.752,4.256)--(3.750,4.264)--(3.748,4.273)--(3.745,4.282)--(3.743,4.291)%
  --(3.741,4.300)--(3.738,4.309)--(3.736,4.318)--(3.734,4.327)--(3.731,4.336)--(3.729,4.345)%
  --(3.727,4.353)--(3.725,4.362)--(3.722,4.371)--(3.720,4.381)--(3.718,4.390)--(3.716,4.399)%
  --(3.714,4.408)--(3.711,4.417)--(3.709,4.426)--(3.707,4.435)--(3.705,4.444)--(3.703,4.453)%
  --(3.701,4.462)--(3.699,4.471)--(3.697,4.481)--(3.695,4.490)--(3.693,4.499)--(3.691,4.508)%
  --(3.689,4.517)--(3.687,4.526)--(3.685,4.535)--(3.683,4.544)--(3.681,4.553)--(3.679,4.562)%
  --(3.677,4.572)--(3.675,4.581)--(3.673,4.590)--(3.671,4.599)--(3.669,4.609)--(3.667,4.618)%
  --(3.666,4.627)--(3.664,4.636)--(3.662,4.646)--(3.660,4.655)--(3.658,4.664)--(3.657,4.674)%
  --(3.655,4.683)--(3.653,4.692)--(3.652,4.701)--(3.650,4.711)--(3.648,4.720)--(3.647,4.729)%
  --(3.645,4.739)--(3.643,4.748)--(3.642,4.757)--(3.640,4.767)--(3.638,4.776)--(3.637,4.785)%
  --(3.635,4.794)--(3.634,4.804)--(3.632,4.813)--(3.631,4.822)--(3.629,4.832)--(3.628,4.841)%
  --(3.626,4.850)--(3.625,4.860)--(3.624,4.869)--(3.622,4.878)--(3.621,4.887)--(3.619,4.897)%
  --(3.618,4.906)--(3.617,4.915)--(3.615,4.924)--(3.614,4.934)--(3.613,4.943)--(3.612,4.952)%
  --(3.610,4.961)--(3.609,4.971)--(3.608,4.980)--(3.607,4.989)--(3.606,4.998)--(3.604,5.007)%
  --(3.603,5.017)--(3.602,5.026)--(3.601,5.035)--(3.600,5.044)--(3.599,5.053)--(3.598,5.062)%
  --(3.597,5.072)--(3.596,5.081)--(3.595,5.090)--(3.594,5.099)--(3.593,5.108)--(3.592,5.117)%
  --(3.591,5.126)--(3.590,5.135)--(3.589,5.144)--(3.588,5.153)--(3.588,5.162)--(3.587,5.171)%
  --(3.586,5.180)--(3.585,5.189)--(3.584,5.198)--(3.584,5.207)--(3.583,5.216)--(3.582,5.225)%
  --(3.581,5.234)--(3.581,5.242)--(3.580,5.251)--(3.579,5.260)--(3.579,5.269)--(3.578,5.278)%
  --(3.578,5.286)--(3.577,5.295)--(3.576,5.304)--(3.576,5.313)--(3.575,5.321)--(3.575,5.330)%
  --(3.574,5.339)--(3.574,5.347)--(3.573,5.356)--(3.573,5.364)--(3.573,5.373)--(3.572,5.381)%
  --(3.572,5.390)--(3.571,5.398)--(3.571,5.407)--(3.571,5.415)--(3.571,5.424)--(3.570,5.432)%
  --(3.570,5.441)--(3.570,5.449)--(3.570,5.457)--(3.569,5.465)--(3.569,5.474)--(3.569,5.482)%
  --(3.569,5.490)--(3.569,5.498)--(3.569,5.507)--(3.568,5.515)--(3.568,5.523)--(3.568,5.531)%
  --(3.568,5.539)--(3.568,5.547)--(3.568,5.555)--(3.568,5.563)--(3.568,5.571)--(3.568,5.579)%
  --(3.568,5.587)--(3.568,5.595)--(3.569,5.602)--(3.569,5.610)--(3.569,5.618)--(3.569,5.626)%
  --(3.569,5.633)--(3.569,5.641)--(3.570,5.649)--(3.570,5.656)--(3.570,5.664)--(3.570,5.671)%
  --(3.571,5.679)--(3.571,5.686)--(3.571,5.694)--(3.572,5.701)--(3.572,5.708)--(3.572,5.716)%
  --(3.573,5.723)--(3.573,5.730)--(3.573,5.738)--(3.574,5.745)--(3.574,5.752)--(3.575,5.759)%
  --(3.575,5.766)--(3.576,5.773)--(3.576,5.780)--(3.577,5.787)--(3.577,5.794)--(3.578,5.801)%
  --(3.579,5.808)--(3.579,5.815)--(3.580,5.821)--(3.581,5.828)--(3.581,5.835)--(3.582,5.842)%
  --(3.583,5.848)--(3.583,5.855)--(3.584,5.861)--(3.585,5.868)--(3.586,5.874)--(3.586,5.881)%
  --(3.587,5.887)--(3.588,5.893)--(3.589,5.900)--(3.590,5.906)--(3.590,5.912)--(3.591,5.918)%
  --(3.592,5.924)--(3.593,5.931)--(3.594,5.937)--(3.595,5.943)--(3.596,5.949)--(3.597,5.954)%
  --(3.598,5.960)--(3.599,5.966)--(3.600,5.972)--(3.601,5.978)--(3.602,5.983)--(3.603,5.989)%
  --(3.604,5.995)--(3.605,6.000)--(3.606,6.006)--(3.607,6.011)--(3.609,6.017)--(3.610,6.022)%
  --(3.611,6.027)--(3.612,6.032)--(3.613,6.038)--(3.615,6.043)--(3.616,6.048)--(3.617,6.053)%
  --(3.618,6.058)--(3.620,6.063)--(3.621,6.068)--(3.622,6.073)--(3.623,6.078)--(3.625,6.083)%
  --(3.626,6.087)--(3.627,6.092)--(3.629,6.097)--(3.630,6.101)--(3.632,6.106)--(3.633,6.110)%
  --(3.634,6.115)--(3.636,6.119)--(3.637,6.124)--(3.639,6.128)--(3.640,6.132)--(3.642,6.136)%
  --(3.643,6.140)--(3.645,6.145)--(3.646,6.149)--(3.648,6.153)--(3.649,6.156)--(3.651,6.160)%
  --(3.653,6.164)--(3.654,6.168)--(3.656,6.172)--(3.657,6.175)--(3.659,6.179)--(3.661,6.183)%
  --(3.662,6.186)--(3.664,6.190)--(3.666,6.193)--(3.667,6.196)--(3.669,6.200)--(3.671,6.203)%
  --(3.673,6.206)--(3.674,6.209)--(3.676,6.212)--(3.678,6.215)--(3.680,6.218)--(3.681,6.221)%
  --(3.683,6.224)--(3.685,6.227)--(3.687,6.230)--(3.689,6.232)--(3.690,6.235)--(3.692,6.238)%
  --(3.694,6.240)--(3.696,6.243)--(3.698,6.245)--(3.700,6.247)--(3.702,6.250)--(3.704,6.252)%
  --(3.706,6.254)--(3.707,6.256)--(3.709,6.258)--(3.711,6.260)--(3.713,6.262)--(3.715,6.264)%
  --(3.717,6.266)--(3.719,6.268)--(3.721,6.270)--(3.723,6.271)--(3.725,6.273)--(3.727,6.275)%
  --(3.729,6.276)--(3.731,6.277)--(3.733,6.279)--(3.736,6.280)--(3.738,6.281)--(3.740,6.283)%
  --(3.742,6.284)--(3.744,6.285)--(3.746,6.286)--(3.748,6.287)--(3.750,6.288)--(3.752,6.289)%
  --(3.755,6.290)--(3.757,6.290)--(3.759,6.291)--(3.761,6.292)--(3.763,6.292)--(3.765,6.293)%
  --(3.768,6.293)--(3.770,6.294)--(3.772,6.294)--(3.774,6.294)--(3.776,6.294)--(3.779,6.295)%
  --(3.781,6.295)--(3.783,6.295)--(3.785,6.295)--(3.788,6.295)--(3.790,6.295)--(3.792,6.294)%
  --(3.794,6.294)--(3.797,6.294)--(3.799,6.293)--(3.801,6.293)--(3.804,6.293)--(3.806,6.292)%
  --(3.808,6.291)--(3.811,6.291)--(3.813,6.290)--(3.815,6.289)--(3.818,6.288)--(3.820,6.287)%
  --(3.822,6.286)--(3.825,6.285)--(3.827,6.284)--(3.829,6.283)--(3.832,6.282)--(3.834,6.281)%
  --(3.836,6.279)--(3.839,6.278)--(3.841,6.276)--(3.844,6.275)--(3.846,6.273)--(3.848,6.272)%
  --(3.851,6.270)--(3.853,6.268)--(3.856,6.267)--(3.858,6.265)--(3.861,6.263)--(3.863,6.261)%
  --(3.865,6.259)--(3.868,6.257)--(3.870,6.254)--(3.873,6.252)--(3.875,6.250)--(3.878,6.248)%
  --(3.880,6.245)--(3.883,6.243)--(3.885,6.240)--(3.888,6.238)--(3.890,6.235)--(3.893,6.232)%
  --(3.895,6.229)--(3.897,6.227)--(3.900,6.224)--(3.902,6.221)--(3.905,6.218)--(3.907,6.215)%
  --(3.910,6.212)--(3.913,6.208)--(3.915,6.205)--(3.918,6.202)--(3.920,6.199)--(3.923,6.195)%
  --(3.925,6.192)--(3.928,6.188)--(3.930,6.185)--(3.933,6.181)--(3.935,6.177)--(3.938,6.174)%
  --(3.940,6.170)--(3.943,6.166)--(3.945,6.162)--(3.948,6.158)--(3.951,6.154)--(3.953,6.150)%
  --(3.956,6.146)--(3.958,6.141)--(3.961,6.137)--(3.963,6.133)--(3.966,6.128)--(3.968,6.124)%
  --(3.971,6.119)--(3.974,6.115)--(3.976,6.110)--(3.979,6.106)--(3.981,6.101)--(3.984,6.096)%
  --(3.987,6.091)--(3.989,6.086)--(3.992,6.081)--(3.994,6.076)--(3.997,6.071)--(3.999,6.066)%
  --(4.002,6.061)--(4.005,6.056)--(4.007,6.051)--(4.010,6.045)--(4.012,6.040)--(4.015,6.034)%
  --(4.018,6.029)--(4.020,6.023)--(4.023,6.018)--(4.025,6.012)--(4.028,6.006)--(4.031,6.001)%
  --(4.033,5.995)--(4.036,5.989)--(4.039,5.983)--(4.041,5.977)--(4.044,5.971)--(4.046,5.965)%
  --(4.049,5.959)--(4.052,5.953)--(4.054,5.946)--(4.057,5.940)--(4.059,5.934)--(4.062,5.927)%
  --(4.065,5.921)--(4.067,5.914)--(4.070,5.908)--(4.073,5.901)--(4.075,5.895)--(4.078,5.888)%
  --(4.080,5.881)--(4.083,5.874)--(4.086,5.868)--(4.088,5.861)--(4.091,5.854)--(4.094,5.847)%
  --(4.096,5.840)--(4.099,5.833)--(4.101,5.826)--(4.104,5.818)--(4.107,5.811)--(4.109,5.804)%
  --(4.112,5.797)--(4.115,5.789)--(4.117,5.782)--(4.120,5.774)--(4.122,5.767)--(4.125,5.759)%
  --(4.128,5.752)--(4.130,5.744)--(4.133,5.736)--(4.136,5.729)--(4.138,5.721)--(4.141,5.713)%
  --(4.143,5.705)--(4.146,5.697)--(4.149,5.689)--(4.151,5.681)--(4.154,5.673)--(4.157,5.665)%
  --(4.159,5.657)--(4.162,5.649)--(4.165,5.641)--(4.167,5.633)--(4.170,5.624)--(4.172,5.616)%
  --(4.175,5.608)--(4.178,5.599)--(4.180,5.591)--(4.183,5.583)--(4.186,5.574)--(4.188,5.566)%
  --(4.191,5.557)--(4.194,5.548)--(4.196,5.540)--(4.199,5.531)--(4.201,5.522)--(4.204,5.513)%
  --(4.207,5.505)--(4.209,5.496)--(4.212,5.487)--(4.215,5.478)--(4.217,5.469)--(4.220,5.460)%
  --(4.223,5.451)--(4.225,5.442)--(4.228,5.433)--(4.230,5.424)--(4.233,5.415)--(4.236,5.406)%
  --(4.238,5.396)--(4.241,5.387)--(4.244,5.378)--(4.246,5.369)--(4.249,5.359)--(4.252,5.350)%
  --(4.254,5.341)--(4.257,5.331)--(4.259,5.322)--(4.262,5.312)--(4.265,5.303)--(4.267,5.293)%
  --(4.270,5.284)--(4.273,5.274)--(4.275,5.264)--(4.278,5.255)--(4.281,5.245)--(4.283,5.235)%
  --(4.286,5.226)--(4.288,5.216)--(4.291,5.206)--(4.294,5.196)--(4.296,5.187)--(4.299,5.177)%
  --(4.302,5.167)--(4.304,5.157)--(4.307,5.147)--(4.310,5.137)--(4.312,5.127)--(4.315,5.117)%
  --(4.317,5.107)--(4.320,5.097)--(4.323,5.087)--(4.325,5.077)--(4.328,5.067)--(4.331,5.057)%
  --(4.333,5.047)--(4.336,5.037)--(4.339,5.027)--(4.341,5.017)--(4.344,5.006)--(4.347,4.996)%
  --(4.349,4.986)--(4.352,4.976)--(4.354,4.966)--(4.357,4.955)--(4.360,4.945)--(4.362,4.935)%
  --(4.365,4.925)--(4.368,4.914)--(4.370,4.904)--(4.373,4.894)--(4.376,4.883)--(4.378,4.873)%
  --(4.381,4.863)--(4.384,4.852)--(4.386,4.842)--(4.389,4.832)--(4.391,4.821)--(4.394,4.811)%
  --(4.397,4.800)--(4.399,4.790)--(4.402,4.780)--(4.405,4.769)--(4.407,4.759)--(4.410,4.748)%
  --(4.413,4.738)--(4.415,4.727)--(4.418,4.717)--(4.421,4.707)--(4.423,4.696)--(4.426,4.686)%
  --(4.429,4.675)--(4.431,4.665)--(4.434,4.654)--(4.437,4.644)--(4.439,4.633)--(4.442,4.623)%
  --(4.444,4.612)--(4.447,4.602)--(4.450,4.592)--(4.452,4.581)--(4.455,4.571)--(4.458,4.560)%
  --(4.460,4.550)--(4.463,4.539)--(4.466,4.529)--(4.468,4.519)--(4.471,4.509)--(4.474,4.499)%
  --(4.476,4.488)--(4.479,4.478)--(4.482,4.467)--(4.484,4.457)--(4.487,4.446)--(4.490,4.436)%
  --(4.492,4.426)--(4.495,4.415)--(4.498,4.405)--(4.500,4.395)--(4.503,4.384)--(4.506,4.374)%
  --(4.508,4.364)--(4.511,4.353)--(4.514,4.343)--(4.516,4.333)--(4.519,4.323)--(4.522,4.312)%
  --(4.524,4.302)--(4.527,4.292)--(4.530,4.282)--(4.532,4.271)--(4.535,4.261)--(4.538,4.251)%
  --(4.540,4.241)--(4.543,4.231)--(4.546,4.221)--(4.548,4.211)--(4.551,4.200)--(4.554,4.190)%
  --(4.556,4.180)--(4.559,4.170)--(4.562,4.160)--(4.564,4.150)--(4.567,4.140)--(4.570,4.130)%
  --(4.572,4.120)--(4.575,4.111)--(4.578,4.101)--(4.580,4.091)--(4.583,4.081)--(4.586,4.071)%
  --(4.588,4.061)--(4.591,4.052)--(4.594,4.042)--(4.596,4.032)--(4.599,4.022)--(4.602,4.013)%
  --(4.604,4.003)--(4.607,3.994)--(4.610,3.984);
\draw[gp path] (4.254,3.202)--(4.252,3.202)--(4.250,3.202)--(4.247,3.202)--(4.245,3.202)%
  --(4.243,3.202)--(4.241,3.203)--(4.238,3.203)--(4.236,3.203)--(4.234,3.204)--(4.231,3.204)%
  --(4.229,3.205)--(4.227,3.206)--(4.224,3.206)--(4.222,3.207)--(4.220,3.208)--(4.217,3.209)%
  --(4.215,3.210)--(4.212,3.211)--(4.210,3.212)--(4.207,3.213)--(4.205,3.214)--(4.203,3.215)%
  --(4.200,3.216)--(4.198,3.218)--(4.195,3.219)--(4.193,3.220)--(4.190,3.222)--(4.188,3.223)%
  --(4.185,3.225)--(4.182,3.227)--(4.180,3.228)--(4.177,3.230)--(4.175,3.232)--(4.172,3.234)%
  --(4.170,3.236)--(4.167,3.238)--(4.164,3.240)--(4.162,3.242)--(4.159,3.244)--(4.157,3.246)%
  --(4.154,3.249)--(4.151,3.251)--(4.149,3.253)--(4.146,3.256)--(4.143,3.258)--(4.141,3.261)%
  --(4.138,3.263)--(4.135,3.266)--(4.133,3.269)--(4.130,3.271)--(4.127,3.274)--(4.124,3.277)%
  --(4.122,3.280)--(4.119,3.283)--(4.116,3.286)--(4.113,3.289)--(4.111,3.292)--(4.108,3.295)%
  --(4.105,3.298)--(4.102,3.302)--(4.100,3.305)--(4.097,3.309)--(4.094,3.312)--(4.091,3.315)%
  --(4.088,3.319)--(4.086,3.323)--(4.083,3.326)--(4.080,3.330)--(4.077,3.334)--(4.074,3.337)%
  --(4.071,3.341)--(4.069,3.345)--(4.066,3.349)--(4.063,3.353)--(4.060,3.357)--(4.057,3.361)%
  --(4.054,3.366)--(4.052,3.370)--(4.049,3.374)--(4.046,3.378)--(4.043,3.383)--(4.040,3.387)%
  --(4.037,3.392)--(4.034,3.396)--(4.032,3.401)--(4.029,3.405)--(4.026,3.410)--(4.023,3.415)%
  --(4.020,3.419)--(4.017,3.424)--(4.014,3.429)--(4.011,3.434)--(4.008,3.439)--(4.006,3.444)%
  --(4.003,3.449)--(4.000,3.454)--(3.997,3.459)--(3.994,3.464)--(3.991,3.469)--(3.988,3.475)%
  --(3.985,3.480)--(3.982,3.485)--(3.980,3.491)--(3.977,3.496)--(3.974,3.502)--(3.971,3.507)%
  --(3.968,3.513)--(3.965,3.518)--(3.962,3.524)--(3.959,3.530)--(3.956,3.536)--(3.954,3.541)%
  --(3.951,3.547)--(3.948,3.553)--(3.945,3.559)--(3.942,3.565)--(3.939,3.571)--(3.936,3.577)%
  --(3.933,3.583)--(3.931,3.589)--(3.928,3.595)--(3.925,3.602)--(3.922,3.608)--(3.919,3.614)%
  --(3.916,3.621)--(3.913,3.627)--(3.911,3.633)--(3.908,3.640)--(3.905,3.646)--(3.902,3.653)%
  --(3.899,3.659)--(3.896,3.666)--(3.894,3.673)--(3.891,3.679)--(3.888,3.686)--(3.885,3.693)%
  --(3.882,3.700)--(3.879,3.707)--(3.877,3.714)--(3.874,3.720)--(3.871,3.727)--(3.868,3.734)%
  --(3.866,3.741)--(3.863,3.749)--(3.860,3.756)--(3.857,3.763)--(3.855,3.770)--(3.852,3.777)%
  --(3.849,3.784)--(3.846,3.792)--(3.844,3.799)--(3.841,3.806)--(3.838,3.814)--(3.835,3.821)%
  --(3.833,3.829)--(3.830,3.836)--(3.827,3.844)--(3.825,3.851)--(3.822,3.859)--(3.819,3.866)%
  --(3.817,3.874)--(3.814,3.882)--(3.812,3.889)--(3.809,3.897)--(3.806,3.905)--(3.804,3.913)%
  --(3.801,3.920)--(3.799,3.928)--(3.796,3.936)--(3.793,3.944)--(3.791,3.952)--(3.788,3.960)%
  --(3.786,3.968)--(3.783,3.976)--(3.781,3.984)--(3.778,3.992)--(3.776,4.000)--(3.773,4.008)%
  --(3.771,4.017)--(3.768,4.025)--(3.766,4.033)--(3.763,4.041)--(3.761,4.050)--(3.759,4.058)%
  --(3.756,4.066)--(3.754,4.074)--(3.751,4.083)--(3.749,4.091)--(3.747,4.100)--(3.744,4.108)%
  --(3.742,4.116)--(3.740,4.125)--(3.737,4.133)--(3.735,4.142)--(3.733,4.151)--(3.730,4.159)%
  --(3.728,4.168)--(3.726,4.176)--(3.724,4.185)--(3.721,4.194)--(3.719,4.202)--(3.717,4.211)%
  --(3.715,4.220)--(3.712,4.228)--(3.710,4.237)--(3.708,4.246)--(3.706,4.255)--(3.704,4.263)%
  --(3.702,4.272)--(3.700,4.281)--(3.698,4.290)--(3.695,4.299)--(3.693,4.308)--(3.691,4.316)%
  --(3.689,4.325)--(3.687,4.334)--(3.685,4.343)--(3.683,4.352)--(3.681,4.361)--(3.679,4.370)%
  --(3.677,4.379)--(3.676,4.388)--(3.674,4.397)--(3.672,4.406)--(3.670,4.415)--(3.668,4.424)%
  --(3.666,4.433)--(3.664,4.442)--(3.662,4.451)--(3.661,4.461)--(3.659,4.470)--(3.657,4.479)%
  --(3.655,4.488)--(3.653,4.497)--(3.652,4.506)--(3.650,4.515)--(3.648,4.524)--(3.647,4.533)%
  --(3.645,4.542)--(3.643,4.551)--(3.642,4.560)--(3.640,4.569)--(3.638,4.579)--(3.637,4.588)%
  --(3.635,4.597)--(3.634,4.606)--(3.632,4.615)--(3.631,4.625)--(3.629,4.634)--(3.628,4.643)%
  --(3.626,4.652)--(3.625,4.662)--(3.623,4.671)--(3.622,4.680)--(3.620,4.689)--(3.619,4.699)%
  --(3.618,4.708)--(3.616,4.717)--(3.615,4.726)--(3.614,4.736)--(3.612,4.745)--(3.611,4.754)%
  --(3.610,4.763)--(3.609,4.773)--(3.607,4.782)--(3.606,4.791)--(3.605,4.800)--(3.604,4.810)%
  --(3.603,4.819)--(3.601,4.828)--(3.600,4.837)--(3.599,4.846)--(3.598,4.856)--(3.597,4.865)%
  --(3.596,4.874)--(3.595,4.883)--(3.594,4.893)--(3.593,4.902)--(3.592,4.911)--(3.591,4.920)%
  --(3.590,4.929)--(3.589,4.939)--(3.588,4.948)--(3.587,4.957)--(3.586,4.966)--(3.586,4.975)%
  --(3.585,4.984)--(3.584,4.993)--(3.583,5.003)--(3.582,5.012)--(3.582,5.021)--(3.581,5.030)%
  --(3.580,5.039)--(3.579,5.048)--(3.579,5.057)--(3.578,5.066)--(3.577,5.075)--(3.577,5.084)%
  --(3.576,5.093)--(3.576,5.102)--(3.575,5.111)--(3.574,5.120)--(3.574,5.129)--(3.573,5.138)%
  --(3.573,5.147)--(3.572,5.156)--(3.572,5.165)--(3.571,5.174)--(3.571,5.182)--(3.571,5.191)%
  --(3.570,5.200)--(3.570,5.209)--(3.569,5.218)--(3.569,5.227)--(3.569,5.235)--(3.568,5.244)%
  --(3.568,5.253)--(3.568,5.262)--(3.568,5.270)--(3.567,5.279)--(3.567,5.288)--(3.567,5.296)%
  --(3.567,5.305)--(3.567,5.313)--(3.567,5.322)--(3.566,5.330)--(3.566,5.339)--(3.566,5.348)%
  --(3.566,5.356)--(3.566,5.364)--(3.566,5.373)--(3.566,5.381)--(3.566,5.390)--(3.566,5.398)%
  --(3.566,5.406)--(3.566,5.415)--(3.566,5.423)--(3.566,5.431)--(3.567,5.440)--(3.567,5.448)%
  --(3.567,5.456)--(3.567,5.464)--(3.567,5.472)--(3.567,5.480)--(3.568,5.488)--(3.568,5.497)%
  --(3.568,5.505)--(3.568,5.513)--(3.569,5.521)--(3.569,5.529)--(3.569,5.536)--(3.570,5.544)%
  --(3.570,5.552)--(3.571,5.560)--(3.571,5.568)--(3.571,5.576)--(3.572,5.583)--(3.572,5.591)%
  --(3.573,5.599)--(3.573,5.606)--(3.574,5.614)--(3.574,5.622)--(3.575,5.629)--(3.575,5.637)%
  --(3.576,5.644)--(3.577,5.652)--(3.577,5.659)--(3.578,5.666)--(3.578,5.674)--(3.579,5.681)%
  --(3.580,5.688)--(3.580,5.696)--(3.581,5.703)--(3.582,5.710)--(3.583,5.717)--(3.583,5.724)%
  --(3.584,5.731)--(3.585,5.738)--(3.586,5.745)--(3.587,5.752)--(3.588,5.759)--(3.588,5.766)%
  --(3.589,5.773)--(3.590,5.780)--(3.591,5.787)--(3.592,5.793)--(3.593,5.800)--(3.594,5.807)%
  --(3.595,5.813)--(3.596,5.820)--(3.597,5.826)--(3.598,5.833)--(3.599,5.839)--(3.600,5.846)%
  --(3.601,5.852)--(3.602,5.859)--(3.603,5.865)--(3.604,5.871)--(3.606,5.877)--(3.607,5.884)%
  --(3.608,5.890)--(3.609,5.896)--(3.610,5.902)--(3.611,5.908)--(3.613,5.914)--(3.614,5.920)%
  --(3.615,5.926)--(3.616,5.931)--(3.618,5.937)--(3.619,5.943)--(3.620,5.949)--(3.622,5.954)%
  --(3.623,5.960)--(3.624,5.966)--(3.626,5.971)--(3.627,5.977)--(3.629,5.982)--(3.630,5.987)%
  --(3.631,5.993)--(3.633,5.998)--(3.634,6.003)--(3.636,6.008)--(3.637,6.014)--(3.639,6.019)%
  --(3.640,6.024)--(3.642,6.029)--(3.643,6.034)--(3.645,6.039)--(3.646,6.043)--(3.648,6.048)%
  --(3.649,6.053)--(3.651,6.058)--(3.653,6.062)--(3.654,6.067)--(3.656,6.072)--(3.658,6.076)%
  --(3.659,6.081)--(3.661,6.085)--(3.663,6.089)--(3.664,6.094)--(3.666,6.098)--(3.668,6.102)%
  --(3.669,6.106)--(3.671,6.111)--(3.673,6.115)--(3.675,6.119)--(3.677,6.123)--(3.678,6.127)%
  --(3.680,6.130)--(3.682,6.134)--(3.684,6.138)--(3.686,6.142)--(3.687,6.145)--(3.689,6.149)%
  --(3.691,6.152)--(3.693,6.156)--(3.695,6.159)--(3.697,6.163)--(3.699,6.166)--(3.701,6.169)%
  --(3.703,6.173)--(3.705,6.176)--(3.706,6.179)--(3.708,6.182)--(3.710,6.185)--(3.712,6.188)%
  --(3.714,6.191)--(3.716,6.194)--(3.718,6.197)--(3.720,6.199)--(3.722,6.202)--(3.724,6.205)%
  --(3.727,6.207)--(3.729,6.210)--(3.731,6.212)--(3.733,6.215)--(3.735,6.217)--(3.737,6.219)%
  --(3.739,6.221)--(3.741,6.224)--(3.743,6.226)--(3.745,6.228)--(3.747,6.230)--(3.750,6.232)%
  --(3.752,6.234)--(3.754,6.236)--(3.756,6.237)--(3.758,6.239)--(3.760,6.241)--(3.763,6.242)%
  --(3.765,6.244)--(3.767,6.245)--(3.769,6.247)--(3.772,6.248)--(3.774,6.250)--(3.776,6.251)%
  --(3.778,6.252)--(3.780,6.253)--(3.783,6.254)--(3.785,6.255)--(3.787,6.256)--(3.790,6.257)%
  --(3.792,6.258)--(3.794,6.259)--(3.796,6.260)--(3.799,6.260)--(3.801,6.261)--(3.803,6.262)%
  --(3.806,6.262)--(3.808,6.263)--(3.810,6.263)--(3.813,6.263)--(3.815,6.264)--(3.817,6.264)%
  --(3.820,6.264)--(3.822,6.264)--(3.825,6.264)--(3.827,6.264)--(3.829,6.264)--(3.832,6.264)%
  --(3.834,6.264)--(3.836,6.263)--(3.839,6.263)--(3.841,6.263)--(3.844,6.262)--(3.846,6.262)%
  --(3.849,6.261)--(3.851,6.261)--(3.853,6.260)--(3.856,6.259)--(3.858,6.258)--(3.861,6.258)%
  --(3.863,6.257)--(3.866,6.256)--(3.868,6.255)--(3.871,6.254)--(3.873,6.252)--(3.876,6.251)%
  --(3.878,6.250)--(3.881,6.249)--(3.883,6.247)--(3.885,6.246)--(3.888,6.244)--(3.890,6.243)%
  --(3.893,6.241)--(3.895,6.239)--(3.898,6.238)--(3.901,6.236)--(3.903,6.234)--(3.906,6.232)%
  --(3.908,6.230)--(3.911,6.228)--(3.913,6.226)--(3.916,6.224)--(3.918,6.222)--(3.921,6.219)%
  --(3.923,6.217)--(3.926,6.215)--(3.928,6.212)--(3.931,6.210)--(3.933,6.207)--(3.936,6.204)%
  --(3.939,6.202)--(3.941,6.199)--(3.944,6.196)--(3.946,6.193)--(3.949,6.190)--(3.951,6.187)%
  --(3.954,6.184)--(3.957,6.181)--(3.959,6.178)--(3.962,6.175)--(3.964,6.172)--(3.967,6.168)%
  --(3.969,6.165)--(3.972,6.161)--(3.975,6.158)--(3.977,6.154)--(3.980,6.151)--(3.982,6.147)%
  --(3.985,6.143)--(3.988,6.139)--(3.990,6.136)--(3.993,6.132)--(3.995,6.128)--(3.998,6.124)%
  --(4.001,6.120)--(4.003,6.115)--(4.006,6.111)--(4.008,6.107)--(4.011,6.103)--(4.014,6.098)%
  --(4.016,6.094)--(4.019,6.089)--(4.021,6.085)--(4.024,6.080)--(4.027,6.076)--(4.029,6.071)%
  --(4.032,6.066)--(4.035,6.061)--(4.037,6.056)--(4.040,6.051)--(4.042,6.047)--(4.045,6.041)%
  --(4.048,6.036)--(4.050,6.031)--(4.053,6.026)--(4.056,6.021)--(4.058,6.015)--(4.061,6.010)%
  --(4.063,6.005)--(4.066,5.999)--(4.069,5.994)--(4.071,5.988)--(4.074,5.982)--(4.077,5.977)%
  --(4.079,5.971)--(4.082,5.965)--(4.084,5.959)--(4.087,5.953)--(4.090,5.947)--(4.092,5.941)%
  --(4.095,5.935)--(4.098,5.929)--(4.100,5.923)--(4.103,5.917)--(4.106,5.911)--(4.108,5.904)%
  --(4.111,5.898)--(4.113,5.892)--(4.116,5.885)--(4.119,5.879)--(4.121,5.872)--(4.124,5.865)%
  --(4.127,5.859)--(4.129,5.852)--(4.132,5.845)--(4.134,5.838)--(4.137,5.832)--(4.140,5.825)%
  --(4.142,5.818)--(4.145,5.811)--(4.148,5.804)--(4.150,5.797)--(4.153,5.789)--(4.156,5.782)%
  --(4.158,5.775)--(4.161,5.768)--(4.163,5.760)--(4.166,5.753)--(4.169,5.746)--(4.171,5.738)%
  --(4.174,5.731)--(4.177,5.723)--(4.179,5.715)--(4.182,5.708)--(4.185,5.700)--(4.187,5.692)%
  --(4.190,5.685)--(4.192,5.677)--(4.195,5.669)--(4.198,5.661)--(4.200,5.653)--(4.203,5.645)%
  --(4.206,5.637)--(4.208,5.629)--(4.211,5.621)--(4.214,5.613)--(4.216,5.605)--(4.219,5.596)%
  --(4.221,5.588)--(4.224,5.580)--(4.227,5.571)--(4.229,5.563)--(4.232,5.555)--(4.235,5.546)%
  --(4.237,5.538)--(4.240,5.529)--(4.242,5.520)--(4.245,5.512)--(4.248,5.503)--(4.250,5.494)%
  --(4.253,5.486)--(4.256,5.477)--(4.258,5.468)--(4.261,5.459)--(4.264,5.450)--(4.266,5.442)%
  --(4.269,5.433)--(4.271,5.424)--(4.274,5.415)--(4.277,5.406)--(4.279,5.397)--(4.282,5.387)%
  --(4.285,5.378)--(4.287,5.369)--(4.290,5.360)--(4.292,5.351)--(4.295,5.341)--(4.298,5.332)%
  --(4.300,5.323)--(4.303,5.313)--(4.306,5.304)--(4.308,5.295)--(4.311,5.285)--(4.313,5.276)%
  --(4.316,5.266)--(4.319,5.257)--(4.321,5.247)--(4.324,5.238)--(4.327,5.228)--(4.329,5.218)%
  --(4.332,5.209)--(4.334,5.199)--(4.337,5.189)--(4.340,5.180)--(4.342,5.170)--(4.345,5.160)%
  --(4.348,5.150)--(4.350,5.141)--(4.353,5.131)--(4.355,5.121)--(4.358,5.111)--(4.361,5.101)%
  --(4.363,5.091)--(4.366,5.081)--(4.369,5.071)--(4.371,5.061)--(4.374,5.051)--(4.377,5.041)%
  --(4.379,5.031)--(4.382,5.021)--(4.384,5.011)--(4.387,5.001)--(4.390,4.991)--(4.392,4.981)%
  --(4.395,4.971)--(4.398,4.961)--(4.400,4.951)--(4.403,4.940)--(4.405,4.930)--(4.408,4.920)%
  --(4.411,4.910)--(4.413,4.900)--(4.416,4.889)--(4.419,4.879)--(4.421,4.869)--(4.424,4.859)%
  --(4.426,4.848)--(4.429,4.838)--(4.432,4.828)--(4.434,4.817)--(4.437,4.807)--(4.440,4.797)%
  --(4.442,4.787)--(4.445,4.776)--(4.447,4.766)--(4.450,4.755)--(4.453,4.745)--(4.455,4.735)%
  --(4.458,4.724)--(4.461,4.714)--(4.463,4.704)--(4.466,4.693)--(4.469,4.683)--(4.471,4.672)%
  --(4.474,4.662)--(4.476,4.652)--(4.479,4.641)--(4.482,4.631)--(4.484,4.621)--(4.487,4.610)%
  --(4.490,4.600)--(4.492,4.589)--(4.495,4.579)--(4.498,4.569)--(4.500,4.558)--(4.503,4.548)%
  --(4.505,4.537)--(4.508,4.528)--(4.511,4.518)--(4.513,4.507)--(4.516,4.497)--(4.519,4.487)%
  --(4.521,4.476)--(4.524,4.466)--(4.527,4.455)--(4.529,4.445)--(4.532,4.435)--(4.534,4.425)%
  --(4.537,4.414)--(4.540,4.404)--(4.542,4.394)--(4.545,4.383)--(4.548,4.373)--(4.550,4.363)%
  --(4.553,4.352)--(4.556,4.342)--(4.558,4.332)--(4.561,4.322)--(4.564,4.312)--(4.566,4.301)%
  --(4.569,4.291)--(4.571,4.281)--(4.574,4.271)--(4.577,4.261)--(4.579,4.251)--(4.582,4.240)%
  --(4.585,4.230)--(4.587,4.220)--(4.590,4.210)--(4.593,4.200)--(4.595,4.190)--(4.598,4.180)%
  --(4.601,4.170)--(4.603,4.160)--(4.606,4.150)--(4.609,4.140)--(4.611,4.130);
\draw[gp path] (4.593,3.924)--(4.595,3.913)--(4.598,3.903)--(4.601,3.893)--(4.604,3.883)%
  --(4.607,3.873)--(4.610,3.863)--(4.612,3.853)--(4.615,3.843)--(4.618,3.833)--(4.621,3.823)%
  --(4.624,3.813)--(4.627,3.803)--(4.629,3.794)--(4.632,3.784)--(4.635,3.774)--(4.638,3.764)%
  --(4.641,3.755)--(4.644,3.745)--(4.647,3.735)--(4.649,3.726)--(4.652,3.716)--(4.655,3.707)%
  --(4.658,3.697)--(4.661,3.688)--(4.664,3.679)--(4.667,3.669)--(4.670,3.660)--(4.672,3.651)%
  --(4.675,3.642)--(4.678,3.633)--(4.681,3.623)--(4.684,3.614)--(4.687,3.605)--(4.690,3.596)%
  --(4.693,3.587)--(4.696,3.579)--(4.699,3.570)--(4.702,3.561)--(4.704,3.552)--(4.707,3.543)%
  --(4.710,3.535)--(4.713,3.526)--(4.716,3.517)--(4.719,3.509)--(4.722,3.500)--(4.725,3.492)%
  --(4.728,3.484)--(4.731,3.475)--(4.734,3.467)--(4.737,3.459)--(4.740,3.450)--(4.743,3.442)%
  --(4.746,3.434)--(4.749,3.426)--(4.752,3.418)--(4.755,3.410)--(4.758,3.402)--(4.761,3.394)%
  --(4.764,3.387)--(4.767,3.379)--(4.770,3.371)--(4.773,3.364)--(4.776,3.356)--(4.780,3.348)%
  --(4.783,3.341)--(4.786,3.333)--(4.789,3.326)--(4.792,3.319)--(4.795,3.311)--(4.798,3.304)%
  --(4.801,3.297)--(4.804,3.290)--(4.807,3.283)--(4.811,3.276)--(4.814,3.269)--(4.817,3.262)%
  --(4.820,3.255)--(4.823,3.248)--(4.826,3.242)--(4.830,3.235)--(4.833,3.228)--(4.836,3.222)%
  --(4.839,3.215)--(4.843,3.209)--(4.846,3.202)--(4.849,3.196)--(4.852,3.190)--(4.856,3.184)%
  --(4.859,3.177)--(4.862,3.171)--(4.866,3.165)--(4.869,3.159)--(4.872,3.153)--(4.876,3.147)%
  --(4.879,3.142)--(4.882,3.136)--(4.886,3.130)--(4.889,3.125)--(4.892,3.119)--(4.896,3.113)%
  --(4.899,3.108)--(4.903,3.103)--(4.906,3.097)--(4.910,3.092)--(4.913,3.087)--(4.917,3.082)%
  --(4.920,3.077)--(4.924,3.072)--(4.927,3.067)--(4.931,3.062)--(4.934,3.057)--(4.938,3.052)%
  --(4.942,3.047)--(4.945,3.043)--(4.949,3.038)--(4.953,3.034)--(4.956,3.029)--(4.960,3.025)%
  --(4.964,3.020)--(4.967,3.016)--(4.971,3.012)--(4.975,3.008)--(4.979,3.004)--(4.982,3.000)%
  --(4.986,2.996)--(4.990,2.992)--(4.994,2.988)--(4.998,2.984)--(5.002,2.980)--(5.006,2.977)%
  --(5.010,2.973)--(5.014,2.970)--(5.018,2.966)--(5.022,2.963)--(5.026,2.960)--(5.030,2.956)%
  --(5.034,2.953)--(5.038,2.950)--(5.042,2.947)--(5.046,2.944)--(5.050,2.941)--(5.055,2.938)%
  --(5.059,2.935)--(5.063,2.933)--(5.067,2.930)--(5.072,2.928)--(5.076,2.925)--(5.080,2.923)%
  --(5.085,2.920)--(5.089,2.918)--(5.094,2.916)--(5.098,2.913)--(5.103,2.911)--(5.107,2.909)%
  --(5.112,2.907)--(5.117,2.905)--(5.121,2.903)--(5.126,2.902)--(5.131,2.900)--(5.135,2.898)%
  --(5.140,2.897)--(5.145,2.895)--(5.150,2.894)--(5.155,2.892)--(5.160,2.891)--(5.164,2.890)%
  --(5.169,2.888)--(5.174,2.887)--(5.180,2.886)--(5.185,2.885)--(5.190,2.884)--(5.195,2.883)%
  --(5.200,2.883)--(5.205,2.882)--(5.211,2.881)--(5.216,2.881)--(5.221,2.880)--(5.227,2.880)%
  --(5.232,2.879)--(5.238,2.879)--(5.243,2.879)--(5.249,2.878)--(5.255,2.878)--(5.260,2.878)%
  --(5.266,2.878)--(5.272,2.878)--(5.278,2.878)--(5.284,2.879)--(5.290,2.879)--(5.296,2.879)%
  --(5.302,2.880)--(5.308,2.880)--(5.314,2.881)--(5.320,2.881)--(5.326,2.882)--(5.333,2.883)%
  --(5.339,2.883)--(5.345,2.884)--(5.352,2.885)--(5.358,2.886)--(5.365,2.887)--(5.372,2.888)%
  --(5.378,2.890)--(5.385,2.891)--(5.392,2.892)--(5.399,2.894)--(5.406,2.895)--(5.413,2.897)%
  --(5.420,2.898)--(5.427,2.900)--(5.434,2.902)--(5.441,2.903)--(5.449,2.905)--(5.456,2.907)%
  --(5.464,2.909)--(5.471,2.911)--(5.479,2.913)--(5.487,2.916)--(5.494,2.918)--(5.502,2.920)%
  --(5.510,2.923)--(5.518,2.925)--(5.526,2.928)--(5.534,2.930)--(5.543,2.933)--(5.551,2.936)%
  --(5.559,2.939)--(5.568,2.941)--(5.576,2.944)--(5.585,2.947)--(5.594,2.950)--(5.603,2.954)%
  --(5.611,2.957)--(5.620,2.960)--(5.630,2.963)--(5.639,2.967)--(5.648,2.970)--(5.657,2.974)%
  --(5.667,2.977)--(5.676,2.981)--(5.686,2.985)--(5.696,2.989)--(5.706,2.993)--(5.716,2.997)%
  --(5.726,3.001)--(5.736,3.005)--(5.746,3.009)--(5.757,3.013)--(5.767,3.017)--(5.778,3.022)%
  --(5.788,3.026)--(5.799,3.031)--(5.810,3.035)--(5.821,3.040)--(5.832,3.044)--(5.844,3.049)%
  --(5.855,3.054)--(5.867,3.059)--(5.878,3.064)--(5.890,3.069)--(5.902,3.074)--(5.914,3.079)%
  --(5.926,3.085)--(5.939,3.090)--(5.951,3.095)--(5.964,3.101)--(5.976,3.106)--(5.989,3.112)%
  --(6.002,3.118)--(6.015,3.123)--(6.029,3.129)--(6.042,3.135)--(6.056,3.141)--(6.070,3.147)%
  --(6.083,3.153)--(6.098,3.159)--(6.112,3.166)--(6.126,3.172)--(6.141,3.178)--(6.155,3.185)%
  --(6.170,3.192)--(6.185,3.198)--(6.201,3.205)--(6.216,3.212)--(6.232,3.219)--(6.247,3.226)%
  --(6.262,3.233)--(6.279,3.240)--(6.295,3.247)--(6.311,3.254)--(6.328,3.262)--(6.345,3.269)%
  --(6.362,3.277)--(6.380,3.285)--(6.397,3.292)--(6.415,3.300)--(6.433,3.308)--(6.451,3.316)%
  --(6.470,3.324)--(6.488,3.332)--(6.507,3.341)--(6.526,3.349)--(6.546,3.358)--(6.565,3.366)%
  --(6.585,3.375)--(6.605,3.384)--(6.625,3.393)--(6.646,3.402)--(6.667,3.411)--(6.688,3.420)%
  --(6.709,3.430)--(6.731,3.439)--(6.753,3.449)--(6.775,3.459)--(6.798,3.469)--(6.821,3.479)%
  --(6.844,3.489)--(6.867,3.499)--(6.891,3.510)--(6.915,3.520)--(6.940,3.531)--(6.965,3.542)%
  --(6.990,3.553)--(7.015,3.565)--(7.041,3.576)--(7.067,3.588)--(7.094,3.599)--(7.121,3.611)%
  --(7.148,3.624)--(7.176,3.636)--(7.204,3.649)--(7.232,3.662)--(7.261,3.675)--(7.291,3.688)%
  --(7.320,3.701)--(7.351,3.715)--(7.381,3.729)--(7.413,3.744)--(7.444,3.759)--(7.477,3.774)%
  --(7.509,3.789)--(7.542,3.805)--(7.576,3.821)--(7.610,3.837)--(7.645,3.854)--(7.681,3.871)%
  --(7.717,3.889)--(7.753,3.907)--(7.790,3.926)--(7.828,3.946)--(7.867,3.966)--(7.906,3.986)%
  --(7.946,4.007)--(7.986,4.029)--(8.028,4.052)--(8.070,4.076)--(8.112,4.100)--(8.156,4.126)%
  --(8.200,4.152)--(8.245,4.180)--(8.290,4.209)--(8.337,4.240)--(8.384,4.272)--(8.432,4.306)%
  --(8.480,4.341)--(8.529,4.379)--(8.579,4.420)--(8.628,4.463)--(8.678,4.510)--(8.727,4.559)%
  --(8.774,4.613)--(8.820,4.672)--(8.863,4.736)--(8.900,4.806)--(8.929,4.881)--(8.947,4.962)%
  --(8.951,5.046)--(8.937,5.131);
\draw[gp path] (4.602,4.668)--(4.605,4.663)--(4.608,4.658)--(4.611,4.653)--(4.613,4.649)%
  --(4.616,4.644)--(4.619,4.639)--(4.622,4.634)--(4.624,4.630)--(4.627,4.625)--(4.630,4.620)%
  --(4.633,4.615)--(4.635,4.611)--(4.638,4.606)--(4.641,4.601)--(4.644,4.596)--(4.647,4.591)%
  --(4.649,4.587)--(4.652,4.582)--(4.655,4.577)--(4.658,4.572)--(4.661,4.567)--(4.663,4.562)%
  --(4.666,4.558)--(4.669,4.553)--(4.672,4.548)--(4.675,4.543)--(4.677,4.538)--(4.680,4.533)%
  --(4.683,4.529)--(4.686,4.525)--(4.689,4.520)--(4.692,4.515)--(4.694,4.510)--(4.697,4.505)%
  --(4.700,4.500)--(4.703,4.496)--(4.706,4.491)--(4.709,4.486)--(4.711,4.481)--(4.714,4.476)%
  --(4.717,4.471)--(4.720,4.466)--(4.723,4.462)--(4.726,4.457)--(4.729,4.452)--(4.732,4.447)%
  --(4.734,4.442)--(4.737,4.437)--(4.740,4.432)--(4.743,4.428)--(4.746,4.423)--(4.749,4.418)%
  --(4.752,4.413)--(4.755,4.408)--(4.758,4.403)--(4.761,4.399)--(4.764,4.394)--(4.767,4.389)%
  --(4.769,4.384)--(4.772,4.379)--(4.775,4.374)--(4.778,4.370)--(4.781,4.365)--(4.784,4.360)%
  --(4.787,4.355)--(4.790,4.350)--(4.793,4.345)--(4.796,4.341)--(4.799,4.336)--(4.802,4.331)%
  --(4.805,4.326)--(4.808,4.321)--(4.811,4.317)--(4.814,4.312)--(4.817,4.307)--(4.821,4.302)%
  --(4.824,4.298)--(4.827,4.293)--(4.830,4.288)--(4.833,4.283)--(4.836,4.278)--(4.839,4.274)%
  --(4.842,4.269)--(4.845,4.264)--(4.849,4.259)--(4.852,4.255)--(4.855,4.250)--(4.858,4.245)%
  --(4.861,4.241)--(4.864,4.236)--(4.868,4.231)--(4.871,4.227)--(4.874,4.222)--(4.877,4.217)%
  --(4.881,4.212)--(4.884,4.208)--(4.887,4.203)--(4.890,4.198)--(4.894,4.194)--(4.897,4.189)%
  --(4.900,4.185)--(4.904,4.180)--(4.907,4.175)--(4.910,4.171)--(4.914,4.166)--(4.917,4.162)%
  --(4.921,4.157)--(4.924,4.152)--(4.927,4.148)--(4.931,4.143)--(4.934,4.139)--(4.938,4.134)%
  --(4.941,4.130)--(4.945,4.125)--(4.948,4.121)--(4.952,4.116)--(4.955,4.112)--(4.959,4.107)%
  --(4.963,4.103)--(4.966,4.098)--(4.970,4.094)--(4.974,4.089)--(4.977,4.085)--(4.981,4.080)%
  --(4.985,4.076)--(4.988,4.071)--(4.992,4.067)--(4.996,4.063)--(5.000,4.058)--(5.003,4.054)%
  --(5.007,4.050)--(5.011,4.045)--(5.015,4.041)--(5.019,4.036)--(5.023,4.032)--(5.027,4.028)%
  --(5.031,4.024)--(5.035,4.019)--(5.039,4.015)--(5.043,4.011)--(5.047,4.006)--(5.051,4.002)%
  --(5.055,3.998)--(5.059,3.994)--(5.063,3.989)--(5.068,3.985)--(5.072,3.981)--(5.076,3.977)%
  --(5.080,3.973)--(5.085,3.969)--(5.089,3.964)--(5.093,3.960)--(5.098,3.956)--(5.102,3.952)%
  --(5.107,3.948)--(5.111,3.944)--(5.116,3.940)--(5.120,3.936)--(5.125,3.932)--(5.129,3.928)%
  --(5.134,3.924)--(5.139,3.920)--(5.144,3.916)--(5.148,3.912)--(5.153,3.908)--(5.158,3.904)%
  --(5.163,3.900)--(5.168,3.896)--(5.173,3.892)--(5.178,3.888)--(5.183,3.884)--(5.188,3.880)%
  --(5.193,3.876)--(5.198,3.872)--(5.203,3.868)--(5.208,3.865)--(5.214,3.861)--(5.219,3.857)%
  --(5.224,3.853)--(5.230,3.849)--(5.235,3.846)--(5.241,3.842)--(5.246,3.838)--(5.252,3.834)%
  --(5.257,3.831)--(5.263,3.827)--(5.269,3.823)--(5.275,3.820)--(5.280,3.816)--(5.286,3.812)%
  --(5.292,3.809)--(5.298,3.805)--(5.304,3.802)--(5.310,3.798)--(5.316,3.794)--(5.323,3.791)%
  --(5.329,3.787)--(5.335,3.784)--(5.342,3.780)--(5.348,3.777)--(5.354,3.773)--(5.361,3.770)%
  --(5.368,3.766)--(5.374,3.763)--(5.381,3.760)--(5.388,3.756)--(5.395,3.753)--(5.401,3.749)%
  --(5.408,3.746)--(5.415,3.743)--(5.423,3.739)--(5.430,3.736)--(5.437,3.733)--(5.444,3.729)%
  --(5.452,3.726)--(5.459,3.723)--(5.467,3.720)--(5.474,3.716)--(5.482,3.713)--(5.490,3.710)%
  --(5.497,3.707)--(5.505,3.704)--(5.513,3.701)--(5.521,3.698)--(5.530,3.694)--(5.538,3.691)%
  --(5.546,3.688)--(5.554,3.685)--(5.563,3.682)--(5.571,3.679)--(5.580,3.676)--(5.589,3.673)%
  --(5.598,3.670)--(5.607,3.667)--(5.616,3.665)--(5.625,3.662)--(5.634,3.659)--(5.643,3.656)%
  --(5.652,3.653)--(5.662,3.650)--(5.672,3.648)--(5.681,3.645)--(5.691,3.642)--(5.701,3.639)%
  --(5.711,3.637)--(5.721,3.634)--(5.731,3.631)--(5.741,3.629)--(5.752,3.626)--(5.762,3.623)%
  --(5.773,3.621)--(5.784,3.618)--(5.795,3.616)--(5.806,3.613)--(5.817,3.611)--(5.828,3.608)%
  --(5.839,3.606)--(5.851,3.603)--(5.862,3.601)--(5.874,3.599)--(5.886,3.596)--(5.898,3.594)%
  --(5.910,3.592)--(5.922,3.590)--(5.934,3.587)--(5.947,3.585)--(5.960,3.583)--(5.972,3.581)%
  --(5.985,3.579)--(5.998,3.577)--(6.012,3.575)--(6.025,3.573)--(6.039,3.571)--(6.052,3.569)%
  --(6.066,3.567)--(6.080,3.565)--(6.094,3.563)--(6.109,3.561)--(6.123,3.560)--(6.138,3.558)%
  --(6.153,3.556)--(6.168,3.555)--(6.183,3.553)--(6.198,3.551)--(6.214,3.550)--(6.229,3.548)%
  --(6.245,3.547)--(6.260,3.546)--(6.277,3.544)--(6.293,3.543)--(6.310,3.542)--(6.327,3.541)%
  --(6.344,3.540)--(6.361,3.539)--(6.379,3.538)--(6.396,3.537)--(6.414,3.536)--(6.432,3.535)%
  --(6.451,3.534)--(6.469,3.534)--(6.488,3.533)--(6.507,3.533)--(6.527,3.532)--(6.546,3.532)%
  --(6.566,3.532)--(6.586,3.531)--(6.606,3.531)--(6.627,3.531)--(6.648,3.531)--(6.669,3.531)%
  --(6.690,3.532)--(6.712,3.532)--(6.734,3.533)--(6.756,3.533)--(6.779,3.534)--(6.802,3.535)%
  --(6.825,3.536)--(6.848,3.537)--(6.872,3.538)--(6.896,3.539)--(6.921,3.541)--(6.945,3.543)%
  --(6.970,3.544)--(6.996,3.546)--(7.022,3.549)--(7.048,3.551)--(7.074,3.553)--(7.101,3.556)%
  --(7.129,3.559)--(7.157,3.562)--(7.185,3.566)--(7.213,3.570)--(7.242,3.574)--(7.272,3.578)%
  --(7.302,3.582)--(7.332,3.587)--(7.363,3.592)--(7.394,3.598)--(7.426,3.604)--(7.458,3.610)%
  --(7.491,3.616)--(7.524,3.623)--(7.558,3.631)--(7.592,3.639)--(7.627,3.647)--(7.663,3.657)%
  --(7.699,3.666)--(7.736,3.676)--(7.773,3.687)--(7.811,3.699)--(7.850,3.712)--(7.889,3.725)%
  --(7.929,3.739)--(7.970,3.754)--(8.012,3.771)--(8.054,3.788)--(8.097,3.807)--(8.141,3.827)%
  --(8.186,3.849)--(8.231,3.872)--(8.277,3.898)--(8.324,3.925)--(8.372,3.955)--(8.420,3.988)%
  --(8.469,4.023)--(8.519,4.062)--(8.569,4.105)--(8.620,4.153)--(8.670,4.206)--(8.720,4.265)%
  --(8.768,4.332)--(8.815,4.407)--(8.857,4.492)--(8.894,4.588)--(8.922,4.698)--(8.938,4.820)%
  --(8.936,4.953)--(8.925,5.046);
\draw[gp path] (4.605,4.491)--(4.608,4.487)--(4.611,4.483)--(4.614,4.479)--(4.616,4.475)%
  --(4.619,4.471)--(4.622,4.467)--(4.624,4.463)--(4.627,4.459)--(4.630,4.455)--(4.633,4.450)%
  --(4.635,4.446)--(4.638,4.442)--(4.641,4.438)--(4.644,4.434)--(4.646,4.430)--(4.649,4.426)%
  --(4.652,4.422)--(4.655,4.418)--(4.657,4.414)--(4.660,4.410)--(4.663,4.406)--(4.666,4.402)%
  --(4.668,4.398)--(4.671,4.394)--(4.674,4.390)--(4.677,4.386)--(4.680,4.382)--(4.682,4.378)%
  --(4.685,4.374)--(4.688,4.370)--(4.691,4.366)--(4.693,4.362)--(4.696,4.358)--(4.699,4.354)%
  --(4.702,4.350)--(4.705,4.346)--(4.708,4.342)--(4.710,4.338)--(4.713,4.334)--(4.716,4.330)%
  --(4.719,4.326)--(4.722,4.322)--(4.724,4.318)--(4.727,4.315)--(4.730,4.311)--(4.733,4.307)%
  --(4.736,4.303)--(4.739,4.299)--(4.742,4.295)--(4.744,4.291)--(4.747,4.288)--(4.750,4.284)%
  --(4.753,4.280)--(4.756,4.276)--(4.759,4.272)--(4.762,4.268)--(4.765,4.265)--(4.768,4.261)%
  --(4.770,4.257)--(4.773,4.253)--(4.776,4.250)--(4.779,4.246)--(4.782,4.242)--(4.785,4.238)%
  --(4.788,4.235)--(4.791,4.231)--(4.794,4.227)--(4.797,4.223)--(4.800,4.220)--(4.803,4.216)%
  --(4.806,4.212)--(4.809,4.209)--(4.812,4.205)--(4.815,4.201)--(4.818,4.198)--(4.821,4.194)%
  --(4.824,4.191)--(4.827,4.187)--(4.830,4.183)--(4.833,4.180)--(4.836,4.176)--(4.839,4.173)%
  --(4.842,4.169)--(4.845,4.166)--(4.849,4.162)--(4.852,4.158)--(4.855,4.155)--(4.858,4.151)%
  --(4.861,4.148)--(4.864,4.144)--(4.867,4.141)--(4.871,4.138)--(4.874,4.134)--(4.877,4.131)%
  --(4.880,4.127)--(4.883,4.124)--(4.887,4.120)--(4.890,4.117)--(4.893,4.114)--(4.896,4.110)%
  --(4.900,4.107)--(4.903,4.103)--(4.906,4.100)--(4.910,4.097)--(4.913,4.093)--(4.916,4.090)%
  --(4.920,4.087)--(4.923,4.084)--(4.927,4.080)--(4.930,4.077)--(4.933,4.074)--(4.937,4.071)%
  --(4.940,4.067)--(4.944,4.064)--(4.947,4.061)--(4.951,4.058)--(4.954,4.055)--(4.958,4.051)%
  --(4.961,4.048)--(4.965,4.045)--(4.969,4.042)--(4.972,4.039)--(4.976,4.036)--(4.980,4.033)%
  --(4.983,4.029)--(4.987,4.026)--(4.991,4.023)--(4.994,4.020)--(4.998,4.017)--(5.002,4.014)%
  --(5.006,4.011)--(5.010,4.008)--(5.013,4.005)--(5.017,4.002)--(5.021,3.999)--(5.025,3.996)%
  --(5.029,3.993)--(5.033,3.990)--(5.037,3.988)--(5.041,3.985)--(5.045,3.982)--(5.049,3.979)%
  --(5.053,3.976)--(5.057,3.973)--(5.061,3.970)--(5.066,3.967)--(5.070,3.965)--(5.074,3.962)%
  --(5.078,3.959)--(5.082,3.956)--(5.087,3.953)--(5.091,3.951)--(5.095,3.948)--(5.100,3.945)%
  --(5.104,3.942)--(5.109,3.940)--(5.113,3.937)--(5.118,3.934)--(5.122,3.932)--(5.127,3.929)%
  --(5.132,3.926)--(5.136,3.924)--(5.141,3.921)--(5.146,3.918)--(5.150,3.916)--(5.155,3.913)%
  --(5.160,3.911)--(5.165,3.908)--(5.170,3.905)--(5.175,3.903)--(5.180,3.900)--(5.185,3.898)%
  --(5.190,3.895)--(5.195,3.893)--(5.200,3.890)--(5.205,3.888)--(5.210,3.885)--(5.216,3.883)%
  --(5.221,3.881)--(5.226,3.878)--(5.232,3.876)--(5.237,3.873)--(5.243,3.871)--(5.248,3.869)%
  --(5.254,3.866)--(5.260,3.864)--(5.265,3.861)--(5.271,3.859)--(5.277,3.857)--(5.283,3.855)%
  --(5.289,3.852)--(5.294,3.850)--(5.300,3.848)--(5.306,3.845)--(5.313,3.843)--(5.319,3.841)%
  --(5.325,3.839)--(5.331,3.836)--(5.338,3.834)--(5.344,3.832)--(5.350,3.830)--(5.357,3.828)%
  --(5.363,3.826)--(5.370,3.823)--(5.377,3.821)--(5.383,3.819)--(5.390,3.817)--(5.397,3.815)%
  --(5.404,3.813)--(5.411,3.811)--(5.418,3.809)--(5.425,3.807)--(5.432,3.805)--(5.440,3.803)%
  --(5.447,3.801)--(5.455,3.799)--(5.462,3.797)--(5.470,3.795)--(5.477,3.793)--(5.485,3.791)%
  --(5.493,3.789)--(5.501,3.787)--(5.508,3.785)--(5.517,3.783)--(5.525,3.781)--(5.533,3.779)%
  --(5.541,3.777)--(5.549,3.776)--(5.558,3.774)--(5.566,3.772)--(5.575,3.770)--(5.584,3.768)%
  --(5.592,3.766)--(5.601,3.765)--(5.610,3.763)--(5.619,3.761)--(5.628,3.759)--(5.638,3.758)%
  --(5.647,3.756)--(5.656,3.754)--(5.666,3.752)--(5.676,3.751)--(5.685,3.749)--(5.695,3.747)%
  --(5.705,3.746)--(5.715,3.744)--(5.725,3.742)--(5.736,3.741)--(5.746,3.739)--(5.756,3.738)%
  --(5.767,3.736)--(5.778,3.735)--(5.788,3.733)--(5.799,3.731)--(5.810,3.730)--(5.822,3.728)%
  --(5.833,3.727)--(5.844,3.726)--(5.856,3.724)--(5.868,3.723)--(5.879,3.721)--(5.891,3.720)%
  --(5.903,3.718)--(5.916,3.717)--(5.928,3.716)--(5.940,3.714)--(5.953,3.713)--(5.966,3.712)%
  --(5.979,3.711)--(5.992,3.709)--(6.005,3.708)--(6.018,3.707)--(6.032,3.706)--(6.045,3.704)%
  --(6.059,3.703)--(6.073,3.702)--(6.087,3.701)--(6.101,3.700)--(6.116,3.699)--(6.130,3.698)%
  --(6.145,3.697)--(6.160,3.696)--(6.175,3.695)--(6.191,3.694)--(6.206,3.693)--(6.222,3.692)%
  --(6.238,3.691)--(6.253,3.691)--(6.269,3.690)--(6.285,3.689)--(6.302,3.688)--(6.319,3.688)%
  --(6.336,3.687)--(6.353,3.687)--(6.371,3.686)--(6.388,3.686)--(6.406,3.685)--(6.424,3.685)%
  --(6.442,3.684)--(6.461,3.684)--(6.480,3.684)--(6.499,3.684)--(6.518,3.683)--(6.538,3.683)%
  --(6.557,3.683)--(6.577,3.683)--(6.598,3.683)--(6.618,3.683)--(6.639,3.684)--(6.660,3.684)%
  --(6.681,3.684)--(6.703,3.685)--(6.725,3.685)--(6.747,3.686)--(6.770,3.687)--(6.792,3.687)%
  --(6.815,3.688)--(6.839,3.689)--(6.863,3.690)--(6.887,3.692)--(6.911,3.693)--(6.936,3.694)%
  --(6.961,3.696)--(6.986,3.698)--(7.012,3.700)--(7.038,3.702)--(7.065,3.704)--(7.092,3.706)%
  --(7.119,3.708)--(7.147,3.711)--(7.175,3.714)--(7.203,3.717)--(7.232,3.720)--(7.262,3.724)%
  --(7.291,3.728)--(7.322,3.732)--(7.353,3.736)--(7.384,3.741)--(7.415,3.745)--(7.448,3.751)%
  --(7.480,3.756)--(7.514,3.762)--(7.548,3.768)--(7.582,3.775)--(7.617,3.782)--(7.653,3.790)%
  --(7.689,3.798)--(7.725,3.807)--(7.763,3.816)--(7.801,3.826)--(7.840,3.836)--(7.879,3.848)%
  --(7.919,3.860)--(7.960,3.873)--(8.002,3.887)--(8.044,3.902)--(8.087,3.918)--(8.131,3.936)%
  --(8.176,3.955)--(8.221,3.975)--(8.268,3.997)--(8.315,4.021)--(8.363,4.048)--(8.411,4.076)%
  --(8.461,4.108)--(8.511,4.143)--(8.561,4.181)--(8.612,4.224)--(8.663,4.272)--(8.713,4.325)%
  --(8.762,4.386)--(8.809,4.455)--(8.852,4.533)--(8.889,4.624)--(8.917,4.727)--(8.930,4.842)%
  --(8.927,4.968);
\draw[gp path] (4.611,3.978)--(4.614,3.969)--(4.617,3.959)--(4.620,3.950)--(4.622,3.940)%
  --(4.625,3.931)--(4.628,3.921)--(4.630,3.912)--(4.633,3.903)--(4.636,3.893)--(4.638,3.884)%
  --(4.641,3.875)--(4.644,3.866)--(4.647,3.856)--(4.649,3.847)--(4.652,3.838)--(4.655,3.829)%
  --(4.657,3.820)--(4.660,3.811)--(4.663,3.802)--(4.666,3.793)--(4.668,3.784)--(4.671,3.775)%
  --(4.674,3.766)--(4.676,3.757)--(4.679,3.749)--(4.682,3.740)--(4.685,3.731)--(4.687,3.723)%
  --(4.690,3.714)--(4.693,3.705)--(4.696,3.697)--(4.698,3.688)--(4.701,3.680)--(4.704,3.671)%
  --(4.707,3.663)--(4.709,3.655)--(4.712,3.646)--(4.715,3.638)--(4.718,3.630)--(4.720,3.622)%
  --(4.723,3.613)--(4.726,3.605)--(4.729,3.597)--(4.732,3.589)--(4.734,3.581)--(4.737,3.573)%
  --(4.740,3.565)--(4.743,3.557)--(4.746,3.550)--(4.748,3.542)--(4.751,3.534)--(4.754,3.526)%
  --(4.757,3.519)--(4.760,3.511)--(4.763,3.504)--(4.765,3.496)--(4.768,3.489)--(4.771,3.481)%
  --(4.774,3.474)--(4.777,3.467)--(4.780,3.459)--(4.783,3.452)--(4.785,3.445)--(4.788,3.438)%
  --(4.791,3.431)--(4.794,3.424)--(4.797,3.417)--(4.800,3.410)--(4.803,3.403)--(4.806,3.396)%
  --(4.809,3.389)--(4.812,3.382)--(4.815,3.376)--(4.818,3.369)--(4.820,3.362)--(4.823,3.356)%
  --(4.826,3.349)--(4.829,3.343)--(4.832,3.336)--(4.835,3.330)--(4.838,3.324)--(4.841,3.318)%
  --(4.844,3.311)--(4.848,3.305)--(4.851,3.299)--(4.854,3.293)--(4.857,3.287)--(4.860,3.281)%
  --(4.863,3.275)--(4.866,3.269)--(4.869,3.264)--(4.872,3.258)--(4.875,3.252)--(4.878,3.247)%
  --(4.882,3.241)--(4.885,3.236)--(4.888,3.230)--(4.891,3.225)--(4.894,3.219)--(4.897,3.214)%
  --(4.901,3.209)--(4.904,3.204)--(4.907,3.199)--(4.910,3.193)--(4.914,3.188)--(4.917,3.184)%
  --(4.920,3.179)--(4.924,3.174)--(4.927,3.169)--(4.930,3.164)--(4.934,3.160)--(4.937,3.155)%
  --(4.940,3.150)--(4.944,3.146)--(4.947,3.141)--(4.951,3.137)--(4.954,3.133)--(4.958,3.128)%
  --(4.961,3.124)--(4.965,3.120)--(4.968,3.116)--(4.972,3.112)--(4.975,3.108)--(4.979,3.104)%
  --(4.982,3.100)--(4.986,3.096)--(4.990,3.092)--(4.993,3.089)--(4.997,3.085)--(5.001,3.081)%
  --(5.005,3.078)--(5.008,3.074)--(5.012,3.071)--(5.016,3.068)--(5.020,3.064)--(5.023,3.061)%
  --(5.027,3.058)--(5.031,3.055)--(5.035,3.052)--(5.039,3.049)--(5.043,3.046)--(5.047,3.043)%
  --(5.051,3.040)--(5.055,3.037)--(5.059,3.035)--(5.063,3.032)--(5.067,3.029)--(5.071,3.027)%
  --(5.076,3.024)--(5.080,3.022)--(5.084,3.020)--(5.088,3.017)--(5.093,3.015)--(5.097,3.013)%
  --(5.101,3.011)--(5.106,3.009)--(5.110,3.007)--(5.115,3.005)--(5.119,3.003)--(5.124,3.001)%
  --(5.128,2.999)--(5.133,2.998)--(5.137,2.996)--(5.142,2.994)--(5.147,2.993)--(5.151,2.992)%
  --(5.156,2.990)--(5.161,2.989)--(5.166,2.988)--(5.171,2.986)--(5.176,2.985)--(5.181,2.984)%
  --(5.186,2.983)--(5.191,2.982)--(5.196,2.981)--(5.201,2.980)--(5.206,2.980)--(5.211,2.979)%
  --(5.216,2.978)--(5.222,2.978)--(5.227,2.977)--(5.232,2.977)--(5.238,2.976)--(5.243,2.976)%
  --(5.249,2.975)--(5.254,2.975)--(5.260,2.975)--(5.266,2.975)--(5.271,2.975)--(5.277,2.975)%
  --(5.283,2.975)--(5.289,2.975)--(5.295,2.975)--(5.301,2.975)--(5.307,2.976)--(5.313,2.976)%
  --(5.319,2.977)--(5.325,2.977)--(5.331,2.978)--(5.338,2.978)--(5.344,2.979)--(5.350,2.980)%
  --(5.357,2.980)--(5.364,2.981)--(5.370,2.982)--(5.377,2.983)--(5.384,2.984)--(5.390,2.985)%
  --(5.397,2.986)--(5.404,2.988)--(5.411,2.989)--(5.418,2.990)--(5.425,2.992)--(5.433,2.993)%
  --(5.440,2.995)--(5.447,2.996)--(5.455,2.998)--(5.462,2.999)--(5.470,3.001)--(5.477,3.003)%
  --(5.485,3.005)--(5.493,3.007)--(5.501,3.009)--(5.509,3.011)--(5.517,3.013)--(5.525,3.015)%
  --(5.533,3.017)--(5.541,3.020)--(5.550,3.022)--(5.558,3.024)--(5.567,3.027)--(5.575,3.029)%
  --(5.584,3.032)--(5.593,3.035)--(5.602,3.037)--(5.611,3.040)--(5.620,3.043)--(5.629,3.046)%
  --(5.638,3.049)--(5.648,3.052)--(5.657,3.055)--(5.667,3.058)--(5.676,3.061)--(5.686,3.065)%
  --(5.696,3.068)--(5.706,3.071)--(5.716,3.075)--(5.726,3.078)--(5.737,3.082)--(5.747,3.086)%
  --(5.757,3.089)--(5.768,3.093)--(5.779,3.097)--(5.790,3.101)--(5.801,3.105)--(5.812,3.109)%
  --(5.823,3.113)--(5.834,3.117)--(5.846,3.121)--(5.858,3.126)--(5.869,3.130)--(5.881,3.134)%
  --(5.893,3.139)--(5.905,3.143)--(5.918,3.148)--(5.930,3.152)--(5.943,3.157)--(5.955,3.162)%
  --(5.968,3.167)--(5.981,3.172)--(5.994,3.177)--(6.008,3.182)--(6.021,3.187)--(6.035,3.192)%
  --(6.048,3.197)--(6.062,3.203)--(6.076,3.208)--(6.091,3.214)--(6.105,3.219)--(6.120,3.225)%
  --(6.134,3.230)--(6.149,3.236)--(6.164,3.242)--(6.180,3.248)--(6.195,3.254)--(6.211,3.260)%
  --(6.227,3.266)--(6.243,3.272)--(6.258,3.279)--(6.274,3.285)--(6.291,3.291)--(6.308,3.298)%
  --(6.325,3.305)--(6.342,3.311)--(6.359,3.318)--(6.377,3.325)--(6.395,3.332)--(6.413,3.339)%
  --(6.431,3.346)--(6.450,3.353)--(6.468,3.361)--(6.487,3.368)--(6.507,3.376)--(6.526,3.383)%
  --(6.546,3.391)--(6.566,3.399)--(6.586,3.407)--(6.607,3.415)--(6.627,3.423)--(6.648,3.431)%
  --(6.670,3.439)--(6.691,3.448)--(6.713,3.457)--(6.735,3.465)--(6.758,3.474)--(6.781,3.483)%
  --(6.804,3.492)--(6.827,3.502)--(6.851,3.511)--(6.875,3.521)--(6.899,3.530)--(6.924,3.540)%
  --(6.949,3.550)--(6.975,3.560)--(7.000,3.571)--(7.027,3.581)--(7.053,3.592)--(7.080,3.603)%
  --(7.107,3.614)--(7.135,3.625)--(7.163,3.637)--(7.192,3.649)--(7.221,3.661)--(7.250,3.673)%
  --(7.280,3.685)--(7.311,3.698)--(7.341,3.711)--(7.373,3.725)--(7.404,3.738)--(7.437,3.752)%
  --(7.470,3.767)--(7.503,3.781)--(7.537,3.796)--(7.571,3.812)--(7.606,3.828)--(7.642,3.844)%
  --(7.678,3.861)--(7.715,3.878)--(7.753,3.896)--(7.791,3.915)--(7.830,3.934)--(7.869,3.954)%
  --(7.910,3.974)--(7.951,3.996)--(7.993,4.018)--(8.035,4.041)--(8.078,4.065)--(8.123,4.090)%
  --(8.168,4.116)--(8.213,4.144)--(8.260,4.173)--(8.308,4.203)--(8.356,4.236)--(8.405,4.270)%
  --(8.455,4.307)--(8.505,4.346)--(8.556,4.388)--(8.608,4.433)--(8.659,4.483)--(8.710,4.535)%
  --(8.759,4.594)--(8.806,4.659)--(8.850,4.731)--(8.886,4.810)--(8.913,4.897)--(8.924,4.990)%
  --(8.917,5.087);
\draw[gp path] (4.613,4.124)--(4.616,4.114)--(4.618,4.104)--(4.621,4.094)--(4.624,4.084)%
  --(4.626,4.075)--(4.629,4.065)--(4.632,4.055)--(4.634,4.045)--(4.637,4.036)--(4.640,4.026)%
  --(4.642,4.016)--(4.645,4.007)--(4.648,3.997)--(4.650,3.987)--(4.653,3.978)--(4.656,3.968)%
  --(4.659,3.959)--(4.661,3.949)--(4.664,3.940)--(4.667,3.930)--(4.669,3.921)--(4.672,3.912)%
  --(4.675,3.902)--(4.677,3.893)--(4.680,3.884)--(4.683,3.874)--(4.686,3.865)--(4.688,3.856)%
  --(4.691,3.847)--(4.694,3.838)--(4.696,3.829)--(4.699,3.820)--(4.702,3.810)--(4.705,3.801)%
  --(4.707,3.793)--(4.710,3.784)--(4.713,3.775)--(4.716,3.766)--(4.718,3.757)--(4.721,3.748)%
  --(4.724,3.739)--(4.727,3.731)--(4.729,3.722)--(4.732,3.713)--(4.735,3.705)--(4.738,3.696)%
  --(4.740,3.688)--(4.743,3.679)--(4.746,3.671)--(4.749,3.662)--(4.751,3.654)--(4.754,3.645)%
  --(4.757,3.637)--(4.760,3.629)--(4.763,3.620)--(4.766,3.612)--(4.768,3.604)--(4.771,3.596)%
  --(4.774,3.588)--(4.777,3.580)--(4.780,3.572)--(4.783,3.564)--(4.785,3.556)--(4.788,3.548)%
  --(4.791,3.540)--(4.794,3.532)--(4.797,3.525)--(4.800,3.517)--(4.803,3.509)--(4.806,3.502)%
  --(4.808,3.494)--(4.811,3.487)--(4.814,3.479)--(4.817,3.472)--(4.820,3.464)--(4.823,3.457)%
  --(4.826,3.450)--(4.829,3.442)--(4.832,3.435)--(4.835,3.428)--(4.838,3.421)--(4.841,3.414)%
  --(4.844,3.407)--(4.847,3.400)--(4.850,3.393)--(4.853,3.386)--(4.856,3.379)--(4.859,3.372)%
  --(4.862,3.365)--(4.865,3.359)--(4.868,3.352)--(4.871,3.346)--(4.874,3.339)--(4.878,3.332)%
  --(4.881,3.326)--(4.884,3.320)--(4.887,3.313)--(4.890,3.307)--(4.893,3.301)--(4.896,3.295)%
  --(4.900,3.288)--(4.903,3.282)--(4.906,3.276)--(4.909,3.270)--(4.913,3.264)--(4.916,3.258)%
  --(4.919,3.253)--(4.922,3.247)--(4.926,3.241)--(4.929,3.235)--(4.932,3.230)--(4.936,3.224)%
  --(4.939,3.219)--(4.943,3.213)--(4.946,3.208)--(4.949,3.202)--(4.953,3.197)--(4.956,3.192)%
  --(4.960,3.187)--(4.963,3.181)--(4.967,3.176)--(4.970,3.171)--(4.974,3.166)--(4.977,3.161)%
  --(4.981,3.156)--(4.985,3.152)--(4.988,3.147)--(4.992,3.142)--(4.995,3.137)--(4.999,3.133)%
  --(5.003,3.128)--(5.007,3.124)--(5.010,3.119)--(5.014,3.115)--(5.018,3.111)--(5.022,3.106)%
  --(5.026,3.102)--(5.029,3.098)--(5.033,3.094)--(5.037,3.090)--(5.041,3.086)--(5.045,3.082)%
  --(5.049,3.078)--(5.053,3.074)--(5.057,3.071)--(5.061,3.067)--(5.065,3.063)--(5.069,3.060)%
  --(5.074,3.056)--(5.078,3.053)--(5.082,3.049)--(5.086,3.046)--(5.091,3.043)--(5.095,3.039)%
  --(5.099,3.036)--(5.104,3.033)--(5.108,3.030)--(5.112,3.027)--(5.117,3.024)--(5.121,3.021)%
  --(5.126,3.018)--(5.130,3.016)--(5.135,3.013)--(5.140,3.010)--(5.144,3.008)--(5.149,3.005)%
  --(5.154,3.003)--(5.159,3.000)--(5.163,2.998)--(5.168,2.996)--(5.173,2.993)--(5.178,2.991)%
  --(5.183,2.989)--(5.188,2.987)--(5.193,2.985)--(5.198,2.983)--(5.203,2.981)--(5.209,2.979)%
  --(5.214,2.978)--(5.219,2.976)--(5.224,2.974)--(5.230,2.973)--(5.235,2.971)--(5.241,2.970)%
  --(5.246,2.968)--(5.252,2.967)--(5.257,2.966)--(5.263,2.965)--(5.269,2.964)--(5.274,2.962)%
  --(5.280,2.961)--(5.286,2.960)--(5.292,2.960)--(5.298,2.959)--(5.304,2.958)--(5.310,2.957)%
  --(5.316,2.957)--(5.322,2.956)--(5.329,2.955)--(5.335,2.955)--(5.341,2.955)--(5.348,2.954)%
  --(5.354,2.954)--(5.361,2.954)--(5.367,2.954)--(5.374,2.953)--(5.381,2.953)--(5.387,2.953)%
  --(5.394,2.954)--(5.401,2.954)--(5.408,2.954)--(5.415,2.954)--(5.422,2.954)--(5.430,2.955)%
  --(5.437,2.955)--(5.444,2.956)--(5.452,2.956)--(5.459,2.957)--(5.467,2.958)--(5.474,2.959)%
  --(5.482,2.959)--(5.490,2.960)--(5.498,2.961)--(5.505,2.962)--(5.514,2.963)--(5.522,2.965)%
  --(5.530,2.966)--(5.538,2.967)--(5.546,2.968)--(5.555,2.970)--(5.563,2.971)--(5.572,2.973)%
  --(5.581,2.974)--(5.589,2.976)--(5.598,2.978)--(5.607,2.980)--(5.616,2.981)--(5.626,2.983)%
  --(5.635,2.985)--(5.644,2.987)--(5.654,2.989)--(5.663,2.992)--(5.673,2.994)--(5.683,2.996)%
  --(5.692,2.999)--(5.702,3.001)--(5.713,3.004)--(5.723,3.006)--(5.733,3.009)--(5.743,3.011)%
  --(5.754,3.014)--(5.765,3.017)--(5.775,3.020)--(5.786,3.023)--(5.797,3.026)--(5.808,3.029)%
  --(5.820,3.032)--(5.831,3.036)--(5.842,3.039)--(5.854,3.042)--(5.866,3.046)--(5.878,3.049)%
  --(5.890,3.053)--(5.902,3.057)--(5.914,3.060)--(5.926,3.064)--(5.939,3.068)--(5.952,3.072)%
  --(5.964,3.076)--(5.977,3.080)--(5.990,3.084)--(6.004,3.089)--(6.017,3.093)--(6.031,3.098)%
  --(6.045,3.102)--(6.058,3.107)--(6.072,3.111)--(6.087,3.116)--(6.101,3.121)--(6.116,3.126)%
  --(6.130,3.131)--(6.145,3.136)--(6.160,3.141)--(6.176,3.146)--(6.191,3.151)--(6.207,3.157)%
  --(6.222,3.162)--(6.238,3.168)--(6.254,3.174)--(6.270,3.179)--(6.287,3.185)--(6.303,3.191)%
  --(6.320,3.197)--(6.338,3.203)--(6.355,3.209)--(6.373,3.216)--(6.390,3.222)--(6.408,3.229)%
  --(6.427,3.235)--(6.445,3.242)--(6.464,3.249)--(6.483,3.256)--(6.502,3.263)--(6.522,3.270)%
  --(6.541,3.277)--(6.561,3.285)--(6.582,3.292)--(6.602,3.300)--(6.623,3.308)--(6.644,3.316)%
  --(6.665,3.324)--(6.687,3.332)--(6.709,3.340)--(6.731,3.349)--(6.753,3.357)--(6.776,3.366)%
  --(6.799,3.375)--(6.822,3.384)--(6.846,3.394)--(6.870,3.403)--(6.895,3.413)--(6.919,3.422)%
  --(6.944,3.432)--(6.970,3.442)--(6.995,3.453)--(7.022,3.463)--(7.048,3.474)--(7.075,3.485)%
  --(7.102,3.496)--(7.130,3.508)--(7.158,3.520)--(7.187,3.532)--(7.216,3.544)--(7.245,3.556)%
  --(7.275,3.569)--(7.305,3.582)--(7.336,3.596)--(7.367,3.610)--(7.399,3.624)--(7.431,3.638)%
  --(7.464,3.653)--(7.498,3.669)--(7.531,3.684)--(7.566,3.700)--(7.601,3.717)--(7.637,3.734)%
  --(7.673,3.752)--(7.710,3.770)--(7.747,3.789)--(7.785,3.809)--(7.824,3.829)--(7.864,3.850)%
  --(7.904,3.872)--(7.945,3.895)--(7.987,3.919)--(8.030,3.944)--(8.073,3.969)--(8.117,3.996)%
  --(8.162,4.025)--(8.208,4.055)--(8.255,4.086)--(8.302,4.119)--(8.351,4.155)--(8.400,4.192)%
  --(8.450,4.232)--(8.501,4.275)--(8.552,4.321)--(8.603,4.371)--(8.655,4.425)--(8.706,4.484)%
  --(8.756,4.548)--(8.803,4.620)--(8.846,4.699)--(8.883,4.787)--(8.909,4.884)--(8.920,4.988)%
  --(8.911,5.096);
\draw[gp path] (8.937,5.132)--(8.905,5.213)--(8.858,5.287)--(8.799,5.352)--(8.733,5.409)%
  --(8.664,5.457)--(8.592,5.498)--(8.521,5.533)--(8.450,5.562)--(8.380,5.588)--(8.312,5.610)%
  --(8.245,5.630)--(8.180,5.647)--(8.117,5.661)--(8.055,5.674)--(7.995,5.686)--(7.937,5.696)%
  --(7.880,5.705)--(7.824,5.713)--(7.770,5.720)--(7.717,5.726)--(7.666,5.732)--(7.616,5.737)%
  --(7.567,5.741)--(7.519,5.745)--(7.472,5.749)--(7.426,5.752)--(7.381,5.755)--(7.337,5.757)%
  --(7.294,5.759)--(7.252,5.761)--(7.210,5.763)--(7.170,5.765)--(7.130,5.766)--(7.091,5.767)%
  --(7.053,5.768)--(7.015,5.769)--(6.978,5.770)--(6.942,5.771)--(6.906,5.772)--(6.872,5.772)%
  --(6.837,5.773)--(6.803,5.773)--(6.770,5.774)--(6.738,5.774)--(6.705,5.774)--(6.674,5.775)%
  --(6.643,5.775)--(6.612,5.775)--(6.582,5.775)--(6.553,5.775)--(6.523,5.776)--(6.495,5.776)%
  --(6.466,5.776)--(6.439,5.776)--(6.411,5.776)--(6.384,5.776)--(6.357,5.777)--(6.331,5.777)%
  --(6.305,5.777)--(6.280,5.777)--(6.255,5.777)--(6.231,5.777)--(6.206,5.778)--(6.182,5.778)%
  --(6.159,5.778)--(6.135,5.779)--(6.112,5.779)--(6.089,5.779)--(6.067,5.780)--(6.045,5.780)%
  --(6.023,5.780)--(6.001,5.781)--(5.980,5.781)--(5.959,5.782)--(5.938,5.782)--(5.918,5.783)%
  --(5.897,5.783)--(5.877,5.784)--(5.858,5.784)--(5.838,5.785)--(5.819,5.786)--(5.800,5.786)%
  --(5.782,5.787)--(5.763,5.788)--(5.745,5.788)--(5.727,5.789)--(5.709,5.790)--(5.691,5.791)%
  --(5.674,5.792)--(5.657,5.793)--(5.640,5.793)--(5.623,5.794)--(5.607,5.795)--(5.591,5.796)%
  --(5.575,5.797)--(5.559,5.798)--(5.543,5.799)--(5.527,5.800)--(5.512,5.801)--(5.497,5.803)%
  --(5.482,5.804)--(5.467,5.805)--(5.453,5.806)--(5.438,5.807)--(5.424,5.808)--(5.410,5.810)%
  --(5.396,5.811)--(5.382,5.812)--(5.369,5.813)--(5.355,5.815)--(5.342,5.816)--(5.329,5.817)%
  --(5.316,5.819)--(5.303,5.820)--(5.290,5.822)--(5.278,5.823)--(5.266,5.824)--(5.253,5.826)%
  --(5.241,5.827)--(5.229,5.829)--(5.218,5.830)--(5.206,5.832)--(5.194,5.833)--(5.183,5.835)%
  --(5.172,5.836)--(5.161,5.838)--(5.150,5.840)--(5.139,5.841)--(5.128,5.843)--(5.118,5.844)%
  --(5.107,5.846)--(5.097,5.847)--(5.087,5.849)--(5.076,5.851)--(5.066,5.852)--(5.057,5.854)%
  --(5.047,5.856)--(5.037,5.857)--(5.028,5.859)--(5.018,5.861)--(5.009,5.862)--(5.000,5.864)%
  --(4.991,5.866)--(4.982,5.867)--(4.973,5.869)--(4.964,5.871)--(4.955,5.872)--(4.947,5.874)%
  --(4.938,5.876)--(4.930,5.878)--(4.922,5.879)--(4.914,5.881)--(4.905,5.883)--(4.898,5.884)%
  --(4.890,5.886)--(4.882,5.888)--(4.874,5.890)--(4.867,5.891)--(4.859,5.893)--(4.852,5.895)%
  --(4.844,5.896)--(4.837,5.898)--(4.830,5.900)--(4.823,5.901)--(4.816,5.903)--(4.809,5.905)%
  --(4.802,5.906)--(4.795,5.908)--(4.789,5.910)--(4.782,5.911)--(4.776,5.913)--(4.769,5.915)%
  --(4.763,5.916)--(4.757,5.918)--(4.751,5.919)--(4.744,5.921)--(4.738,5.923)--(4.732,5.924)%
  --(4.727,5.926)--(4.721,5.927)--(4.715,5.929)--(4.709,5.930)--(4.704,5.932)--(4.698,5.933)%
  --(4.693,5.935)--(4.687,5.936)--(4.682,5.938)--(4.677,5.939)--(4.672,5.941)--(4.667,5.942)%
  --(4.662,5.944)--(4.657,5.945)--(4.652,5.947)--(4.647,5.948)--(4.642,5.949)--(4.637,5.951)%
  --(4.633,5.952)--(4.628,5.953)--(4.623,5.955)--(4.619,5.956)--(4.614,5.957)--(4.610,5.958)%
  --(4.606,5.960)--(4.602,5.961)--(4.597,5.962)--(4.593,5.963)--(4.589,5.964)--(4.585,5.965)%
  --(4.581,5.967)--(4.577,5.968)--(4.573,5.969)--(4.570,5.970)--(4.566,5.971)--(4.562,5.972)%
  --(4.558,5.973)--(4.555,5.974)--(4.551,5.975)--(4.548,5.976)--(4.544,5.976)--(4.541,5.977)%
  --(4.538,5.978)--(4.534,5.979)--(4.531,5.980)--(4.528,5.981)--(4.525,5.981)--(4.521,5.982)%
  --(4.518,5.983)--(4.515,5.984)--(4.512,5.984)--(4.509,5.985)--(4.507,5.985)--(4.504,5.986)%
  --(4.501,5.987)--(4.498,5.987)--(4.495,5.988)--(4.493,5.988)--(4.490,5.989)--(4.487,5.989)%
  --(4.485,5.989)--(4.482,5.990)--(4.480,5.990)--(4.477,5.990)--(4.475,5.991)--(4.473,5.991)%
  --(4.470,5.991)--(4.468,5.991)--(4.466,5.991)--(4.464,5.992)--(4.462,5.992)--(4.459,5.992)%
  --(4.457,5.992)--(4.455,5.992)--(4.453,5.992)--(4.451,5.992)--(4.449,5.992)--(4.447,5.992)%
  --(4.445,5.992)--(4.444,5.991)--(4.442,5.991)--(4.440,5.991)--(4.438,5.991)--(4.437,5.990)%
  --(4.435,5.990)--(4.433,5.990)--(4.432,5.989)--(4.430,5.989)--(4.428,5.988)--(4.427,5.988)%
  --(4.425,5.987)--(4.424,5.987)--(4.423,5.986)--(4.421,5.986)--(4.420,5.985)--(4.418,5.984)%
  --(4.417,5.984)--(4.416,5.983)--(4.415,5.982)--(4.413,5.981)--(4.412,5.980)--(4.411,5.980)%
  --(4.410,5.979)--(4.409,5.978)--(4.407,5.977)--(4.406,5.976)--(4.405,5.975)--(4.404,5.973)%
  --(4.403,5.972)--(4.402,5.971)--(4.401,5.970)--(4.400,5.969)--(4.400,5.967)--(4.399,5.966)%
  --(4.398,5.965)--(4.397,5.963)--(4.396,5.962)--(4.395,5.961)--(4.395,5.959)--(4.394,5.958)%
  --(4.393,5.956)--(4.393,5.954)--(4.392,5.953)--(4.391,5.951)--(4.391,5.949)--(4.390,5.948)%
  --(4.389,5.946)--(4.389,5.944)--(4.388,5.942)--(4.388,5.940)--(4.387,5.938)--(4.387,5.936)%
  --(4.386,5.934)--(4.386,5.932)--(4.385,5.930)--(4.385,5.928)--(4.385,5.926)--(4.384,5.924)%
  --(4.384,5.922)--(4.384,5.919)--(4.383,5.917)--(4.383,5.915)--(4.383,5.912)--(4.382,5.910)%
  --(4.382,5.908)--(4.382,5.905)--(4.382,5.903)--(4.382,5.900)--(4.381,5.897)--(4.381,5.895)%
  --(4.381,5.892)--(4.381,5.889)--(4.381,5.887)--(4.381,5.884)--(4.381,5.881)--(4.380,5.878)%
  --(4.380,5.875)--(4.380,5.872)--(4.380,5.869)--(4.380,5.866)--(4.380,5.863)--(4.380,5.860)%
  --(4.380,5.857)--(4.380,5.854)--(4.380,5.851)--(4.380,5.848)--(4.381,5.844)--(4.381,5.841)%
  --(4.381,5.838)--(4.381,5.834)--(4.381,5.831)--(4.381,5.828)--(4.381,5.824)--(4.381,5.821)%
  --(4.382,5.817)--(4.382,5.813)--(4.382,5.810)--(4.382,5.806)--(4.382,5.802)--(4.383,5.799)%
  --(4.383,5.795)--(4.383,5.791)--(4.383,5.787)--(4.384,5.783)--(4.384,5.779)--(4.384,5.775)%
  --(4.384,5.771)--(4.385,5.767)--(4.385,5.763)--(4.385,5.759)--(4.386,5.755)--(4.386,5.751)%
  --(4.386,5.747)--(4.387,5.743)--(4.387,5.738)--(4.387,5.734)--(4.388,5.730)--(4.388,5.725)%
  --(4.389,5.721)--(4.389,5.716);
\draw[gp path] (8.925,5.046)--(8.892,5.184)--(8.843,5.315)--(8.782,5.436)--(8.714,5.545)%
  --(8.642,5.642)--(8.569,5.728)--(8.496,5.804)--(8.424,5.872)--(8.354,5.933)--(8.285,5.989)%
  --(8.218,6.039)--(8.152,6.085)--(8.089,6.127)--(8.027,6.165)--(7.967,6.201)--(7.908,6.233)%
  --(7.851,6.264)--(7.796,6.292)--(7.742,6.319)--(7.689,6.344)--(7.638,6.367)--(7.588,6.389)%
  --(7.539,6.409)--(7.491,6.428)--(7.444,6.447)--(7.398,6.464)--(7.353,6.480)--(7.309,6.495)%
  --(7.266,6.510)--(7.224,6.523)--(7.183,6.537)--(7.143,6.549)--(7.103,6.561)--(7.064,6.572)%
  --(7.026,6.582)--(6.989,6.592)--(6.952,6.602)--(6.916,6.611)--(6.881,6.620)--(6.846,6.628)%
  --(6.812,6.636)--(6.778,6.643)--(6.745,6.651)--(6.712,6.657)--(6.680,6.664)--(6.649,6.670)%
  --(6.618,6.676)--(6.588,6.681)--(6.558,6.687)--(6.528,6.692)--(6.499,6.696)--(6.470,6.701)%
  --(6.442,6.705)--(6.415,6.709)--(6.387,6.713)--(6.360,6.717)--(6.334,6.720)--(6.308,6.724)%
  --(6.282,6.727)--(6.257,6.730)--(6.233,6.733)--(6.208,6.735)--(6.184,6.738)--(6.160,6.740)%
  --(6.136,6.742)--(6.113,6.744)--(6.090,6.746)--(6.067,6.748)--(6.045,6.749)--(6.023,6.751)%
  --(6.001,6.752)--(5.979,6.753)--(5.958,6.754)--(5.937,6.755)--(5.916,6.756)--(5.896,6.757)%
  --(5.876,6.757)--(5.856,6.758)--(5.837,6.758)--(5.817,6.759)--(5.798,6.759)--(5.779,6.759)%
  --(5.761,6.759)--(5.742,6.759)--(5.724,6.759)--(5.706,6.758)--(5.689,6.758)--(5.671,6.758)%
  --(5.654,6.757)--(5.637,6.757)--(5.620,6.756)--(5.603,6.755)--(5.587,6.754)--(5.571,6.753)%
  --(5.555,6.752)--(5.539,6.751)--(5.523,6.750)--(5.508,6.749)--(5.493,6.748)--(5.478,6.746)%
  --(5.463,6.745)--(5.448,6.744)--(5.433,6.742)--(5.419,6.740)--(5.405,6.739)--(5.391,6.737)%
  --(5.377,6.735)--(5.363,6.733)--(5.350,6.731)--(5.337,6.729)--(5.323,6.727)--(5.310,6.725)%
  --(5.297,6.723)--(5.285,6.721)--(5.272,6.718)--(5.260,6.716)--(5.247,6.714)--(5.235,6.711)%
  --(5.223,6.709)--(5.211,6.706)--(5.200,6.704)--(5.188,6.701)--(5.177,6.698)--(5.165,6.695)%
  --(5.154,6.692)--(5.143,6.690)--(5.132,6.687)--(5.122,6.684)--(5.111,6.680)--(5.100,6.677)%
  --(5.090,6.674)--(5.080,6.671)--(5.069,6.668)--(5.059,6.664)--(5.050,6.661)--(5.040,6.658)%
  --(5.030,6.654)--(5.020,6.651)--(5.011,6.647)--(5.002,6.643)--(4.992,6.640)--(4.983,6.636)%
  --(4.974,6.632)--(4.965,6.628)--(4.957,6.625)--(4.948,6.621)--(4.939,6.617)--(4.931,6.613)%
  --(4.922,6.609)--(4.914,6.605)--(4.906,6.600)--(4.898,6.596)--(4.890,6.592)--(4.882,6.588)%
  --(4.874,6.583)--(4.866,6.579)--(4.859,6.575)--(4.851,6.570)--(4.844,6.566)--(4.836,6.561)%
  --(4.829,6.557)--(4.822,6.552)--(4.815,6.547)--(4.808,6.543)--(4.801,6.538)--(4.794,6.533)%
  --(4.787,6.528)--(4.781,6.523)--(4.774,6.518)--(4.767,6.513)--(4.761,6.508)--(4.755,6.503)%
  --(4.748,6.498)--(4.742,6.493)--(4.736,6.488)--(4.730,6.482)--(4.724,6.477)--(4.718,6.472)%
  --(4.712,6.466)--(4.707,6.461)--(4.701,6.456)--(4.695,6.450)--(4.690,6.445)--(4.684,6.439)%
  --(4.679,6.433)--(4.674,6.428)--(4.668,6.422)--(4.663,6.416)--(4.658,6.411)--(4.653,6.405)%
  --(4.648,6.399)--(4.643,6.393)--(4.638,6.387)--(4.633,6.381)--(4.629,6.375)--(4.624,6.369)%
  --(4.619,6.363)--(4.615,6.357)--(4.610,6.351)--(4.606,6.344)--(4.601,6.338)--(4.597,6.332)%
  --(4.593,6.326)--(4.589,6.319)--(4.585,6.313)--(4.580,6.306)--(4.576,6.300)--(4.572,6.293)%
  --(4.568,6.287)--(4.565,6.280)--(4.561,6.274)--(4.557,6.267)--(4.553,6.260)--(4.550,6.254)%
  --(4.546,6.247)--(4.543,6.240)--(4.539,6.233)--(4.536,6.226)--(4.532,6.219)--(4.529,6.212)%
  --(4.525,6.205)--(4.522,6.198)--(4.519,6.191)--(4.516,6.184)--(4.513,6.177)--(4.510,6.170)%
  --(4.507,6.163)--(4.504,6.156)--(4.501,6.148)--(4.498,6.141)--(4.495,6.134)--(4.492,6.126)%
  --(4.489,6.119)--(4.487,6.112)--(4.484,6.104)--(4.481,6.097)--(4.479,6.089)--(4.476,6.081)%
  --(4.474,6.074)--(4.471,6.066)--(4.469,6.059)--(4.466,6.051)--(4.464,6.043)--(4.462,6.035)%
  --(4.460,6.028)--(4.457,6.020)--(4.455,6.012)--(4.453,6.004)--(4.451,5.996)--(4.449,5.988)%
  --(4.447,5.980)--(4.445,5.972)--(4.443,5.964)--(4.441,5.956)--(4.439,5.948)--(4.437,5.940)%
  --(4.435,5.932)--(4.433,5.924)--(4.432,5.916)--(4.430,5.908)--(4.428,5.899)--(4.426,5.891)%
  --(4.425,5.883)--(4.423,5.874)--(4.422,5.866)--(4.420,5.858)--(4.419,5.849)--(4.417,5.841)%
  --(4.416,5.832)--(4.414,5.824)--(4.413,5.815)--(4.411,5.807)--(4.410,5.798)--(4.409,5.790)%
  --(4.408,5.781)--(4.406,5.773)--(4.405,5.764)--(4.404,5.755)--(4.403,5.747)--(4.402,5.738)%
  --(4.400,5.729)--(4.399,5.720)--(4.398,5.712)--(4.397,5.703)--(4.396,5.694)--(4.395,5.685)%
  --(4.394,5.676)--(4.393,5.667)--(4.392,5.658)--(4.392,5.650)--(4.391,5.641)--(4.390,5.632)%
  --(4.389,5.623)--(4.388,5.614)--(4.387,5.605)--(4.387,5.596)--(4.386,5.587)--(4.385,5.577)%
  --(4.385,5.568)--(4.384,5.559)--(4.383,5.550)--(4.383,5.541)--(4.382,5.532)--(4.382,5.523)%
  --(4.381,5.513)--(4.381,5.504)--(4.380,5.495)--(4.380,5.486)--(4.379,5.477)--(4.379,5.467)%
  --(4.378,5.458)--(4.378,5.449)--(4.377,5.439)--(4.377,5.430)--(4.377,5.421)--(4.376,5.411)%
  --(4.376,5.402)--(4.376,5.393)--(4.375,5.383)--(4.375,5.374)--(4.375,5.364)--(4.375,5.355)%
  --(4.374,5.346)--(4.374,5.336)--(4.374,5.327)--(4.374,5.317)--(4.374,5.308)--(4.374,5.298)%
  --(4.374,5.289)--(4.373,5.279)--(4.373,5.270)--(4.373,5.260)--(4.373,5.251)--(4.373,5.241)%
  --(4.373,5.232)--(4.373,5.222)--(4.373,5.213)--(4.373,5.203)--(4.373,5.194)--(4.373,5.184)%
  --(4.373,5.175)--(4.373,5.165)--(4.373,5.156)--(4.374,5.146)--(4.374,5.137)--(4.374,5.127)%
  --(4.374,5.117)--(4.374,5.108)--(4.374,5.098)--(4.374,5.089)--(4.375,5.079)--(4.375,5.070)%
  --(4.375,5.060)--(4.375,5.050)--(4.375,5.041)--(4.376,5.031)--(4.376,5.022)--(4.376,5.012)%
  --(4.376,5.003)--(4.377,4.993)--(4.377,4.983)--(4.377,4.974)--(4.378,4.964)--(4.378,4.955)%
  --(4.378,4.945)--(4.379,4.936)--(4.379,4.926)--(4.379,4.917)--(4.380,4.907)--(4.380,4.898)%
  --(4.380,4.888)--(4.381,4.879)--(4.381,4.869)--(4.382,4.860)--(4.382,4.850)--(4.382,4.841)%
  --(4.383,4.831)--(4.383,4.823);
\draw[gp path] (8.917,5.036)--(8.883,5.167)--(8.832,5.292)--(8.770,5.407)--(8.700,5.510)%
  --(8.627,5.602)--(8.553,5.684)--(8.480,5.756)--(8.407,5.821)--(8.336,5.880)--(8.267,5.933)%
  --(8.200,5.981)--(8.135,6.025)--(8.071,6.066)--(8.009,6.103)--(7.949,6.138)--(7.891,6.170)%
  --(7.834,6.200)--(7.778,6.228)--(7.724,6.254)--(7.672,6.279)--(7.620,6.302)--(7.570,6.324)%
  --(7.521,6.345)--(7.474,6.364)--(7.427,6.383)--(7.381,6.400)--(7.337,6.417)--(7.293,6.433)%
  --(7.250,6.448)--(7.208,6.462)--(7.167,6.476)--(7.127,6.489)--(7.088,6.502)--(7.049,6.514)%
  --(7.011,6.525)--(6.974,6.536)--(6.937,6.547)--(6.901,6.557)--(6.866,6.566)--(6.831,6.576)%
  --(6.797,6.585)--(6.764,6.593)--(6.731,6.601)--(6.698,6.609)--(6.667,6.617)--(6.635,6.624)%
  --(6.604,6.631)--(6.574,6.638)--(6.544,6.645)--(6.515,6.651)--(6.486,6.657)--(6.458,6.663)%
  --(6.430,6.668)--(6.402,6.674)--(6.375,6.679)--(6.348,6.684)--(6.322,6.688)--(6.296,6.693)%
  --(6.270,6.697)--(6.246,6.702)--(6.221,6.706)--(6.196,6.710)--(6.172,6.714)--(6.148,6.717)%
  --(6.125,6.721)--(6.101,6.724)--(6.078,6.727)--(6.056,6.730)--(6.034,6.733)--(6.012,6.736)%
  --(5.990,6.739)--(5.969,6.741)--(5.947,6.744)--(5.927,6.746)--(5.906,6.748)--(5.886,6.750)%
  --(5.866,6.752)--(5.846,6.754)--(5.827,6.756)--(5.807,6.758)--(5.788,6.759)--(5.770,6.761)%
  --(5.751,6.762)--(5.733,6.764)--(5.715,6.765)--(5.697,6.766)--(5.679,6.767)--(5.662,6.768)%
  --(5.645,6.769)--(5.628,6.770)--(5.611,6.771)--(5.594,6.771)--(5.578,6.772)--(5.562,6.772)%
  --(5.546,6.773)--(5.530,6.773)--(5.515,6.773)--(5.499,6.773)--(5.484,6.774)--(5.469,6.774)%
  --(5.454,6.774)--(5.440,6.773)--(5.425,6.773)--(5.411,6.773)--(5.397,6.773)--(5.383,6.772)%
  --(5.369,6.772)--(5.356,6.771)--(5.342,6.771)--(5.329,6.770)--(5.316,6.770)--(5.303,6.769)%
  --(5.290,6.768)--(5.277,6.767)--(5.265,6.766)--(5.252,6.765)--(5.240,6.764)--(5.228,6.763)%
  --(5.216,6.762)--(5.204,6.760)--(5.193,6.759)--(5.181,6.758)--(5.170,6.756)--(5.158,6.755)%
  --(5.147,6.753)--(5.136,6.752)--(5.125,6.750)--(5.115,6.748)--(5.104,6.746)--(5.094,6.745)%
  --(5.083,6.743)--(5.073,6.741)--(5.063,6.739)--(5.053,6.737)--(5.043,6.735)--(5.033,6.732)%
  --(5.024,6.730)--(5.014,6.728)--(5.005,6.726)--(4.995,6.723)--(4.986,6.721)--(4.977,6.718)%
  --(4.968,6.716)--(4.959,6.713)--(4.950,6.711)--(4.942,6.708)--(4.933,6.705)--(4.925,6.702)%
  --(4.916,6.699)--(4.908,6.696)--(4.900,6.694)--(4.892,6.691)--(4.884,6.687)--(4.876,6.684)%
  --(4.868,6.681)--(4.860,6.678)--(4.853,6.675)--(4.845,6.671)--(4.838,6.668)--(4.831,6.665)%
  --(4.823,6.661)--(4.816,6.658)--(4.809,6.654)--(4.802,6.650)--(4.795,6.647)--(4.788,6.643)%
  --(4.782,6.639)--(4.775,6.635)--(4.768,6.631)--(4.762,6.627)--(4.756,6.623)--(4.749,6.619)%
  --(4.743,6.615)--(4.737,6.611)--(4.731,6.607)--(4.725,6.603)--(4.719,6.599)--(4.713,6.594)%
  --(4.707,6.590)--(4.701,6.586)--(4.696,6.581)--(4.690,6.577)--(4.685,6.572)--(4.679,6.567)%
  --(4.674,6.563)--(4.668,6.558)--(4.663,6.553)--(4.658,6.548)--(4.653,6.544)--(4.648,6.539)%
  --(4.643,6.534)--(4.638,6.529)--(4.633,6.524)--(4.628,6.519)--(4.624,6.514)--(4.619,6.508)%
  --(4.614,6.503)--(4.610,6.498)--(4.605,6.493)--(4.601,6.487)--(4.596,6.482)--(4.592,6.476)%
  --(4.588,6.471)--(4.584,6.465)--(4.580,6.460)--(4.575,6.454)--(4.571,6.448)--(4.567,6.443)%
  --(4.564,6.437)--(4.560,6.431)--(4.556,6.425)--(4.552,6.419)--(4.548,6.413)--(4.545,6.407)%
  --(4.541,6.401)--(4.538,6.395)--(4.534,6.389)--(4.531,6.383)--(4.527,6.377)--(4.524,6.371)%
  --(4.521,6.364)--(4.517,6.358)--(4.514,6.352)--(4.511,6.345)--(4.508,6.339)--(4.505,6.332)%
  --(4.502,6.326)--(4.499,6.319)--(4.496,6.312)--(4.493,6.306)--(4.490,6.299)--(4.487,6.292)%
  --(4.485,6.285)--(4.482,6.278)--(4.479,6.272)--(4.477,6.265)--(4.474,6.258)--(4.471,6.251)%
  --(4.469,6.244)--(4.466,6.237)--(4.464,6.229)--(4.462,6.222)--(4.459,6.215)--(4.457,6.208)%
  --(4.455,6.201)--(4.453,6.193)--(4.450,6.186)--(4.448,6.178)--(4.446,6.171)--(4.444,6.163)%
  --(4.442,6.156)--(4.440,6.148)--(4.438,6.141)--(4.436,6.133)--(4.434,6.126)--(4.432,6.118)%
  --(4.430,6.110)--(4.429,6.102)--(4.427,6.094)--(4.425,6.087)--(4.423,6.079)--(4.422,6.071)%
  --(4.420,6.063)--(4.418,6.055)--(4.417,6.047)--(4.415,6.039)--(4.414,6.031)--(4.412,6.022)%
  --(4.411,6.014)--(4.409,6.006)--(4.408,5.998)--(4.407,5.990)--(4.405,5.981)--(4.404,5.973)%
  --(4.403,5.965)--(4.401,5.956)--(4.400,5.948)--(4.399,5.939)--(4.398,5.931)--(4.397,5.922)%
  --(4.396,5.914)--(4.395,5.905)--(4.393,5.896)--(4.392,5.888)--(4.391,5.879)--(4.390,5.870)%
  --(4.389,5.862)--(4.389,5.853)--(4.388,5.844)--(4.387,5.835)--(4.386,5.826)--(4.385,5.817)%
  --(4.384,5.809)--(4.383,5.800)--(4.383,5.791)--(4.382,5.782)--(4.381,5.773)--(4.380,5.764)%
  --(4.380,5.754)--(4.379,5.745)--(4.379,5.736)--(4.378,5.727)--(4.377,5.718)--(4.377,5.709)%
  --(4.376,5.699)--(4.376,5.690)--(4.375,5.681)--(4.375,5.672)--(4.374,5.662)--(4.374,5.653)%
  --(4.373,5.644)--(4.373,5.634)--(4.373,5.625)--(4.372,5.615)--(4.372,5.606)--(4.371,5.596)%
  --(4.371,5.587)--(4.371,5.577)--(4.371,5.568)--(4.370,5.558)--(4.370,5.549)--(4.370,5.539)%
  --(4.370,5.529)--(4.369,5.520)--(4.369,5.510)--(4.369,5.500)--(4.369,5.491)--(4.369,5.481)%
  --(4.369,5.471)--(4.369,5.462)--(4.369,5.452)--(4.368,5.442)--(4.368,5.432)--(4.368,5.422)%
  --(4.368,5.413)--(4.368,5.403)--(4.368,5.393)--(4.368,5.383)--(4.368,5.373)--(4.368,5.363)%
  --(4.369,5.353)--(4.369,5.343)--(4.369,5.333)--(4.369,5.324)--(4.369,5.314)--(4.369,5.304)%
  --(4.369,5.294)--(4.369,5.284)--(4.370,5.274)--(4.370,5.264)--(4.370,5.254)--(4.370,5.244)%
  --(4.370,5.234)--(4.371,5.224)--(4.371,5.214)--(4.371,5.203)--(4.371,5.193)--(4.372,5.183)%
  --(4.372,5.173)--(4.372,5.163)--(4.372,5.153)--(4.373,5.143)--(4.373,5.133)--(4.373,5.123)%
  --(4.374,5.113)--(4.374,5.103)--(4.374,5.093)--(4.375,5.082)--(4.375,5.072)--(4.376,5.062)%
  --(4.376,5.052)--(4.376,5.042)--(4.377,5.032)--(4.377,5.022)--(4.378,5.012)--(4.378,5.002)%
  --(4.378,4.991);
\draw[gp path] (8.910,5.118)--(8.875,5.211)--(8.824,5.296)--(8.760,5.370)--(8.689,5.433)%
  --(8.615,5.487)--(8.540,5.532)--(8.466,5.571)--(8.393,5.604)--(8.321,5.633)--(8.252,5.658)%
  --(8.184,5.679)--(8.119,5.699)--(8.055,5.715)--(7.993,5.730)--(7.933,5.744)--(7.875,5.756)%
  --(7.818,5.766)--(7.762,5.776)--(7.708,5.785)--(7.656,5.793)--(7.605,5.800)--(7.555,5.806)%
  --(7.506,5.812)--(7.458,5.817)--(7.411,5.822)--(7.366,5.826)--(7.321,5.830)--(7.278,5.834)%
  --(7.235,5.837)--(7.193,5.840)--(7.152,5.843)--(7.112,5.846)--(7.073,5.848)--(7.034,5.850)%
  --(6.996,5.852)--(6.959,5.854)--(6.922,5.856)--(6.886,5.857)--(6.851,5.859)--(6.817,5.860)%
  --(6.783,5.861)--(6.749,5.862)--(6.716,5.863)--(6.684,5.864)--(6.652,5.865)--(6.621,5.866)%
  --(6.590,5.867)--(6.560,5.868)--(6.530,5.868)--(6.501,5.869)--(6.472,5.870)--(6.444,5.870)%
  --(6.416,5.871)--(6.388,5.871)--(6.361,5.872)--(6.334,5.873)--(6.308,5.873)--(6.282,5.874)%
  --(6.256,5.874)--(6.232,5.875)--(6.207,5.875)--(6.183,5.876)--(6.159,5.876)--(6.135,5.877)%
  --(6.111,5.877)--(6.088,5.878)--(6.065,5.878)--(6.043,5.879)--(6.021,5.879)--(5.999,5.880)%
  --(5.977,5.880)--(5.956,5.881)--(5.935,5.881)--(5.914,5.882)--(5.894,5.882)--(5.873,5.883)%
  --(5.853,5.883)--(5.834,5.884)--(5.814,5.885)--(5.795,5.885)--(5.776,5.886)--(5.757,5.887)%
  --(5.739,5.887)--(5.721,5.888)--(5.703,5.889)--(5.685,5.889)--(5.667,5.890)--(5.650,5.891)%
  --(5.633,5.892)--(5.616,5.892)--(5.599,5.893)--(5.583,5.894)--(5.566,5.895)--(5.550,5.896)%
  --(5.534,5.896)--(5.519,5.897)--(5.503,5.898)--(5.488,5.899)--(5.473,5.900)--(5.458,5.901)%
  --(5.443,5.902)--(5.428,5.903)--(5.414,5.904)--(5.400,5.904)--(5.386,5.905)--(5.372,5.906)%
  --(5.358,5.907)--(5.344,5.908)--(5.331,5.909)--(5.318,5.910)--(5.305,5.911)--(5.292,5.912)%
  --(5.279,5.913)--(5.266,5.915)--(5.254,5.916)--(5.241,5.917)--(5.229,5.918)--(5.217,5.919)%
  --(5.205,5.920)--(5.193,5.921)--(5.182,5.922)--(5.170,5.923)--(5.159,5.924)--(5.148,5.925)%
  --(5.137,5.927)--(5.126,5.928)--(5.115,5.929)--(5.104,5.930)--(5.094,5.931)--(5.083,5.932)%
  --(5.073,5.933)--(5.063,5.935)--(5.053,5.936)--(5.043,5.937)--(5.033,5.938)--(5.023,5.939)%
  --(5.013,5.940)--(5.004,5.942)--(4.994,5.943)--(4.985,5.944)--(4.976,5.945)--(4.967,5.946)%
  --(4.958,5.947)--(4.949,5.949)--(4.940,5.950)--(4.932,5.951)--(4.923,5.952)--(4.915,5.953)%
  --(4.906,5.954)--(4.898,5.955)--(4.890,5.957)--(4.882,5.958)--(4.874,5.959)--(4.866,5.960)%
  --(4.858,5.961)--(4.851,5.962)--(4.843,5.963)--(4.836,5.964)--(4.828,5.965)--(4.821,5.967)%
  --(4.814,5.968)--(4.807,5.969)--(4.800,5.970)--(4.793,5.971)--(4.786,5.972)--(4.779,5.973)%
  --(4.772,5.974)--(4.766,5.975)--(4.759,5.976)--(4.753,5.977)--(4.746,5.978)--(4.740,5.979)%
  --(4.734,5.980)--(4.728,5.981)--(4.722,5.982)--(4.716,5.983)--(4.710,5.984)--(4.704,5.984)%
  --(4.698,5.985)--(4.692,5.986)--(4.687,5.987)--(4.681,5.988)--(4.676,5.989)--(4.670,5.990)%
  --(4.665,5.990)--(4.660,5.991)--(4.655,5.992)--(4.649,5.993)--(4.644,5.993)--(4.639,5.994)%
  --(4.634,5.995)--(4.629,5.995)--(4.625,5.996)--(4.620,5.997)--(4.615,5.997)--(4.611,5.998)%
  --(4.606,5.999)--(4.601,5.999)--(4.597,6.000)--(4.593,6.000)--(4.588,6.001)--(4.584,6.001)%
  --(4.580,6.002)--(4.576,6.002)--(4.572,6.003)--(4.567,6.003)--(4.563,6.003)--(4.560,6.004)%
  --(4.556,6.004)--(4.552,6.004)--(4.548,6.005)--(4.544,6.005)--(4.541,6.005)--(4.537,6.005)%
  --(4.533,6.006)--(4.530,6.006)--(4.527,6.006)--(4.523,6.006)--(4.520,6.006)--(4.516,6.006)%
  --(4.513,6.006)--(4.510,6.007)--(4.507,6.007)--(4.504,6.007)--(4.501,6.006)--(4.497,6.006)%
  --(4.495,6.006)--(4.492,6.006)--(4.489,6.006)--(4.486,6.006)--(4.483,6.006)--(4.480,6.006)%
  --(4.477,6.005)--(4.475,6.005)--(4.472,6.005)--(4.470,6.004)--(4.467,6.004)--(4.465,6.004)%
  --(4.462,6.003)--(4.460,6.003)--(4.457,6.002)--(4.455,6.002)--(4.453,6.001)--(4.450,6.001)%
  --(4.448,6.000)--(4.446,6.000)--(4.444,5.999)--(4.442,5.998)--(4.439,5.998)--(4.437,5.997)%
  --(4.435,5.996)--(4.433,5.995)--(4.431,5.995)--(4.430,5.994)--(4.428,5.993)--(4.426,5.992)%
  --(4.424,5.991)--(4.422,5.990)--(4.420,5.989)--(4.419,5.988)--(4.417,5.987)--(4.415,5.986)%
  --(4.414,5.985)--(4.412,5.984)--(4.411,5.982)--(4.409,5.981)--(4.408,5.980)--(4.406,5.979)%
  --(4.405,5.977)--(4.403,5.976)--(4.402,5.975)--(4.401,5.973)--(4.399,5.972)--(4.398,5.970)%
  --(4.397,5.969)--(4.396,5.967)--(4.394,5.966)--(4.393,5.964)--(4.392,5.963)--(4.391,5.961)%
  --(4.390,5.959)--(4.389,5.957)--(4.388,5.956)--(4.387,5.954)--(4.386,5.952)--(4.385,5.950)%
  --(4.384,5.948)--(4.383,5.946)--(4.382,5.944)--(4.381,5.942)--(4.380,5.940)--(4.380,5.938)%
  --(4.379,5.936)--(4.378,5.934)--(4.377,5.932)--(4.377,5.930)--(4.376,5.927)--(4.375,5.925)%
  --(4.375,5.923)--(4.374,5.920)--(4.373,5.918)--(4.373,5.916)--(4.372,5.913)--(4.372,5.911)%
  --(4.371,5.908)--(4.371,5.906)--(4.370,5.903)--(4.370,5.900)--(4.369,5.898)--(4.369,5.895)%
  --(4.368,5.892)--(4.368,5.890)--(4.368,5.887)--(4.367,5.884)--(4.367,5.881)--(4.367,5.878)%
  --(4.366,5.875)--(4.366,5.872)--(4.366,5.869)--(4.366,5.866)--(4.365,5.863)--(4.365,5.860)%
  --(4.365,5.857)--(4.365,5.854)--(4.365,5.851)--(4.365,5.847)--(4.365,5.844)--(4.364,5.841)%
  --(4.364,5.837)--(4.364,5.834)--(4.364,5.831)--(4.364,5.827)--(4.364,5.824)--(4.364,5.820)%
  --(4.364,5.817)--(4.364,5.813)--(4.364,5.809)--(4.364,5.806)--(4.364,5.802)--(4.364,5.798)%
  --(4.364,5.795)--(4.365,5.791)--(4.365,5.787)--(4.365,5.783)--(4.365,5.779)--(4.365,5.775)%
  --(4.365,5.771)--(4.365,5.767)--(4.366,5.763)--(4.366,5.759)--(4.366,5.755)--(4.366,5.751)%
  --(4.366,5.747)--(4.367,5.743)--(4.367,5.739)--(4.367,5.734)--(4.368,5.730)--(4.368,5.726)%
  --(4.368,5.722)--(4.368,5.717)--(4.369,5.713)--(4.369,5.708)--(4.369,5.704)--(4.370,5.699)%
  --(4.370,5.695)--(4.371,5.690)--(4.371,5.686)--(4.371,5.681)--(4.372,5.676)--(4.372,5.672)%
  --(4.373,5.667)--(4.373,5.662)--(4.373,5.657)--(4.374,5.653)--(4.374,5.648)--(4.375,5.643)%
  --(4.375,5.638);
\draw[gp path] (8.906,5.123)--(8.870,5.227)--(8.817,5.321)--(8.752,5.403)--(8.681,5.473)%
  --(8.606,5.532)--(8.531,5.581)--(8.456,5.623)--(8.382,5.660)--(8.311,5.691)--(8.241,5.718)%
  --(8.174,5.741)--(8.108,5.762)--(8.044,5.780)--(7.982,5.796)--(7.922,5.810)--(7.864,5.823)%
  --(7.807,5.834)--(7.751,5.844)--(7.697,5.853)--(7.645,5.861)--(7.594,5.868)--(7.544,5.875)%
  --(7.495,5.880)--(7.447,5.885)--(7.401,5.890)--(7.355,5.894)--(7.311,5.898)--(7.267,5.901)%
  --(7.225,5.904)--(7.183,5.907)--(7.142,5.909)--(7.102,5.911)--(7.063,5.913)--(7.024,5.914)%
  --(6.986,5.916)--(6.949,5.917)--(6.913,5.918)--(6.877,5.919)--(6.842,5.920)--(6.807,5.920)%
  --(6.773,5.921)--(6.740,5.921)--(6.707,5.921)--(6.675,5.921)--(6.643,5.921)--(6.612,5.921)%
  --(6.582,5.921)--(6.551,5.921)--(6.522,5.921)--(6.493,5.921)--(6.464,5.920)--(6.435,5.920)%
  --(6.408,5.920)--(6.380,5.919)--(6.353,5.919)--(6.326,5.919)--(6.300,5.918)--(6.274,5.918)%
  --(6.250,5.917)--(6.225,5.917)--(6.200,5.916)--(6.175,5.915)--(6.151,5.915)--(6.128,5.914)%
  --(6.104,5.914)--(6.081,5.913)--(6.058,5.913)--(6.036,5.912)--(6.014,5.912)--(5.992,5.911)%
  --(5.970,5.910)--(5.949,5.910)--(5.928,5.909)--(5.907,5.909)--(5.887,5.908)--(5.867,5.908)%
  --(5.847,5.907)--(5.827,5.907)--(5.808,5.906)--(5.789,5.906)--(5.770,5.905)--(5.751,5.905)%
  --(5.733,5.904)--(5.714,5.904)--(5.696,5.904)--(5.679,5.903)--(5.661,5.903)--(5.644,5.902)%
  --(5.627,5.902)--(5.610,5.902)--(5.593,5.901)--(5.577,5.901)--(5.561,5.901)--(5.545,5.900)%
  --(5.529,5.900)--(5.513,5.900)--(5.498,5.899)--(5.482,5.899)--(5.467,5.899)--(5.452,5.899)%
  --(5.438,5.898)--(5.423,5.898)--(5.409,5.898)--(5.395,5.898)--(5.381,5.898)--(5.367,5.897)%
  --(5.353,5.897)--(5.339,5.897)--(5.326,5.897)--(5.313,5.897)--(5.300,5.897)--(5.287,5.897)%
  --(5.274,5.897)--(5.262,5.897)--(5.249,5.896)--(5.237,5.896)--(5.225,5.896)--(5.213,5.896)%
  --(5.201,5.896)--(5.189,5.896)--(5.177,5.896)--(5.166,5.896)--(5.155,5.896)--(5.144,5.896)%
  --(5.132,5.896)--(5.122,5.896)--(5.111,5.896)--(5.100,5.896)--(5.090,5.896)--(5.079,5.897)%
  --(5.069,5.897)--(5.059,5.897)--(5.049,5.897)--(5.039,5.897)--(5.029,5.897)--(5.019,5.897)%
  --(5.010,5.897)--(5.000,5.897)--(4.991,5.897)--(4.982,5.897)--(4.972,5.897)--(4.963,5.898)%
  --(4.954,5.898)--(4.946,5.898)--(4.937,5.898)--(4.928,5.898)--(4.920,5.898)--(4.911,5.898)%
  --(4.903,5.898)--(4.895,5.898)--(4.887,5.899)--(4.879,5.899)--(4.871,5.899)--(4.863,5.899)%
  --(4.855,5.899)--(4.848,5.899)--(4.840,5.899)--(4.833,5.899)--(4.825,5.899)--(4.818,5.899)%
  --(4.811,5.900)--(4.804,5.900)--(4.797,5.900)--(4.790,5.900)--(4.783,5.900)--(4.776,5.900)%
  --(4.769,5.900)--(4.763,5.900)--(4.756,5.900)--(4.750,5.900)--(4.744,5.900)--(4.737,5.900)%
  --(4.731,5.900)--(4.725,5.900)--(4.719,5.900)--(4.713,5.900)--(4.707,5.900)--(4.701,5.900)%
  --(4.695,5.900)--(4.690,5.900)--(4.684,5.900)--(4.679,5.900)--(4.673,5.900)--(4.668,5.900)%
  --(4.662,5.900)--(4.657,5.900)--(4.652,5.900)--(4.647,5.899)--(4.642,5.899)--(4.637,5.899)%
  --(4.632,5.899)--(4.627,5.899)--(4.622,5.899)--(4.617,5.899)--(4.613,5.898)--(4.608,5.898)%
  --(4.604,5.898)--(4.599,5.898)--(4.595,5.897)--(4.590,5.897)--(4.586,5.897)--(4.582,5.897)%
  --(4.577,5.896)--(4.573,5.896)--(4.569,5.896)--(4.565,5.895)--(4.561,5.895)--(4.557,5.894)%
  --(4.553,5.894)--(4.550,5.894)--(4.546,5.893)--(4.542,5.893)--(4.538,5.892)--(4.535,5.892)%
  --(4.531,5.891)--(4.528,5.891)--(4.524,5.890)--(4.521,5.890)--(4.517,5.889)--(4.514,5.889)%
  --(4.511,5.888)--(4.508,5.887)--(4.505,5.887)--(4.501,5.886)--(4.498,5.885)--(4.495,5.885)%
  --(4.492,5.884)--(4.489,5.883)--(4.486,5.882)--(4.484,5.882)--(4.481,5.881)--(4.478,5.880)%
  --(4.475,5.879)--(4.473,5.878)--(4.470,5.877)--(4.467,5.877)--(4.465,5.876)--(4.462,5.875)%
  --(4.460,5.874)--(4.457,5.873)--(4.455,5.872)--(4.453,5.871)--(4.450,5.870)--(4.448,5.869)%
  --(4.446,5.867)--(4.444,5.866)--(4.442,5.865)--(4.439,5.864)--(4.437,5.863)--(4.435,5.862)%
  --(4.433,5.860)--(4.431,5.859)--(4.429,5.858)--(4.427,5.857)--(4.426,5.855)--(4.424,5.854)%
  --(4.422,5.852)--(4.420,5.851)--(4.418,5.850)--(4.417,5.848)--(4.415,5.847)--(4.413,5.845)%
  --(4.412,5.844)--(4.410,5.842)--(4.409,5.841)--(4.407,5.839)--(4.406,5.837)--(4.404,5.836)%
  --(4.403,5.834)--(4.401,5.832)--(4.400,5.831)--(4.399,5.829)--(4.397,5.827)--(4.396,5.825)%
  --(4.395,5.824)--(4.394,5.822)--(4.392,5.820)--(4.391,5.818)--(4.390,5.816)--(4.389,5.814)%
  --(4.388,5.812)--(4.387,5.810)--(4.386,5.808)--(4.385,5.806)--(4.384,5.804)--(4.383,5.802)%
  --(4.382,5.800)--(4.381,5.798)--(4.380,5.795)--(4.379,5.793)--(4.378,5.791)--(4.378,5.789)%
  --(4.377,5.786)--(4.376,5.784)--(4.375,5.782)--(4.374,5.779)--(4.374,5.777)--(4.373,5.775)%
  --(4.372,5.772)--(4.372,5.770)--(4.371,5.767)--(4.371,5.765)--(4.370,5.762)--(4.370,5.760)%
  --(4.369,5.757)--(4.368,5.754)--(4.368,5.752)--(4.368,5.749)--(4.367,5.746)--(4.367,5.744)%
  --(4.366,5.741)--(4.366,5.738)--(4.366,5.735)--(4.365,5.732)--(4.365,5.729)--(4.365,5.727)%
  --(4.364,5.724)--(4.364,5.721)--(4.364,5.718)--(4.363,5.715)--(4.363,5.712)--(4.363,5.709)%
  --(4.363,5.705)--(4.363,5.702)--(4.363,5.699)--(4.362,5.696)--(4.362,5.693)--(4.362,5.690)%
  --(4.362,5.686)--(4.362,5.683)--(4.362,5.680)--(4.362,5.676)--(4.362,5.673)--(4.362,5.670)%
  --(4.362,5.666)--(4.362,5.663)--(4.362,5.659)--(4.362,5.656)--(4.362,5.652)--(4.362,5.649)%
  --(4.362,5.645)--(4.362,5.642)--(4.362,5.638)--(4.362,5.634)--(4.363,5.631)--(4.363,5.627)%
  --(4.363,5.623)--(4.363,5.619)--(4.363,5.616)--(4.364,5.612)--(4.364,5.608)--(4.364,5.604)%
  --(4.364,5.600)--(4.364,5.596)--(4.365,5.592)--(4.365,5.588)--(4.365,5.584)--(4.366,5.580)%
  --(4.366,5.576)--(4.366,5.572)--(4.366,5.568)--(4.367,5.564)--(4.367,5.560)--(4.367,5.556)%
  --(4.368,5.552)--(4.368,5.547)--(4.369,5.543)--(4.369,5.539)--(4.369,5.535)--(4.370,5.530)%
  --(4.370,5.526)--(4.371,5.522)--(4.371,5.517)--(4.372,5.513)--(4.372,5.508)--(4.372,5.504)%
  --(4.373,5.500);
\draw[gp path] (4.255,3.853)--(4.258,3.856)--(4.260,3.860)--(4.262,3.864)--(4.264,3.868)%
  --(4.267,3.872)--(4.269,3.876)--(4.271,3.881)--(4.273,3.885)--(4.275,3.889)--(4.278,3.893)%
  --(4.280,3.897)--(4.282,3.902)--(4.284,3.906)--(4.286,3.910)--(4.288,3.915)--(4.291,3.919)%
  --(4.293,3.924)--(4.295,3.928)--(4.297,3.933)--(4.299,3.937)--(4.301,3.942)--(4.303,3.946)%
  --(4.305,3.951)--(4.307,3.956)--(4.309,3.960)--(4.311,3.965)--(4.313,3.970)--(4.315,3.975)%
  --(4.317,3.979)--(4.319,3.984)--(4.321,3.989)--(4.323,3.994)--(4.324,3.999)--(4.326,4.004)%
  --(4.328,4.009)--(4.330,4.014)--(4.332,4.019)--(4.334,4.024)--(4.336,4.030)--(4.337,4.035)%
  --(4.339,4.040)--(4.341,4.045)--(4.343,4.051)--(4.344,4.056)--(4.346,4.061)--(4.348,4.067)%
  --(4.350,4.072)--(4.351,4.077)--(4.353,4.083)--(4.355,4.088)--(4.356,4.094)--(4.358,4.099)%
  --(4.359,4.105)--(4.361,4.110)--(4.363,4.116)--(4.364,4.122)--(4.366,4.127)--(4.367,4.133)%
  --(4.369,4.139)--(4.370,4.145)--(4.372,4.150)--(4.373,4.156)--(4.375,4.162)--(4.376,4.168)%
  --(4.378,4.174)--(4.379,4.180)--(4.380,4.186)--(4.382,4.192)--(4.383,4.197)--(4.385,4.203)%
  --(4.386,4.210)--(4.387,4.216)--(4.389,4.222)--(4.390,4.228)--(4.391,4.234)--(4.392,4.240)%
  --(4.394,4.246)--(4.395,4.252)--(4.396,4.259)--(4.397,4.265)--(4.398,4.271)--(4.400,4.277)%
  --(4.401,4.284)--(4.402,4.290)--(4.403,4.296)--(4.404,4.303)--(4.405,4.309)--(4.406,4.315)%
  --(4.407,4.322)--(4.409,4.328)--(4.410,4.335)--(4.411,4.341)--(4.412,4.348)--(4.413,4.354)%
  --(4.414,4.361)--(4.415,4.367)--(4.416,4.374)--(4.416,4.381)--(4.417,4.387)--(4.418,4.394)%
  --(4.419,4.400)--(4.420,4.407)--(4.421,4.414)--(4.422,4.420)--(4.423,4.427)--(4.423,4.434)%
  --(4.424,4.441)--(4.425,4.447)--(4.426,4.454)--(4.427,4.461)--(4.427,4.468)--(4.428,4.475)%
  --(4.429,4.481)--(4.429,4.488)--(4.430,4.495)--(4.431,4.502)--(4.431,4.509)--(4.432,4.516)%
  --(4.433,4.523)--(4.433,4.529)--(4.434,4.535)--(4.434,4.542)--(4.435,4.549)--(4.436,4.556)%
  --(4.436,4.563)--(4.437,4.570)--(4.437,4.577)--(4.438,4.584)--(4.438,4.591)--(4.439,4.598)%
  --(4.439,4.605)--(4.439,4.612)--(4.440,4.619)--(4.440,4.626)--(4.441,4.634)--(4.441,4.641)%
  --(4.441,4.648)--(4.442,4.655)--(4.442,4.662)--(4.442,4.669)--(4.443,4.676)--(4.443,4.683)%
  --(4.443,4.690)--(4.444,4.697)--(4.444,4.705)--(4.444,4.712)--(4.444,4.719)--(4.445,4.726)%
  --(4.445,4.733)--(4.445,4.740)--(4.445,4.747)--(4.445,4.755)--(4.446,4.762)--(4.446,4.769)%
  --(4.446,4.776)--(4.446,4.783)--(4.446,4.790)--(4.446,4.798)--(4.446,4.805)--(4.446,4.812)%
  --(4.446,4.819)--(4.446,4.826)--(4.447,4.834)--(4.447,4.841)--(4.447,4.848)--(4.447,4.855)%
  --(4.447,4.862)--(4.447,4.869)--(4.447,4.877)--(4.447,4.884)--(4.446,4.891)--(4.446,4.898)%
  --(4.446,4.905)--(4.446,4.912)--(4.446,4.920)--(4.446,4.927)--(4.446,4.934)--(4.446,4.941)%
  --(4.446,4.948)--(4.446,4.955)--(4.445,4.962)--(4.445,4.970)--(4.445,4.977)--(4.445,4.984)%
  --(4.445,4.991)--(4.444,4.998)--(4.444,5.005)--(4.444,5.012)--(4.444,5.019)--(4.444,5.026)%
  --(4.443,5.033)--(4.443,5.040)--(4.443,5.047)--(4.443,5.054)--(4.442,5.061)--(4.442,5.068)%
  --(4.442,5.076)--(4.441,5.082)--(4.441,5.089)--(4.441,5.096)--(4.440,5.103)--(4.440,5.110)%
  --(4.440,5.117)--(4.439,5.124)--(4.439,5.131)--(4.439,5.138)--(4.438,5.145)--(4.438,5.152)%
  --(4.437,5.159)--(4.437,5.166)--(4.437,5.172)--(4.436,5.179)--(4.436,5.186)--(4.435,5.193)%
  --(4.435,5.200)--(4.435,5.206)--(4.434,5.213)--(4.434,5.220)--(4.433,5.227)--(4.433,5.233)%
  --(4.432,5.240)--(4.432,5.247)--(4.431,5.253)--(4.431,5.260)--(4.430,5.266)--(4.430,5.273)%
  --(4.429,5.280)--(4.429,5.286)--(4.428,5.293)--(4.428,5.299)--(4.427,5.306)--(4.427,5.312)%
  --(4.426,5.319)--(4.426,5.325)--(4.425,5.332)--(4.425,5.338)--(4.424,5.344)--(4.424,5.351)%
  --(4.423,5.357)--(4.423,5.363)--(4.422,5.370)--(4.422,5.376)--(4.421,5.382)--(4.421,5.388)%
  --(4.420,5.395)--(4.420,5.401)--(4.419,5.407)--(4.418,5.413)--(4.418,5.419)--(4.417,5.425)%
  --(4.417,5.431)--(4.416,5.437)--(4.416,5.443)--(4.415,5.449)--(4.415,5.455)--(4.414,5.461)%
  --(4.413,5.467)--(4.413,5.473)--(4.412,5.479)--(4.412,5.485)--(4.411,5.491)--(4.411,5.496)%
  --(4.410,5.502)--(4.409,5.508)--(4.409,5.514)--(4.408,5.519)--(4.408,5.525)--(4.407,5.531)%
  --(4.407,5.536)--(4.406,5.542)--(4.406,5.547)--(4.405,5.553)--(4.405,5.558)--(4.404,5.564)%
  --(4.403,5.569)--(4.403,5.575)--(4.402,5.580)--(4.402,5.585)--(4.401,5.591)--(4.401,5.596)%
  --(4.400,5.601)--(4.400,5.606)--(4.399,5.611)--(4.399,5.617)--(4.398,5.622)--(4.398,5.627)%
  --(4.397,5.632)--(4.397,5.637)--(4.396,5.642)--(4.396,5.647)--(4.395,5.652)--(4.395,5.657)%
  --(4.394,5.662)--(4.394,5.666)--(4.393,5.671)--(4.393,5.676)--(4.392,5.681)--(4.392,5.685)%
  --(4.391,5.690)--(4.391,5.695)--(4.391,5.699)--(4.390,5.704)--(4.390,5.708)--(4.389,5.713);
\draw[gp path] (4.259,3.613)--(4.261,3.610)--(4.264,3.607)--(4.266,3.603)--(4.268,3.600)%
  --(4.270,3.597)--(4.273,3.594)--(4.275,3.590)--(4.277,3.587)--(4.279,3.584)--(4.281,3.581)%
  --(4.284,3.578)--(4.286,3.575)--(4.288,3.572)--(4.290,3.570)--(4.292,3.567)--(4.294,3.564)%
  --(4.296,3.561)--(4.298,3.559)--(4.301,3.556)--(4.303,3.554)--(4.305,3.551)--(4.307,3.549)%
  --(4.309,3.546)--(4.311,3.544)--(4.313,3.542)--(4.315,3.539)--(4.317,3.537)--(4.319,3.535)%
  --(4.321,3.533)--(4.323,3.531)--(4.324,3.529)--(4.326,3.527)--(4.328,3.525)--(4.330,3.523)%
  --(4.332,3.521)--(4.334,3.519)--(4.336,3.518)--(4.337,3.516)--(4.339,3.514)--(4.341,3.513)%
  --(4.343,3.511)--(4.345,3.510)--(4.346,3.508)--(4.348,3.507)--(4.350,3.506)--(4.351,3.504)%
  --(4.353,3.503)--(4.355,3.502)--(4.357,3.501)--(4.358,3.500)--(4.360,3.499)--(4.361,3.498)%
  --(4.363,3.497)--(4.365,3.496)--(4.366,3.495)--(4.368,3.494)--(4.369,3.494)--(4.371,3.493)%
  --(4.372,3.492)--(4.374,3.492)--(4.375,3.491)--(4.377,3.491)--(4.378,3.490)--(4.380,3.490)%
  --(4.381,3.490)--(4.383,3.489)--(4.384,3.489)--(4.385,3.489)--(4.387,3.489)--(4.388,3.489)%
  --(4.389,3.489)--(4.391,3.489)--(4.392,3.489)--(4.393,3.489)--(4.395,3.489)--(4.396,3.490)%
  --(4.397,3.490)--(4.398,3.490)--(4.399,3.491)--(4.401,3.491)--(4.402,3.492)--(4.403,3.492)%
  --(4.404,3.493)--(4.405,3.493)--(4.406,3.494)--(4.407,3.495)--(4.409,3.496)--(4.410,3.497)%
  --(4.411,3.498)--(4.412,3.499)--(4.413,3.500)--(4.414,3.501)--(4.415,3.502)--(4.416,3.503)%
  --(4.417,3.504)--(4.418,3.506)--(4.419,3.507)--(4.420,3.508)--(4.420,3.510)--(4.421,3.511)%
  --(4.422,3.513)--(4.423,3.515)--(4.424,3.516)--(4.425,3.518)--(4.426,3.520)--(4.426,3.522)%
  --(4.427,3.523)--(4.428,3.525)--(4.429,3.527)--(4.429,3.529)--(4.430,3.532)--(4.431,3.534)%
  --(4.432,3.536)--(4.432,3.538)--(4.433,3.540)--(4.433,3.543)--(4.434,3.545)--(4.435,3.548)%
  --(4.435,3.550)--(4.436,3.553)--(4.437,3.555)--(4.437,3.558)--(4.438,3.561)--(4.438,3.564)%
  --(4.439,3.566)--(4.439,3.569)--(4.440,3.572)--(4.440,3.575)--(4.441,3.578)--(4.441,3.581)%
  --(4.441,3.584)--(4.442,3.588)--(4.442,3.591)--(4.443,3.594)--(4.443,3.598)--(4.443,3.601)%
  --(4.444,3.604)--(4.444,3.608)--(4.444,3.611)--(4.445,3.615)--(4.445,3.619)--(4.445,3.622)%
  --(4.446,3.626)--(4.446,3.630)--(4.446,3.634)--(4.446,3.638)--(4.446,3.642)--(4.447,3.646)%
  --(4.447,3.650)--(4.447,3.654)--(4.447,3.658)--(4.447,3.662)--(4.448,3.667)--(4.448,3.671)%
  --(4.448,3.675)--(4.448,3.680)--(4.448,3.684)--(4.448,3.689)--(4.448,3.693)--(4.448,3.698)%
  --(4.448,3.703)--(4.448,3.707)--(4.448,3.712)--(4.448,3.717)--(4.448,3.722)--(4.448,3.727)%
  --(4.448,3.732)--(4.448,3.737)--(4.448,3.742)--(4.448,3.747)--(4.448,3.752)--(4.448,3.757)%
  --(4.448,3.762)--(4.448,3.768)--(4.447,3.773)--(4.447,3.778)--(4.447,3.784)--(4.447,3.789)%
  --(4.447,3.795)--(4.447,3.800)--(4.447,3.806)--(4.446,3.812)--(4.446,3.817)--(4.446,3.823)%
  --(4.446,3.829)--(4.445,3.835)--(4.445,3.841)--(4.445,3.847)--(4.445,3.853)--(4.444,3.859)%
  --(4.444,3.865)--(4.444,3.871)--(4.444,3.877)--(4.443,3.883)--(4.443,3.889)--(4.443,3.896)%
  --(4.442,3.902)--(4.442,3.908)--(4.442,3.915)--(4.441,3.921)--(4.441,3.928)--(4.441,3.934)%
  --(4.440,3.941)--(4.440,3.948)--(4.439,3.954)--(4.439,3.961)--(4.439,3.968)--(4.438,3.974)%
  --(4.438,3.981)--(4.437,3.988)--(4.437,3.995)--(4.436,4.002)--(4.436,4.009)--(4.436,4.016)%
  --(4.435,4.023)--(4.435,4.030)--(4.434,4.037)--(4.434,4.045)--(4.433,4.052)--(4.433,4.059)%
  --(4.432,4.066)--(4.432,4.074)--(4.431,4.081)--(4.431,4.089)--(4.430,4.096)--(4.430,4.104)%
  --(4.429,4.111)--(4.429,4.119)--(4.428,4.126)--(4.428,4.134)--(4.427,4.142)--(4.426,4.149)%
  --(4.426,4.157)--(4.425,4.165)--(4.425,4.173)--(4.424,4.180)--(4.424,4.188)--(4.423,4.196)%
  --(4.423,4.204)--(4.422,4.212)--(4.421,4.220)--(4.421,4.228)--(4.420,4.236)--(4.420,4.244)%
  --(4.419,4.252)--(4.419,4.261)--(4.418,4.269)--(4.417,4.277)--(4.417,4.285)--(4.416,4.294)%
  --(4.416,4.302)--(4.415,4.310)--(4.414,4.319)--(4.414,4.327)--(4.413,4.335)--(4.413,4.344)%
  --(4.412,4.352)--(4.411,4.361)--(4.411,4.369)--(4.410,4.378)--(4.410,4.387)--(4.409,4.395)%
  --(4.408,4.404)--(4.408,4.413)--(4.407,4.421)--(4.407,4.430)--(4.406,4.439)--(4.405,4.447)%
  --(4.405,4.456)--(4.404,4.465)--(4.404,4.474)--(4.403,4.483)--(4.402,4.492)--(4.402,4.500)%
  --(4.401,4.509)--(4.401,4.518)--(4.400,4.527)--(4.399,4.535)--(4.399,4.544)--(4.398,4.553)%
  --(4.398,4.562)--(4.397,4.571)--(4.396,4.580)--(4.396,4.590)--(4.395,4.599)--(4.395,4.608)%
  --(4.394,4.617)--(4.394,4.626)--(4.393,4.635)--(4.393,4.645)--(4.392,4.654)--(4.392,4.663)%
  --(4.391,4.672)--(4.390,4.681)--(4.390,4.691)--(4.389,4.700)--(4.389,4.709)--(4.388,4.719)%
  --(4.388,4.728)--(4.387,4.737)--(4.387,4.747)--(4.386,4.756)--(4.386,4.765)--(4.385,4.775)%
  --(4.385,4.784)--(4.385,4.794)--(4.384,4.803)--(4.384,4.813)--(4.383,4.822);
\draw[gp path] (4.260,3.449)--(4.263,3.446)--(4.265,3.444)--(4.267,3.441)--(4.270,3.438)%
  --(4.272,3.435)--(4.274,3.433)--(4.276,3.430)--(4.279,3.428)--(4.281,3.425)--(4.283,3.423)%
  --(4.285,3.421)--(4.287,3.418)--(4.290,3.416)--(4.292,3.414)--(4.294,3.412)--(4.296,3.410)%
  --(4.298,3.408)--(4.300,3.406)--(4.302,3.404)--(4.304,3.402)--(4.307,3.400)--(4.309,3.398)%
  --(4.311,3.397)--(4.313,3.395)--(4.315,3.393)--(4.317,3.392)--(4.319,3.390)--(4.321,3.389)%
  --(4.323,3.387)--(4.325,3.386)--(4.326,3.385)--(4.328,3.383)--(4.330,3.382)--(4.332,3.381)%
  --(4.334,3.380)--(4.336,3.379)--(4.338,3.378)--(4.340,3.377)--(4.341,3.376)--(4.343,3.376)%
  --(4.345,3.375)--(4.347,3.374)--(4.349,3.373)--(4.350,3.373)--(4.352,3.372)--(4.354,3.372)%
  --(4.355,3.371)--(4.357,3.371)--(4.359,3.371)--(4.360,3.371)--(4.362,3.370)--(4.364,3.370)%
  --(4.365,3.370)--(4.367,3.370)--(4.369,3.370)--(4.370,3.370)--(4.372,3.370)--(4.373,3.371)%
  --(4.375,3.371)--(4.376,3.371)--(4.378,3.371)--(4.379,3.372)--(4.381,3.372)--(4.382,3.373)%
  --(4.384,3.373)--(4.385,3.374)--(4.386,3.375)--(4.388,3.376)--(4.389,3.376)--(4.390,3.377)%
  --(4.392,3.378)--(4.393,3.379)--(4.394,3.380)--(4.396,3.381)--(4.397,3.382)--(4.398,3.384)%
  --(4.399,3.385)--(4.401,3.386)--(4.402,3.387)--(4.403,3.389)--(4.404,3.390)--(4.405,3.392)%
  --(4.407,3.394)--(4.408,3.395)--(4.409,3.397)--(4.410,3.399)--(4.411,3.400)--(4.412,3.402)%
  --(4.413,3.404)--(4.414,3.406)--(4.415,3.408)--(4.416,3.410)--(4.417,3.413)--(4.418,3.415)%
  --(4.419,3.417)--(4.420,3.419)--(4.421,3.422)--(4.422,3.424)--(4.423,3.427)--(4.424,3.429)%
  --(4.425,3.432)--(4.425,3.434)--(4.426,3.437)--(4.427,3.440)--(4.428,3.443)--(4.429,3.446)%
  --(4.430,3.449)--(4.430,3.452)--(4.431,3.455)--(4.432,3.458)--(4.432,3.461)--(4.433,3.464)%
  --(4.434,3.467)--(4.435,3.471)--(4.435,3.474)--(4.436,3.478)--(4.436,3.481)--(4.437,3.485)%
  --(4.438,3.488)--(4.438,3.492)--(4.439,3.496)--(4.439,3.499)--(4.440,3.503)--(4.440,3.507)%
  --(4.441,3.511)--(4.441,3.515)--(4.442,3.519)--(4.442,3.523)--(4.443,3.527)--(4.443,3.531)%
  --(4.444,3.536)--(4.444,3.540)--(4.444,3.544)--(4.445,3.549)--(4.445,3.553)--(4.445,3.558)%
  --(4.446,3.562)--(4.446,3.567)--(4.446,3.572)--(4.447,3.576)--(4.447,3.581)--(4.447,3.586)%
  --(4.448,3.591)--(4.448,3.596)--(4.448,3.601)--(4.448,3.606)--(4.448,3.611)--(4.449,3.616)%
  --(4.449,3.621)--(4.449,3.627)--(4.449,3.632)--(4.449,3.637)--(4.449,3.643)--(4.449,3.648)%
  --(4.449,3.654)--(4.450,3.659)--(4.450,3.665)--(4.450,3.670)--(4.450,3.676)--(4.450,3.682)%
  --(4.450,3.688)--(4.450,3.694)--(4.450,3.699)--(4.450,3.705)--(4.450,3.711)--(4.450,3.717)%
  --(4.450,3.724)--(4.450,3.730)--(4.449,3.736)--(4.449,3.742)--(4.449,3.748)--(4.449,3.755)%
  --(4.449,3.761)--(4.449,3.768)--(4.449,3.774)--(4.449,3.781)--(4.448,3.787)--(4.448,3.794)%
  --(4.448,3.801)--(4.448,3.807)--(4.448,3.814)--(4.447,3.821)--(4.447,3.828)--(4.447,3.835)%
  --(4.447,3.842)--(4.446,3.849)--(4.446,3.856)--(4.446,3.863)--(4.446,3.870)--(4.445,3.877)%
  --(4.445,3.884)--(4.445,3.891)--(4.444,3.899)--(4.444,3.906)--(4.444,3.913)--(4.443,3.921)%
  --(4.443,3.928)--(4.443,3.936)--(4.442,3.943)--(4.442,3.951)--(4.441,3.959)--(4.441,3.966)%
  --(4.441,3.974)--(4.440,3.982)--(4.440,3.989)--(4.439,3.997)--(4.439,4.005)--(4.439,4.013)%
  --(4.438,4.021)--(4.438,4.029)--(4.437,4.037)--(4.437,4.045)--(4.436,4.053)--(4.436,4.061)%
  --(4.435,4.070)--(4.435,4.078)--(4.434,4.086)--(4.434,4.094)--(4.433,4.103)--(4.433,4.111)%
  --(4.432,4.119)--(4.432,4.128)--(4.431,4.136)--(4.431,4.145)--(4.430,4.153)--(4.429,4.162)%
  --(4.429,4.170)--(4.428,4.179)--(4.428,4.188)--(4.427,4.196)--(4.427,4.205)--(4.426,4.214)%
  --(4.425,4.223)--(4.425,4.231)--(4.424,4.240)--(4.424,4.249)--(4.423,4.258)--(4.423,4.267)%
  --(4.422,4.276)--(4.421,4.285)--(4.421,4.294)--(4.420,4.303)--(4.419,4.312)--(4.419,4.321)%
  --(4.418,4.330)--(4.418,4.340)--(4.417,4.349)--(4.416,4.358)--(4.416,4.367)--(4.415,4.376)%
  --(4.415,4.386)--(4.414,4.395)--(4.413,4.404)--(4.413,4.414)--(4.412,4.423)--(4.411,4.433)%
  --(4.411,4.442)--(4.410,4.451)--(4.409,4.461)--(4.409,4.470)--(4.408,4.480)--(4.408,4.490)%
  --(4.407,4.499)--(4.406,4.509)--(4.406,4.518)--(4.405,4.528)--(4.404,4.537)--(4.404,4.546)%
  --(4.403,4.556)--(4.402,4.566)--(4.402,4.575)--(4.401,4.585)--(4.401,4.595)--(4.400,4.605)%
  --(4.399,4.614)--(4.399,4.624)--(4.398,4.634)--(4.397,4.644)--(4.397,4.654)--(4.396,4.664)%
  --(4.396,4.673)--(4.395,4.683)--(4.394,4.693)--(4.394,4.703)--(4.393,4.713)--(4.393,4.723)%
  --(4.392,4.733)--(4.391,4.743)--(4.391,4.753)--(4.390,4.763)--(4.390,4.773)--(4.389,4.783)%
  --(4.389,4.793)--(4.388,4.803)--(4.387,4.813)--(4.387,4.823)--(4.386,4.833)--(4.386,4.843)%
  --(4.385,4.853)--(4.385,4.863)--(4.384,4.873)--(4.384,4.883)--(4.383,4.893)--(4.383,4.903)%
  --(4.382,4.914)--(4.382,4.924)--(4.381,4.934)--(4.381,4.944)--(4.380,4.954)--(4.380,4.964)%
  --(4.379,4.974)--(4.379,4.984);
\draw[gp path] (4.263,3.796)--(4.265,3.799)--(4.267,3.802)--(4.270,3.805)--(4.272,3.808)%
  --(4.274,3.811)--(4.276,3.814)--(4.279,3.817)--(4.281,3.820)--(4.283,3.823)--(4.285,3.826)%
  --(4.288,3.830)--(4.290,3.833)--(4.292,3.836)--(4.294,3.840)--(4.296,3.843)--(4.298,3.847)%
  --(4.301,3.850)--(4.303,3.854)--(4.305,3.857)--(4.307,3.861)--(4.309,3.864)--(4.311,3.868)%
  --(4.313,3.872)--(4.315,3.875)--(4.317,3.879)--(4.319,3.883)--(4.321,3.887)--(4.323,3.891)%
  --(4.325,3.895)--(4.327,3.898)--(4.329,3.902)--(4.331,3.906)--(4.333,3.910)--(4.335,3.915)%
  --(4.336,3.919)--(4.338,3.923)--(4.340,3.927)--(4.342,3.931)--(4.344,3.935)--(4.346,3.940)%
  --(4.347,3.944)--(4.349,3.948)--(4.351,3.953)--(4.353,3.957)--(4.354,3.962)--(4.356,3.966)%
  --(4.358,3.971)--(4.359,3.975)--(4.361,3.980)--(4.363,3.984)--(4.364,3.989)--(4.366,3.994)%
  --(4.368,3.998)--(4.369,4.003)--(4.371,4.008)--(4.372,4.013)--(4.374,4.017)--(4.376,4.022)%
  --(4.377,4.027)--(4.379,4.032)--(4.380,4.037)--(4.382,4.042)--(4.383,4.047)--(4.384,4.052)%
  --(4.386,4.057)--(4.387,4.062)--(4.389,4.067)--(4.390,4.072)--(4.391,4.078)--(4.393,4.083)%
  --(4.394,4.088)--(4.395,4.093)--(4.397,4.099)--(4.398,4.104)--(4.399,4.109)--(4.400,4.115)%
  --(4.402,4.120)--(4.403,4.126)--(4.404,4.131)--(4.405,4.137)--(4.407,4.142)--(4.408,4.148)%
  --(4.409,4.153)--(4.410,4.159)--(4.411,4.164)--(4.412,4.170)--(4.413,4.176)--(4.414,4.181)%
  --(4.415,4.187)--(4.416,4.193)--(4.417,4.199)--(4.418,4.204)--(4.419,4.210)--(4.420,4.216)%
  --(4.421,4.222)--(4.422,4.228)--(4.423,4.234)--(4.424,4.240)--(4.425,4.246)--(4.426,4.252)%
  --(4.427,4.258)--(4.428,4.264)--(4.428,4.270)--(4.429,4.276)--(4.430,4.282)--(4.431,4.288)%
  --(4.432,4.294)--(4.432,4.300)--(4.433,4.306)--(4.434,4.313)--(4.434,4.319)--(4.435,4.325)%
  --(4.436,4.331)--(4.436,4.338)--(4.437,4.344)--(4.438,4.350)--(4.438,4.357)--(4.439,4.363)%
  --(4.440,4.369)--(4.440,4.376)--(4.441,4.382)--(4.441,4.389)--(4.442,4.395)--(4.442,4.401)%
  --(4.443,4.408)--(4.443,4.414)--(4.444,4.421)--(4.444,4.427)--(4.445,4.434)--(4.445,4.441)%
  --(4.445,4.447)--(4.446,4.454)--(4.446,4.460)--(4.447,4.467)--(4.447,4.474)--(4.447,4.480)%
  --(4.448,4.487)--(4.448,4.494)--(4.448,4.500)--(4.448,4.507)--(4.449,4.514)--(4.449,4.520)%
  --(4.449,4.527)--(4.449,4.533)--(4.450,4.540)--(4.450,4.546)--(4.450,4.553)--(4.450,4.560)%
  --(4.450,4.567)--(4.450,4.574)--(4.451,4.581)--(4.451,4.587)--(4.451,4.594)--(4.451,4.601)%
  --(4.451,4.608)--(4.451,4.615)--(4.451,4.622)--(4.451,4.629)--(4.451,4.636)--(4.451,4.642)%
  --(4.451,4.649)--(4.451,4.656)--(4.451,4.663)--(4.451,4.670)--(4.451,4.677)--(4.451,4.684)%
  --(4.451,4.691)--(4.451,4.698)--(4.451,4.705)--(4.451,4.712)--(4.451,4.719)--(4.450,4.726)%
  --(4.450,4.733)--(4.450,4.740)--(4.450,4.747)--(4.450,4.754)--(4.450,4.761)--(4.449,4.768)%
  --(4.449,4.775)--(4.449,4.782)--(4.449,4.789)--(4.449,4.796)--(4.448,4.803)--(4.448,4.810)%
  --(4.448,4.817)--(4.447,4.824)--(4.447,4.831)--(4.447,4.838)--(4.447,4.845)--(4.446,4.852)%
  --(4.446,4.859)--(4.446,4.866)--(4.445,4.873)--(4.445,4.880)--(4.445,4.887)--(4.444,4.894)%
  --(4.444,4.901)--(4.443,4.908)--(4.443,4.915)--(4.443,4.922)--(4.442,4.929)--(4.442,4.936)%
  --(4.441,4.943)--(4.441,4.950)--(4.441,4.957)--(4.440,4.964)--(4.440,4.971)--(4.439,4.978)%
  --(4.439,4.985)--(4.438,4.992)--(4.438,4.999)--(4.437,5.006)--(4.437,5.013)--(4.436,5.020)%
  --(4.436,5.027)--(4.435,5.034)--(4.435,5.041)--(4.434,5.047)--(4.434,5.054)--(4.433,5.061)%
  --(4.433,5.068)--(4.432,5.075)--(4.432,5.082)--(4.431,5.089)--(4.430,5.095)--(4.430,5.102)%
  --(4.429,5.109)--(4.429,5.116)--(4.428,5.123)--(4.427,5.129)--(4.427,5.136)--(4.426,5.143)%
  --(4.426,5.150)--(4.425,5.156)--(4.424,5.163)--(4.424,5.170)--(4.423,5.177)--(4.423,5.183)%
  --(4.422,5.190)--(4.421,5.197)--(4.421,5.203)--(4.420,5.210)--(4.419,5.216)--(4.419,5.223)%
  --(4.418,5.230)--(4.418,5.236)--(4.417,5.243)--(4.416,5.249)--(4.416,5.256)--(4.415,5.262)%
  --(4.414,5.269)--(4.414,5.275)--(4.413,5.282)--(4.412,5.288)--(4.412,5.294)--(4.411,5.301)%
  --(4.410,5.307)--(4.410,5.313)--(4.409,5.320)--(4.408,5.326)--(4.408,5.332)--(4.407,5.339)%
  --(4.406,5.345)--(4.406,5.351)--(4.405,5.357)--(4.404,5.364)--(4.404,5.370)--(4.403,5.376)%
  --(4.402,5.382)--(4.402,5.388)--(4.401,5.394)--(4.400,5.400)--(4.400,5.406)--(4.399,5.412)%
  --(4.398,5.418)--(4.398,5.424)--(4.397,5.430)--(4.397,5.436)--(4.396,5.442)--(4.395,5.448)%
  --(4.395,5.454)--(4.394,5.460)--(4.393,5.465)--(4.393,5.471)--(4.392,5.477)--(4.391,5.483)%
  --(4.391,5.488)--(4.390,5.494)--(4.390,5.500)--(4.389,5.505)--(4.388,5.511)--(4.388,5.517)%
  --(4.387,5.522)--(4.387,5.528)--(4.386,5.533)--(4.385,5.539)--(4.385,5.544)--(4.384,5.550)%
  --(4.384,5.555)--(4.383,5.560)--(4.382,5.566)--(4.382,5.571)--(4.381,5.576)--(4.381,5.582)%
  --(4.380,5.587)--(4.380,5.592)--(4.379,5.597)--(4.379,5.602)--(4.378,5.607)--(4.378,5.612)%
  --(4.377,5.618)--(4.377,5.623)--(4.376,5.628)--(4.376,5.633)--(4.375,5.636);
\draw[gp path] (4.264,3.925)--(4.267,3.928)--(4.269,3.930)--(4.271,3.932)--(4.274,3.934)%
  --(4.276,3.937)--(4.278,3.939)--(4.280,3.942)--(4.283,3.944)--(4.285,3.946)--(4.287,3.949)%
  --(4.289,3.951)--(4.291,3.954)--(4.294,3.957)--(4.296,3.959)--(4.298,3.962)--(4.300,3.965)%
  --(4.302,3.967)--(4.304,3.970)--(4.306,3.973)--(4.309,3.976)--(4.311,3.979)--(4.313,3.981)%
  --(4.315,3.984)--(4.317,3.987)--(4.319,3.990)--(4.321,3.993)--(4.323,3.996)--(4.325,3.999)%
  --(4.327,4.003)--(4.329,4.006)--(4.331,4.009)--(4.333,4.012)--(4.334,4.015)--(4.336,4.019)%
  --(4.338,4.022)--(4.340,4.025)--(4.342,4.029)--(4.344,4.032)--(4.346,4.035)--(4.347,4.039)%
  --(4.349,4.042)--(4.351,4.046)--(4.353,4.049)--(4.355,4.053)--(4.356,4.056)--(4.358,4.060)%
  --(4.360,4.064)--(4.361,4.067)--(4.363,4.071)--(4.365,4.075)--(4.366,4.079)--(4.368,4.082)%
  --(4.370,4.086)--(4.371,4.090)--(4.373,4.094)--(4.374,4.098)--(4.376,4.102)--(4.377,4.106)%
  --(4.379,4.110)--(4.380,4.114)--(4.382,4.118)--(4.383,4.122)--(4.385,4.126)--(4.386,4.130)%
  --(4.388,4.134)--(4.389,4.138)--(4.391,4.142)--(4.392,4.147)--(4.393,4.151)--(4.395,4.155)%
  --(4.396,4.159)--(4.397,4.164)--(4.399,4.168)--(4.400,4.173)--(4.401,4.177)--(4.402,4.181)%
  --(4.404,4.186)--(4.405,4.190)--(4.406,4.195)--(4.407,4.199)--(4.408,4.204)--(4.410,4.208)%
  --(4.411,4.213)--(4.412,4.218)--(4.413,4.222)--(4.414,4.227)--(4.415,4.232)--(4.416,4.236)%
  --(4.417,4.241)--(4.418,4.246)--(4.419,4.251)--(4.420,4.255)--(4.421,4.260)--(4.422,4.265)%
  --(4.423,4.270)--(4.424,4.275)--(4.425,4.280)--(4.426,4.285)--(4.427,4.290)--(4.428,4.295)%
  --(4.428,4.300)--(4.429,4.305)--(4.430,4.310)--(4.431,4.315)--(4.432,4.320)--(4.432,4.325)%
  --(4.433,4.330)--(4.434,4.335)--(4.435,4.340)--(4.435,4.345)--(4.436,4.351)--(4.437,4.356)%
  --(4.437,4.361)--(4.438,4.366)--(4.439,4.372)--(4.439,4.377)--(4.440,4.382)--(4.440,4.387)%
  --(4.441,4.393)--(4.442,4.398)--(4.442,4.404)--(4.443,4.409)--(4.443,4.414)--(4.444,4.420)%
  --(4.444,4.425)--(4.445,4.431)--(4.445,4.436)--(4.446,4.442)--(4.446,4.447)--(4.446,4.453)%
  --(4.447,4.458)--(4.447,4.464)--(4.447,4.469)--(4.448,4.475)--(4.448,4.480)--(4.449,4.486)%
  --(4.449,4.492)--(4.449,4.497)--(4.449,4.503)--(4.450,4.509)--(4.450,4.514)--(4.450,4.520)%
  --(4.450,4.526)--(4.451,4.530)--(4.451,4.536)--(4.451,4.542)--(4.451,4.547)--(4.451,4.553)%
  --(4.451,4.559)--(4.452,4.565)--(4.452,4.570)--(4.452,4.576)--(4.452,4.582)--(4.452,4.588)%
  --(4.452,4.594)--(4.452,4.600)--(4.452,4.605)--(4.452,4.611)--(4.452,4.617)--(4.452,4.623)%
  --(4.452,4.629)--(4.452,4.635)--(4.452,4.641)--(4.452,4.646)--(4.452,4.652)--(4.452,4.658)%
  --(4.452,4.664)--(4.452,4.670)--(4.452,4.676)--(4.451,4.682)--(4.451,4.688)--(4.451,4.694)%
  --(4.451,4.700)--(4.451,4.706)--(4.451,4.712)--(4.450,4.718)--(4.450,4.724)--(4.450,4.730)%
  --(4.450,4.736)--(4.450,4.742)--(4.449,4.748)--(4.449,4.754)--(4.449,4.760)--(4.449,4.766)%
  --(4.448,4.772)--(4.448,4.778)--(4.448,4.784)--(4.447,4.790)--(4.447,4.796)--(4.447,4.802)%
  --(4.446,4.808)--(4.446,4.814)--(4.446,4.820)--(4.445,4.826)--(4.445,4.832)--(4.445,4.838)%
  --(4.444,4.844)--(4.444,4.850)--(4.443,4.856)--(4.443,4.862)--(4.443,4.868)--(4.442,4.874)%
  --(4.442,4.880)--(4.441,4.886)--(4.441,4.892)--(4.440,4.898)--(4.440,4.904)--(4.439,4.910)%
  --(4.439,4.916)--(4.438,4.922)--(4.438,4.928)--(4.437,4.934)--(4.437,4.940)--(4.436,4.946)%
  --(4.436,4.952)--(4.435,4.958)--(4.435,4.964)--(4.434,4.970)--(4.434,4.976)--(4.433,4.982)%
  --(4.432,4.988)--(4.432,4.994)--(4.431,5.000)--(4.431,5.006)--(4.430,5.012)--(4.430,5.018)%
  --(4.429,5.023)--(4.428,5.029)--(4.428,5.035)--(4.427,5.041)--(4.427,5.047)--(4.426,5.053)%
  --(4.425,5.059)--(4.425,5.065)--(4.424,5.071)--(4.423,5.076)--(4.423,5.082)--(4.422,5.088)%
  --(4.422,5.094)--(4.421,5.100)--(4.420,5.105)--(4.420,5.111)--(4.419,5.117)--(4.418,5.123)%
  --(4.418,5.129)--(4.417,5.134)--(4.416,5.140)--(4.416,5.146)--(4.415,5.151)--(4.414,5.157)%
  --(4.414,5.163)--(4.413,5.169)--(4.412,5.174)--(4.412,5.180)--(4.411,5.185)--(4.410,5.191)%
  --(4.410,5.197)--(4.409,5.202)--(4.408,5.208)--(4.408,5.213)--(4.407,5.219)--(4.406,5.225)%
  --(4.406,5.230)--(4.405,5.236)--(4.404,5.241)--(4.403,5.247)--(4.403,5.252)--(4.402,5.257)%
  --(4.401,5.263)--(4.401,5.268)--(4.400,5.274)--(4.399,5.279)--(4.399,5.285)--(4.398,5.290)%
  --(4.397,5.295)--(4.397,5.301)--(4.396,5.306)--(4.395,5.311)--(4.395,5.316)--(4.394,5.322)%
  --(4.393,5.327)--(4.393,5.332)--(4.392,5.337)--(4.391,5.342)--(4.391,5.348)--(4.390,5.353)%
  --(4.390,5.358)--(4.389,5.363)--(4.388,5.368)--(4.388,5.373)--(4.387,5.378)--(4.386,5.383)%
  --(4.386,5.388)--(4.385,5.393)--(4.385,5.398)--(4.384,5.403)--(4.383,5.408)--(4.383,5.413)%
  --(4.382,5.418)--(4.382,5.423)--(4.381,5.427)--(4.380,5.432)--(4.380,5.437)--(4.379,5.442)%
  --(4.379,5.447)--(4.378,5.451)--(4.378,5.456)--(4.377,5.461)--(4.377,5.465)--(4.376,5.470)%
  --(4.376,5.475)--(4.375,5.479)--(4.375,5.484)--(4.374,5.488)--(4.374,5.493)--(4.373,5.497);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.240,3.276)--(4.237,3.279)--(4.235,3.283)--(4.233,3.286)--(4.231,3.290)%
  --(4.229,3.293)--(4.226,3.297)--(4.224,3.300)--(4.222,3.304)--(4.219,3.308)--(4.217,3.312)%
  --(4.215,3.316)--(4.213,3.320)--(4.210,3.324)--(4.208,3.328)--(4.206,3.332)--(4.203,3.336)%
  --(4.201,3.340)--(4.198,3.344)--(4.196,3.349)--(4.194,3.353)--(4.191,3.357)--(4.189,3.362)%
  --(4.186,3.366)--(4.184,3.371)--(4.182,3.375)--(4.179,3.380)--(4.177,3.385)--(4.174,3.390)%
  --(4.172,3.394)--(4.169,3.399)--(4.167,3.404)--(4.164,3.409)--(4.162,3.414)--(4.159,3.419)%
  --(4.157,3.424)--(4.154,3.429)--(4.152,3.435)--(4.149,3.440)--(4.146,3.445)--(4.144,3.451)%
  --(4.141,3.456)--(4.139,3.461)--(4.136,3.467)--(4.133,3.472)--(4.131,3.478)--(4.128,3.484)%
  --(4.126,3.489)--(4.123,3.495)--(4.120,3.501)--(4.118,3.507)--(4.115,3.513)--(4.112,3.518)%
  --(4.110,3.524)--(4.107,3.530)--(4.104,3.537)--(4.102,3.543)--(4.099,3.549)--(4.096,3.555)%
  --(4.094,3.561)--(4.091,3.567)--(4.088,3.574)--(4.086,3.580)--(4.083,3.587)--(4.080,3.593)%
  --(4.078,3.599)--(4.075,3.606)--(4.072,3.613)--(4.069,3.619)--(4.067,3.626)--(4.064,3.633)%
  --(4.061,3.639)--(4.058,3.646)--(4.056,3.653)--(4.053,3.660)--(4.050,3.667)--(4.047,3.674)%
  --(4.045,3.681)--(4.042,3.688)--(4.039,3.695)--(4.036,3.702)--(4.034,3.709)--(4.031,3.716)%
  --(4.028,3.723)--(4.025,3.731)--(4.023,3.738)--(4.020,3.745)--(4.017,3.753)--(4.014,3.760)%
  --(4.011,3.767)--(4.009,3.775)--(4.006,3.782)--(4.003,3.790)--(4.000,3.797)--(3.998,3.805)%
  --(3.995,3.813)--(3.992,3.820)--(3.989,3.828)--(3.986,3.836)--(3.984,3.844)--(3.981,3.852)%
  --(3.978,3.859)--(3.975,3.867)--(3.973,3.875)--(3.970,3.883)--(3.967,3.891)--(3.964,3.899)%
  --(3.962,3.907)--(3.959,3.915)--(3.956,3.923)--(3.953,3.932)--(3.950,3.940)--(3.948,3.948)%
  --(3.945,3.956)--(3.942,3.964)--(3.939,3.973)--(3.937,3.981)--(3.934,3.989)--(3.931,3.998)%
  --(3.928,4.006)--(3.926,4.015)--(3.923,4.023)--(3.920,4.032)--(3.917,4.040)--(3.915,4.049)%
  --(3.912,4.057)--(3.909,4.066)--(3.907,4.074)--(3.904,4.083)--(3.901,4.092)--(3.899,4.100)%
  --(3.896,4.109)--(3.893,4.118)--(3.890,4.127)--(3.888,4.135)--(3.885,4.144)--(3.882,4.153)%
  --(3.880,4.162)--(3.877,4.171)--(3.874,4.180)--(3.872,4.189)--(3.869,4.198)--(3.867,4.207)%
  --(3.864,4.216)--(3.861,4.225)--(3.859,4.234)--(3.856,4.243)--(3.853,4.252)--(3.851,4.261)%
  --(3.848,4.270)--(3.846,4.279)--(3.843,4.288)--(3.841,4.297)--(3.838,4.307)--(3.835,4.316)%
  --(3.833,4.325)--(3.830,4.334)--(3.828,4.343)--(3.825,4.353)--(3.823,4.362)--(3.820,4.371)%
  --(3.818,4.381)--(3.815,4.390)--(3.813,4.399)--(3.810,4.409)--(3.808,4.418)--(3.805,4.427)%
  --(3.803,4.437)--(3.801,4.446)--(3.798,4.456)--(3.796,4.465)--(3.793,4.474)--(3.791,4.484)%
  --(3.789,4.493)--(3.786,4.503)--(3.784,4.512)--(3.781,4.522)--(3.779,4.530)--(3.777,4.540)%
  --(3.774,4.549)--(3.772,4.559)--(3.770,4.568)--(3.768,4.578)--(3.765,4.587)--(3.763,4.597)%
  --(3.761,4.607)--(3.759,4.616)--(3.756,4.626)--(3.754,4.635)--(3.752,4.645)--(3.750,4.654)%
  --(3.747,4.664)--(3.745,4.674)--(3.743,4.683)--(3.741,4.693)--(3.739,4.703)--(3.737,4.712)%
  --(3.735,4.722)--(3.732,4.731)--(3.730,4.741)--(3.728,4.751)--(3.726,4.760)--(3.724,4.770)%
  --(3.722,4.780)--(3.720,4.789)--(3.718,4.799)--(3.716,4.808)--(3.714,4.818)--(3.712,4.828)%
  --(3.710,4.837)--(3.708,4.847)--(3.706,4.857)--(3.704,4.866)--(3.702,4.876)--(3.701,4.885)%
  --(3.699,4.895)--(3.697,4.905)--(3.695,4.914)--(3.693,4.924)--(3.691,4.933)--(3.690,4.943)%
  --(3.688,4.953)--(3.686,4.962)--(3.684,4.972)--(3.682,4.981)--(3.681,4.991)--(3.679,5.000)%
  --(3.677,5.010)--(3.676,5.019)--(3.674,5.029)--(3.672,5.039)--(3.671,5.048)--(3.669,5.058)%
  --(3.667,5.067)--(3.666,5.076)--(3.664,5.086)--(3.663,5.095)--(3.661,5.105)--(3.660,5.114)%
  --(3.658,5.124)--(3.656,5.133)--(3.655,5.143)--(3.654,5.152)--(3.652,5.161)--(3.651,5.171)%
  --(3.649,5.180)--(3.648,5.189)--(3.646,5.199)--(3.645,5.208)--(3.644,5.217)--(3.642,5.227)%
  --(3.641,5.236)--(3.640,5.245)--(3.638,5.254)--(3.637,5.264)--(3.636,5.273)--(3.635,5.282)%
  --(3.633,5.291)--(3.632,5.300)--(3.631,5.309)--(3.630,5.318)--(3.629,5.328)--(3.627,5.337)%
  --(3.626,5.346)--(3.625,5.355)--(3.624,5.364)--(3.623,5.373)--(3.622,5.382)--(3.621,5.391)%
  --(3.620,5.400)--(3.619,5.408)--(3.618,5.417)--(3.617,5.426)--(3.616,5.435)--(3.615,5.444)%
  --(3.614,5.453)--(3.613,5.461)--(3.612,5.470)--(3.611,5.479)--(3.611,5.488)--(3.610,5.496)%
  --(3.609,5.505)--(3.608,5.513)--(3.607,5.522)--(3.607,5.531)--(3.606,5.539)--(3.605,5.548)%
  --(3.604,5.556)--(3.604,5.565)--(3.603,5.573)--(3.602,5.581)--(3.602,5.590)--(3.601,5.598)%
  --(3.600,5.606)--(3.600,5.615)--(3.599,5.623)--(3.599,5.631)--(3.598,5.639)--(3.598,5.648)%
  --(3.597,5.656)--(3.597,5.664)--(3.596,5.672)--(3.596,5.680)--(3.595,5.688)--(3.595,5.696)%
  --(3.595,5.704)--(3.594,5.712)--(3.594,5.720)--(3.593,5.727)--(3.593,5.735)--(3.593,5.743)%
  --(3.593,5.751)--(3.592,5.758)--(3.592,5.766)--(3.592,5.774)--(3.592,5.781)--(3.591,5.789)%
  --(3.591,5.796)--(3.591,5.804)--(3.591,5.811)--(3.591,5.819)--(3.591,5.826)--(3.591,5.834)%
  --(3.591,5.841)--(3.590,5.848)--(3.590,5.855)--(3.590,5.863)--(3.590,5.870)--(3.590,5.877)%
  --(3.590,5.884)--(3.590,5.891)--(3.591,5.898)--(3.591,5.905)--(3.591,5.912)--(3.591,5.919)%
  --(3.591,5.925)--(3.591,5.932)--(3.591,5.939)--(3.592,5.946)--(3.592,5.952)--(3.592,5.959)%
  --(3.592,5.965)--(3.592,5.972)--(3.593,5.979)--(3.593,5.985)--(3.593,5.991)--(3.594,5.998)%
  --(3.594,6.004)--(3.594,6.010)--(3.595,6.017)--(3.595,6.023)--(3.596,6.029)--(3.596,6.035)%
  --(3.596,6.041)--(3.597,6.047)--(3.597,6.053)--(3.598,6.059)--(3.598,6.065)--(3.599,6.070)%
  --(3.599,6.076)--(3.600,6.082)--(3.601,6.088)--(3.601,6.093)--(3.602,6.099)--(3.603,6.104)%
  --(3.603,6.110)--(3.604,6.115)--(3.604,6.121)--(3.605,6.126)--(3.606,6.131)--(3.607,6.136)%
  --(3.607,6.142)--(3.608,6.147)--(3.609,6.152)--(3.610,6.157)--(3.611,6.162)--(3.611,6.167)%
  --(3.612,6.172)--(3.613,6.177)--(3.614,6.181)--(3.615,6.186)--(3.616,6.191)--(3.617,6.195)%
  --(3.618,6.200)--(3.619,6.204)--(3.620,6.209)--(3.621,6.213)--(3.622,6.218)--(3.623,6.222)%
  --(3.624,6.226)--(3.625,6.230)--(3.626,6.235)--(3.627,6.239)--(3.628,6.243)--(3.629,6.247)%
  --(3.630,6.251)--(3.631,6.255)--(3.632,6.258)--(3.634,6.262)--(3.635,6.266)--(3.636,6.269)%
  --(3.637,6.273)--(3.638,6.277)--(3.640,6.280)--(3.641,6.284)--(3.642,6.287)--(3.643,6.290)%
  --(3.645,6.294)--(3.646,6.297)--(3.647,6.300)--(3.649,6.303)--(3.650,6.306)--(3.651,6.309)%
  --(3.653,6.312)--(3.654,6.315)--(3.656,6.318)--(3.657,6.320)--(3.659,6.323)--(3.660,6.326)%
  --(3.661,6.328)--(3.663,6.331)--(3.664,6.333)--(3.666,6.336)--(3.667,6.338)--(3.669,6.340)%
  --(3.671,6.343)--(3.672,6.345)--(3.674,6.347)--(3.675,6.349)--(3.677,6.351)--(3.678,6.353)%
  --(3.680,6.355)--(3.682,6.357)--(3.683,6.358)--(3.685,6.360)--(3.687,6.362)--(3.688,6.363)%
  --(3.690,6.365)--(3.692,6.366)--(3.694,6.368)--(3.695,6.369)--(3.697,6.370)--(3.699,6.371)%
  --(3.701,6.373)--(3.702,6.374)--(3.704,6.375)--(3.706,6.376)--(3.708,6.377)--(3.710,6.377)%
  --(3.711,6.378)--(3.713,6.379)--(3.715,6.380)--(3.717,6.380)--(3.719,6.381)--(3.721,6.381)%
  --(3.723,6.382)--(3.725,6.382)--(3.727,6.382)--(3.728,6.382)--(3.730,6.383)--(3.732,6.383)%
  --(3.734,6.383)--(3.736,6.383)--(3.738,6.383)--(3.740,6.383)--(3.742,6.382)--(3.744,6.382)%
  --(3.746,6.382)--(3.748,6.381)--(3.751,6.381)--(3.753,6.380)--(3.755,6.380)--(3.757,6.379)%
  --(3.759,6.379)--(3.761,6.378)--(3.763,6.377)--(3.765,6.376)--(3.767,6.375)--(3.769,6.374)%
  --(3.772,6.373)--(3.774,6.372)--(3.776,6.371)--(3.778,6.370)--(3.780,6.368)--(3.783,6.367)%
  --(3.785,6.365)--(3.787,6.364)--(3.789,6.362)--(3.791,6.361)--(3.794,6.359)--(3.796,6.357)%
  --(3.798,6.355)--(3.800,6.353)--(3.803,6.352)--(3.805,6.350)--(3.807,6.347)--(3.810,6.345)%
  --(3.812,6.343)--(3.814,6.341)--(3.817,6.339)--(3.819,6.336)--(3.821,6.334)--(3.824,6.331)%
  --(3.826,6.329)--(3.828,6.326)--(3.831,6.323)--(3.833,6.321)--(3.835,6.318)--(3.838,6.315)%
  --(3.840,6.312)--(3.843,6.309)--(3.845,6.306)--(3.847,6.303)--(3.850,6.300)--(3.852,6.296)%
  --(3.855,6.293)--(3.857,6.290)--(3.860,6.286)--(3.862,6.283)--(3.865,6.279)--(3.867,6.275)%
  --(3.870,6.272)--(3.872,6.268)--(3.875,6.264)--(3.877,6.260)--(3.880,6.256)--(3.882,6.252)%
  --(3.885,6.248)--(3.887,6.244)--(3.890,6.240)--(3.892,6.236)--(3.895,6.232)--(3.897,6.227)%
  --(3.900,6.223)--(3.903,6.218)--(3.905,6.214)--(3.908,6.209)--(3.910,6.205)--(3.913,6.200)%
  --(3.915,6.195)--(3.918,6.190)--(3.921,6.185)--(3.923,6.180)--(3.926,6.175)--(3.929,6.170)%
  --(3.931,6.165)--(3.934,6.160)--(3.937,6.155)--(3.939,6.150)--(3.942,6.144)--(3.945,6.139)%
  --(3.947,6.133)--(3.950,6.128)--(3.953,6.122)--(3.955,6.117)--(3.958,6.111)--(3.961,6.105)%
  --(3.963,6.099)--(3.966,6.093)--(3.969,6.087)--(3.971,6.081)--(3.974,6.075)--(3.977,6.069)%
  --(3.980,6.063)--(3.982,6.057)--(3.985,6.051)--(3.988,6.044)--(3.991,6.038)--(3.993,6.032)%
  --(3.996,6.025)--(3.999,6.018)--(4.002,6.012)--(4.004,6.005)--(4.007,5.999)--(4.010,5.992)%
  --(4.013,5.985)--(4.016,5.978)--(4.018,5.971)--(4.021,5.964)--(4.024,5.957)--(4.027,5.950)%
  --(4.030,5.943)--(4.032,5.936)--(4.035,5.928)--(4.038,5.921)--(4.041,5.914)--(4.044,5.906)%
  --(4.047,5.899)--(4.050,5.892)--(4.052,5.884)--(4.055,5.876)--(4.058,5.869)--(4.061,5.861)%
  --(4.064,5.853)--(4.067,5.845)--(4.070,5.838)--(4.072,5.830)--(4.075,5.822)--(4.078,5.814)%
  --(4.081,5.806)--(4.084,5.798)--(4.087,5.790)--(4.090,5.781)--(4.093,5.773)--(4.096,5.765)%
  --(4.099,5.757)--(4.102,5.748)--(4.105,5.740)--(4.107,5.731)--(4.110,5.723)--(4.113,5.714)%
  --(4.116,5.706)--(4.119,5.697)--(4.122,5.688)--(4.125,5.680)--(4.128,5.671)--(4.131,5.662)%
  --(4.134,5.653)--(4.137,5.644)--(4.140,5.635)--(4.143,5.626)--(4.146,5.617)--(4.149,5.608)%
  --(4.152,5.599)--(4.155,5.590)--(4.158,5.581)--(4.161,5.571)--(4.164,5.562)--(4.167,5.553)%
  --(4.170,5.543)--(4.173,5.534)--(4.176,5.525)--(4.179,5.515)--(4.183,5.506)--(4.186,5.496)%
  --(4.189,5.486)--(4.192,5.477)--(4.195,5.467)--(4.198,5.458)--(4.201,5.448)--(4.204,5.438)%
  --(4.207,5.428)--(4.210,5.418)--(4.213,5.408)--(4.216,5.399)--(4.220,5.389)--(4.223,5.379)%
  --(4.226,5.369)--(4.229,5.359)--(4.232,5.349)--(4.235,5.338)--(4.238,5.328)--(4.242,5.318)%
  --(4.245,5.308)--(4.248,5.298)--(4.251,5.287)--(4.254,5.277)--(4.257,5.267)--(4.261,5.257)%
  --(4.264,5.246)--(4.267,5.236)--(4.270,5.225)--(4.273,5.215)--(4.277,5.204)--(4.280,5.194)%
  --(4.283,5.183)--(4.286,5.173)--(4.290,5.162)--(4.293,5.152)--(4.296,5.141)--(4.299,5.130)%
  --(4.303,5.120)--(4.306,5.109)--(4.309,5.098)--(4.312,5.087)--(4.316,5.077)--(4.319,5.066)%
  --(4.322,5.055)--(4.326,5.044)--(4.329,5.033)--(4.332,5.022)--(4.336,5.012)--(4.339,5.001)%
  --(4.342,4.990)--(4.346,4.979)--(4.349,4.968)--(4.352,4.957)--(4.356,4.946)--(4.359,4.935)%
  --(4.362,4.924)--(4.366,4.913)--(4.369,4.902)--(4.373,4.891)--(4.376,4.879)--(4.380,4.868)%
  --(4.383,4.857)--(4.386,4.846)--(4.390,4.835)--(4.393,4.824)--(4.397,4.813)--(4.400,4.801)%
  --(4.404,4.790)--(4.407,4.779)--(4.411,4.768)--(4.414,4.757)--(4.418,4.745)--(4.421,4.734)%
  --(4.425,4.723)--(4.428,4.712)--(4.432,4.700)--(4.435,4.689)--(4.439,4.678)--(4.442,4.667)%
  --(4.446,4.655)--(4.450,4.644);
\draw[gp path] (4.241,3.838)--(4.238,3.834)--(4.236,3.830)--(4.234,3.827)--(4.232,3.823)%
  --(4.230,3.820)--(4.227,3.816)--(4.225,3.812)--(4.223,3.809)--(4.221,3.805)--(4.218,3.802)%
  --(4.216,3.799)--(4.214,3.795)--(4.211,3.792)--(4.209,3.789)--(4.207,3.785)--(4.204,3.782)%
  --(4.202,3.779)--(4.200,3.776)--(4.197,3.773)--(4.195,3.770)--(4.193,3.767)--(4.190,3.764)%
  --(4.188,3.761)--(4.185,3.758)--(4.183,3.755)--(4.180,3.752)--(4.178,3.749)--(4.175,3.747)%
  --(4.173,3.744)--(4.171,3.741)--(4.168,3.739)--(4.166,3.736)--(4.163,3.733)--(4.161,3.731)%
  --(4.158,3.728)--(4.156,3.726)--(4.153,3.724)--(4.150,3.721)--(4.148,3.719)--(4.145,3.717)%
  --(4.143,3.714)--(4.140,3.712)--(4.138,3.710)--(4.135,3.708)--(4.132,3.706)--(4.130,3.704)%
  --(4.127,3.702)--(4.125,3.700)--(4.122,3.698)--(4.119,3.696)--(4.117,3.694)--(4.114,3.692)%
  --(4.111,3.690)--(4.109,3.689)--(4.106,3.687)--(4.103,3.685)--(4.101,3.684)--(4.098,3.682)%
  --(4.095,3.680)--(4.093,3.679)--(4.090,3.677)--(4.087,3.676)--(4.085,3.675)--(4.082,3.673)%
  --(4.079,3.672)--(4.077,3.671)--(4.074,3.669)--(4.071,3.668)--(4.068,3.667)--(4.066,3.666)%
  --(4.063,3.665)--(4.060,3.664)--(4.058,3.663)--(4.055,3.662)--(4.052,3.661)--(4.049,3.660)%
  --(4.047,3.659)--(4.044,3.659)--(4.041,3.658)--(4.038,3.657)--(4.036,3.656)--(4.033,3.656)%
  --(4.030,3.655)--(4.027,3.655)--(4.025,3.654)--(4.022,3.654)--(4.019,3.653)--(4.016,3.653)%
  --(4.014,3.652)--(4.011,3.652)--(4.008,3.652)--(4.005,3.652)--(4.002,3.651)--(4.000,3.651)%
  --(3.997,3.651)--(3.994,3.651)--(3.991,3.651)--(3.989,3.651)--(3.986,3.651)--(3.983,3.651)%
  --(3.980,3.651)--(3.978,3.652)--(3.975,3.652)--(3.972,3.652)--(3.969,3.652)--(3.966,3.653)%
  --(3.964,3.653)--(3.961,3.653)--(3.958,3.654)--(3.955,3.654)--(3.953,3.655)--(3.950,3.655)%
  --(3.947,3.656)--(3.944,3.657)--(3.942,3.657)--(3.939,3.658)--(3.936,3.659)--(3.933,3.660)%
  --(3.931,3.660)--(3.928,3.661)--(3.925,3.662)--(3.923,3.663)--(3.920,3.664)--(3.917,3.665)%
  --(3.914,3.666)--(3.912,3.667)--(3.909,3.669)--(3.906,3.670)--(3.904,3.671)--(3.901,3.672)%
  --(3.898,3.674)--(3.895,3.675)--(3.893,3.676)--(3.890,3.678)--(3.887,3.679)--(3.885,3.681)%
  --(3.882,3.682)--(3.879,3.684)--(3.877,3.685)--(3.874,3.687)--(3.872,3.689)--(3.869,3.690)%
  --(3.866,3.692)--(3.864,3.694)--(3.861,3.696)--(3.858,3.698)--(3.856,3.700)--(3.853,3.701)%
  --(3.851,3.703)--(3.848,3.705)--(3.846,3.708)--(3.843,3.710)--(3.840,3.712)--(3.838,3.714)%
  --(3.835,3.716)--(3.833,3.718)--(3.830,3.721)--(3.828,3.723)--(3.825,3.725)--(3.823,3.728)%
  --(3.820,3.730)--(3.818,3.732)--(3.815,3.735)--(3.813,3.737)--(3.810,3.740)--(3.808,3.743)%
  --(3.805,3.745)--(3.803,3.748)--(3.801,3.751)--(3.798,3.753)--(3.796,3.756)--(3.793,3.759)%
  --(3.791,3.762)--(3.789,3.765)--(3.786,3.767)--(3.784,3.770)--(3.781,3.773)--(3.779,3.776)%
  --(3.777,3.779)--(3.774,3.782)--(3.772,3.786)--(3.770,3.789)--(3.768,3.792)--(3.765,3.795)%
  --(3.763,3.798)--(3.761,3.802)--(3.759,3.805)--(3.756,3.808)--(3.754,3.812)--(3.752,3.815)%
  --(3.750,3.818)--(3.747,3.822)--(3.745,3.825)--(3.743,3.829)--(3.741,3.832)--(3.739,3.836)%
  --(3.737,3.840)--(3.735,3.843)--(3.732,3.847)--(3.730,3.851)--(3.728,3.854)--(3.726,3.858)%
  --(3.724,3.862)--(3.722,3.866)--(3.720,3.870)--(3.718,3.873)--(3.716,3.877)--(3.714,3.881)%
  --(3.712,3.885)--(3.710,3.889)--(3.708,3.893)--(3.706,3.897)--(3.704,3.901)--(3.702,3.905)%
  --(3.701,3.910)--(3.699,3.914)--(3.697,3.918)--(3.695,3.922)--(3.693,3.926)--(3.691,3.931)%
  --(3.689,3.935)--(3.688,3.939)--(3.686,3.944)--(3.684,3.948)--(3.682,3.952)--(3.681,3.957)%
  --(3.679,3.961)--(3.677,3.966)--(3.676,3.970)--(3.674,3.975)--(3.672,3.979)--(3.671,3.984)%
  --(3.669,3.989)--(3.667,3.993)--(3.666,3.998)--(3.664,4.003)--(3.663,4.007)--(3.661,4.012)%
  --(3.659,4.017)--(3.658,4.022)--(3.656,4.026)--(3.655,4.031)--(3.653,4.036)--(3.652,4.041)%
  --(3.650,4.046)--(3.649,4.051)--(3.648,4.056)--(3.646,4.061)--(3.645,4.066)--(3.643,4.071)%
  --(3.642,4.076)--(3.641,4.081)--(3.639,4.086)--(3.638,4.091)--(3.637,4.096)--(3.636,4.101)%
  --(3.634,4.106)--(3.633,4.111)--(3.632,4.117)--(3.631,4.122)--(3.629,4.127)--(3.628,4.132)%
  --(3.627,4.138)--(3.626,4.143)--(3.625,4.148)--(3.624,4.154)--(3.623,4.159)--(3.622,4.164)%
  --(3.621,4.170)--(3.620,4.175)--(3.619,4.180)--(3.618,4.186)--(3.617,4.191)--(3.616,4.197)%
  --(3.615,4.202)--(3.614,4.208)--(3.613,4.213)--(3.612,4.219)--(3.611,4.224)--(3.610,4.230)%
  --(3.609,4.235)--(3.608,4.241)--(3.608,4.247)--(3.607,4.252)--(3.606,4.258)--(3.605,4.263)%
  --(3.605,4.269)--(3.604,4.275)--(3.603,4.280)--(3.602,4.286)--(3.602,4.292)--(3.601,4.298)%
  --(3.600,4.303)--(3.600,4.309)--(3.599,4.315)--(3.599,4.321)--(3.598,4.326)--(3.598,4.332)%
  --(3.597,4.338)--(3.597,4.344)--(3.596,4.350)--(3.596,4.355)--(3.595,4.361)--(3.595,4.367)%
  --(3.594,4.373)--(3.594,4.379)--(3.593,4.385)--(3.593,4.391)--(3.593,4.397)--(3.592,4.403)%
  --(3.592,4.408)--(3.592,4.414)--(3.591,4.420)--(3.591,4.426)--(3.591,4.432)--(3.591,4.438)%
  --(3.591,4.444)--(3.590,4.450)--(3.590,4.456)--(3.590,4.462)--(3.590,4.468)--(3.590,4.474)%
  --(3.590,4.480)--(3.590,4.486)--(3.589,4.492)--(3.589,4.498)--(3.589,4.504)--(3.589,4.510)%
  --(3.589,4.516)--(3.589,4.522)--(3.589,4.528)--(3.589,4.534)--(3.590,4.540)--(3.590,4.546)%
  --(3.590,4.552)--(3.590,4.558)--(3.590,4.564)--(3.590,4.570)--(3.590,4.576)--(3.591,4.582)%
  --(3.591,4.588)--(3.591,4.594)--(3.591,4.600)--(3.591,4.606)--(3.592,4.613)--(3.592,4.619)%
  --(3.592,4.625)--(3.593,4.631)--(3.593,4.637)--(3.593,4.643)--(3.594,4.649)--(3.594,4.655)%
  --(3.595,4.661)--(3.595,4.667)--(3.596,4.673)--(3.596,4.680)--(3.596,4.686)--(3.597,4.692)%
  --(3.597,4.698)--(3.598,4.704)--(3.599,4.710)--(3.599,4.716)--(3.600,4.722)--(3.600,4.728)%
  --(3.601,4.734)--(3.602,4.740)--(3.602,4.746)--(3.603,4.752)--(3.604,4.758)--(3.604,4.764)%
  --(3.605,4.771)--(3.606,4.777)--(3.607,4.783)--(3.607,4.789)--(3.608,4.795)--(3.609,4.801)%
  --(3.610,4.807)--(3.611,4.813)--(3.611,4.819)--(3.612,4.825)--(3.613,4.831)--(3.614,4.837)%
  --(3.615,4.843)--(3.616,4.849)--(3.617,4.854)--(3.618,4.860)--(3.619,4.866)--(3.620,4.872)%
  --(3.621,4.878)--(3.622,4.884)--(3.623,4.890)--(3.624,4.896)--(3.625,4.902)--(3.626,4.908)%
  --(3.627,4.914)--(3.628,4.919)--(3.629,4.925)--(3.631,4.931)--(3.632,4.937)--(3.633,4.943)%
  --(3.634,4.948)--(3.635,4.954)--(3.637,4.960)--(3.638,4.966)--(3.639,4.972)--(3.640,4.977)%
  --(3.642,4.983)--(3.643,4.989)--(3.644,4.994)--(3.645,5.000)--(3.647,5.006)--(3.648,5.011)%
  --(3.650,5.017)--(3.651,5.023)--(3.652,5.028)--(3.654,5.034)--(3.655,5.040)--(3.657,5.045)%
  --(3.658,5.051)--(3.659,5.056)--(3.661,5.062)--(3.662,5.067)--(3.664,5.073)--(3.665,5.078)%
  --(3.667,5.084)--(3.669,5.089)--(3.670,5.095)--(3.672,5.100)--(3.673,5.105)--(3.675,5.111)%
  --(3.676,5.116)--(3.678,5.122)--(3.680,5.127)--(3.681,5.132)--(3.683,5.138)--(3.685,5.143)%
  --(3.686,5.148)--(3.688,5.153)--(3.690,5.159)--(3.692,5.164)--(3.693,5.169)--(3.695,5.174)%
  --(3.697,5.179)--(3.699,5.184)--(3.700,5.189)--(3.702,5.195)--(3.704,5.200)--(3.706,5.205)%
  --(3.708,5.210)--(3.709,5.215)--(3.711,5.220)--(3.713,5.225)--(3.715,5.230)--(3.717,5.234)%
  --(3.719,5.239)--(3.721,5.244)--(3.723,5.249)--(3.725,5.254)--(3.727,5.259)--(3.729,5.264)%
  --(3.731,5.268)--(3.733,5.273)--(3.735,5.278)--(3.737,5.282)--(3.739,5.287)--(3.741,5.292)%
  --(3.743,5.296)--(3.745,5.301)--(3.747,5.306)--(3.749,5.310)--(3.751,5.315)--(3.753,5.319)%
  --(3.755,5.324)--(3.757,5.328)--(3.759,5.332)--(3.761,5.337)--(3.764,5.341)--(3.766,5.346)%
  --(3.768,5.350)--(3.770,5.354)--(3.772,5.358)--(3.774,5.363)--(3.777,5.367)--(3.779,5.371)%
  --(3.781,5.375)--(3.783,5.379)--(3.785,5.383)--(3.788,5.387)--(3.790,5.392)--(3.792,5.396)%
  --(3.794,5.400)--(3.797,5.403)--(3.799,5.407)--(3.801,5.411)--(3.804,5.415)--(3.806,5.419)%
  --(3.808,5.423)--(3.811,5.427)--(3.813,5.430)--(3.815,5.434)--(3.818,5.438)--(3.820,5.442)%
  --(3.822,5.445)--(3.825,5.449)--(3.827,5.452)--(3.830,5.456)--(3.832,5.459)--(3.834,5.463)%
  --(3.837,5.466)--(3.839,5.470)--(3.842,5.473)--(3.844,5.477)--(3.847,5.480)--(3.849,5.483)%
  --(3.851,5.486)--(3.854,5.490)--(3.856,5.493)--(3.859,5.496)--(3.861,5.499)--(3.864,5.502)%
  --(3.866,5.505)--(3.869,5.508)--(3.871,5.511)--(3.874,5.514)--(3.877,5.517)--(3.879,5.520)%
  --(3.882,5.523)--(3.884,5.526)--(3.887,5.529)--(3.889,5.532)--(3.892,5.534)--(3.894,5.537)%
  --(3.897,5.540)--(3.900,5.542)--(3.902,5.545)--(3.905,5.547)--(3.907,5.550)--(3.910,5.552)%
  --(3.913,5.555)--(3.915,5.557)--(3.918,5.560)--(3.921,5.562)--(3.923,5.564)--(3.926,5.567)%
  --(3.929,5.569)--(3.931,5.571)--(3.934,5.573)--(3.937,5.575)--(3.939,5.578)--(3.942,5.580)%
  --(3.945,5.582)--(3.947,5.584)--(3.950,5.586)--(3.953,5.588)--(3.956,5.589)--(3.958,5.591)%
  --(3.961,5.593)--(3.964,5.595)--(3.967,5.597)--(3.969,5.598)--(3.972,5.600)--(3.975,5.602)%
  --(3.978,5.603)--(3.980,5.605)--(3.983,5.606)--(3.986,5.608)--(3.989,5.609)--(3.992,5.610)%
  --(3.994,5.612)--(3.997,5.613)--(4.000,5.614)--(4.003,5.616)--(4.006,5.617)--(4.008,5.618)%
  --(4.011,5.619)--(4.014,5.620)--(4.017,5.621)--(4.020,5.622)--(4.023,5.623)--(4.025,5.624)%
  --(4.028,5.625)--(4.031,5.626)--(4.034,5.627)--(4.037,5.627)--(4.040,5.628)--(4.043,5.629)%
  --(4.046,5.629)--(4.048,5.630)--(4.051,5.631)--(4.054,5.631)--(4.057,5.632)--(4.060,5.632)%
  --(4.063,5.632)--(4.066,5.633)--(4.069,5.633)--(4.072,5.633)--(4.075,5.634)--(4.078,5.634)%
  --(4.081,5.634)--(4.084,5.634)--(4.087,5.634)--(4.089,5.634)--(4.092,5.634)--(4.095,5.634)%
  --(4.098,5.634)--(4.101,5.634)--(4.104,5.634)--(4.107,5.634)--(4.110,5.633)--(4.113,5.633)%
  --(4.116,5.633)--(4.119,5.632)--(4.122,5.632)--(4.125,5.631)--(4.128,5.631)--(4.131,5.630)%
  --(4.134,5.630)--(4.137,5.629)--(4.140,5.628)--(4.144,5.628)--(4.147,5.627)--(4.150,5.626)%
  --(4.153,5.625)--(4.156,5.624)--(4.159,5.623)--(4.162,5.622)--(4.165,5.621)--(4.168,5.620)%
  --(4.171,5.619)--(4.174,5.618)--(4.177,5.617)--(4.180,5.616)--(4.183,5.614)--(4.187,5.613)%
  --(4.190,5.612)--(4.193,5.610)--(4.196,5.609)--(4.199,5.607)--(4.202,5.606)--(4.205,5.604)%
  --(4.208,5.603)--(4.212,5.601)--(4.215,5.599)--(4.218,5.598)--(4.221,5.596)--(4.224,5.594)%
  --(4.227,5.592)--(4.231,5.590)--(4.234,5.588)--(4.237,5.586)--(4.240,5.584)--(4.243,5.582)%
  --(4.247,5.580)--(4.250,5.578)--(4.253,5.576)--(4.256,5.573)--(4.259,5.571)--(4.263,5.569)%
  --(4.266,5.566)--(4.269,5.564)--(4.272,5.561)--(4.276,5.559)--(4.279,5.556)--(4.282,5.554)%
  --(4.286,5.551)--(4.289,5.548)--(4.292,5.546)--(4.295,5.543)--(4.299,5.540)--(4.302,5.537)%
  --(4.305,5.534)--(4.309,5.532)--(4.312,5.529)--(4.315,5.526)--(4.319,5.522)--(4.322,5.519)%
  --(4.325,5.516)--(4.329,5.513)--(4.332,5.510)--(4.335,5.506)--(4.339,5.503)--(4.342,5.500)%
  --(4.345,5.496)--(4.349,5.493)--(4.352,5.489)--(4.356,5.486)--(4.359,5.482)--(4.363,5.479)%
  --(4.366,5.475)--(4.369,5.471)--(4.373,5.468)--(4.376,5.464)--(4.380,5.460)--(4.383,5.456)%
  --(4.387,5.452)--(4.390,5.448)--(4.394,5.444)--(4.397,5.440)--(4.401,5.436)--(4.404,5.432)%
  --(4.408,5.428)--(4.411,5.424)--(4.415,5.420)--(4.418,5.415)--(4.422,5.411)--(4.425,5.407)%
  --(4.429,5.402)--(4.432,5.398)--(4.436,5.393)--(4.440,5.389)--(4.443,5.384)--(4.447,5.380)%
  --(4.449,5.377);
\draw[gp path] (4.244,3.994)--(4.241,3.991)--(4.239,3.988)--(4.237,3.985)--(4.235,3.982)%
  --(4.232,3.979)--(4.230,3.977)--(4.228,3.974)--(4.226,3.971)--(4.223,3.968)--(4.221,3.966)%
  --(4.219,3.963)--(4.216,3.960)--(4.214,3.958)--(4.212,3.955)--(4.209,3.953)--(4.207,3.950)%
  --(4.205,3.948)--(4.202,3.945)--(4.200,3.943)--(4.197,3.940)--(4.195,3.938)--(4.192,3.936)%
  --(4.190,3.933)--(4.188,3.931)--(4.185,3.929)--(4.183,3.927)--(4.180,3.925)--(4.178,3.922)%
  --(4.175,3.920)--(4.173,3.918)--(4.170,3.916)--(4.168,3.914)--(4.165,3.912)--(4.162,3.910)%
  --(4.160,3.908)--(4.157,3.906)--(4.155,3.905)--(4.152,3.903)--(4.150,3.901)--(4.147,3.899)%
  --(4.144,3.898)--(4.142,3.896)--(4.139,3.894)--(4.137,3.893)--(4.134,3.891)--(4.131,3.889)%
  --(4.129,3.888)--(4.126,3.886)--(4.123,3.885)--(4.121,3.884)--(4.118,3.882)--(4.115,3.881)%
  --(4.113,3.880)--(4.110,3.878)--(4.107,3.877)--(4.105,3.876)--(4.102,3.875)--(4.099,3.873)%
  --(4.096,3.872)--(4.094,3.871)--(4.091,3.870)--(4.088,3.869)--(4.086,3.868)--(4.083,3.867)%
  --(4.080,3.866)--(4.077,3.865)--(4.075,3.865)--(4.072,3.864)--(4.069,3.863)--(4.066,3.862)%
  --(4.064,3.861)--(4.061,3.861)--(4.058,3.860)--(4.055,3.860)--(4.052,3.859)--(4.050,3.858)%
  --(4.047,3.858)--(4.044,3.857)--(4.041,3.857)--(4.039,3.857)--(4.036,3.856)--(4.033,3.856)%
  --(4.030,3.855)--(4.027,3.855)--(4.025,3.855)--(4.022,3.855)--(4.019,3.855)--(4.016,3.854)%
  --(4.013,3.854)--(4.011,3.854)--(4.008,3.854)--(4.005,3.854)--(4.002,3.854)--(3.999,3.854)%
  --(3.996,3.854)--(3.994,3.854)--(3.991,3.855)--(3.988,3.855)--(3.985,3.855)--(3.982,3.855)%
  --(3.980,3.855)--(3.977,3.856)--(3.974,3.856)--(3.971,3.856)--(3.968,3.857)--(3.966,3.857)%
  --(3.963,3.858)--(3.960,3.858)--(3.957,3.859)--(3.954,3.859)--(3.952,3.860)--(3.949,3.861)%
  --(3.946,3.861)--(3.943,3.862)--(3.940,3.863)--(3.938,3.864)--(3.935,3.864)--(3.932,3.865)%
  --(3.929,3.866)--(3.927,3.867)--(3.924,3.868)--(3.921,3.869)--(3.918,3.870)--(3.916,3.871)%
  --(3.913,3.872)--(3.910,3.873)--(3.907,3.874)--(3.905,3.875)--(3.902,3.877)--(3.899,3.878)%
  --(3.896,3.879)--(3.894,3.880)--(3.891,3.882)--(3.888,3.883)--(3.885,3.884)--(3.883,3.886)%
  --(3.880,3.887)--(3.877,3.889)--(3.875,3.890)--(3.872,3.892)--(3.869,3.893)--(3.867,3.895)%
  --(3.864,3.897)--(3.861,3.898)--(3.859,3.900)--(3.856,3.902)--(3.853,3.904)--(3.851,3.905)%
  --(3.848,3.907)--(3.846,3.909)--(3.843,3.911)--(3.840,3.913)--(3.838,3.915)--(3.835,3.917)%
  --(3.833,3.919)--(3.830,3.921)--(3.827,3.923)--(3.825,3.925)--(3.822,3.927)--(3.820,3.929)%
  --(3.817,3.931)--(3.815,3.933)--(3.812,3.936)--(3.810,3.938)--(3.807,3.940)--(3.805,3.943)%
  --(3.802,3.945)--(3.800,3.947)--(3.797,3.950)--(3.795,3.952)--(3.792,3.955)--(3.790,3.957)%
  --(3.788,3.960)--(3.785,3.962)--(3.783,3.965)--(3.780,3.967)--(3.778,3.970)--(3.776,3.973)%
  --(3.773,3.975)--(3.771,3.978)--(3.769,3.981)--(3.766,3.983)--(3.764,3.986)--(3.762,3.989)%
  --(3.759,3.992)--(3.757,3.995)--(3.755,3.998)--(3.753,4.000)--(3.750,4.003)--(3.748,4.006)%
  --(3.746,4.009)--(3.744,4.012)--(3.741,4.015)--(3.739,4.019)--(3.737,4.022)--(3.735,4.025)%
  --(3.733,4.028)--(3.731,4.031)--(3.728,4.034)--(3.726,4.037)--(3.724,4.041)--(3.722,4.044)%
  --(3.720,4.047)--(3.718,4.051)--(3.716,4.054)--(3.714,4.057)--(3.712,4.061)--(3.710,4.064)%
  --(3.708,4.068)--(3.706,4.071)--(3.704,4.074)--(3.702,4.078)--(3.700,4.081)--(3.698,4.085)%
  --(3.696,4.089)--(3.694,4.092)--(3.692,4.096)--(3.691,4.099)--(3.689,4.103)--(3.687,4.107)%
  --(3.685,4.110)--(3.683,4.114)--(3.681,4.118)--(3.680,4.122)--(3.678,4.125)--(3.676,4.129)%
  --(3.674,4.133)--(3.673,4.137)--(3.671,4.141)--(3.669,4.145)--(3.668,4.149)--(3.666,4.153)%
  --(3.664,4.156)--(3.663,4.160)--(3.661,4.164)--(3.659,4.168)--(3.658,4.172)--(3.656,4.176)%
  --(3.655,4.181)--(3.653,4.185)--(3.652,4.189)--(3.650,4.193)--(3.649,4.197)--(3.647,4.201)%
  --(3.646,4.205)--(3.644,4.209)--(3.643,4.214)--(3.642,4.218)--(3.640,4.222)--(3.639,4.226)%
  --(3.637,4.231)--(3.636,4.235)--(3.635,4.239)--(3.633,4.243)--(3.632,4.248)--(3.631,4.252)%
  --(3.630,4.256)--(3.628,4.261)--(3.627,4.265)--(3.626,4.270)--(3.625,4.274)--(3.624,4.278)%
  --(3.622,4.283)--(3.621,4.287)--(3.620,4.292)--(3.619,4.296)--(3.618,4.301)--(3.617,4.305)%
  --(3.616,4.310)--(3.615,4.314)--(3.614,4.319)--(3.613,4.324)--(3.612,4.328)--(3.611,4.333)%
  --(3.610,4.337)--(3.609,4.342)--(3.608,4.347)--(3.607,4.351)--(3.606,4.356)--(3.605,4.361)%
  --(3.605,4.365)--(3.604,4.370)--(3.603,4.375)--(3.602,4.379)--(3.601,4.384)--(3.601,4.389)%
  --(3.600,4.393)--(3.599,4.398)--(3.599,4.403)--(3.598,4.408)--(3.597,4.412)--(3.597,4.417)%
  --(3.596,4.422)--(3.595,4.427)--(3.595,4.432)--(3.594,4.436)--(3.594,4.441)--(3.593,4.446)%
  --(3.593,4.451)--(3.592,4.456)--(3.592,4.461)--(3.591,4.465)--(3.591,4.470)--(3.590,4.475)%
  --(3.590,4.480)--(3.589,4.485)--(3.589,4.490)--(3.589,4.495)--(3.588,4.500)--(3.588,4.505)%
  --(3.588,4.509)--(3.587,4.514)--(3.587,4.519)--(3.587,4.524)--(3.587,4.529)--(3.587,4.533)%
  --(3.586,4.538)--(3.586,4.543)--(3.586,4.548)--(3.586,4.553)--(3.586,4.558)--(3.586,4.563)%
  --(3.586,4.568)--(3.585,4.573)--(3.585,4.578)--(3.585,4.583)--(3.585,4.588)--(3.585,4.593)%
  --(3.585,4.598)--(3.585,4.603)--(3.586,4.608)--(3.586,4.613)--(3.586,4.618)--(3.586,4.622)%
  --(3.586,4.627)--(3.586,4.632)--(3.586,4.637)--(3.586,4.642)--(3.587,4.647)--(3.587,4.652)%
  --(3.587,4.657)--(3.587,4.662)--(3.588,4.667)--(3.588,4.672)--(3.588,4.677)--(3.589,4.682)%
  --(3.589,4.687)--(3.589,4.692)--(3.590,4.697)--(3.590,4.702)--(3.590,4.707)--(3.591,4.712)%
  --(3.591,4.717)--(3.592,4.722)--(3.592,4.727)--(3.593,4.732)--(3.593,4.737)--(3.594,4.742)%
  --(3.594,4.747)--(3.595,4.752)--(3.596,4.757)--(3.596,4.762)--(3.597,4.767)--(3.597,4.771)%
  --(3.598,4.776)--(3.599,4.781)--(3.599,4.786)--(3.600,4.791)--(3.601,4.796)--(3.602,4.801)%
  --(3.602,4.806)--(3.603,4.811)--(3.604,4.815)--(3.605,4.820)--(3.605,4.825)--(3.606,4.830)%
  --(3.607,4.835)--(3.608,4.840)--(3.609,4.845)--(3.610,4.849)--(3.611,4.854)--(3.612,4.859)%
  --(3.613,4.864)--(3.614,4.869)--(3.615,4.873)--(3.616,4.878)--(3.617,4.883)--(3.618,4.888)%
  --(3.619,4.892)--(3.620,4.897)--(3.621,4.902)--(3.622,4.907)--(3.623,4.911)--(3.624,4.916)%
  --(3.625,4.921)--(3.626,4.925)--(3.628,4.930)--(3.629,4.935)--(3.630,4.939)--(3.631,4.944)%
  --(3.632,4.949)--(3.634,4.953)--(3.635,4.958)--(3.636,4.962)--(3.637,4.967)--(3.639,4.971)%
  --(3.640,4.976)--(3.641,4.981)--(3.643,4.985)--(3.644,4.990)--(3.645,4.994)--(3.647,4.999)%
  --(3.648,5.003)--(3.650,5.007)--(3.651,5.012)--(3.652,5.016)--(3.654,5.021)--(3.655,5.025)%
  --(3.657,5.030)--(3.658,5.034)--(3.660,5.038)--(3.661,5.043)--(3.663,5.047)--(3.665,5.051)%
  --(3.666,5.056)--(3.668,5.060)--(3.669,5.064)--(3.671,5.068)--(3.673,5.073)--(3.674,5.077)%
  --(3.676,5.081)--(3.677,5.085)--(3.679,5.089)--(3.681,5.094)--(3.683,5.098)--(3.684,5.102)%
  --(3.686,5.106)--(3.688,5.110)--(3.689,5.114)--(3.691,5.118)--(3.693,5.122)--(3.695,5.126)%
  --(3.697,5.130)--(3.698,5.134)--(3.700,5.138)--(3.702,5.142)--(3.704,5.146)--(3.706,5.150)%
  --(3.708,5.154)--(3.709,5.158)--(3.711,5.161)--(3.713,5.165)--(3.715,5.169)--(3.717,5.173)%
  --(3.719,5.177)--(3.721,5.180)--(3.723,5.184)--(3.725,5.188)--(3.727,5.191)--(3.729,5.195)%
  --(3.731,5.199)--(3.733,5.202)--(3.735,5.206)--(3.737,5.210)--(3.739,5.213)--(3.741,5.217)%
  --(3.743,5.220)--(3.745,5.224)--(3.747,5.227)--(3.749,5.231)--(3.752,5.234)--(3.754,5.237)%
  --(3.756,5.241)--(3.758,5.244)--(3.760,5.248)--(3.762,5.251)--(3.764,5.254)--(3.767,5.257)%
  --(3.769,5.261)--(3.771,5.264)--(3.773,5.267)--(3.775,5.270)--(3.778,5.273)--(3.780,5.277)%
  --(3.782,5.280)--(3.784,5.283)--(3.787,5.286)--(3.789,5.289)--(3.791,5.292)--(3.794,5.295)%
  --(3.796,5.298)--(3.798,5.301)--(3.800,5.304)--(3.803,5.307)--(3.805,5.309)--(3.807,5.312)%
  --(3.810,5.315)--(3.812,5.318)--(3.815,5.321)--(3.817,5.323)--(3.819,5.326)--(3.822,5.329)%
  --(3.824,5.331)--(3.826,5.334)--(3.829,5.337)--(3.831,5.339)--(3.834,5.342)--(3.836,5.344)%
  --(3.839,5.347)--(3.841,5.349)--(3.844,5.352)--(3.846,5.354)--(3.849,5.356)--(3.851,5.359)%
  --(3.854,5.361)--(3.856,5.363)--(3.859,5.366)--(3.861,5.368)--(3.864,5.370)--(3.866,5.372)%
  --(3.869,5.375)--(3.871,5.377)--(3.874,5.379)--(3.876,5.381)--(3.879,5.383)--(3.881,5.385)%
  --(3.884,5.387)--(3.887,5.389)--(3.889,5.391)--(3.892,5.393)--(3.894,5.395)--(3.897,5.397)%
  --(3.900,5.398)--(3.902,5.400)--(3.905,5.402)--(3.907,5.404)--(3.910,5.405)--(3.913,5.407)%
  --(3.915,5.409)--(3.918,5.410)--(3.921,5.412)--(3.923,5.414)--(3.926,5.415)--(3.929,5.417)%
  --(3.931,5.418)--(3.934,5.419)--(3.937,5.421)--(3.940,5.422)--(3.942,5.424)--(3.945,5.425)%
  --(3.948,5.426)--(3.950,5.427)--(3.953,5.429)--(3.956,5.430)--(3.959,5.431)--(3.961,5.432)%
  --(3.964,5.433)--(3.967,5.434)--(3.970,5.435)--(3.972,5.436)--(3.975,5.437)--(3.978,5.438)%
  --(3.981,5.439)--(3.984,5.440)--(3.986,5.441)--(3.989,5.442)--(3.992,5.443)--(3.995,5.443)%
  --(3.998,5.444)--(4.000,5.445)--(4.003,5.445)--(4.006,5.446)--(4.009,5.447)--(4.012,5.447)%
  --(4.015,5.448)--(4.018,5.448)--(4.020,5.449)--(4.023,5.449)--(4.026,5.450)--(4.029,5.450)%
  --(4.032,5.450)--(4.035,5.451)--(4.038,5.451)--(4.041,5.451)--(4.043,5.451)--(4.046,5.451)%
  --(4.049,5.452)--(4.052,5.452)--(4.055,5.452)--(4.058,5.452)--(4.061,5.452)--(4.064,5.452)%
  --(4.067,5.452)--(4.070,5.452)--(4.073,5.451)--(4.076,5.451)--(4.079,5.451)--(4.082,5.451)%
  --(4.085,5.451)--(4.087,5.450)--(4.090,5.450)--(4.093,5.450)--(4.096,5.449)--(4.099,5.449)%
  --(4.102,5.448)--(4.105,5.448)--(4.108,5.447)--(4.111,5.447)--(4.114,5.446)--(4.117,5.445)%
  --(4.120,5.445)--(4.123,5.444)--(4.127,5.443)--(4.130,5.443)--(4.133,5.442)--(4.136,5.441)%
  --(4.139,5.440)--(4.142,5.439)--(4.145,5.438)--(4.148,5.437)--(4.151,5.436)--(4.154,5.435)%
  --(4.157,5.434)--(4.160,5.433)--(4.163,5.432)--(4.166,5.431)--(4.169,5.429)--(4.173,5.428)%
  --(4.176,5.427)--(4.179,5.426)--(4.182,5.424)--(4.185,5.423)--(4.188,5.421)--(4.191,5.420)%
  --(4.194,5.419)--(4.198,5.417)--(4.201,5.415)--(4.204,5.414)--(4.207,5.412)--(4.210,5.411)%
  --(4.213,5.409)--(4.217,5.407)--(4.220,5.405)--(4.223,5.404)--(4.226,5.402)--(4.229,5.400)%
  --(4.232,5.398)--(4.236,5.396)--(4.239,5.394)--(4.242,5.392)--(4.245,5.390)--(4.249,5.388)%
  --(4.252,5.386)--(4.255,5.384)--(4.258,5.382)--(4.262,5.379)--(4.265,5.377)--(4.268,5.375)%
  --(4.271,5.373)--(4.275,5.370)--(4.278,5.368)--(4.281,5.365)--(4.284,5.363)--(4.288,5.360)%
  --(4.291,5.358)--(4.294,5.355)--(4.298,5.353)--(4.301,5.350)--(4.304,5.348)--(4.308,5.345)%
  --(4.311,5.342)--(4.314,5.339)--(4.318,5.337)--(4.321,5.334)--(4.325,5.331)--(4.328,5.328)%
  --(4.331,5.325)--(4.335,5.322)--(4.338,5.319)--(4.342,5.316)--(4.345,5.313)--(4.348,5.310)%
  --(4.352,5.307)--(4.355,5.304)--(4.359,5.301)--(4.362,5.297)--(4.366,5.294)--(4.369,5.291)%
  --(4.373,5.287)--(4.376,5.284)--(4.379,5.281)--(4.383,5.277)--(4.386,5.274)--(4.390,5.270)%
  --(4.394,5.267)--(4.397,5.263)--(4.401,5.260)--(4.404,5.256)--(4.408,5.252)--(4.411,5.249)%
  --(4.415,5.245)--(4.418,5.241)--(4.422,5.238)--(4.426,5.234)--(4.429,5.230)--(4.433,5.226)%
  --(4.436,5.222)--(4.440,5.218);
\draw[gp path] (4.245,3.602)--(4.243,3.605)--(4.241,3.609)--(4.238,3.613)--(4.236,3.616)%
  --(4.234,3.620)--(4.232,3.624)--(4.229,3.628)--(4.227,3.632)--(4.225,3.636)--(4.223,3.639)%
  --(4.220,3.643)--(4.218,3.647)--(4.216,3.652)--(4.213,3.656)--(4.211,3.660)--(4.209,3.664)%
  --(4.206,3.668)--(4.204,3.673)--(4.201,3.677)--(4.199,3.681)--(4.197,3.686)--(4.194,3.690)%
  --(4.192,3.695)--(4.189,3.699)--(4.187,3.704)--(4.184,3.708)--(4.182,3.713)--(4.179,3.718)%
  --(4.177,3.722)--(4.174,3.727)--(4.172,3.732)--(4.169,3.737)--(4.167,3.742)--(4.164,3.746)%
  --(4.162,3.751)--(4.159,3.756)--(4.157,3.761)--(4.154,3.766)--(4.152,3.772)--(4.149,3.777)%
  --(4.147,3.782)--(4.144,3.787)--(4.141,3.792)--(4.139,3.798)--(4.136,3.803)--(4.133,3.808)%
  --(4.131,3.814)--(4.128,3.819)--(4.126,3.825)--(4.123,3.830)--(4.120,3.836)--(4.118,3.841)%
  --(4.115,3.847)--(4.112,3.852)--(4.110,3.858)--(4.107,3.864)--(4.104,3.869)--(4.102,3.875)%
  --(4.099,3.881)--(4.096,3.887)--(4.093,3.893)--(4.091,3.899)--(4.088,3.905)--(4.085,3.911)%
  --(4.083,3.917)--(4.080,3.923)--(4.077,3.929)--(4.074,3.935)--(4.072,3.941)--(4.069,3.947)%
  --(4.066,3.953)--(4.063,3.959)--(4.061,3.966)--(4.058,3.972)--(4.055,3.978)--(4.052,3.984)%
  --(4.050,3.991)--(4.047,3.997)--(4.044,4.004)--(4.041,4.010)--(4.038,4.017)--(4.036,4.023)%
  --(4.033,4.030)--(4.030,4.036)--(4.027,4.043)--(4.025,4.049)--(4.022,4.056)--(4.019,4.063)%
  --(4.016,4.069)--(4.013,4.076)--(4.011,4.083)--(4.008,4.090)--(4.005,4.096)--(4.002,4.103)%
  --(3.999,4.110)--(3.997,4.117)--(3.994,4.124)--(3.991,4.131)--(3.988,4.138)--(3.985,4.145)%
  --(3.983,4.152)--(3.980,4.159)--(3.977,4.166)--(3.974,4.173)--(3.971,4.180)--(3.969,4.187)%
  --(3.966,4.194)--(3.963,4.201)--(3.960,4.208)--(3.957,4.215)--(3.955,4.223)--(3.952,4.230)%
  --(3.949,4.237)--(3.946,4.244)--(3.944,4.252)--(3.941,4.259)--(3.938,4.266)--(3.935,4.274)%
  --(3.932,4.281)--(3.930,4.288)--(3.927,4.296)--(3.924,4.303)--(3.921,4.311)--(3.919,4.318)%
  --(3.916,4.326)--(3.913,4.333)--(3.910,4.341)--(3.908,4.348)--(3.905,4.356)--(3.902,4.363)%
  --(3.899,4.371)--(3.897,4.379)--(3.894,4.386)--(3.891,4.394)--(3.889,4.401)--(3.886,4.409)%
  --(3.883,4.417)--(3.880,4.424)--(3.878,4.432)--(3.875,4.440)--(3.872,4.447)--(3.870,4.455)%
  --(3.867,4.463)--(3.864,4.471)--(3.862,4.478)--(3.859,4.486)--(3.857,4.494)--(3.854,4.502)%
  --(3.851,4.510)--(3.849,4.517)--(3.846,4.525)--(3.843,4.532)--(3.841,4.540)--(3.838,4.548)%
  --(3.836,4.556)--(3.833,4.564)--(3.831,4.572)--(3.828,4.579)--(3.825,4.587)--(3.823,4.595)%
  --(3.820,4.603)--(3.818,4.611)--(3.815,4.619)--(3.813,4.627)--(3.810,4.635)--(3.808,4.643)%
  --(3.805,4.651)--(3.803,4.659)--(3.800,4.667)--(3.798,4.675)--(3.795,4.683)--(3.793,4.691)%
  --(3.791,4.699)--(3.788,4.707)--(3.786,4.715)--(3.783,4.723)--(3.781,4.731)--(3.779,4.739)%
  --(3.776,4.747)--(3.774,4.755)--(3.772,4.763)--(3.769,4.771)--(3.767,4.779)--(3.765,4.787)%
  --(3.762,4.795)--(3.760,4.803)--(3.758,4.811)--(3.755,4.819)--(3.753,4.827)--(3.751,4.835)%
  --(3.749,4.843)--(3.746,4.851)--(3.744,4.859)--(3.742,4.867)--(3.740,4.875)--(3.738,4.883)%
  --(3.735,4.891)--(3.733,4.899)--(3.731,4.907)--(3.729,4.915)--(3.727,4.923)--(3.725,4.931)%
  --(3.723,4.939)--(3.721,4.947)--(3.719,4.955)--(3.717,4.963)--(3.715,4.971)--(3.712,4.979)%
  --(3.710,4.987)--(3.708,4.995)--(3.706,5.003)--(3.705,5.011)--(3.703,5.019)--(3.701,5.027)%
  --(3.699,5.035)--(3.697,5.042)--(3.695,5.050)--(3.693,5.058)--(3.691,5.066)--(3.689,5.074)%
  --(3.687,5.082)--(3.686,5.090)--(3.684,5.098)--(3.682,5.105)--(3.680,5.113)--(3.678,5.121)%
  --(3.677,5.129)--(3.675,5.137)--(3.673,5.144)--(3.671,5.152)--(3.670,5.160)--(3.668,5.168)%
  --(3.666,5.175)--(3.665,5.183)--(3.663,5.191)--(3.661,5.198)--(3.660,5.206)--(3.658,5.214)%
  --(3.657,5.221)--(3.655,5.229)--(3.654,5.237)--(3.652,5.244)--(3.651,5.252)--(3.649,5.259)%
  --(3.648,5.267)--(3.646,5.274)--(3.645,5.282)--(3.643,5.289)--(3.642,5.297)--(3.640,5.304)%
  --(3.639,5.312)--(3.638,5.319)--(3.636,5.327)--(3.635,5.334)--(3.634,5.341)--(3.632,5.349)%
  --(3.631,5.356)--(3.630,5.363)--(3.629,5.371)--(3.627,5.378)--(3.626,5.385)--(3.625,5.393)%
  --(3.624,5.400)--(3.622,5.407)--(3.621,5.414)--(3.620,5.421)--(3.619,5.428)--(3.618,5.435)%
  --(3.617,5.443)--(3.616,5.450)--(3.615,5.457)--(3.614,5.464)--(3.613,5.471)--(3.612,5.478)%
  --(3.611,5.484)--(3.610,5.491)--(3.609,5.498)--(3.608,5.505)--(3.607,5.512)--(3.606,5.519)%
  --(3.605,5.526)--(3.604,5.532)--(3.604,5.539)--(3.603,5.546)--(3.602,5.552)--(3.601,5.559)%
  --(3.600,5.566)--(3.600,5.572)--(3.599,5.579)--(3.598,5.585)--(3.598,5.592)--(3.597,5.598)%
  --(3.596,5.605)--(3.596,5.611)--(3.595,5.618)--(3.594,5.624)--(3.594,5.630)--(3.593,5.637)%
  --(3.593,5.643)--(3.592,5.649)--(3.592,5.655)--(3.591,5.662)--(3.591,5.668)--(3.590,5.674)%
  --(3.590,5.680)--(3.589,5.686)--(3.589,5.692)--(3.588,5.698)--(3.588,5.704)--(3.588,5.710)%
  --(3.587,5.716)--(3.587,5.722)--(3.587,5.727)--(3.586,5.733)--(3.586,5.739)--(3.586,5.745)%
  --(3.586,5.750)--(3.586,5.756)--(3.585,5.762)--(3.585,5.767)--(3.585,5.773)--(3.585,5.778)%
  --(3.585,5.784)--(3.585,5.789)--(3.585,5.795)--(3.585,5.800)--(3.584,5.805)--(3.584,5.811)%
  --(3.584,5.816)--(3.584,5.821)--(3.584,5.826)--(3.585,5.831)--(3.585,5.837)--(3.585,5.842)%
  --(3.585,5.847)--(3.585,5.852)--(3.585,5.857)--(3.585,5.861)--(3.585,5.866)--(3.585,5.871)%
  --(3.586,5.876)--(3.586,5.881)--(3.586,5.885)--(3.586,5.890)--(3.587,5.895)--(3.587,5.899)%
  --(3.587,5.904)--(3.588,5.908)--(3.588,5.913)--(3.588,5.917)--(3.589,5.922)--(3.589,5.926)%
  --(3.590,5.930)--(3.590,5.935)--(3.590,5.939)--(3.591,5.943)--(3.591,5.947)--(3.592,5.951)%
  --(3.592,5.955)--(3.593,5.959)--(3.593,5.963)--(3.594,5.967)--(3.595,5.971)--(3.595,5.975)%
  --(3.596,5.979)--(3.596,5.982)--(3.597,5.986)--(3.598,5.990)--(3.599,5.993)--(3.599,5.997)%
  --(3.600,6.000)--(3.601,6.004)--(3.601,6.007)--(3.602,6.011)--(3.603,6.014)--(3.604,6.017)%
  --(3.605,6.021)--(3.605,6.024)--(3.606,6.027)--(3.607,6.030)--(3.608,6.033)--(3.609,6.036)%
  --(3.610,6.039)--(3.611,6.042)--(3.612,6.045)--(3.613,6.048)--(3.614,6.050)--(3.615,6.053)%
  --(3.616,6.056)--(3.617,6.058)--(3.618,6.061)--(3.619,6.064)--(3.620,6.066)--(3.621,6.069)%
  --(3.622,6.071)--(3.623,6.073)--(3.624,6.076)--(3.626,6.078)--(3.627,6.080)--(3.628,6.082)%
  --(3.629,6.084)--(3.630,6.086)--(3.632,6.088)--(3.633,6.090)--(3.634,6.092)--(3.635,6.094)%
  --(3.637,6.096)--(3.638,6.098)--(3.639,6.099)--(3.641,6.101)--(3.642,6.103)--(3.643,6.104)%
  --(3.645,6.106)--(3.646,6.107)--(3.648,6.108)--(3.649,6.110)--(3.651,6.111)--(3.652,6.112)%
  --(3.653,6.114)--(3.655,6.115)--(3.656,6.116)--(3.658,6.117)--(3.659,6.118)--(3.661,6.119)%
  --(3.663,6.120)--(3.664,6.121)--(3.666,6.121)--(3.667,6.122)--(3.669,6.123)--(3.671,6.123)%
  --(3.672,6.124)--(3.674,6.124)--(3.675,6.125)--(3.677,6.125)--(3.679,6.126)--(3.681,6.126)%
  --(3.682,6.126)--(3.684,6.127)--(3.686,6.127)--(3.687,6.127)--(3.689,6.127)--(3.691,6.127)%
  --(3.693,6.127)--(3.695,6.127)--(3.696,6.127)--(3.698,6.126)--(3.700,6.126)--(3.702,6.126)%
  --(3.704,6.126)--(3.706,6.125)--(3.708,6.125)--(3.709,6.124)--(3.711,6.124)--(3.713,6.123)%
  --(3.715,6.122)--(3.717,6.122)--(3.719,6.121)--(3.721,6.120)--(3.723,6.119)--(3.725,6.118)%
  --(3.727,6.117)--(3.729,6.116)--(3.731,6.115)--(3.733,6.114)--(3.735,6.113)--(3.737,6.111)%
  --(3.739,6.110)--(3.741,6.109)--(3.743,6.107)--(3.746,6.106)--(3.748,6.104)--(3.750,6.103)%
  --(3.752,6.101)--(3.754,6.100)--(3.756,6.098)--(3.758,6.096)--(3.761,6.094)--(3.763,6.092)%
  --(3.765,6.090)--(3.767,6.088)--(3.769,6.086)--(3.772,6.084)--(3.774,6.082)--(3.776,6.080)%
  --(3.778,6.078)--(3.781,6.075)--(3.783,6.073)--(3.785,6.071)--(3.787,6.068)--(3.790,6.066)%
  --(3.792,6.063)--(3.794,6.060)--(3.797,6.058)--(3.799,6.055)--(3.801,6.052)--(3.804,6.049)%
  --(3.806,6.047)--(3.808,6.044)--(3.811,6.041)--(3.813,6.038)--(3.816,6.034)--(3.818,6.031)%
  --(3.820,6.028)--(3.823,6.025)--(3.825,6.022)--(3.828,6.018)--(3.830,6.015)--(3.833,6.011)%
  --(3.835,6.008)--(3.838,6.004)--(3.840,6.001)--(3.842,5.997)--(3.845,5.993)--(3.847,5.990)%
  --(3.850,5.986)--(3.853,5.982)--(3.855,5.978)--(3.858,5.974)--(3.860,5.970)--(3.863,5.966)%
  --(3.865,5.962)--(3.868,5.958)--(3.870,5.954)--(3.873,5.949)--(3.875,5.945)--(3.878,5.941)%
  --(3.881,5.936)--(3.883,5.932)--(3.886,5.927)--(3.889,5.923)--(3.891,5.918)--(3.894,5.913)%
  --(3.896,5.909)--(3.899,5.904)--(3.902,5.899)--(3.904,5.894)--(3.907,5.889)--(3.910,5.885)%
  --(3.912,5.880)--(3.915,5.875)--(3.918,5.869)--(3.920,5.864)--(3.923,5.859)--(3.926,5.854)%
  --(3.929,5.849)--(3.931,5.843)--(3.934,5.838)--(3.937,5.832)--(3.939,5.827)--(3.942,5.822)%
  --(3.945,5.816)--(3.948,5.810)--(3.951,5.805)--(3.953,5.799)--(3.956,5.793)--(3.959,5.788)%
  --(3.962,5.782)--(3.964,5.776)--(3.967,5.770)--(3.970,5.764)--(3.973,5.758)--(3.976,5.752)%
  --(3.978,5.746)--(3.981,5.740)--(3.984,5.733)--(3.987,5.727)--(3.990,5.721)--(3.993,5.715)%
  --(3.995,5.708)--(3.998,5.702)--(4.001,5.695)--(4.004,5.689)--(4.007,5.682)--(4.010,5.676)%
  --(4.013,5.669)--(4.016,5.663)--(4.018,5.656)--(4.021,5.649)--(4.024,5.642)--(4.027,5.636)%
  --(4.030,5.629)--(4.033,5.622)--(4.036,5.615)--(4.039,5.608)--(4.042,5.601)--(4.045,5.594)%
  --(4.048,5.587)--(4.051,5.580)--(4.054,5.573)--(4.056,5.565)--(4.059,5.558)--(4.062,5.551)%
  --(4.065,5.544)--(4.068,5.536)--(4.071,5.529)--(4.074,5.521)--(4.077,5.514)--(4.080,5.506)%
  --(4.083,5.499)--(4.086,5.491)--(4.089,5.484)--(4.092,5.476)--(4.095,5.468)--(4.098,5.461)%
  --(4.101,5.453)--(4.104,5.445)--(4.107,5.437)--(4.110,5.429)--(4.114,5.422)--(4.117,5.414)%
  --(4.120,5.406)--(4.123,5.398)--(4.126,5.390)--(4.129,5.382)--(4.132,5.374)--(4.135,5.365)%
  --(4.138,5.357)--(4.141,5.349)--(4.144,5.341)--(4.147,5.333)--(4.150,5.324)--(4.154,5.316)%
  --(4.157,5.308)--(4.160,5.300)--(4.163,5.291)--(4.166,5.283)--(4.169,5.274)--(4.172,5.266)%
  --(4.175,5.257)--(4.179,5.249)--(4.182,5.240)--(4.185,5.232)--(4.188,5.223)--(4.191,5.215)%
  --(4.194,5.206)--(4.198,5.197)--(4.201,5.189)--(4.204,5.180)--(4.207,5.171)--(4.210,5.162)%
  --(4.214,5.154)--(4.217,5.145)--(4.220,5.136)--(4.223,5.127)--(4.226,5.118)--(4.230,5.109)%
  --(4.233,5.100)--(4.236,5.091)--(4.239,5.082)--(4.243,5.073)--(4.246,5.064)--(4.249,5.055)%
  --(4.252,5.046)--(4.256,5.037)--(4.259,5.028)--(4.262,5.019)--(4.266,5.010)--(4.269,5.001)%
  --(4.272,4.992)--(4.275,4.982)--(4.279,4.973)--(4.282,4.964)--(4.285,4.955)--(4.289,4.946)%
  --(4.292,4.936)--(4.295,4.927)--(4.299,4.918)--(4.302,4.909)--(4.306,4.899)--(4.309,4.890)%
  --(4.312,4.881)--(4.316,4.871)--(4.319,4.862)--(4.322,4.852)--(4.326,4.843)--(4.329,4.834)%
  --(4.333,4.824)--(4.336,4.815)--(4.339,4.805)--(4.343,4.796)--(4.346,4.787)--(4.350,4.777)%
  --(4.353,4.768)--(4.357,4.758)--(4.360,4.749)--(4.364,4.739)--(4.367,4.730)--(4.371,4.720)%
  --(4.374,4.711)--(4.378,4.701)--(4.381,4.692)--(4.385,4.682)--(4.388,4.673)--(4.392,4.663)%
  --(4.395,4.654)--(4.399,4.644)--(4.402,4.635)--(4.406,4.625)--(4.410,4.616)--(4.413,4.606)%
  --(4.417,4.596)--(4.420,4.587)--(4.424,4.577)--(4.428,4.568)--(4.431,4.558)--(4.435,4.549)%
  --(4.438,4.539)--(4.441,4.532);
\draw[gp path] (4.247,3.437)--(4.245,3.440)--(4.242,3.444)--(4.240,3.447)--(4.238,3.450)%
  --(4.236,3.453)--(4.233,3.456)--(4.231,3.460)--(4.229,3.463)--(4.226,3.466)--(4.224,3.470)%
  --(4.222,3.473)--(4.219,3.477)--(4.217,3.480)--(4.215,3.484)--(4.212,3.488)--(4.210,3.491)%
  --(4.207,3.495)--(4.205,3.499)--(4.203,3.503)--(4.200,3.507)--(4.198,3.511)--(4.195,3.515)%
  --(4.193,3.519)--(4.190,3.523)--(4.188,3.527)--(4.185,3.531)--(4.183,3.536)--(4.180,3.540)%
  --(4.178,3.544)--(4.175,3.549)--(4.173,3.553)--(4.170,3.557)--(4.168,3.562)--(4.165,3.567)%
  --(4.163,3.571)--(4.160,3.576)--(4.157,3.580)--(4.155,3.585)--(4.152,3.590)--(4.150,3.595)%
  --(4.147,3.600)--(4.144,3.605)--(4.142,3.610)--(4.139,3.614)--(4.137,3.620)--(4.134,3.625)%
  --(4.131,3.630)--(4.129,3.635)--(4.126,3.640)--(4.123,3.645)--(4.121,3.651)--(4.118,3.656)%
  --(4.115,3.661)--(4.112,3.667)--(4.110,3.672)--(4.107,3.678)--(4.104,3.683)--(4.102,3.689)%
  --(4.099,3.694)--(4.096,3.700)--(4.093,3.706)--(4.091,3.711)--(4.088,3.717)--(4.085,3.723)%
  --(4.082,3.729)--(4.080,3.735)--(4.077,3.741)--(4.074,3.746)--(4.071,3.752)--(4.068,3.758)%
  --(4.066,3.765)--(4.063,3.771)--(4.060,3.777)--(4.057,3.783)--(4.055,3.789)--(4.052,3.795)%
  --(4.049,3.802)--(4.046,3.808)--(4.043,3.814)--(4.041,3.821)--(4.038,3.827)--(4.035,3.834)%
  --(4.032,3.840)--(4.029,3.847)--(4.026,3.853)--(4.024,3.860)--(4.021,3.866)--(4.018,3.873)%
  --(4.015,3.880)--(4.012,3.886)--(4.009,3.893)--(4.007,3.900)--(4.004,3.907)--(4.001,3.914)%
  --(3.998,3.920)--(3.995,3.927)--(3.992,3.934)--(3.990,3.941)--(3.987,3.948)--(3.984,3.955)%
  --(3.981,3.962)--(3.978,3.969)--(3.975,3.977)--(3.973,3.984)--(3.970,3.991)--(3.967,3.998)%
  --(3.964,4.005)--(3.961,4.013)--(3.959,4.020)--(3.956,4.027)--(3.953,4.035)--(3.950,4.042)%
  --(3.947,4.049)--(3.944,4.057)--(3.942,4.064)--(3.939,4.072)--(3.936,4.079)--(3.933,4.087)%
  --(3.930,4.094)--(3.928,4.102)--(3.925,4.109)--(3.922,4.117)--(3.919,4.125)--(3.916,4.132)%
  --(3.914,4.140)--(3.911,4.148)--(3.908,4.156)--(3.905,4.163)--(3.903,4.171)--(3.900,4.179)%
  --(3.897,4.187)--(3.894,4.195)--(3.892,4.203)--(3.889,4.210)--(3.886,4.218)--(3.883,4.226)%
  --(3.881,4.234)--(3.878,4.242)--(3.875,4.250)--(3.873,4.258)--(3.870,4.266)--(3.867,4.274)%
  --(3.864,4.282)--(3.862,4.291)--(3.859,4.299)--(3.856,4.307)--(3.854,4.315)--(3.851,4.323)%
  --(3.848,4.331)--(3.846,4.339)--(3.843,4.348)--(3.841,4.356)--(3.838,4.364)--(3.835,4.372)%
  --(3.833,4.381)--(3.830,4.389)--(3.828,4.397)--(3.825,4.406)--(3.822,4.414)--(3.820,4.422)%
  --(3.817,4.431)--(3.815,4.439)--(3.812,4.447)--(3.810,4.456)--(3.807,4.464)--(3.805,4.473)%
  --(3.802,4.481)--(3.800,4.490)--(3.797,4.498)--(3.795,4.506)--(3.792,4.515)--(3.790,4.523)%
  --(3.787,4.531)--(3.785,4.539)--(3.782,4.548)--(3.780,4.556)--(3.778,4.565)--(3.775,4.574)%
  --(3.773,4.582)--(3.770,4.591)--(3.768,4.599)--(3.766,4.608)--(3.763,4.616)--(3.761,4.625)%
  --(3.759,4.633)--(3.756,4.642)--(3.754,4.651)--(3.752,4.659)--(3.750,4.668)--(3.747,4.677)%
  --(3.745,4.685)--(3.743,4.694)--(3.741,4.702)--(3.738,4.711)--(3.736,4.720)--(3.734,4.728)%
  --(3.732,4.737)--(3.730,4.746)--(3.727,4.754)--(3.725,4.763)--(3.723,4.771)--(3.721,4.780)%
  --(3.719,4.789)--(3.717,4.797)--(3.715,4.806)--(3.713,4.815)--(3.711,4.823)--(3.709,4.832)%
  --(3.707,4.841)--(3.705,4.849)--(3.703,4.858)--(3.701,4.867)--(3.699,4.875)--(3.697,4.884)%
  --(3.695,4.892)--(3.693,4.901)--(3.691,4.910)--(3.689,4.918)--(3.687,4.927)--(3.685,4.935)%
  --(3.683,4.944)--(3.682,4.953)--(3.680,4.961)--(3.678,4.970)--(3.676,4.978)--(3.674,4.987)%
  --(3.673,4.996)--(3.671,5.004)--(3.669,5.013)--(3.667,5.021)--(3.666,5.030)--(3.664,5.038)%
  --(3.662,5.047)--(3.661,5.055)--(3.659,5.064)--(3.657,5.072)--(3.656,5.081)--(3.654,5.089)%
  --(3.653,5.098)--(3.651,5.106)--(3.650,5.115)--(3.648,5.123)--(3.647,5.131)--(3.645,5.140)%
  --(3.644,5.148)--(3.642,5.157)--(3.641,5.165)--(3.639,5.173)--(3.638,5.182)--(3.636,5.190)%
  --(3.635,5.198)--(3.634,5.207)--(3.632,5.215)--(3.631,5.223)--(3.630,5.231)--(3.628,5.240)%
  --(3.627,5.248)--(3.626,5.256)--(3.625,5.264)--(3.623,5.272)--(3.622,5.280)--(3.621,5.289)%
  --(3.620,5.297)--(3.619,5.305)--(3.617,5.313)--(3.616,5.321)--(3.615,5.329)--(3.614,5.337)%
  --(3.613,5.345)--(3.612,5.353)--(3.611,5.361)--(3.610,5.369)--(3.609,5.377)--(3.608,5.385)%
  --(3.607,5.392)--(3.606,5.400)--(3.605,5.408)--(3.604,5.416)--(3.603,5.424)--(3.602,5.432)%
  --(3.602,5.439)--(3.601,5.447)--(3.600,5.455)--(3.599,5.462)--(3.598,5.470)--(3.598,5.478)%
  --(3.597,5.485)--(3.596,5.493)--(3.595,5.500)--(3.595,5.508)--(3.594,5.515)--(3.593,5.523)%
  --(3.593,5.530)--(3.592,5.538)--(3.591,5.545)--(3.591,5.552)--(3.590,5.560)--(3.590,5.567)%
  --(3.589,5.574)--(3.589,5.581)--(3.588,5.589)--(3.588,5.596)--(3.587,5.603)--(3.587,5.610)%
  --(3.586,5.617)--(3.586,5.624)--(3.585,5.631)--(3.585,5.638)--(3.585,5.645)--(3.584,5.652)%
  --(3.584,5.659)--(3.584,5.666)--(3.584,5.673)--(3.583,5.680)--(3.583,5.687)--(3.583,5.693)%
  --(3.583,5.700)--(3.582,5.707)--(3.582,5.713)--(3.582,5.720)--(3.582,5.727)--(3.582,5.733)%
  --(3.582,5.740)--(3.582,5.746)--(3.582,5.753)--(3.582,5.759)--(3.582,5.765)--(3.582,5.772)%
  --(3.582,5.778)--(3.582,5.784)--(3.582,5.790)--(3.582,5.797)--(3.582,5.803)--(3.582,5.809)%
  --(3.582,5.815)--(3.582,5.821)--(3.582,5.827)--(3.582,5.833)--(3.583,5.839)--(3.583,5.845)%
  --(3.583,5.851)--(3.583,5.856)--(3.584,5.862)--(3.584,5.868)--(3.584,5.874)--(3.584,5.879)%
  --(3.585,5.885)--(3.585,5.891)--(3.586,5.896)--(3.586,5.902)--(3.586,5.907)--(3.587,5.912)%
  --(3.587,5.918)--(3.588,5.923)--(3.588,5.928)--(3.589,5.934)--(3.589,5.939)--(3.590,5.944)%
  --(3.590,5.949)--(3.591,5.954)--(3.591,5.959)--(3.592,5.964)--(3.593,5.969)--(3.593,5.974)%
  --(3.594,5.979)--(3.595,5.984)--(3.595,5.988)--(3.596,5.993)--(3.597,5.998)--(3.597,6.002)%
  --(3.598,6.007)--(3.599,6.012)--(3.600,6.016)--(3.600,6.020)--(3.601,6.025)--(3.602,6.029)%
  --(3.603,6.034)--(3.604,6.038)--(3.605,6.042)--(3.606,6.046)--(3.607,6.050)--(3.607,6.054)%
  --(3.608,6.058)--(3.609,6.062)--(3.610,6.066)--(3.611,6.070)--(3.612,6.074)--(3.613,6.078)%
  --(3.614,6.081)--(3.616,6.085)--(3.617,6.089)--(3.618,6.092)--(3.619,6.096)--(3.620,6.099)%
  --(3.621,6.103)--(3.622,6.106)--(3.623,6.110)--(3.625,6.113)--(3.626,6.116)--(3.627,6.119)%
  --(3.628,6.122)--(3.629,6.126)--(3.631,6.129)--(3.632,6.132)--(3.633,6.135)--(3.635,6.137)%
  --(3.636,6.140)--(3.637,6.143)--(3.639,6.146)--(3.640,6.148)--(3.641,6.151)--(3.643,6.154)%
  --(3.644,6.156)--(3.646,6.159)--(3.647,6.161)--(3.649,6.163)--(3.650,6.166)--(3.651,6.168)%
  --(3.653,6.170)--(3.654,6.172)--(3.656,6.174)--(3.658,6.177)--(3.659,6.179)--(3.661,6.180)%
  --(3.662,6.182)--(3.664,6.184)--(3.665,6.186)--(3.667,6.188)--(3.669,6.189)--(3.670,6.191)%
  --(3.672,6.193)--(3.674,6.194)--(3.675,6.196)--(3.677,6.197)--(3.679,6.198)--(3.681,6.200)%
  --(3.682,6.201)--(3.684,6.202)--(3.686,6.203)--(3.688,6.204)--(3.689,6.205)--(3.691,6.206)%
  --(3.693,6.207)--(3.695,6.208)--(3.697,6.209)--(3.699,6.210)--(3.700,6.210)--(3.702,6.211)%
  --(3.704,6.211)--(3.706,6.212)--(3.708,6.212)--(3.710,6.213)--(3.712,6.213)--(3.714,6.214)%
  --(3.716,6.214)--(3.718,6.214)--(3.720,6.214)--(3.722,6.214)--(3.724,6.214)--(3.726,6.214)%
  --(3.728,6.214)--(3.730,6.214)--(3.732,6.214)--(3.734,6.213)--(3.736,6.213)--(3.738,6.213)%
  --(3.740,6.212)--(3.742,6.212)--(3.744,6.211)--(3.746,6.211)--(3.749,6.210)--(3.751,6.209)%
  --(3.753,6.209)--(3.755,6.208)--(3.757,6.207)--(3.759,6.206)--(3.762,6.205)--(3.764,6.204)%
  --(3.766,6.203)--(3.768,6.202)--(3.771,6.200)--(3.773,6.199)--(3.775,6.198)--(3.777,6.196)%
  --(3.780,6.195)--(3.782,6.193)--(3.784,6.192)--(3.786,6.190)--(3.789,6.189)--(3.791,6.187)%
  --(3.793,6.185)--(3.796,6.183)--(3.798,6.181)--(3.800,6.179)--(3.803,6.177)--(3.805,6.175)%
  --(3.808,6.173)--(3.810,6.171)--(3.812,6.169)--(3.815,6.166)--(3.817,6.164)--(3.820,6.162)%
  --(3.822,6.159)--(3.825,6.157)--(3.827,6.154)--(3.829,6.151)--(3.832,6.149)--(3.834,6.146)%
  --(3.837,6.143)--(3.839,6.140)--(3.842,6.137)--(3.844,6.134)--(3.847,6.131)--(3.849,6.128)%
  --(3.852,6.125)--(3.854,6.122)--(3.857,6.119)--(3.860,6.115)--(3.862,6.112)--(3.865,6.109)%
  --(3.867,6.105)--(3.870,6.102)--(3.872,6.098)--(3.875,6.094)--(3.878,6.091)--(3.880,6.087)%
  --(3.883,6.083)--(3.885,6.079)--(3.888,6.075)--(3.891,6.071)--(3.893,6.067)--(3.896,6.063)%
  --(3.899,6.059)--(3.901,6.055)--(3.904,6.051)--(3.907,6.046)--(3.909,6.042)--(3.912,6.038)%
  --(3.915,6.033)--(3.917,6.029)--(3.920,6.024)--(3.923,6.020)--(3.926,6.015)--(3.928,6.010)%
  --(3.931,6.005)--(3.934,6.001)--(3.936,5.996)--(3.939,5.991)--(3.942,5.986)--(3.945,5.981)%
  --(3.947,5.976)--(3.950,5.971)--(3.953,5.965)--(3.956,5.960)--(3.959,5.955)--(3.961,5.949)%
  --(3.964,5.944)--(3.967,5.939)--(3.970,5.933)--(3.973,5.927)--(3.975,5.922)--(3.978,5.916)%
  --(3.981,5.911)--(3.984,5.905)--(3.987,5.899)--(3.990,5.893)--(3.992,5.887)--(3.995,5.881)%
  --(3.998,5.875)--(4.001,5.869)--(4.004,5.863)--(4.007,5.857)--(4.010,5.851)--(4.013,5.844)%
  --(4.016,5.838)--(4.018,5.832)--(4.021,5.825)--(4.024,5.819)--(4.027,5.812)--(4.030,5.806)%
  --(4.033,5.799)--(4.036,5.793)--(4.039,5.786)--(4.042,5.779)--(4.045,5.773)--(4.048,5.766)%
  --(4.051,5.759)--(4.054,5.752)--(4.057,5.745)--(4.060,5.738)--(4.063,5.731)--(4.065,5.724)%
  --(4.068,5.717)--(4.071,5.710)--(4.074,5.702)--(4.077,5.695)--(4.080,5.688)--(4.083,5.680)%
  --(4.086,5.673)--(4.089,5.665)--(4.093,5.658)--(4.096,5.650)--(4.099,5.643)--(4.102,5.635)%
  --(4.105,5.628)--(4.108,5.620)--(4.111,5.612)--(4.114,5.604)--(4.117,5.597)--(4.120,5.589)%
  --(4.123,5.581)--(4.126,5.573)--(4.129,5.565)--(4.132,5.557)--(4.135,5.549)--(4.138,5.541)%
  --(4.142,5.533)--(4.145,5.524)--(4.148,5.516)--(4.151,5.508)--(4.154,5.500)--(4.157,5.491)%
  --(4.160,5.483)--(4.163,5.475)--(4.167,5.466)--(4.170,5.458)--(4.173,5.449)--(4.176,5.441)%
  --(4.179,5.432)--(4.182,5.423)--(4.185,5.415)--(4.189,5.406)--(4.192,5.397)--(4.195,5.389)%
  --(4.198,5.380)--(4.201,5.371)--(4.205,5.362)--(4.208,5.353)--(4.211,5.344)--(4.214,5.336)%
  --(4.217,5.327)--(4.221,5.318)--(4.224,5.309)--(4.227,5.299)--(4.230,5.290)--(4.234,5.281)%
  --(4.237,5.272)--(4.240,5.263)--(4.243,5.254)--(4.247,5.244)--(4.250,5.235)--(4.253,5.226)%
  --(4.257,5.217)--(4.260,5.207)--(4.263,5.198)--(4.267,5.188)--(4.270,5.179)--(4.273,5.170)%
  --(4.276,5.160)--(4.280,5.151)--(4.283,5.141)--(4.287,5.132)--(4.290,5.122)--(4.293,5.112)%
  --(4.297,5.103)--(4.300,5.093)--(4.303,5.083)--(4.307,5.074)--(4.310,5.064)--(4.314,5.054)%
  --(4.317,5.045)--(4.320,5.035)--(4.324,5.025)--(4.327,5.015)--(4.331,5.005)--(4.334,4.996)%
  --(4.338,4.986)--(4.341,4.976)--(4.344,4.966)--(4.348,4.956)--(4.351,4.946)--(4.355,4.936)%
  --(4.358,4.926)--(4.362,4.916)--(4.365,4.906)--(4.369,4.896)--(4.372,4.886)--(4.376,4.876)%
  --(4.379,4.866)--(4.383,4.856)--(4.387,4.846)--(4.390,4.836)--(4.394,4.826)--(4.397,4.816)%
  --(4.401,4.805)--(4.404,4.795)--(4.408,4.785)--(4.412,4.775)--(4.415,4.765)--(4.419,4.755)%
  --(4.423,4.745)--(4.426,4.734)--(4.430,4.724)--(4.434,4.714);
\draw[gp path] (4.249,3.292)--(4.247,3.294)--(4.245,3.296)--(4.243,3.298)--(4.240,3.301)%
  --(4.238,3.303)--(4.236,3.305)--(4.233,3.308)--(4.231,3.310)--(4.229,3.313)--(4.226,3.316)%
  --(4.224,3.318)--(4.222,3.321)--(4.219,3.324)--(4.217,3.327)--(4.215,3.329)--(4.212,3.332)%
  --(4.210,3.335)--(4.207,3.338)--(4.205,3.342)--(4.202,3.345)--(4.200,3.348)--(4.198,3.351)%
  --(4.195,3.354)--(4.193,3.358)--(4.190,3.361)--(4.188,3.365)--(4.185,3.368)--(4.183,3.372)%
  --(4.180,3.375)--(4.178,3.379)--(4.175,3.383)--(4.172,3.387)--(4.170,3.390)--(4.167,3.394)%
  --(4.165,3.398)--(4.162,3.402)--(4.159,3.406)--(4.157,3.410)--(4.154,3.414)--(4.152,3.419)%
  --(4.149,3.423)--(4.146,3.427)--(4.144,3.431)--(4.141,3.436)--(4.138,3.440)--(4.136,3.445)%
  --(4.133,3.449)--(4.130,3.454)--(4.128,3.458)--(4.125,3.463)--(4.122,3.468)--(4.120,3.472)%
  --(4.117,3.477)--(4.114,3.482)--(4.111,3.487)--(4.109,3.492)--(4.106,3.497)--(4.103,3.502)%
  --(4.100,3.507)--(4.098,3.512)--(4.095,3.517)--(4.092,3.522)--(4.089,3.528)--(4.087,3.533)%
  --(4.084,3.538)--(4.081,3.544)--(4.078,3.549)--(4.075,3.555)--(4.073,3.560)--(4.070,3.566)%
  --(4.067,3.571)--(4.064,3.577)--(4.061,3.583)--(4.059,3.588)--(4.056,3.594)--(4.053,3.600)%
  --(4.050,3.606)--(4.047,3.612)--(4.044,3.618)--(4.042,3.624)--(4.039,3.630)--(4.036,3.636)%
  --(4.033,3.642)--(4.030,3.648)--(4.027,3.654)--(4.025,3.660)--(4.022,3.667)--(4.019,3.673)%
  --(4.016,3.679)--(4.013,3.686)--(4.010,3.692)--(4.007,3.699)--(4.005,3.705)--(4.002,3.712)%
  --(3.999,3.718)--(3.996,3.725)--(3.993,3.732)--(3.990,3.738)--(3.987,3.745)--(3.985,3.752)%
  --(3.982,3.759)--(3.979,3.765)--(3.976,3.772)--(3.973,3.779)--(3.970,3.786)--(3.967,3.793)%
  --(3.965,3.800)--(3.962,3.807)--(3.959,3.814)--(3.956,3.822)--(3.953,3.829)--(3.950,3.836)%
  --(3.948,3.843)--(3.945,3.850)--(3.942,3.858)--(3.939,3.865)--(3.936,3.872)--(3.933,3.880)%
  --(3.931,3.887)--(3.928,3.895)--(3.925,3.902)--(3.922,3.910)--(3.919,3.917)--(3.916,3.925)%
  --(3.914,3.932)--(3.911,3.940)--(3.908,3.948)--(3.905,3.955)--(3.902,3.963)--(3.900,3.971)%
  --(3.897,3.979)--(3.894,3.987)--(3.891,3.994)--(3.889,4.002)--(3.886,4.010)--(3.883,4.018)%
  --(3.880,4.026)--(3.878,4.034)--(3.875,4.042)--(3.872,4.050)--(3.869,4.058)--(3.867,4.066)%
  --(3.864,4.074)--(3.861,4.082)--(3.859,4.091)--(3.856,4.099)--(3.853,4.107)--(3.850,4.115)%
  --(3.848,4.123)--(3.845,4.132)--(3.842,4.140)--(3.840,4.148)--(3.837,4.157)--(3.834,4.165)%
  --(3.832,4.173)--(3.829,4.182)--(3.827,4.190)--(3.824,4.199)--(3.821,4.207)--(3.819,4.216)%
  --(3.816,4.224)--(3.814,4.233)--(3.811,4.241)--(3.809,4.250)--(3.806,4.259)--(3.803,4.267)%
  --(3.801,4.276)--(3.798,4.284)--(3.796,4.293)--(3.793,4.302)--(3.791,4.311)--(3.788,4.319)%
  --(3.786,4.328)--(3.783,4.337)--(3.781,4.345)--(3.779,4.354)--(3.776,4.363)--(3.774,4.372)%
  --(3.771,4.381)--(3.769,4.390)--(3.767,4.398)--(3.764,4.407)--(3.762,4.416)--(3.759,4.425)%
  --(3.757,4.434)--(3.755,4.443)--(3.752,4.452)--(3.750,4.461)--(3.748,4.470)--(3.746,4.479)%
  --(3.743,4.488)--(3.741,4.497)--(3.739,4.506)--(3.737,4.515)--(3.734,4.524)--(3.732,4.532)%
  --(3.730,4.541)--(3.728,4.550)--(3.726,4.559)--(3.723,4.568)--(3.721,4.577)--(3.719,4.586)%
  --(3.717,4.595)--(3.715,4.604)--(3.713,4.613)--(3.711,4.622)--(3.709,4.631)--(3.707,4.640)%
  --(3.705,4.650)--(3.702,4.659)--(3.700,4.668)--(3.698,4.677)--(3.696,4.686)--(3.695,4.695)%
  --(3.693,4.704)--(3.691,4.713)--(3.689,4.723)--(3.687,4.732)--(3.685,4.741)--(3.683,4.750)%
  --(3.681,4.759)--(3.679,4.768)--(3.677,4.777)--(3.676,4.787)--(3.674,4.796)--(3.672,4.805)%
  --(3.670,4.814)--(3.668,4.823)--(3.667,4.832)--(3.665,4.841)--(3.663,4.851)--(3.662,4.860)%
  --(3.660,4.869)--(3.658,4.878)--(3.657,4.887)--(3.655,4.896)--(3.653,4.905)--(3.652,4.914)%
  --(3.650,4.923)--(3.649,4.933)--(3.647,4.942)--(3.645,4.951)--(3.644,4.960)--(3.642,4.969)%
  --(3.641,4.978)--(3.639,4.987)--(3.638,4.996)--(3.637,5.005)--(3.635,5.014)--(3.634,5.023)%
  --(3.632,5.032)--(3.631,5.041)--(3.630,5.050)--(3.628,5.059)--(3.627,5.068)--(3.626,5.077)%
  --(3.624,5.086)--(3.623,5.095)--(3.622,5.104)--(3.621,5.113)--(3.619,5.122)--(3.618,5.131)%
  --(3.617,5.140)--(3.616,5.148)--(3.615,5.157)--(3.613,5.166)--(3.612,5.175)--(3.611,5.184)%
  --(3.610,5.193)--(3.609,5.201)--(3.608,5.210)--(3.607,5.219)--(3.606,5.228)--(3.605,5.236)%
  --(3.604,5.245)--(3.603,5.254)--(3.602,5.262)--(3.601,5.271)--(3.600,5.280)--(3.599,5.288)%
  --(3.599,5.297)--(3.598,5.305)--(3.597,5.314)--(3.596,5.323)--(3.595,5.331)--(3.595,5.340)%
  --(3.594,5.348)--(3.593,5.357)--(3.592,5.365)--(3.592,5.373)--(3.591,5.382)--(3.590,5.390)%
  --(3.590,5.398)--(3.589,5.407)--(3.588,5.415)--(3.588,5.423)--(3.587,5.432)--(3.587,5.440)%
  --(3.586,5.448)--(3.586,5.456)--(3.585,5.464)--(3.585,5.473)--(3.584,5.481)--(3.584,5.489)%
  --(3.583,5.497)--(3.583,5.505)--(3.583,5.513)--(3.582,5.521)--(3.582,5.529)--(3.582,5.537)%
  --(3.581,5.545)--(3.581,5.552)--(3.581,5.560)--(3.580,5.568)--(3.580,5.576)--(3.580,5.584)%
  --(3.580,5.591)--(3.580,5.599)--(3.579,5.607)--(3.579,5.614)--(3.579,5.622)--(3.579,5.629)%
  --(3.579,5.637)--(3.579,5.645)--(3.579,5.652)--(3.579,5.659)--(3.579,5.667)--(3.579,5.674)%
  --(3.579,5.682)--(3.579,5.689)--(3.579,5.696)--(3.579,5.703)--(3.579,5.711)--(3.579,5.718)%
  --(3.579,5.725)--(3.579,5.732)--(3.580,5.739)--(3.580,5.746)--(3.580,5.753)--(3.580,5.760)%
  --(3.580,5.767)--(3.581,5.774)--(3.581,5.781)--(3.581,5.788)--(3.582,5.794)--(3.582,5.801)%
  --(3.582,5.808)--(3.583,5.814)--(3.583,5.821)--(3.583,5.828)--(3.584,5.834)--(3.584,5.841)%
  --(3.585,5.847)--(3.585,5.854)--(3.586,5.860)--(3.586,5.866)--(3.587,5.873)--(3.587,5.879)%
  --(3.588,5.885)--(3.588,5.891)--(3.589,5.898)--(3.590,5.904)--(3.590,5.910)--(3.591,5.916)%
  --(3.592,5.922)--(3.592,5.928)--(3.593,5.934)--(3.594,5.939)--(3.594,5.945)--(3.595,5.951)%
  --(3.596,5.957)--(3.597,5.962)--(3.598,5.968)--(3.598,5.974)--(3.599,5.979)--(3.600,5.985)%
  --(3.601,5.990)--(3.602,5.995)--(3.603,6.001)--(3.604,6.006)--(3.605,6.011)--(3.605,6.017)%
  --(3.606,6.022)--(3.607,6.027)--(3.608,6.032)--(3.609,6.037)--(3.610,6.042)--(3.612,6.047)%
  --(3.613,6.052)--(3.614,6.057)--(3.615,6.062)--(3.616,6.066)--(3.617,6.071)--(3.618,6.076)%
  --(3.619,6.080)--(3.621,6.085)--(3.622,6.089)--(3.623,6.094)--(3.624,6.098)--(3.625,6.103)%
  --(3.627,6.107)--(3.628,6.111)--(3.629,6.115)--(3.630,6.119)--(3.632,6.124)--(3.633,6.128)%
  --(3.634,6.132)--(3.636,6.136)--(3.637,6.140)--(3.639,6.143)--(3.640,6.147)--(3.641,6.151)%
  --(3.643,6.155)--(3.644,6.158)--(3.646,6.162)--(3.647,6.165)--(3.649,6.169)--(3.650,6.172)%
  --(3.652,6.176)--(3.653,6.179)--(3.655,6.182)--(3.656,6.186)--(3.658,6.189)--(3.660,6.192)%
  --(3.661,6.195)--(3.663,6.198)--(3.664,6.201)--(3.666,6.204)--(3.668,6.207)--(3.669,6.209)%
  --(3.671,6.212)--(3.673,6.215)--(3.675,6.217)--(3.676,6.220)--(3.678,6.222)--(3.680,6.225)%
  --(3.682,6.227)--(3.683,6.230)--(3.685,6.232)--(3.687,6.234)--(3.689,6.236)--(3.691,6.238)%
  --(3.692,6.241)--(3.694,6.243)--(3.696,6.245)--(3.698,6.246)--(3.700,6.248)--(3.702,6.250)%
  --(3.704,6.252)--(3.706,6.253)--(3.708,6.255)--(3.709,6.257)--(3.711,6.258)--(3.713,6.260)%
  --(3.715,6.261)--(3.717,6.262)--(3.719,6.264)--(3.721,6.265)--(3.723,6.266)--(3.725,6.267)%
  --(3.728,6.268)--(3.730,6.269)--(3.732,6.270)--(3.734,6.271)--(3.736,6.272)--(3.738,6.272)%
  --(3.740,6.273)--(3.742,6.274)--(3.744,6.274)--(3.746,6.275)--(3.749,6.275)--(3.751,6.276)%
  --(3.753,6.276)--(3.755,6.276)--(3.757,6.276)--(3.760,6.276)--(3.762,6.277)--(3.764,6.277)%
  --(3.766,6.277)--(3.768,6.277)--(3.771,6.276)--(3.773,6.276)--(3.775,6.276)--(3.778,6.276)%
  --(3.780,6.275)--(3.782,6.275)--(3.785,6.274)--(3.787,6.274)--(3.789,6.273)--(3.792,6.272)%
  --(3.794,6.272)--(3.796,6.271)--(3.799,6.270)--(3.801,6.269)--(3.803,6.268)--(3.806,6.267)%
  --(3.808,6.266)--(3.811,6.265)--(3.813,6.264)--(3.815,6.262)--(3.818,6.261)--(3.820,6.260)%
  --(3.823,6.258)--(3.825,6.257)--(3.828,6.255)--(3.830,6.253)--(3.833,6.252)--(3.835,6.250)%
  --(3.838,6.248)--(3.840,6.246)--(3.843,6.244)--(3.845,6.242)--(3.848,6.240)--(3.850,6.238)%
  --(3.853,6.236)--(3.855,6.234)--(3.858,6.231)--(3.860,6.229)--(3.863,6.227)--(3.866,6.224)%
  --(3.868,6.222)--(3.871,6.219)--(3.873,6.216)--(3.876,6.214)--(3.879,6.211)--(3.881,6.208)%
  --(3.884,6.205)--(3.887,6.202)--(3.889,6.199)--(3.892,6.196)--(3.895,6.193)--(3.897,6.190)%
  --(3.900,6.187)--(3.903,6.183)--(3.905,6.180)--(3.908,6.176)--(3.911,6.173)--(3.913,6.169)%
  --(3.916,6.166)--(3.919,6.162)--(3.921,6.158)--(3.924,6.155)--(3.927,6.151)--(3.930,6.147)%
  --(3.932,6.143)--(3.935,6.139)--(3.938,6.135)--(3.941,6.131)--(3.943,6.127)--(3.946,6.122)%
  --(3.949,6.118)--(3.952,6.114)--(3.955,6.109)--(3.957,6.105)--(3.960,6.100)--(3.963,6.096)%
  --(3.966,6.091)--(3.969,6.086)--(3.971,6.082)--(3.974,6.077)--(3.977,6.072)--(3.980,6.067)%
  --(3.983,6.062)--(3.986,6.057)--(3.988,6.052)--(3.991,6.047)--(3.994,6.041)--(3.997,6.036)%
  --(4.000,6.031)--(4.003,6.025)--(4.006,6.020)--(4.009,6.015)--(4.011,6.009)--(4.014,6.003)%
  --(4.017,5.998)--(4.020,5.992)--(4.023,5.986)--(4.026,5.980)--(4.029,5.975)--(4.032,5.969)%
  --(4.035,5.963)--(4.038,5.957)--(4.041,5.951)--(4.044,5.944)--(4.047,5.938)--(4.050,5.932)%
  --(4.053,5.926)--(4.056,5.919)--(4.059,5.913)--(4.061,5.906)--(4.064,5.900)--(4.067,5.893)%
  --(4.070,5.887)--(4.073,5.880)--(4.076,5.873)--(4.079,5.867)--(4.082,5.860)--(4.085,5.853)%
  --(4.089,5.846)--(4.092,5.839)--(4.095,5.832)--(4.098,5.825)--(4.101,5.818)--(4.104,5.811)%
  --(4.107,5.804)--(4.110,5.796)--(4.113,5.789)--(4.116,5.782)--(4.119,5.774)--(4.122,5.767)%
  --(4.125,5.759)--(4.128,5.752)--(4.131,5.744)--(4.134,5.736)--(4.138,5.729)--(4.141,5.721)%
  --(4.144,5.713)--(4.147,5.705)--(4.150,5.698)--(4.153,5.690)--(4.156,5.682)--(4.159,5.674)%
  --(4.162,5.666)--(4.166,5.657)--(4.169,5.649)--(4.172,5.641)--(4.175,5.633)--(4.178,5.625)%
  --(4.181,5.616)--(4.185,5.608)--(4.188,5.600)--(4.191,5.591)--(4.194,5.583)--(4.197,5.574)%
  --(4.201,5.566)--(4.204,5.557)--(4.207,5.548)--(4.210,5.540)--(4.213,5.531)--(4.217,5.522)%
  --(4.220,5.513)--(4.223,5.504)--(4.226,5.495)--(4.230,5.487)--(4.233,5.478)--(4.236,5.469)%
  --(4.239,5.460)--(4.243,5.450)--(4.246,5.441)--(4.249,5.432)--(4.253,5.423)--(4.256,5.414)%
  --(4.259,5.405)--(4.262,5.395)--(4.266,5.386)--(4.269,5.377)--(4.272,5.367)--(4.276,5.358)%
  --(4.279,5.348)--(4.282,5.339)--(4.286,5.329)--(4.289,5.320)--(4.292,5.310)--(4.296,5.300)%
  --(4.299,5.291)--(4.303,5.281)--(4.306,5.271)--(4.309,5.262)--(4.313,5.252)--(4.316,5.242)%
  --(4.320,5.232)--(4.323,5.222)--(4.327,5.212)--(4.330,5.202)--(4.333,5.192)--(4.337,5.182)%
  --(4.340,5.172)--(4.344,5.162)--(4.347,5.152)--(4.351,5.142)--(4.354,5.132)--(4.358,5.122)%
  --(4.361,5.112)--(4.365,5.102)--(4.368,5.091)--(4.372,5.081)--(4.375,5.071)--(4.379,5.061)%
  --(4.383,5.050)--(4.386,5.040)--(4.390,5.030)--(4.393,5.019)--(4.397,5.009)--(4.400,4.998)%
  --(4.404,4.988)--(4.408,4.977)--(4.411,4.967)--(4.415,4.957)--(4.419,4.946)--(4.422,4.935)%
  --(4.426,4.925)--(4.430,4.914);
\draw[gp path] (4.249,3.783)--(4.247,3.780)--(4.245,3.777)--(4.243,3.775)--(4.240,3.772)%
  --(4.238,3.769)--(4.236,3.767)--(4.234,3.764)--(4.231,3.762)--(4.229,3.759)--(4.227,3.757)%
  --(4.224,3.755)--(4.222,3.752)--(4.220,3.750)--(4.217,3.748)--(4.215,3.745)--(4.212,3.743)%
  --(4.210,3.741)--(4.208,3.739)--(4.205,3.737)--(4.203,3.735)--(4.200,3.733)--(4.198,3.731)%
  --(4.195,3.729)--(4.193,3.727)--(4.190,3.725)--(4.188,3.724)--(4.185,3.722)--(4.183,3.720)%
  --(4.180,3.718)--(4.178,3.717)--(4.175,3.715)--(4.173,3.714)--(4.170,3.712)--(4.168,3.711)%
  --(4.165,3.709)--(4.162,3.708)--(4.160,3.706)--(4.157,3.705)--(4.155,3.704)--(4.152,3.703)%
  --(4.149,3.701)--(4.147,3.700)--(4.144,3.699)--(4.141,3.698)--(4.139,3.697)--(4.136,3.696)%
  --(4.133,3.695)--(4.131,3.694)--(4.128,3.693)--(4.125,3.692)--(4.123,3.692)--(4.120,3.691)%
  --(4.117,3.690)--(4.115,3.689)--(4.112,3.689)--(4.109,3.688)--(4.106,3.687)--(4.104,3.687)%
  --(4.101,3.686)--(4.098,3.686)--(4.095,3.686)--(4.093,3.685)--(4.090,3.685)--(4.087,3.685)%
  --(4.084,3.684)--(4.082,3.684)--(4.079,3.684)--(4.076,3.684)--(4.073,3.684)--(4.070,3.684)%
  --(4.068,3.684)--(4.065,3.684)--(4.062,3.684)--(4.059,3.684)--(4.056,3.684)--(4.054,3.684)%
  --(4.051,3.684)--(4.048,3.685)--(4.045,3.685)--(4.042,3.685)--(4.039,3.686)--(4.037,3.686)%
  --(4.034,3.686)--(4.031,3.687)--(4.028,3.687)--(4.025,3.688)--(4.022,3.689)--(4.020,3.689)%
  --(4.017,3.690)--(4.014,3.691)--(4.011,3.691)--(4.008,3.692)--(4.005,3.693)--(4.003,3.694)%
  --(4.000,3.695)--(3.997,3.696)--(3.994,3.697)--(3.991,3.698)--(3.988,3.699)--(3.985,3.700)%
  --(3.983,3.701)--(3.980,3.702)--(3.977,3.704)--(3.974,3.705)--(3.971,3.706)--(3.968,3.707)%
  --(3.966,3.709)--(3.963,3.710)--(3.960,3.712)--(3.957,3.713)--(3.954,3.715)--(3.951,3.716)%
  --(3.948,3.718)--(3.946,3.719)--(3.943,3.721)--(3.940,3.723)--(3.937,3.725)--(3.934,3.726)%
  --(3.932,3.728)--(3.929,3.730)--(3.926,3.732)--(3.923,3.734)--(3.920,3.736)--(3.917,3.738)%
  --(3.915,3.740)--(3.912,3.742)--(3.909,3.744)--(3.906,3.746)--(3.904,3.748)--(3.901,3.751)%
  --(3.898,3.753)--(3.895,3.755)--(3.892,3.758)--(3.890,3.760)--(3.887,3.762)--(3.884,3.765)%
  --(3.881,3.767)--(3.879,3.770)--(3.876,3.772)--(3.873,3.775)--(3.870,3.777)--(3.868,3.780)%
  --(3.865,3.783)--(3.862,3.786)--(3.860,3.788)--(3.857,3.791)--(3.854,3.794)--(3.852,3.797)%
  --(3.849,3.800)--(3.846,3.803)--(3.844,3.805)--(3.841,3.808)--(3.838,3.811)--(3.836,3.815)%
  --(3.833,3.818)--(3.830,3.821)--(3.828,3.824)--(3.825,3.827)--(3.823,3.830)--(3.820,3.834)%
  --(3.817,3.837)--(3.815,3.840)--(3.812,3.843)--(3.810,3.847)--(3.807,3.850)--(3.805,3.854)%
  --(3.802,3.857)--(3.800,3.861)--(3.797,3.864)--(3.795,3.868)--(3.792,3.871)--(3.790,3.875)%
  --(3.787,3.879)--(3.785,3.882)--(3.782,3.886)--(3.780,3.890)--(3.777,3.894)--(3.775,3.897)%
  --(3.773,3.901)--(3.770,3.905)--(3.768,3.909)--(3.765,3.913)--(3.763,3.917)--(3.761,3.921)%
  --(3.758,3.925)--(3.756,3.929)--(3.754,3.933)--(3.751,3.937)--(3.749,3.941)--(3.747,3.945)%
  --(3.745,3.950)--(3.742,3.954)--(3.740,3.958)--(3.738,3.962)--(3.736,3.967)--(3.733,3.971)%
  --(3.731,3.975)--(3.729,3.980)--(3.727,3.984)--(3.725,3.988)--(3.722,3.993)--(3.720,3.997)%
  --(3.718,4.002)--(3.716,4.006)--(3.714,4.011)--(3.712,4.015)--(3.710,4.020)--(3.708,4.025)%
  --(3.706,4.029)--(3.704,4.034)--(3.702,4.039)--(3.700,4.043)--(3.698,4.048)--(3.696,4.053)%
  --(3.694,4.058)--(3.692,4.063)--(3.690,4.067)--(3.688,4.072)--(3.686,4.077)--(3.684,4.082)%
  --(3.682,4.087)--(3.680,4.092)--(3.679,4.097)--(3.677,4.102)--(3.675,4.107)--(3.673,4.112)%
  --(3.671,4.117)--(3.670,4.122)--(3.668,4.127)--(3.666,4.132)--(3.664,4.137)--(3.663,4.143)%
  --(3.661,4.148)--(3.659,4.153)--(3.658,4.158)--(3.656,4.163)--(3.654,4.169)--(3.653,4.174)%
  --(3.651,4.179)--(3.649,4.184)--(3.648,4.190)--(3.646,4.195)--(3.645,4.201)--(3.643,4.206)%
  --(3.642,4.211)--(3.640,4.217)--(3.639,4.222)--(3.637,4.228)--(3.636,4.233)--(3.635,4.239)%
  --(3.633,4.244)--(3.632,4.250)--(3.630,4.255)--(3.629,4.261)--(3.628,4.266)--(3.626,4.272)%
  --(3.625,4.277)--(3.624,4.283)--(3.623,4.289)--(3.621,4.294)--(3.620,4.300)--(3.619,4.306)%
  --(3.618,4.311)--(3.616,4.317)--(3.615,4.323)--(3.614,4.328)--(3.613,4.334)--(3.612,4.340)%
  --(3.611,4.346)--(3.610,4.351)--(3.609,4.357)--(3.608,4.363)--(3.607,4.369)--(3.606,4.374)%
  --(3.605,4.380)--(3.604,4.386)--(3.603,4.392)--(3.602,4.398)--(3.601,4.404)--(3.600,4.409)%
  --(3.599,4.415)--(3.598,4.421)--(3.597,4.427)--(3.597,4.433)--(3.596,4.439)--(3.595,4.445)%
  --(3.594,4.451)--(3.593,4.457)--(3.593,4.463)--(3.592,4.469)--(3.591,4.475)--(3.591,4.481)%
  --(3.590,4.487)--(3.589,4.493)--(3.589,4.499)--(3.588,4.504)--(3.587,4.510)--(3.587,4.516)%
  --(3.586,4.523)--(3.586,4.529)--(3.585,4.534)--(3.585,4.540)--(3.584,4.546)--(3.584,4.552)%
  --(3.583,4.558)--(3.583,4.564)--(3.583,4.570)--(3.582,4.576)--(3.582,4.582)--(3.582,4.588)%
  --(3.581,4.594)--(3.581,4.600)--(3.581,4.606)--(3.580,4.612)--(3.580,4.618)--(3.580,4.624)%
  --(3.580,4.630)--(3.579,4.636)--(3.579,4.642)--(3.579,4.649)--(3.579,4.655)--(3.579,4.661)%
  --(3.579,4.667)--(3.579,4.673)--(3.579,4.679)--(3.578,4.685)--(3.578,4.691)--(3.578,4.697)%
  --(3.578,4.703)--(3.578,4.709)--(3.578,4.715)--(3.579,4.721)--(3.579,4.727)--(3.579,4.733)%
  --(3.579,4.739)--(3.579,4.746)--(3.579,4.752)--(3.579,4.758)--(3.579,4.764)--(3.580,4.770)%
  --(3.580,4.776)--(3.580,4.782)--(3.580,4.788)--(3.581,4.794)--(3.581,4.800)--(3.581,4.806)%
  --(3.582,4.812)--(3.582,4.818)--(3.582,4.824)--(3.583,4.830)--(3.583,4.836)--(3.583,4.842)%
  --(3.584,4.848)--(3.584,4.854)--(3.585,4.860)--(3.585,4.865)--(3.586,4.871)--(3.586,4.877)%
  --(3.587,4.883)--(3.587,4.889)--(3.588,4.895)--(3.589,4.901)--(3.589,4.907)--(3.590,4.913)%
  --(3.591,4.919)--(3.591,4.924)--(3.592,4.930)--(3.593,4.936)--(3.593,4.942)--(3.594,4.948)%
  --(3.595,4.953)--(3.596,4.959)--(3.596,4.965)--(3.597,4.971)--(3.598,4.977)--(3.599,4.982)%
  --(3.600,4.988)--(3.600,4.994)--(3.601,4.999)--(3.602,5.005)--(3.603,5.011)--(3.604,5.016)%
  --(3.605,5.022)--(3.606,5.028)--(3.607,5.033)--(3.608,5.039)--(3.609,5.045)--(3.610,5.050)%
  --(3.611,5.056)--(3.612,5.061)--(3.613,5.067)--(3.614,5.072)--(3.615,5.078)--(3.617,5.083)%
  --(3.618,5.089)--(3.619,5.094)--(3.620,5.100)--(3.621,5.105)--(3.622,5.111)--(3.624,5.116)%
  --(3.625,5.121)--(3.626,5.127)--(3.627,5.132)--(3.629,5.137)--(3.630,5.143)--(3.631,5.148)%
  --(3.633,5.153)--(3.634,5.158)--(3.635,5.164)--(3.637,5.169)--(3.638,5.174)--(3.640,5.179)%
  --(3.641,5.184)--(3.642,5.190)--(3.644,5.195)--(3.645,5.200)--(3.647,5.205)--(3.648,5.210)%
  --(3.650,5.215)--(3.651,5.220)--(3.653,5.225)--(3.654,5.230)--(3.656,5.235)--(3.658,5.240)%
  --(3.659,5.245)--(3.661,5.250)--(3.662,5.254)--(3.664,5.259)--(3.666,5.264)--(3.667,5.269)%
  --(3.669,5.274)--(3.671,5.278)--(3.672,5.283)--(3.674,5.288)--(3.676,5.292)--(3.678,5.297)%
  --(3.679,5.302)--(3.681,5.306)--(3.683,5.311)--(3.685,5.315)--(3.686,5.320)--(3.688,5.325)%
  --(3.690,5.329)--(3.692,5.333)--(3.694,5.338)--(3.696,5.342)--(3.698,5.347)--(3.699,5.351)%
  --(3.701,5.355)--(3.703,5.360)--(3.705,5.364)--(3.707,5.368)--(3.709,5.372)--(3.711,5.377)%
  --(3.713,5.381)--(3.715,5.385)--(3.717,5.389)--(3.719,5.393)--(3.721,5.397)--(3.723,5.401)%
  --(3.725,5.405)--(3.727,5.409)--(3.729,5.413)--(3.731,5.417)--(3.733,5.421)--(3.736,5.425)%
  --(3.738,5.429)--(3.740,5.432)--(3.742,5.436)--(3.744,5.440)--(3.746,5.444)--(3.748,5.447)%
  --(3.751,5.451)--(3.753,5.455)--(3.755,5.458)--(3.757,5.462)--(3.759,5.465)--(3.762,5.469)%
  --(3.764,5.472)--(3.766,5.476)--(3.768,5.479)--(3.771,5.483)--(3.773,5.486)--(3.775,5.489)%
  --(3.778,5.492)--(3.780,5.496)--(3.782,5.499)--(3.784,5.502)--(3.787,5.505)--(3.789,5.508)%
  --(3.791,5.511)--(3.794,5.515)--(3.796,5.518)--(3.799,5.521)--(3.801,5.524)--(3.803,5.526)%
  --(3.806,5.529)--(3.808,5.532)--(3.811,5.535)--(3.813,5.538)--(3.816,5.541)--(3.818,5.543)%
  --(3.820,5.546)--(3.823,5.549)--(3.825,5.551)--(3.828,5.554)--(3.830,5.556)--(3.833,5.559)%
  --(3.835,5.561)--(3.838,5.564)--(3.840,5.566)--(3.843,5.569)--(3.845,5.571)--(3.848,5.573)%
  --(3.851,5.576)--(3.853,5.578)--(3.856,5.580)--(3.858,5.582)--(3.861,5.584)--(3.863,5.586)%
  --(3.866,5.588)--(3.869,5.591)--(3.871,5.592)--(3.874,5.594)--(3.877,5.596)--(3.879,5.598)%
  --(3.882,5.600)--(3.884,5.602)--(3.887,5.604)--(3.890,5.605)--(3.892,5.607)--(3.895,5.609)%
  --(3.898,5.610)--(3.900,5.612)--(3.903,5.613)--(3.906,5.615)--(3.909,5.616)--(3.911,5.618)%
  --(3.914,5.619)--(3.917,5.621)--(3.920,5.622)--(3.922,5.623)--(3.925,5.624)--(3.928,5.626)%
  --(3.931,5.627)--(3.933,5.628)--(3.936,5.629)--(3.939,5.630)--(3.942,5.631)--(3.944,5.632)%
  --(3.947,5.633)--(3.950,5.634)--(3.953,5.635)--(3.956,5.635)--(3.958,5.636)--(3.961,5.637)%
  --(3.964,5.638)--(3.967,5.638)--(3.970,5.639)--(3.973,5.640)--(3.975,5.640)--(3.978,5.641)%
  --(3.981,5.641)--(3.984,5.641)--(3.987,5.642)--(3.990,5.642)--(3.993,5.642)--(3.996,5.643)%
  --(3.999,5.643)--(4.001,5.643)--(4.004,5.643)--(4.007,5.643)--(4.010,5.643)--(4.013,5.643)%
  --(4.016,5.643)--(4.019,5.643)--(4.022,5.643)--(4.025,5.643)--(4.028,5.643)--(4.031,5.643)%
  --(4.034,5.642)--(4.037,5.642)--(4.040,5.642)--(4.043,5.641)--(4.046,5.641)--(4.049,5.640)%
  --(4.052,5.640)--(4.055,5.639)--(4.058,5.639)--(4.061,5.638)--(4.064,5.637)--(4.067,5.637)%
  --(4.070,5.636)--(4.073,5.635)--(4.076,5.634)--(4.079,5.633)--(4.082,5.632)--(4.085,5.632)%
  --(4.088,5.630)--(4.091,5.629)--(4.094,5.628)--(4.097,5.627)--(4.100,5.626)--(4.103,5.625)%
  --(4.106,5.624)--(4.109,5.622)--(4.112,5.621)--(4.115,5.620)--(4.119,5.618)--(4.122,5.617)%
  --(4.125,5.615)--(4.128,5.614)--(4.131,5.612)--(4.134,5.610)--(4.137,5.609)--(4.140,5.607)%
  --(4.143,5.605)--(4.147,5.603)--(4.150,5.602)--(4.153,5.600)--(4.156,5.598)--(4.159,5.596)%
  --(4.162,5.594)--(4.166,5.592)--(4.169,5.590)--(4.172,5.588)--(4.175,5.585)--(4.178,5.583)%
  --(4.182,5.581)--(4.185,5.579)--(4.188,5.576)--(4.191,5.574)--(4.194,5.571)--(4.198,5.569)%
  --(4.201,5.567)--(4.204,5.564)--(4.207,5.561)--(4.211,5.559)--(4.214,5.556)--(4.217,5.553)%
  --(4.220,5.551)--(4.224,5.548)--(4.227,5.545)--(4.230,5.542)--(4.233,5.539)--(4.237,5.536)%
  --(4.240,5.533)--(4.243,5.530)--(4.247,5.527)--(4.250,5.524)--(4.253,5.521)--(4.257,5.518)%
  --(4.260,5.514)--(4.263,5.511)--(4.267,5.508)--(4.270,5.505)--(4.273,5.501)--(4.277,5.498)%
  --(4.280,5.494)--(4.283,5.491)--(4.287,5.487)--(4.290,5.484)--(4.294,5.480)--(4.297,5.476)%
  --(4.300,5.472)--(4.304,5.469)--(4.307,5.465)--(4.311,5.461)--(4.314,5.457)--(4.317,5.453)%
  --(4.321,5.449)--(4.324,5.445)--(4.328,5.441)--(4.331,5.437)--(4.335,5.433)--(4.338,5.429)%
  --(4.342,5.425)--(4.345,5.421)--(4.349,5.416)--(4.352,5.412)--(4.356,5.408)--(4.359,5.403)%
  --(4.363,5.399)--(4.366,5.394)--(4.370,5.390)--(4.374,5.385)--(4.377,5.381)--(4.381,5.376)%
  --(4.384,5.371)--(4.388,5.367)--(4.391,5.362)--(4.395,5.357)--(4.399,5.353)--(4.402,5.348)%
  --(4.406,5.343)--(4.410,5.338)--(4.413,5.333)--(4.417,5.328)--(4.421,5.323)--(4.424,5.318)%
  --(4.428,5.313)--(4.431,5.309);
\draw[gp path] (4.251,3.913)--(4.249,3.911)--(4.247,3.909)--(4.244,3.906)--(4.242,3.905)%
  --(4.240,3.903)--(4.238,3.901)--(4.235,3.899)--(4.233,3.897)--(4.231,3.895)--(4.228,3.893)%
  --(4.226,3.892)--(4.223,3.890)--(4.221,3.888)--(4.219,3.886)--(4.216,3.885)--(4.214,3.883)%
  --(4.211,3.882)--(4.209,3.880)--(4.207,3.879)--(4.204,3.877)--(4.202,3.876)--(4.199,3.874)%
  --(4.197,3.873)--(4.194,3.872)--(4.192,3.870)--(4.189,3.869)--(4.187,3.868)--(4.184,3.867)%
  --(4.182,3.866)--(4.179,3.865)--(4.177,3.863)--(4.174,3.862)--(4.171,3.861)--(4.169,3.860)%
  --(4.166,3.859)--(4.164,3.859)--(4.161,3.858)--(4.158,3.857)--(4.156,3.856)--(4.153,3.855)%
  --(4.150,3.855)--(4.148,3.854)--(4.145,3.853)--(4.142,3.852)--(4.140,3.852)--(4.137,3.851)%
  --(4.134,3.851)--(4.132,3.850)--(4.129,3.850)--(4.126,3.849)--(4.124,3.849)--(4.121,3.849)%
  --(4.118,3.848)--(4.115,3.848)--(4.113,3.848)--(4.110,3.847)--(4.107,3.847)--(4.104,3.847)%
  --(4.102,3.847)--(4.099,3.847)--(4.096,3.847)--(4.093,3.847)--(4.091,3.847)--(4.088,3.847)%
  --(4.085,3.847)--(4.082,3.847)--(4.079,3.847)--(4.077,3.847)--(4.074,3.848)--(4.071,3.848)%
  --(4.068,3.848)--(4.065,3.848)--(4.062,3.849)--(4.060,3.849)--(4.057,3.850)--(4.054,3.850)%
  --(4.051,3.851)--(4.048,3.851)--(4.045,3.852)--(4.043,3.852)--(4.040,3.853)--(4.037,3.853)%
  --(4.034,3.854)--(4.031,3.855)--(4.028,3.856)--(4.025,3.856)--(4.023,3.857)--(4.020,3.858)%
  --(4.017,3.859)--(4.014,3.860)--(4.011,3.861)--(4.008,3.862)--(4.005,3.863)--(4.002,3.864)%
  --(4.000,3.865)--(3.997,3.866)--(3.994,3.867)--(3.991,3.868)--(3.988,3.870)--(3.985,3.871)%
  --(3.982,3.872)--(3.979,3.873)--(3.977,3.875)--(3.974,3.876)--(3.971,3.878)--(3.968,3.879)%
  --(3.965,3.881)--(3.962,3.882)--(3.959,3.884)--(3.957,3.885)--(3.954,3.887)--(3.951,3.888)%
  --(3.948,3.890)--(3.945,3.892)--(3.942,3.894)--(3.939,3.895)--(3.937,3.897)--(3.934,3.899)%
  --(3.931,3.901)--(3.928,3.903)--(3.925,3.905)--(3.922,3.907)--(3.920,3.909)--(3.917,3.911)%
  --(3.914,3.913)--(3.911,3.915)--(3.908,3.917)--(3.905,3.919)--(3.903,3.921)--(3.900,3.923)%
  --(3.897,3.926)--(3.894,3.928)--(3.891,3.930)--(3.889,3.932)--(3.886,3.935)--(3.883,3.937)%
  --(3.880,3.940)--(3.878,3.942)--(3.875,3.944)--(3.872,3.947)--(3.869,3.949)--(3.867,3.952)%
  --(3.864,3.955)--(3.861,3.957)--(3.858,3.960)--(3.856,3.963)--(3.853,3.965)--(3.850,3.968)%
  --(3.848,3.971)--(3.845,3.973)--(3.842,3.976)--(3.840,3.979)--(3.837,3.982)--(3.834,3.985)%
  --(3.832,3.988)--(3.829,3.991)--(3.826,3.994)--(3.824,3.997)--(3.821,4.000)--(3.818,4.003)%
  --(3.816,4.006)--(3.813,4.009)--(3.811,4.012)--(3.808,4.015)--(3.806,4.019)--(3.803,4.022)%
  --(3.800,4.025)--(3.798,4.028)--(3.795,4.032)--(3.793,4.035)--(3.790,4.038)--(3.788,4.042)%
  --(3.785,4.045)--(3.783,4.048)--(3.780,4.052)--(3.778,4.055)--(3.776,4.059)--(3.773,4.062)%
  --(3.771,4.066)--(3.768,4.070)--(3.766,4.073)--(3.763,4.077)--(3.761,4.080)--(3.759,4.084)%
  --(3.756,4.088)--(3.754,4.091)--(3.752,4.095)--(3.749,4.099)--(3.747,4.103)--(3.745,4.107)%
  --(3.742,4.110)--(3.740,4.114)--(3.738,4.118)--(3.736,4.122)--(3.733,4.126)--(3.731,4.130)%
  --(3.729,4.134)--(3.727,4.138)--(3.725,4.142)--(3.722,4.146)--(3.720,4.150)--(3.718,4.154)%
  --(3.716,4.158)--(3.714,4.162)--(3.712,4.166)--(3.710,4.170)--(3.708,4.175)--(3.705,4.179)%
  --(3.703,4.183)--(3.701,4.187)--(3.699,4.191)--(3.697,4.196)--(3.695,4.200)--(3.693,4.204)%
  --(3.691,4.209)--(3.689,4.213)--(3.687,4.217)--(3.686,4.222)--(3.684,4.226)--(3.682,4.230)%
  --(3.680,4.235)--(3.678,4.239)--(3.676,4.244)--(3.674,4.248)--(3.672,4.253)--(3.671,4.257)%
  --(3.669,4.262)--(3.667,4.266)--(3.665,4.271)--(3.664,4.276)--(3.662,4.280)--(3.660,4.285)%
  --(3.658,4.289)--(3.657,4.294)--(3.655,4.299)--(3.653,4.303)--(3.652,4.308)--(3.650,4.313)%
  --(3.649,4.317)--(3.647,4.322)--(3.645,4.327)--(3.644,4.332)--(3.642,4.336)--(3.641,4.341)%
  --(3.639,4.346)--(3.638,4.351)--(3.636,4.356)--(3.635,4.360)--(3.633,4.365)--(3.632,4.370)%
  --(3.631,4.375)--(3.629,4.380)--(3.628,4.385)--(3.626,4.390)--(3.625,4.395)--(3.624,4.399)%
  --(3.622,4.404)--(3.621,4.409)--(3.620,4.414)--(3.619,4.419)--(3.617,4.424)--(3.616,4.429)%
  --(3.615,4.434)--(3.614,4.439)--(3.613,4.444)--(3.612,4.449)--(3.610,4.454)--(3.609,4.459)%
  --(3.608,4.464)--(3.607,4.469)--(3.606,4.474)--(3.605,4.479)--(3.604,4.485)--(3.603,4.490)%
  --(3.602,4.495)--(3.601,4.500)--(3.600,4.505)--(3.599,4.510)--(3.598,4.515)--(3.597,4.520)%
  --(3.596,4.525)--(3.596,4.530)--(3.595,4.535)--(3.594,4.540)--(3.593,4.545)--(3.592,4.550)%
  --(3.592,4.555)--(3.591,4.560)--(3.590,4.566)--(3.589,4.571)--(3.589,4.576)--(3.588,4.581)%
  --(3.587,4.586)--(3.587,4.592)--(3.586,4.597)--(3.586,4.602)--(3.585,4.607)--(3.584,4.612)%
  --(3.584,4.618)--(3.583,4.623)--(3.583,4.628)--(3.582,4.633)--(3.582,4.638)--(3.581,4.644)%
  --(3.581,4.649)--(3.581,4.654)--(3.580,4.659)--(3.580,4.664)--(3.579,4.670)--(3.579,4.675)%
  --(3.579,4.680)--(3.578,4.685)--(3.578,4.690)--(3.578,4.696)--(3.578,4.701)--(3.577,4.706)%
  --(3.577,4.711)--(3.577,4.716)--(3.577,4.722)--(3.577,4.727)--(3.577,4.732)--(3.576,4.737)%
  --(3.576,4.742)--(3.576,4.748)--(3.576,4.753)--(3.576,4.758)--(3.576,4.763)--(3.576,4.768)%
  --(3.576,4.774)--(3.576,4.779)--(3.576,4.784)--(3.576,4.789)--(3.576,4.794)--(3.577,4.799)%
  --(3.577,4.804)--(3.577,4.810)--(3.577,4.815)--(3.577,4.820)--(3.577,4.825)--(3.578,4.830)%
  --(3.578,4.835)--(3.578,4.840)--(3.578,4.845)--(3.579,4.851)--(3.579,4.856)--(3.579,4.861)%
  --(3.580,4.866)--(3.580,4.871)--(3.580,4.876)--(3.581,4.881)--(3.581,4.886)--(3.582,4.891)%
  --(3.582,4.896)--(3.582,4.901)--(3.583,4.906)--(3.583,4.911)--(3.584,4.916)--(3.585,4.921)%
  --(3.585,4.926)--(3.586,4.931)--(3.586,4.936)--(3.587,4.941)--(3.587,4.946)--(3.588,4.951)%
  --(3.589,4.956)--(3.589,4.960)--(3.590,4.965)--(3.591,4.970)--(3.592,4.975)--(3.592,4.980)%
  --(3.593,4.985)--(3.594,4.990)--(3.595,4.994)--(3.596,4.999)--(3.596,5.004)--(3.597,5.009)%
  --(3.598,5.013)--(3.599,5.018)--(3.600,5.023)--(3.601,5.028)--(3.602,5.032)--(3.603,5.037)%
  --(3.604,5.042)--(3.605,5.046)--(3.606,5.051)--(3.607,5.056)--(3.608,5.060)--(3.609,5.065)%
  --(3.610,5.069)--(3.611,5.074)--(3.612,5.079)--(3.613,5.083)--(3.614,5.088)--(3.615,5.092)%
  --(3.617,5.097)--(3.618,5.101)--(3.619,5.106)--(3.620,5.110)--(3.621,5.114)--(3.623,5.119)%
  --(3.624,5.123)--(3.625,5.128)--(3.626,5.132)--(3.628,5.136)--(3.629,5.141)--(3.630,5.145)%
  --(3.632,5.149)--(3.633,5.153)--(3.635,5.158)--(3.636,5.162)--(3.637,5.166)--(3.639,5.170)%
  --(3.640,5.175)--(3.642,5.179)--(3.643,5.183)--(3.645,5.187)--(3.646,5.191)--(3.648,5.195)%
  --(3.649,5.199)--(3.651,5.203)--(3.652,5.207)--(3.654,5.211)--(3.655,5.215)--(3.657,5.219)%
  --(3.659,5.223)--(3.660,5.227)--(3.662,5.231)--(3.664,5.235)--(3.665,5.238)--(3.667,5.242)%
  --(3.669,5.246)--(3.670,5.250)--(3.672,5.254)--(3.674,5.257)--(3.675,5.261)--(3.677,5.265)%
  --(3.679,5.268)--(3.681,5.272)--(3.683,5.276)--(3.684,5.279)--(3.686,5.283)--(3.688,5.286)%
  --(3.690,5.290)--(3.692,5.293)--(3.694,5.297)--(3.696,5.300)--(3.697,5.304)--(3.699,5.307)%
  --(3.701,5.310)--(3.703,5.314)--(3.705,5.317)--(3.707,5.320)--(3.709,5.324)--(3.711,5.327)%
  --(3.713,5.330)--(3.715,5.333)--(3.717,5.337)--(3.719,5.340)--(3.721,5.343)--(3.723,5.346)%
  --(3.725,5.349)--(3.727,5.352)--(3.729,5.355)--(3.732,5.358)--(3.734,5.361)--(3.736,5.364)%
  --(3.738,5.367)--(3.740,5.370)--(3.742,5.373)--(3.744,5.375)--(3.747,5.378)--(3.749,5.381)%
  --(3.751,5.384)--(3.753,5.386)--(3.755,5.389)--(3.758,5.392)--(3.760,5.394)--(3.762,5.397)%
  --(3.764,5.400)--(3.767,5.402)--(3.769,5.405)--(3.771,5.407)--(3.773,5.410)--(3.776,5.412)%
  --(3.778,5.415)--(3.780,5.417)--(3.783,5.419)--(3.785,5.422)--(3.787,5.424)--(3.790,5.426)%
  --(3.792,5.428)--(3.795,5.431)--(3.797,5.433)--(3.799,5.435)--(3.802,5.437)--(3.804,5.439)%
  --(3.807,5.441)--(3.809,5.443)--(3.811,5.445)--(3.814,5.447)--(3.816,5.449)--(3.819,5.451)%
  --(3.821,5.453)--(3.824,5.455)--(3.826,5.456)--(3.829,5.458)--(3.831,5.460)--(3.834,5.462)%
  --(3.836,5.463)--(3.839,5.465)--(3.841,5.467)--(3.844,5.468)--(3.846,5.470)--(3.849,5.471)%
  --(3.852,5.473)--(3.854,5.474)--(3.857,5.476)--(3.859,5.477)--(3.862,5.478)--(3.865,5.480)%
  --(3.867,5.481)--(3.870,5.482)--(3.872,5.484)--(3.875,5.485)--(3.878,5.486)--(3.880,5.487)%
  --(3.883,5.488)--(3.886,5.489)--(3.888,5.490)--(3.891,5.491)--(3.894,5.492)--(3.896,5.493)%
  --(3.899,5.494)--(3.902,5.495)--(3.905,5.496)--(3.907,5.497)--(3.910,5.497)--(3.913,5.498)%
  --(3.915,5.499)--(3.918,5.500)--(3.921,5.500)--(3.924,5.501)--(3.926,5.501)--(3.929,5.502)%
  --(3.932,5.502)--(3.935,5.503)--(3.938,5.503)--(3.940,5.504)--(3.943,5.504)--(3.946,5.504)%
  --(3.949,5.505)--(3.952,5.505)--(3.954,5.505)--(3.957,5.505)--(3.960,5.506)--(3.963,5.506)%
  --(3.966,5.506)--(3.969,5.506)--(3.971,5.506)--(3.974,5.506)--(3.977,5.506)--(3.980,5.506)%
  --(3.983,5.506)--(3.986,5.506)--(3.989,5.505)--(3.991,5.505)--(3.994,5.505)--(3.997,5.505)%
  --(4.000,5.504)--(4.003,5.504)--(4.006,5.504)--(4.009,5.503)--(4.012,5.503)--(4.015,5.502)%
  --(4.018,5.502)--(4.021,5.501)--(4.024,5.501)--(4.027,5.500)--(4.030,5.499)--(4.032,5.499)%
  --(4.035,5.498)--(4.038,5.497)--(4.041,5.496)--(4.044,5.495)--(4.047,5.495)--(4.050,5.494)%
  --(4.053,5.493)--(4.056,5.492)--(4.059,5.491)--(4.062,5.490)--(4.065,5.489)--(4.068,5.487)%
  --(4.071,5.486)--(4.074,5.485)--(4.078,5.484)--(4.081,5.483)--(4.084,5.481)--(4.087,5.480)%
  --(4.090,5.479)--(4.093,5.477)--(4.096,5.476)--(4.099,5.474)--(4.102,5.473)--(4.105,5.471)%
  --(4.108,5.470)--(4.111,5.468)--(4.114,5.467)--(4.117,5.465)--(4.121,5.463)--(4.124,5.461)%
  --(4.127,5.460)--(4.130,5.458)--(4.133,5.456)--(4.136,5.454)--(4.139,5.452)--(4.142,5.450)%
  --(4.146,5.448)--(4.149,5.446)--(4.152,5.444)--(4.155,5.442)--(4.158,5.440)--(4.161,5.438)%
  --(4.165,5.435)--(4.168,5.433)--(4.171,5.431)--(4.174,5.429)--(4.177,5.426)--(4.180,5.424)%
  --(4.184,5.422)--(4.187,5.419)--(4.190,5.417)--(4.193,5.414)--(4.197,5.412)--(4.200,5.409)%
  --(4.203,5.406)--(4.206,5.404)--(4.210,5.401)--(4.213,5.398)--(4.216,5.396)--(4.219,5.393)%
  --(4.223,5.390)--(4.226,5.387)--(4.229,5.384)--(4.232,5.381)--(4.236,5.378)--(4.239,5.375)%
  --(4.242,5.372)--(4.246,5.369)--(4.249,5.366)--(4.252,5.363)--(4.256,5.360)--(4.259,5.357)%
  --(4.262,5.353)--(4.266,5.350)--(4.269,5.347)--(4.272,5.344)--(4.276,5.340)--(4.279,5.337)%
  --(4.283,5.333)--(4.286,5.330)--(4.289,5.326)--(4.293,5.323)--(4.296,5.319)--(4.300,5.316)%
  --(4.303,5.312)--(4.306,5.309)--(4.310,5.305)--(4.313,5.301)--(4.317,5.297)--(4.320,5.294)%
  --(4.324,5.290)--(4.327,5.286)--(4.331,5.282)--(4.334,5.278)--(4.338,5.274)--(4.341,5.270)%
  --(4.345,5.266)--(4.348,5.262)--(4.352,5.258)--(4.355,5.254)--(4.359,5.250)--(4.362,5.246)%
  --(4.366,5.242)--(4.369,5.237)--(4.373,5.233)--(4.376,5.229)--(4.380,5.225)--(4.384,5.220)%
  --(4.387,5.216)--(4.391,5.211)--(4.395,5.207)--(4.398,5.203)--(4.402,5.198)--(4.405,5.194)%
  --(4.409,5.189)--(4.413,5.184)--(4.416,5.180)--(4.420,5.175)--(4.424,5.171)--(4.427,5.167);
\draw[gp path] (4.253,4.021)--(4.251,4.020)--(4.249,4.019)--(4.246,4.018)--(4.244,4.016)%
  --(4.242,4.015)--(4.239,4.014)--(4.237,4.013)--(4.235,4.012)--(4.232,4.011)--(4.230,4.010)%
  --(4.228,4.009)--(4.225,4.009)--(4.223,4.008)--(4.221,4.007)--(4.218,4.006)--(4.216,4.005)%
  --(4.213,4.004)--(4.211,4.004)--(4.209,4.003)--(4.206,4.002)--(4.204,4.002)--(4.201,4.001)%
  --(4.199,4.001)--(4.196,4.000)--(4.194,4.000)--(4.191,3.999)--(4.189,3.999)--(4.186,3.998)%
  --(4.184,3.998)--(4.181,3.997)--(4.178,3.997)--(4.176,3.997)--(4.173,3.997)--(4.171,3.996)%
  --(4.168,3.996)--(4.166,3.996)--(4.163,3.996)--(4.160,3.996)--(4.158,3.996)--(4.155,3.995)%
  --(4.152,3.995)--(4.150,3.995)--(4.147,3.995)--(4.144,3.995)--(4.142,3.996)--(4.139,3.996)%
  --(4.136,3.996)--(4.134,3.996)--(4.131,3.996)--(4.128,3.996)--(4.125,3.997)--(4.123,3.997)%
  --(4.120,3.997)--(4.117,3.998)--(4.115,3.998)--(4.112,3.998)--(4.109,3.999)--(4.106,3.999)%
  --(4.103,4.000)--(4.101,4.000)--(4.098,4.001)--(4.095,4.001)--(4.092,4.002)--(4.090,4.003)%
  --(4.087,4.003)--(4.084,4.004)--(4.081,4.005)--(4.078,4.005)--(4.075,4.006)--(4.073,4.007)%
  --(4.070,4.008)--(4.067,4.009)--(4.064,4.009)--(4.061,4.010)--(4.058,4.011)--(4.056,4.012)%
  --(4.053,4.013)--(4.050,4.014)--(4.047,4.015)--(4.044,4.016)--(4.041,4.018)--(4.038,4.019)%
  --(4.036,4.020)--(4.033,4.021)--(4.030,4.022)--(4.027,4.024)--(4.024,4.025)--(4.021,4.026)%
  --(4.018,4.028)--(4.015,4.029)--(4.013,4.030)--(4.010,4.032)--(4.007,4.033)--(4.004,4.035)%
  --(4.001,4.036)--(3.998,4.038)--(3.995,4.039)--(3.992,4.041)--(3.990,4.042)--(3.987,4.044)%
  --(3.984,4.046)--(3.981,4.047)--(3.978,4.049)--(3.975,4.051)--(3.972,4.053)--(3.969,4.054)%
  --(3.966,4.056)--(3.964,4.058)--(3.961,4.060)--(3.958,4.062)--(3.955,4.064)--(3.952,4.066)%
  --(3.949,4.068)--(3.946,4.070)--(3.943,4.072)--(3.941,4.074)--(3.938,4.076)--(3.935,4.078)%
  --(3.932,4.080)--(3.929,4.082)--(3.926,4.085)--(3.923,4.087)--(3.921,4.089)--(3.918,4.091)%
  --(3.915,4.094)--(3.912,4.096)--(3.909,4.098)--(3.906,4.101)--(3.904,4.103)--(3.901,4.105)%
  --(3.898,4.108)--(3.895,4.110)--(3.892,4.113)--(3.890,4.115)--(3.887,4.118)--(3.884,4.120)%
  --(3.881,4.123)--(3.878,4.126)--(3.876,4.128)--(3.873,4.131)--(3.870,4.134)--(3.867,4.136)%
  --(3.865,4.139)--(3.862,4.142)--(3.859,4.145)--(3.856,4.147)--(3.854,4.150)--(3.851,4.153)%
  --(3.848,4.156)--(3.846,4.159)--(3.843,4.162)--(3.840,4.165)--(3.838,4.168)--(3.835,4.170)%
  --(3.832,4.173)--(3.830,4.177)--(3.827,4.180)--(3.824,4.183)--(3.822,4.186)--(3.819,4.189)%
  --(3.816,4.192)--(3.814,4.195)--(3.811,4.198)--(3.809,4.201)--(3.806,4.205)--(3.803,4.208)%
  --(3.801,4.211)--(3.798,4.214)--(3.796,4.218)--(3.793,4.221)--(3.791,4.224)--(3.788,4.228)%
  --(3.786,4.231)--(3.783,4.234)--(3.781,4.238)--(3.778,4.241)--(3.776,4.245)--(3.773,4.248)%
  --(3.771,4.251)--(3.768,4.255)--(3.766,4.258)--(3.764,4.262)--(3.761,4.266)--(3.759,4.269)%
  --(3.756,4.273)--(3.754,4.276)--(3.752,4.280)--(3.749,4.284)--(3.747,4.287)--(3.745,4.291)%
  --(3.742,4.295)--(3.740,4.298)--(3.738,4.302)--(3.736,4.306)--(3.733,4.309)--(3.731,4.313)%
  --(3.729,4.317)--(3.727,4.321)--(3.724,4.325)--(3.722,4.328)--(3.720,4.332)--(3.718,4.336)%
  --(3.716,4.340)--(3.714,4.344)--(3.711,4.348)--(3.709,4.352)--(3.707,4.356)--(3.705,4.360)%
  --(3.703,4.364)--(3.701,4.368)--(3.699,4.372)--(3.697,4.376)--(3.695,4.380)--(3.693,4.384)%
  --(3.691,4.388)--(3.689,4.392)--(3.687,4.396)--(3.685,4.400)--(3.683,4.404)--(3.681,4.408)%
  --(3.679,4.412)--(3.677,4.416)--(3.676,4.420)--(3.674,4.425)--(3.672,4.429)--(3.670,4.433)%
  --(3.668,4.437)--(3.666,4.441)--(3.665,4.445)--(3.663,4.450)--(3.661,4.454)--(3.659,4.458)%
  --(3.658,4.462)--(3.656,4.467)--(3.654,4.471)--(3.653,4.475)--(3.651,4.479)--(3.649,4.484)%
  --(3.648,4.488)--(3.646,4.492)--(3.644,4.497)--(3.643,4.501)--(3.641,4.505)--(3.640,4.510)%
  --(3.638,4.514)--(3.637,4.518)--(3.635,4.523)--(3.634,4.527)--(3.632,4.530)--(3.631,4.535)%
  --(3.630,4.539)--(3.628,4.544)--(3.627,4.548)--(3.625,4.552)--(3.624,4.557)--(3.623,4.561)%
  --(3.621,4.566)--(3.620,4.570)--(3.619,4.574)--(3.618,4.579)--(3.616,4.583)--(3.615,4.588)%
  --(3.614,4.592)--(3.613,4.597)--(3.611,4.601)--(3.610,4.606)--(3.609,4.610)--(3.608,4.615)%
  --(3.607,4.619)--(3.606,4.624)--(3.605,4.628)--(3.604,4.633)--(3.603,4.637)--(3.602,4.641)%
  --(3.601,4.646)--(3.600,4.650)--(3.599,4.655)--(3.598,4.659)--(3.597,4.664)--(3.596,4.668)%
  --(3.595,4.673)--(3.594,4.677)--(3.593,4.682)--(3.593,4.686)--(3.592,4.691)--(3.591,4.696)%
  --(3.590,4.700)--(3.589,4.705)--(3.589,4.709)--(3.588,4.714)--(3.587,4.718)--(3.587,4.723)%
  --(3.586,4.727)--(3.585,4.732)--(3.585,4.736)--(3.584,4.741)--(3.584,4.745)--(3.583,4.750)%
  --(3.582,4.754)--(3.582,4.759)--(3.581,4.763)--(3.581,4.767)--(3.580,4.772)--(3.580,4.776)%
  --(3.579,4.781)--(3.579,4.785)--(3.579,4.790)--(3.578,4.794)--(3.578,4.799)--(3.578,4.803)%
  --(3.577,4.808)--(3.577,4.812)--(3.577,4.817)--(3.576,4.821)--(3.576,4.825)--(3.576,4.830)%
  --(3.576,4.834)--(3.575,4.839)--(3.575,4.843)--(3.575,4.848)--(3.575,4.852)--(3.575,4.856)%
  --(3.575,4.861)--(3.575,4.865)--(3.575,4.869)--(3.575,4.874)--(3.575,4.878)--(3.575,4.883)%
  --(3.575,4.887)--(3.575,4.891)--(3.575,4.896)--(3.575,4.900)--(3.575,4.904)--(3.575,4.908)%
  --(3.575,4.913)--(3.575,4.917)--(3.575,4.921)--(3.576,4.926)--(3.576,4.930)--(3.576,4.934)%
  --(3.576,4.938)--(3.576,4.943)--(3.577,4.947)--(3.577,4.951)--(3.577,4.955)--(3.578,4.959)%
  --(3.578,4.964)--(3.578,4.968)--(3.579,4.972)--(3.579,4.976)--(3.580,4.980)--(3.580,4.984)%
  --(3.580,4.988)--(3.581,4.992)--(3.581,4.997)--(3.582,5.001)--(3.582,5.005)--(3.583,5.009)%
  --(3.584,5.013)--(3.584,5.017)--(3.585,5.021)--(3.585,5.025)--(3.586,5.029)--(3.587,5.033)%
  --(3.587,5.037)--(3.588,5.041)--(3.589,5.045)--(3.589,5.049)--(3.590,5.052)--(3.591,5.056)%
  --(3.592,5.060)--(3.592,5.064)--(3.593,5.068)--(3.594,5.072)--(3.595,5.076)--(3.596,5.079)%
  --(3.597,5.083)--(3.598,5.087)--(3.598,5.091)--(3.599,5.094)--(3.600,5.098)--(3.601,5.102)%
  --(3.602,5.106)--(3.603,5.109)--(3.604,5.113)--(3.605,5.116)--(3.606,5.120)--(3.607,5.124)%
  --(3.608,5.127)--(3.610,5.131)--(3.611,5.134)--(3.612,5.138)--(3.613,5.141)--(3.614,5.145)%
  --(3.615,5.148)--(3.616,5.152)--(3.618,5.155)--(3.619,5.159)--(3.620,5.162)--(3.621,5.166)%
  --(3.623,5.169)--(3.624,5.172)--(3.625,5.176)--(3.627,5.179)--(3.628,5.182)--(3.629,5.185)%
  --(3.631,5.189)--(3.632,5.192)--(3.633,5.195)--(3.635,5.198)--(3.636,5.202)--(3.638,5.205)%
  --(3.639,5.208)--(3.641,5.211)--(3.642,5.214)--(3.643,5.217)--(3.645,5.220)--(3.647,5.223)%
  --(3.648,5.226)--(3.650,5.229)--(3.651,5.232)--(3.653,5.235)--(3.654,5.238)--(3.656,5.241)%
  --(3.658,5.244)--(3.659,5.247)--(3.661,5.249)--(3.663,5.252)--(3.664,5.255)--(3.666,5.258)%
  --(3.668,5.261)--(3.669,5.263)--(3.671,5.266)--(3.673,5.269)--(3.675,5.271)--(3.676,5.274)%
  --(3.678,5.277)--(3.680,5.279)--(3.682,5.282)--(3.684,5.284)--(3.685,5.287)--(3.687,5.289)%
  --(3.689,5.292)--(3.691,5.294)--(3.693,5.296)--(3.695,5.299)--(3.697,5.301)--(3.699,5.304)%
  --(3.701,5.306)--(3.702,5.308)--(3.704,5.310)--(3.706,5.313)--(3.708,5.315)--(3.710,5.317)%
  --(3.712,5.319)--(3.714,5.321)--(3.716,5.324)--(3.719,5.326)--(3.721,5.328)--(3.723,5.330)%
  --(3.725,5.332)--(3.727,5.334)--(3.729,5.336)--(3.731,5.338)--(3.733,5.340)--(3.735,5.341)%
  --(3.737,5.343)--(3.740,5.345)--(3.742,5.347)--(3.744,5.349)--(3.746,5.350)--(3.748,5.352)%
  --(3.750,5.354)--(3.753,5.356)--(3.755,5.357)--(3.757,5.359)--(3.759,5.360)--(3.762,5.362)%
  --(3.764,5.363)--(3.766,5.365)--(3.769,5.366)--(3.771,5.368)--(3.773,5.369)--(3.775,5.371)%
  --(3.778,5.372)--(3.780,5.373)--(3.782,5.375)--(3.785,5.376)--(3.787,5.377)--(3.790,5.379)%
  --(3.792,5.380)--(3.794,5.381)--(3.797,5.382)--(3.799,5.383)--(3.802,5.384)--(3.804,5.385)%
  --(3.806,5.386)--(3.809,5.387)--(3.811,5.388)--(3.814,5.389)--(3.816,5.390)--(3.819,5.391)%
  --(3.821,5.392)--(3.824,5.393)--(3.826,5.394)--(3.829,5.395)--(3.831,5.395)--(3.834,5.396)%
  --(3.836,5.397)--(3.839,5.397)--(3.841,5.398)--(3.844,5.399)--(3.846,5.399)--(3.849,5.400)%
  --(3.852,5.400)--(3.854,5.401)--(3.857,5.401)--(3.859,5.402)--(3.862,5.402)--(3.865,5.402)%
  --(3.867,5.403)--(3.870,5.403)--(3.873,5.403)--(3.875,5.404)--(3.878,5.404)--(3.881,5.404)%
  --(3.883,5.404)--(3.886,5.404)--(3.889,5.404)--(3.891,5.405)--(3.894,5.405)--(3.897,5.405)%
  --(3.899,5.405)--(3.902,5.405)--(3.905,5.404)--(3.907,5.404)--(3.910,5.404)--(3.913,5.404)%
  --(3.916,5.404)--(3.918,5.404)--(3.921,5.403)--(3.924,5.403)--(3.927,5.403)--(3.929,5.402)%
  --(3.932,5.402)--(3.935,5.402)--(3.938,5.401)--(3.941,5.401)--(3.943,5.400)--(3.946,5.400)%
  --(3.949,5.399)--(3.952,5.399)--(3.955,5.398)--(3.958,5.397)--(3.960,5.397)--(3.963,5.396)%
  --(3.966,5.395)--(3.969,5.395)--(3.972,5.394)--(3.975,5.393)--(3.978,5.392)--(3.980,5.391)%
  --(3.983,5.390)--(3.986,5.389)--(3.989,5.388)--(3.992,5.387)--(3.995,5.386)--(3.998,5.385)%
  --(4.001,5.384)--(4.004,5.383)--(4.007,5.382)--(4.009,5.381)--(4.012,5.380)--(4.015,5.378)%
  --(4.018,5.377)--(4.021,5.376)--(4.024,5.375)--(4.027,5.373)--(4.030,5.372)--(4.033,5.370)%
  --(4.036,5.369)--(4.039,5.367)--(4.042,5.366)--(4.045,5.364)--(4.048,5.363)--(4.051,5.361)%
  --(4.054,5.360)--(4.057,5.358)--(4.060,5.356)--(4.063,5.355)--(4.066,5.353)--(4.069,5.351)%
  --(4.072,5.349)--(4.075,5.347)--(4.078,5.346)--(4.081,5.344)--(4.084,5.342)--(4.087,5.340)%
  --(4.090,5.338)--(4.093,5.336)--(4.096,5.334)--(4.100,5.332)--(4.103,5.330)--(4.106,5.328)%
  --(4.109,5.325)--(4.112,5.323)--(4.115,5.321)--(4.118,5.319)--(4.121,5.316)--(4.124,5.314)%
  --(4.127,5.312)--(4.130,5.309)--(4.134,5.307)--(4.137,5.305)--(4.140,5.302)--(4.143,5.300)%
  --(4.146,5.297)--(4.149,5.295)--(4.152,5.292)--(4.156,5.290)--(4.159,5.287)--(4.162,5.284)%
  --(4.165,5.282)--(4.168,5.279)--(4.172,5.276)--(4.175,5.274)--(4.178,5.271)--(4.181,5.268)%
  --(4.184,5.265)--(4.188,5.262)--(4.191,5.259)--(4.194,5.256)--(4.197,5.254)--(4.200,5.251)%
  --(4.204,5.248)--(4.207,5.245)--(4.210,5.241)--(4.213,5.238)--(4.217,5.235)--(4.220,5.232)%
  --(4.223,5.229)--(4.226,5.226)--(4.230,5.223)--(4.233,5.219)--(4.236,5.216)--(4.240,5.213)%
  --(4.243,5.210)--(4.246,5.206)--(4.250,5.203)--(4.253,5.199)--(4.256,5.196)--(4.260,5.193)%
  --(4.263,5.189)--(4.266,5.186)--(4.270,5.182)--(4.273,5.178)--(4.276,5.175)--(4.280,5.171)%
  --(4.283,5.168)--(4.286,5.164)--(4.290,5.160)--(4.293,5.157)--(4.297,5.153)--(4.300,5.149)%
  --(4.303,5.145)--(4.307,5.142)--(4.310,5.138)--(4.314,5.134)--(4.317,5.130)--(4.321,5.126)%
  --(4.324,5.122)--(4.328,5.118)--(4.331,5.114)--(4.335,5.110)--(4.338,5.106)--(4.342,5.102)%
  --(4.345,5.098)--(4.349,5.094)--(4.352,5.090)--(4.356,5.086)--(4.359,5.082)--(4.363,5.077)%
  --(4.366,5.073)--(4.370,5.069)--(4.373,5.065)--(4.377,5.061)--(4.381,5.056)--(4.384,5.052)%
  --(4.388,5.048)--(4.391,5.043)--(4.395,5.039)--(4.399,5.034)--(4.402,5.030)--(4.406,5.026)%
  --(4.410,5.021)--(4.413,5.017)--(4.417,5.012)--(4.421,5.008)--(4.424,5.003);
\draw[gp path] (4.252,3.436)--(4.250,3.438)--(4.248,3.440)--(4.246,3.443)--(4.243,3.445)%
  --(4.241,3.447)--(4.239,3.450)--(4.236,3.452)--(4.234,3.455)--(4.232,3.457)--(4.229,3.460)%
  --(4.227,3.463)--(4.225,3.465)--(4.222,3.468)--(4.220,3.471)--(4.217,3.474)--(4.215,3.477)%
  --(4.213,3.480)--(4.210,3.483)--(4.208,3.486)--(4.205,3.489)--(4.203,3.492)--(4.200,3.495)%
  --(4.198,3.498)--(4.195,3.502)--(4.193,3.505)--(4.190,3.508)--(4.188,3.512)--(4.185,3.515)%
  --(4.183,3.519)--(4.180,3.522)--(4.178,3.526)--(4.175,3.530)--(4.172,3.533)--(4.170,3.537)%
  --(4.167,3.541)--(4.165,3.545)--(4.162,3.549)--(4.159,3.552)--(4.157,3.556)--(4.154,3.560)%
  --(4.151,3.565)--(4.149,3.569)--(4.146,3.573)--(4.143,3.577)--(4.141,3.581)--(4.138,3.585)%
  --(4.135,3.590)--(4.133,3.594)--(4.130,3.599)--(4.127,3.603)--(4.124,3.607)--(4.122,3.612)%
  --(4.119,3.617)--(4.116,3.621)--(4.114,3.626)--(4.111,3.631)--(4.108,3.635)--(4.105,3.640)%
  --(4.102,3.645)--(4.100,3.650)--(4.097,3.655)--(4.094,3.660)--(4.091,3.665)--(4.089,3.670)%
  --(4.086,3.675)--(4.083,3.680)--(4.080,3.685)--(4.077,3.690)--(4.074,3.695)--(4.072,3.701)%
  --(4.069,3.706)--(4.066,3.711)--(4.063,3.717)--(4.060,3.722)--(4.057,3.728)--(4.055,3.733)%
  --(4.052,3.739)--(4.049,3.744)--(4.046,3.750)--(4.043,3.755)--(4.040,3.761)--(4.038,3.767)%
  --(4.035,3.773)--(4.032,3.778)--(4.029,3.784)--(4.026,3.790)--(4.023,3.796)--(4.020,3.802)%
  --(4.017,3.808)--(4.015,3.814)--(4.012,3.820)--(4.009,3.826)--(4.006,3.832)--(4.003,3.838)%
  --(4.000,3.844)--(3.997,3.851)--(3.994,3.857)--(3.992,3.863)--(3.989,3.869)--(3.986,3.876)%
  --(3.983,3.882)--(3.980,3.888)--(3.977,3.895)--(3.974,3.901)--(3.971,3.908)--(3.968,3.914)%
  --(3.966,3.921)--(3.963,3.928)--(3.960,3.934)--(3.957,3.941)--(3.954,3.948)--(3.951,3.954)%
  --(3.948,3.961)--(3.946,3.968)--(3.943,3.975)--(3.940,3.981)--(3.937,3.988)--(3.934,3.995)%
  --(3.931,4.002)--(3.928,4.009)--(3.926,4.016)--(3.923,4.023)--(3.920,4.030)--(3.917,4.037)%
  --(3.914,4.044)--(3.911,4.051)--(3.909,4.058)--(3.906,4.066)--(3.903,4.073)--(3.900,4.080)%
  --(3.897,4.087)--(3.895,4.095)--(3.892,4.102)--(3.889,4.109)--(3.886,4.116)--(3.883,4.124)%
  --(3.881,4.131)--(3.878,4.139)--(3.875,4.146)--(3.872,4.153)--(3.870,4.161)--(3.867,4.168)%
  --(3.864,4.176)--(3.861,4.184)--(3.859,4.191)--(3.856,4.199)--(3.853,4.206)--(3.850,4.214)%
  --(3.848,4.222)--(3.845,4.229)--(3.842,4.237)--(3.840,4.245)--(3.837,4.252)--(3.834,4.260)%
  --(3.832,4.268)--(3.829,4.276)--(3.826,4.283)--(3.824,4.291)--(3.821,4.299)--(3.819,4.307)%
  --(3.816,4.315)--(3.813,4.323)--(3.811,4.331)--(3.808,4.338)--(3.806,4.346)--(3.803,4.354)%
  --(3.800,4.362)--(3.798,4.370)--(3.795,4.378)--(3.793,4.386)--(3.790,4.394)--(3.788,4.402)%
  --(3.785,4.410)--(3.783,4.419)--(3.780,4.427)--(3.778,4.435)--(3.775,4.443)--(3.773,4.451)%
  --(3.771,4.459)--(3.768,4.467)--(3.766,4.475)--(3.763,4.483)--(3.761,4.492)--(3.759,4.500)%
  --(3.756,4.508)--(3.754,4.516)--(3.751,4.524)--(3.749,4.532)--(3.747,4.540)--(3.744,4.548)%
  --(3.742,4.556)--(3.740,4.565)--(3.738,4.573)--(3.735,4.581)--(3.733,4.589)--(3.731,4.598)%
  --(3.729,4.606)--(3.726,4.614)--(3.724,4.623)--(3.722,4.631)--(3.720,4.639)--(3.718,4.648)%
  --(3.716,4.656)--(3.713,4.664)--(3.711,4.673)--(3.709,4.681)--(3.707,4.689)--(3.705,4.698)%
  --(3.703,4.706)--(3.701,4.714)--(3.699,4.723)--(3.697,4.731)--(3.695,4.739)--(3.693,4.748)%
  --(3.691,4.756)--(3.689,4.764)--(3.687,4.773)--(3.685,4.781)--(3.683,4.790)--(3.681,4.798)%
  --(3.679,4.806)--(3.677,4.815)--(3.675,4.823)--(3.674,4.831)--(3.672,4.840)--(3.670,4.848)%
  --(3.668,4.856)--(3.666,4.865)--(3.665,4.873)--(3.663,4.881)--(3.661,4.890)--(3.659,4.898)%
  --(3.658,4.906)--(3.656,4.915)--(3.654,4.923)--(3.653,4.931)--(3.651,4.940)--(3.649,4.948)%
  --(3.648,4.956)--(3.646,4.965)--(3.645,4.973)--(3.643,4.981)--(3.641,4.989)--(3.640,4.998)%
  --(3.638,5.006)--(3.637,5.014)--(3.635,5.022)--(3.634,5.031)--(3.632,5.039)--(3.631,5.047)%
  --(3.630,5.055)--(3.628,5.064)--(3.627,5.072)--(3.626,5.080)--(3.624,5.088)--(3.623,5.096)%
  --(3.622,5.104)--(3.620,5.112)--(3.619,5.121)--(3.618,5.129)--(3.616,5.137)--(3.615,5.145)%
  --(3.614,5.153)--(3.613,5.161)--(3.612,5.169)--(3.610,5.177)--(3.609,5.185)--(3.608,5.193)%
  --(3.607,5.201)--(3.606,5.209)--(3.605,5.217)--(3.604,5.225)--(3.603,5.233)--(3.602,5.241)%
  --(3.601,5.249)--(3.600,5.256)--(3.599,5.264)--(3.598,5.272)--(3.597,5.280)--(3.596,5.288)%
  --(3.595,5.295)--(3.594,5.303)--(3.594,5.311)--(3.593,5.319)--(3.592,5.326)--(3.591,5.334)%
  --(3.590,5.342)--(3.590,5.349)--(3.589,5.357)--(3.588,5.365)--(3.587,5.372)--(3.587,5.380)%
  --(3.586,5.387)--(3.586,5.395)--(3.585,5.402)--(3.584,5.410)--(3.584,5.417)--(3.583,5.424)%
  --(3.583,5.432)--(3.582,5.439)--(3.582,5.447)--(3.581,5.454)--(3.581,5.461)--(3.580,5.468)%
  --(3.580,5.476)--(3.579,5.483)--(3.579,5.490)--(3.578,5.497)--(3.578,5.504)--(3.578,5.512)%
  --(3.577,5.519)--(3.577,5.526)--(3.577,5.533)--(3.577,5.540)--(3.576,5.547)--(3.576,5.554)%
  --(3.576,5.561)--(3.576,5.567)--(3.575,5.574)--(3.575,5.581)--(3.575,5.588)--(3.575,5.595)%
  --(3.575,5.601)--(3.575,5.608)--(3.575,5.615)--(3.575,5.621)--(3.575,5.628)--(3.575,5.635)%
  --(3.575,5.641)--(3.575,5.648)--(3.575,5.654)--(3.575,5.661)--(3.575,5.667)--(3.575,5.674)%
  --(3.575,5.680)--(3.575,5.686)--(3.575,5.692)--(3.576,5.699)--(3.576,5.705)--(3.576,5.711)%
  --(3.576,5.717)--(3.577,5.723)--(3.577,5.730)--(3.577,5.736)--(3.577,5.742)--(3.578,5.748)%
  --(3.578,5.753)--(3.578,5.759)--(3.579,5.765)--(3.579,5.771)--(3.580,5.777)--(3.580,5.783)%
  --(3.580,5.788)--(3.581,5.794)--(3.581,5.800)--(3.582,5.805)--(3.582,5.811)--(3.583,5.816)%
  --(3.584,5.822)--(3.584,5.827)--(3.585,5.833)--(3.585,5.838)--(3.586,5.843)--(3.587,5.849)%
  --(3.587,5.854)--(3.588,5.859)--(3.589,5.864)--(3.589,5.870)--(3.590,5.875)--(3.591,5.880)%
  --(3.592,5.885)--(3.592,5.890)--(3.593,5.895)--(3.594,5.899)--(3.595,5.904)--(3.596,5.909)%
  --(3.597,5.914)--(3.597,5.919)--(3.598,5.923)--(3.599,5.928)--(3.600,5.932)--(3.601,5.937)%
  --(3.602,5.942)--(3.603,5.946)--(3.604,5.950)--(3.605,5.955)--(3.606,5.959)--(3.607,5.963)%
  --(3.608,5.968)--(3.609,5.972)--(3.610,5.976)--(3.612,5.980)--(3.613,5.984)--(3.614,5.988)%
  --(3.615,5.992)--(3.616,5.996)--(3.617,6.000)--(3.619,6.004)--(3.620,6.007)--(3.621,6.011)%
  --(3.622,6.015)--(3.624,6.018)--(3.625,6.022)--(3.626,6.026)--(3.628,6.029)--(3.629,6.033)%
  --(3.630,6.036)--(3.632,6.039)--(3.633,6.043)--(3.634,6.046)--(3.636,6.049)--(3.637,6.052)%
  --(3.639,6.055)--(3.640,6.058)--(3.642,6.061)--(3.643,6.064)--(3.645,6.067)--(3.646,6.070)%
  --(3.648,6.073)--(3.649,6.076)--(3.651,6.078)--(3.652,6.081)--(3.654,6.084)--(3.655,6.086)%
  --(3.657,6.089)--(3.659,6.091)--(3.660,6.094)--(3.662,6.096)--(3.664,6.098)--(3.665,6.100)%
  --(3.667,6.103)--(3.669,6.105)--(3.671,6.107)--(3.672,6.109)--(3.674,6.111)--(3.676,6.113)%
  --(3.678,6.115)--(3.679,6.117)--(3.681,6.118)--(3.683,6.120)--(3.685,6.122)--(3.687,6.124)%
  --(3.689,6.125)--(3.690,6.127)--(3.692,6.128)--(3.694,6.130)--(3.696,6.131)--(3.698,6.132)%
  --(3.700,6.134)--(3.702,6.135)--(3.704,6.136)--(3.706,6.137)--(3.708,6.138)--(3.710,6.139)%
  --(3.712,6.140)--(3.714,6.141)--(3.716,6.142)--(3.718,6.143)--(3.720,6.143)--(3.722,6.144)%
  --(3.724,6.145)--(3.726,6.145)--(3.728,6.146)--(3.730,6.146)--(3.732,6.146)--(3.735,6.147)%
  --(3.737,6.147)--(3.739,6.147)--(3.741,6.148)--(3.743,6.148)--(3.745,6.148)--(3.748,6.148)%
  --(3.750,6.148)--(3.752,6.148)--(3.754,6.148)--(3.756,6.147)--(3.759,6.147)--(3.761,6.147)%
  --(3.763,6.146)--(3.765,6.146)--(3.768,6.146)--(3.770,6.145)--(3.772,6.145)--(3.775,6.144)%
  --(3.777,6.143)--(3.779,6.142)--(3.782,6.142)--(3.784,6.141)--(3.786,6.140)--(3.789,6.139)%
  --(3.791,6.138)--(3.794,6.137)--(3.796,6.136)--(3.798,6.135)--(3.801,6.133)--(3.803,6.132)%
  --(3.806,6.131)--(3.808,6.129)--(3.810,6.128)--(3.813,6.126)--(3.815,6.125)--(3.818,6.123)%
  --(3.820,6.121)--(3.823,6.120)--(3.825,6.118)--(3.828,6.116)--(3.830,6.114)--(3.833,6.112)%
  --(3.835,6.110)--(3.838,6.108)--(3.841,6.106)--(3.843,6.104)--(3.846,6.102)--(3.848,6.099)%
  --(3.851,6.097)--(3.853,6.095)--(3.856,6.092)--(3.859,6.090)--(3.861,6.087)--(3.864,6.085)%
  --(3.867,6.082)--(3.869,6.079)--(3.872,6.076)--(3.874,6.074)--(3.877,6.071)--(3.880,6.068)%
  --(3.882,6.065)--(3.885,6.062)--(3.888,6.059)--(3.890,6.055)--(3.893,6.052)--(3.896,6.049)%
  --(3.899,6.046)--(3.901,6.042)--(3.904,6.039)--(3.907,6.035)--(3.909,6.032)--(3.912,6.028)%
  --(3.915,6.025)--(3.918,6.021)--(3.920,6.017)--(3.923,6.013)--(3.926,6.009)--(3.929,6.006)%
  --(3.932,6.002)--(3.934,5.998)--(3.937,5.994)--(3.940,5.989)--(3.943,5.985)--(3.946,5.981)%
  --(3.948,5.977)--(3.951,5.972)--(3.954,5.968)--(3.957,5.964)--(3.960,5.959)--(3.963,5.955)%
  --(3.966,5.950)--(3.968,5.945)--(3.971,5.941)--(3.974,5.936)--(3.977,5.931)--(3.980,5.926)%
  --(3.983,5.921)--(3.986,5.916)--(3.989,5.911)--(3.991,5.906)--(3.994,5.901)--(3.997,5.896)%
  --(4.000,5.891)--(4.003,5.886)--(4.006,5.880)--(4.009,5.875)--(4.012,5.870)--(4.015,5.864)%
  --(4.018,5.859)--(4.021,5.853)--(4.024,5.847)--(4.027,5.842)--(4.030,5.836)--(4.033,5.830)%
  --(4.036,5.825)--(4.039,5.819)--(4.042,5.813)--(4.045,5.807)--(4.048,5.801)--(4.051,5.795)%
  --(4.054,5.789)--(4.057,5.783)--(4.060,5.777)--(4.063,5.770)--(4.066,5.764)--(4.069,5.758)%
  --(4.072,5.751)--(4.075,5.745)--(4.078,5.739)--(4.081,5.732)--(4.084,5.725)--(4.087,5.719)%
  --(4.090,5.712)--(4.093,5.706)--(4.096,5.699)--(4.100,5.692)--(4.103,5.685)--(4.106,5.678)%
  --(4.109,5.672)--(4.112,5.665)--(4.115,5.658)--(4.118,5.651)--(4.121,5.643)--(4.124,5.636)%
  --(4.128,5.629)--(4.131,5.622)--(4.134,5.615)--(4.137,5.607)--(4.140,5.600)--(4.143,5.593)%
  --(4.146,5.585)--(4.150,5.578)--(4.153,5.570)--(4.156,5.563)--(4.159,5.555)--(4.162,5.548)%
  --(4.166,5.540)--(4.169,5.532)--(4.172,5.525)--(4.175,5.517)--(4.178,5.509)--(4.182,5.501)%
  --(4.185,5.493)--(4.188,5.485)--(4.191,5.478)--(4.195,5.470)--(4.198,5.462)--(4.201,5.453)%
  --(4.204,5.445)--(4.208,5.437)--(4.211,5.429)--(4.214,5.421)--(4.217,5.413)--(4.221,5.404)%
  --(4.224,5.396)--(4.227,5.388)--(4.231,5.379)--(4.234,5.371)--(4.237,5.362)--(4.240,5.354)%
  --(4.244,5.345)--(4.247,5.337)--(4.250,5.328)--(4.254,5.320)--(4.257,5.311)--(4.261,5.302)%
  --(4.264,5.294)--(4.267,5.285)--(4.271,5.276)--(4.274,5.267)--(4.277,5.259)--(4.281,5.250)%
  --(4.284,5.241)--(4.288,5.232)--(4.291,5.223)--(4.294,5.214)--(4.298,5.205)--(4.301,5.196)%
  --(4.305,5.187)--(4.308,5.178)--(4.312,5.169)--(4.315,5.160)--(4.319,5.150)--(4.322,5.141)%
  --(4.326,5.132)--(4.329,5.123)--(4.333,5.114)--(4.336,5.104)--(4.340,5.095)--(4.343,5.086)%
  --(4.347,5.076)--(4.350,5.067)--(4.354,5.058)--(4.357,5.048)--(4.361,5.039)--(4.364,5.029)%
  --(4.368,5.020)--(4.372,5.010)--(4.375,5.001)--(4.379,4.991)--(4.382,4.982)--(4.386,4.972)%
  --(4.390,4.962)--(4.393,4.953)--(4.397,4.943)--(4.401,4.934)--(4.404,4.924)--(4.408,4.914)%
  --(4.412,4.905)--(4.415,4.895)--(4.419,4.885)--(4.423,4.875);
\draw[gp path] (4.450,4.643)--(4.454,4.632)--(4.457,4.620)--(4.461,4.609)--(4.464,4.598)%
  --(4.468,4.587)--(4.472,4.575)--(4.475,4.564)--(4.479,4.553)--(4.483,4.541)--(4.486,4.530)%
  --(4.490,4.520)--(4.494,4.508)--(4.497,4.497)--(4.501,4.486)--(4.505,4.475)--(4.509,4.463)%
  --(4.512,4.452)--(4.516,4.441)--(4.520,4.430)--(4.524,4.418)--(4.527,4.407)--(4.531,4.396)%
  --(4.535,4.385)--(4.539,4.373)--(4.543,4.362)--(4.546,4.351)--(4.550,4.340)--(4.554,4.328)%
  --(4.558,4.317)--(4.562,4.306)--(4.566,4.295)--(4.570,4.284)--(4.574,4.273)--(4.577,4.262)%
  --(4.581,4.250)--(4.585,4.239)--(4.589,4.228)--(4.593,4.217)--(4.597,4.206)--(4.601,4.195)%
  --(4.605,4.184)--(4.609,4.173)--(4.613,4.162)--(4.617,4.151)--(4.621,4.140)--(4.626,4.129)%
  --(4.630,4.118)--(4.634,4.107)--(4.638,4.096)--(4.642,4.086)--(4.646,4.075)--(4.650,4.064)%
  --(4.654,4.053)--(4.659,4.042)--(4.663,4.032)--(4.667,4.021)--(4.671,4.010)--(4.675,3.999)%
  --(4.680,3.989)--(4.684,3.978)--(4.688,3.968)--(4.692,3.957)--(4.697,3.946)--(4.701,3.936)%
  --(4.705,3.925)--(4.710,3.915)--(4.714,3.904)--(4.718,3.894)--(4.723,3.884)--(4.727,3.873)%
  --(4.732,3.863)--(4.736,3.853)--(4.741,3.842)--(4.745,3.832)--(4.749,3.822)--(4.754,3.812)%
  --(4.758,3.802)--(4.763,3.792)--(4.768,3.781)--(4.772,3.771)--(4.777,3.761)--(4.781,3.751)%
  --(4.786,3.742)--(4.791,3.732)--(4.795,3.722)--(4.800,3.712)--(4.805,3.702)--(4.809,3.692)%
  --(4.814,3.683)--(4.819,3.673)--(4.824,3.663)--(4.828,3.654)--(4.833,3.644)--(4.838,3.635)%
  --(4.843,3.625)--(4.848,3.616)--(4.852,3.606)--(4.857,3.597)--(4.862,3.588)--(4.867,3.578)%
  --(4.872,3.569)--(4.877,3.560)--(4.882,3.551)--(4.887,3.542)--(4.892,3.533)--(4.897,3.524)%
  --(4.902,3.515)--(4.907,3.506)--(4.913,3.497)--(4.918,3.488)--(4.923,3.479)--(4.928,3.471)%
  --(4.933,3.462)--(4.938,3.453)--(4.944,3.445)--(4.949,3.436)--(4.954,3.428)--(4.960,3.419)%
  --(4.965,3.411)--(4.970,3.403)--(4.976,3.394)--(4.981,3.386)--(4.987,3.378)--(4.992,3.370)%
  --(4.998,3.362)--(5.003,3.354)--(5.009,3.346)--(5.014,3.338)--(5.020,3.330)--(5.026,3.322)%
  --(5.031,3.314)--(5.037,3.307)--(5.043,3.299)--(5.048,3.291)--(5.054,3.284)--(5.060,3.276)%
  --(5.066,3.269)--(5.072,3.262)--(5.078,3.254)--(5.083,3.247)--(5.089,3.240)--(5.095,3.233)%
  --(5.101,3.226)--(5.107,3.219)--(5.113,3.212)--(5.120,3.205)--(5.126,3.198)--(5.132,3.191)%
  --(5.138,3.184)--(5.144,3.178)--(5.151,3.171)--(5.157,3.165)--(5.163,3.158)--(5.170,3.152)%
  --(5.176,3.145)--(5.182,3.139)--(5.189,3.133)--(5.195,3.127)--(5.202,3.121)--(5.209,3.115)%
  --(5.215,3.109)--(5.222,3.103)--(5.228,3.097)--(5.235,3.091)--(5.242,3.085)--(5.249,3.080)%
  --(5.256,3.074)--(5.263,3.069)--(5.269,3.063)--(5.276,3.058)--(5.283,3.052)--(5.291,3.047)%
  --(5.298,3.042)--(5.305,3.037)--(5.312,3.032)--(5.319,3.027)--(5.326,3.022)--(5.334,3.017)%
  --(5.341,3.012)--(5.349,3.008)--(5.356,3.003)--(5.363,2.998)--(5.371,2.994)--(5.379,2.989)%
  --(5.386,2.985)--(5.394,2.981)--(5.402,2.977)--(5.409,2.972)--(5.417,2.968)--(5.425,2.964)%
  --(5.433,2.961)--(5.441,2.957)--(5.449,2.953)--(5.457,2.949)--(5.466,2.946)--(5.474,2.942)%
  --(5.482,2.938)--(5.490,2.935)--(5.499,2.932)--(5.507,2.928)--(5.516,2.925)--(5.524,2.922)%
  --(5.533,2.919)--(5.542,2.916)--(5.550,2.913)--(5.559,2.910)--(5.568,2.908)--(5.577,2.905)%
  --(5.586,2.903)--(5.595,2.900)--(5.604,2.898)--(5.613,2.895)--(5.622,2.893)--(5.632,2.891)%
  --(5.641,2.889)--(5.651,2.887)--(5.660,2.885)--(5.670,2.883)--(5.679,2.881)--(5.689,2.879)%
  --(5.699,2.878)--(5.709,2.876)--(5.719,2.875)--(5.729,2.873)--(5.739,2.872)--(5.749,2.871)%
  --(5.760,2.870)--(5.770,2.869)--(5.780,2.868)--(5.791,2.867)--(5.802,2.866)--(5.812,2.865)%
  --(5.823,2.865)--(5.834,2.864)--(5.845,2.864)--(5.856,2.863)--(5.867,2.863)--(5.878,2.863)%
  --(5.889,2.863)--(5.901,2.863)--(5.912,2.863)--(5.924,2.863)--(5.936,2.863)--(5.947,2.863)%
  --(5.959,2.864)--(5.971,2.864)--(5.983,2.865)--(5.996,2.866)--(6.008,2.866)--(6.020,2.867)%
  --(6.033,2.868)--(6.045,2.869)--(6.058,2.870)--(6.071,2.872)--(6.084,2.873)--(6.097,2.874)%
  --(6.110,2.876)--(6.123,2.878)--(6.137,2.879)--(6.150,2.881)--(6.164,2.883)--(6.178,2.885)%
  --(6.192,2.887)--(6.206,2.889)--(6.220,2.892)--(6.234,2.894)--(6.248,2.897)--(6.262,2.899)%
  --(6.277,2.902)--(6.291,2.905)--(6.306,2.908)--(6.321,2.911)--(6.337,2.914)--(6.352,2.917)%
  --(6.367,2.921)--(6.383,2.924)--(6.399,2.928)--(6.415,2.932)--(6.431,2.936)--(6.447,2.940)%
  --(6.464,2.944)--(6.480,2.948)--(6.497,2.952)--(6.514,2.957)--(6.531,2.961)--(6.548,2.966)%
  --(6.565,2.971)--(6.583,2.976)--(6.601,2.981)--(6.619,2.986)--(6.637,2.991)--(6.655,2.997)%
  --(6.673,3.002)--(6.692,3.008)--(6.711,3.014)--(6.730,3.020)--(6.749,3.026)--(6.768,3.032)%
  --(6.788,3.039)--(6.808,3.045)--(6.828,3.052)--(6.848,3.059)--(6.869,3.066)--(6.889,3.073)%
  --(6.910,3.081)--(6.931,3.088)--(6.953,3.096)--(6.974,3.104)--(6.996,3.112)--(7.018,3.120)%
  --(7.040,3.129)--(7.063,3.137)--(7.085,3.146)--(7.108,3.155)--(7.131,3.164)--(7.155,3.174)%
  --(7.179,3.183)--(7.203,3.193)--(7.227,3.203)--(7.251,3.214)--(7.276,3.224)--(7.301,3.235)%
  --(7.327,3.246)--(7.352,3.257)--(7.378,3.268)--(7.405,3.280)--(7.431,3.292)--(7.458,3.305)%
  --(7.485,3.317)--(7.513,3.330)--(7.540,3.343)--(7.568,3.357)--(7.597,3.370)--(7.626,3.385)%
  --(7.655,3.399)--(7.684,3.414)--(7.714,3.429)--(7.744,3.445)--(7.775,3.461)--(7.805,3.477)%
  --(7.837,3.494)--(7.868,3.511)--(7.900,3.529)--(7.932,3.547)--(7.965,3.566)--(7.998,3.585)%
  --(8.031,3.605)--(8.065,3.625)--(8.099,3.646)--(8.134,3.668)--(8.169,3.690)--(8.204,3.713)%
  --(8.240,3.736)--(8.276,3.761)--(8.312,3.786)--(8.349,3.812)--(8.386,3.839)--(8.423,3.866)%
  --(8.461,3.895)--(8.499,3.925)--(8.537,3.956)--(8.576,3.988)--(8.614,4.021)--(8.653,4.056)%
  --(8.692,4.092)--(8.731,4.129)--(8.770,4.168)--(8.808,4.209)--(8.846,4.252)--(8.884,4.296)%
  --(8.921,4.342)--(8.958,4.391)--(8.993,4.442)--(9.026,4.495)--(9.058,4.549)--(9.088,4.607)%
  --(9.115,4.667)--(9.138,4.730)--(9.158,4.795)--(9.173,4.862)--(9.183,4.930)--(9.187,5.000)%
  --(9.185,5.070)--(9.176,5.140)--(9.164,5.195);
\draw[gp path] (4.449,5.377)--(4.453,5.372)--(4.457,5.367)--(4.460,5.363)--(4.464,5.358)%
  --(4.467,5.353)--(4.471,5.348)--(4.475,5.343)--(4.478,5.338)--(4.482,5.333)--(4.486,5.328)%
  --(4.490,5.323)--(4.493,5.318)--(4.497,5.313)--(4.501,5.308)--(4.504,5.303)--(4.508,5.298)%
  --(4.512,5.292)--(4.516,5.287)--(4.520,5.282)--(4.523,5.276)--(4.527,5.271)--(4.531,5.265)%
  --(4.535,5.260)--(4.539,5.254)--(4.542,5.249)--(4.546,5.243)--(4.550,5.238)--(4.554,5.232)%
  --(4.558,5.226)--(4.562,5.221)--(4.566,5.215)--(4.570,5.209)--(4.574,5.203)--(4.577,5.197)%
  --(4.581,5.191)--(4.585,5.185)--(4.589,5.179)--(4.593,5.173)--(4.597,5.167)--(4.601,5.161)%
  --(4.605,5.155)--(4.609,5.149)--(4.613,5.143)--(4.617,5.137)--(4.622,5.130)--(4.626,5.124)%
  --(4.630,5.118)--(4.634,5.111)--(4.638,5.105)--(4.642,5.099)--(4.646,5.092)--(4.650,5.086)%
  --(4.655,5.079)--(4.659,5.073)--(4.663,5.066)--(4.667,5.059)--(4.671,5.053)--(4.676,5.046)%
  --(4.680,5.039)--(4.684,5.033)--(4.688,5.026)--(4.693,5.019)--(4.697,5.012)--(4.701,5.005)%
  --(4.706,4.999)--(4.710,4.992)--(4.714,4.985)--(4.719,4.978)--(4.723,4.971)--(4.728,4.964)%
  --(4.732,4.957)--(4.736,4.950)--(4.741,4.943)--(4.745,4.935)--(4.750,4.928)--(4.754,4.921)%
  --(4.759,4.914)--(4.763,4.907)--(4.768,4.899)--(4.773,4.892)--(4.777,4.885)--(4.782,4.878)%
  --(4.786,4.870)--(4.791,4.863)--(4.796,4.855)--(4.800,4.848)--(4.805,4.841)--(4.810,4.833)%
  --(4.814,4.826)--(4.819,4.818)--(4.824,4.810)--(4.829,4.803)--(4.834,4.795)--(4.838,4.788)%
  --(4.843,4.780)--(4.848,4.772)--(4.853,4.765)--(4.858,4.757)--(4.863,4.749)--(4.868,4.742)%
  --(4.873,4.734)--(4.878,4.726)--(4.883,4.718)--(4.888,4.710)--(4.893,4.702)--(4.898,4.695)%
  --(4.903,4.687)--(4.908,4.679)--(4.913,4.671)--(4.918,4.663)--(4.923,4.655)--(4.928,4.647)%
  --(4.934,4.639)--(4.939,4.631)--(4.944,4.623)--(4.949,4.615)--(4.955,4.607)--(4.960,4.599)%
  --(4.965,4.591)--(4.971,4.583)--(4.976,4.575)--(4.982,4.566)--(4.987,4.558)--(4.993,4.550)%
  --(4.998,4.542)--(5.004,4.534)--(5.009,4.526)--(5.015,4.518)--(5.020,4.510)--(5.026,4.502)%
  --(5.032,4.494)--(5.037,4.485)--(5.043,4.477)--(5.049,4.469)--(5.055,4.460)--(5.060,4.452)%
  --(5.066,4.444)--(5.072,4.435)--(5.078,4.427)--(5.084,4.419)--(5.090,4.410)--(5.096,4.402)%
  --(5.102,4.394)--(5.108,4.385)--(5.114,4.377)--(5.120,4.368)--(5.126,4.360)--(5.132,4.351)%
  --(5.139,4.343)--(5.145,4.335)--(5.151,4.326)--(5.157,4.318)--(5.164,4.309)--(5.170,4.301)%
  --(5.177,4.292)--(5.183,4.284)--(5.189,4.275)--(5.196,4.267)--(5.203,4.258)--(5.209,4.250)%
  --(5.216,4.241)--(5.222,4.233)--(5.229,4.224)--(5.236,4.216)--(5.243,4.207)--(5.249,4.199)%
  --(5.256,4.190)--(5.263,4.182)--(5.270,4.173)--(5.277,4.165)--(5.284,4.156)--(5.291,4.148)%
  --(5.298,4.139)--(5.305,4.131)--(5.313,4.122)--(5.320,4.114)--(5.327,4.105)--(5.335,4.097)%
  --(5.342,4.088)--(5.349,4.080)--(5.357,4.071)--(5.364,4.063)--(5.372,4.054)--(5.379,4.046)%
  --(5.387,4.037)--(5.395,4.029)--(5.403,4.020)--(5.410,4.012)--(5.418,4.003)--(5.426,3.995)%
  --(5.434,3.986)--(5.442,3.978)--(5.450,3.969)--(5.458,3.961)--(5.467,3.952)--(5.475,3.944)%
  --(5.483,3.936)--(5.491,3.927)--(5.500,3.919)--(5.508,3.910)--(5.517,3.902)--(5.525,3.894)%
  --(5.534,3.885)--(5.543,3.877)--(5.551,3.869)--(5.560,3.860)--(5.569,3.852)--(5.578,3.844)%
  --(5.587,3.836)--(5.596,3.827)--(5.605,3.819)--(5.615,3.811)--(5.624,3.803)--(5.633,3.794)%
  --(5.643,3.786)--(5.652,3.778)--(5.662,3.770)--(5.671,3.762)--(5.681,3.754)--(5.691,3.746)%
  --(5.701,3.737)--(5.711,3.729)--(5.721,3.721)--(5.731,3.713)--(5.741,3.705)--(5.751,3.697)%
  --(5.761,3.689)--(5.772,3.682)--(5.782,3.674)--(5.793,3.666)--(5.803,3.658)--(5.814,3.650)%
  --(5.825,3.642)--(5.836,3.634)--(5.847,3.627)--(5.858,3.619)--(5.869,3.611)--(5.880,3.604)%
  --(5.892,3.596)--(5.903,3.588)--(5.915,3.581)--(5.926,3.573)--(5.938,3.566)--(5.950,3.558)%
  --(5.962,3.551)--(5.974,3.543)--(5.986,3.536)--(5.998,3.529)--(6.011,3.521)--(6.023,3.514)%
  --(6.036,3.507)--(6.048,3.500)--(6.061,3.493)--(6.074,3.486)--(6.087,3.478)--(6.100,3.471)%
  --(6.113,3.464)--(6.127,3.458)--(6.140,3.451)--(6.154,3.444)--(6.167,3.437)--(6.181,3.430)%
  --(6.195,3.424)--(6.209,3.417)--(6.223,3.410)--(6.238,3.404)--(6.251,3.397)--(6.266,3.391)%
  --(6.280,3.385)--(6.295,3.378)--(6.310,3.372)--(6.325,3.366)--(6.341,3.360)--(6.356,3.354)%
  --(6.372,3.348)--(6.387,3.342)--(6.403,3.336)--(6.419,3.330)--(6.435,3.324)--(6.452,3.319)%
  --(6.468,3.313)--(6.485,3.308)--(6.502,3.302)--(6.519,3.297)--(6.536,3.292)--(6.553,3.287)%
  --(6.570,3.282)--(6.588,3.277)--(6.606,3.272)--(6.624,3.267)--(6.642,3.262)--(6.660,3.258)%
  --(6.679,3.253)--(6.698,3.249)--(6.716,3.245)--(6.735,3.240)--(6.755,3.236)--(6.774,3.232)%
  --(6.794,3.229)--(6.814,3.225)--(6.834,3.221)--(6.854,3.218)--(6.875,3.215)--(6.895,3.211)%
  --(6.916,3.208)--(6.938,3.206)--(6.959,3.203)--(6.981,3.200)--(7.002,3.198)--(7.024,3.196)%
  --(7.047,3.194)--(7.069,3.192)--(7.092,3.190)--(7.115,3.188)--(7.138,3.187)--(7.162,3.186)%
  --(7.186,3.185)--(7.210,3.184)--(7.234,3.184)--(7.259,3.184)--(7.284,3.184)--(7.309,3.184)%
  --(7.334,3.184)--(7.360,3.185)--(7.386,3.186)--(7.412,3.187)--(7.439,3.189)--(7.466,3.191)%
  --(7.493,3.193)--(7.521,3.196)--(7.548,3.198)--(7.577,3.202)--(7.605,3.205)--(7.634,3.209)%
  --(7.663,3.214)--(7.693,3.218)--(7.722,3.224)--(7.753,3.229)--(7.783,3.235)--(7.814,3.242)%
  --(7.845,3.249)--(7.877,3.257)--(7.909,3.265)--(7.941,3.274)--(7.974,3.284)--(8.007,3.294)%
  --(8.040,3.305)--(8.074,3.316)--(8.108,3.329)--(8.143,3.342)--(8.178,3.356)--(8.213,3.371)%
  --(8.248,3.387)--(8.284,3.404)--(8.321,3.421)--(8.357,3.441)--(8.395,3.461)--(8.432,3.482)%
  --(8.469,3.505)--(8.507,3.530)--(8.546,3.556)--(8.584,3.583)--(8.622,3.613)--(8.661,3.644)%
  --(8.700,3.677)--(8.738,3.713)--(8.777,3.751)--(8.815,3.791)--(8.854,3.834)--(8.891,3.880)%
  --(8.928,3.929)--(8.964,3.982)--(8.999,4.038)--(9.033,4.098)--(9.064,4.162)--(9.094,4.230)%
  --(9.121,4.303)--(9.145,4.381)--(9.165,4.463)--(9.180,4.549)--(9.191,4.640)--(9.196,4.735)%
  --(9.195,4.833)--(9.187,4.934)--(9.173,5.036);
\draw[gp path] (4.441,5.217)--(4.444,5.213)--(4.448,5.209)--(4.452,5.205)--(4.455,5.201)%
  --(4.459,5.197)--(4.463,5.193)--(4.466,5.189)--(4.470,5.185)--(4.474,5.181)--(4.478,5.176)%
  --(4.481,5.172)--(4.485,5.168)--(4.489,5.163)--(4.493,5.159)--(4.496,5.155)--(4.500,5.150)%
  --(4.504,5.146)--(4.508,5.141)--(4.512,5.137)--(4.515,5.132)--(4.519,5.128)--(4.523,5.123)%
  --(4.527,5.118)--(4.531,5.114)--(4.535,5.109)--(4.539,5.104)--(4.542,5.099)--(4.546,5.095)%
  --(4.550,5.090)--(4.554,5.085)--(4.558,5.080)--(4.562,5.075)--(4.566,5.070)--(4.570,5.065)%
  --(4.574,5.060)--(4.578,5.055)--(4.582,5.050)--(4.586,5.045)--(4.590,5.040)--(4.594,5.035)%
  --(4.598,5.030)--(4.602,5.025)--(4.606,5.020)--(4.611,5.014)--(4.615,5.009)--(4.619,5.004)%
  --(4.623,4.998)--(4.627,4.993)--(4.631,4.988)--(4.636,4.982)--(4.640,4.977)--(4.644,4.972)%
  --(4.648,4.966)--(4.652,4.961)--(4.657,4.955)--(4.661,4.950)--(4.665,4.944)--(4.669,4.938)%
  --(4.674,4.933)--(4.678,4.927)--(4.682,4.921)--(4.687,4.916)--(4.691,4.910)--(4.696,4.904)%
  --(4.700,4.899)--(4.704,4.893)--(4.709,4.887)--(4.713,4.881)--(4.718,4.875)--(4.722,4.869)%
  --(4.727,4.864)--(4.731,4.858)--(4.736,4.852)--(4.740,4.846)--(4.745,4.840)--(4.749,4.834)%
  --(4.754,4.828)--(4.759,4.822)--(4.763,4.816)--(4.768,4.809)--(4.773,4.803)--(4.777,4.797)%
  --(4.782,4.791)--(4.787,4.785)--(4.791,4.779)--(4.796,4.772)--(4.801,4.766)--(4.806,4.760)%
  --(4.811,4.754)--(4.815,4.747)--(4.820,4.741)--(4.825,4.735)--(4.830,4.728)--(4.835,4.722)%
  --(4.840,4.716)--(4.845,4.709)--(4.850,4.703)--(4.855,4.696)--(4.860,4.690)--(4.865,4.683)%
  --(4.870,4.677)--(4.875,4.670)--(4.880,4.664)--(4.885,4.657)--(4.890,4.651)--(4.895,4.644)%
  --(4.900,4.637)--(4.906,4.631)--(4.911,4.624)--(4.916,4.618)--(4.921,4.611)--(4.927,4.604)%
  --(4.932,4.598)--(4.937,4.591)--(4.943,4.584)--(4.948,4.577)--(4.953,4.571)--(4.959,4.564)%
  --(4.964,4.557)--(4.970,4.550)--(4.975,4.543)--(4.981,4.537)--(4.986,4.530)--(4.992,4.524)%
  --(4.998,4.517)--(5.003,4.510)--(5.009,4.503)--(5.015,4.496)--(5.020,4.490)--(5.026,4.483)%
  --(5.032,4.476)--(5.038,4.469)--(5.043,4.462)--(5.049,4.455)--(5.055,4.448)--(5.061,4.441)%
  --(5.067,4.434)--(5.073,4.427)--(5.079,4.420)--(5.085,4.413)--(5.091,4.406)--(5.097,4.399)%
  --(5.103,4.392)--(5.110,4.385)--(5.116,4.377)--(5.122,4.370)--(5.128,4.363)--(5.134,4.356)%
  --(5.141,4.349)--(5.147,4.342)--(5.154,4.335)--(5.160,4.328)--(5.166,4.321)--(5.173,4.313)%
  --(5.179,4.306)--(5.186,4.299)--(5.193,4.292)--(5.199,4.285)--(5.206,4.278)--(5.213,4.270)%
  --(5.219,4.263)--(5.226,4.256)--(5.233,4.249)--(5.240,4.242)--(5.247,4.235)--(5.254,4.227)%
  --(5.261,4.220)--(5.268,4.213)--(5.275,4.206)--(5.282,4.199)--(5.289,4.191)--(5.296,4.184)%
  --(5.303,4.177)--(5.311,4.170)--(5.318,4.162)--(5.325,4.155)--(5.333,4.148)--(5.340,4.141)%
  --(5.348,4.134)--(5.355,4.126)--(5.363,4.119)--(5.371,4.112)--(5.378,4.105)--(5.386,4.097)%
  --(5.394,4.090)--(5.402,4.083)--(5.409,4.076)--(5.417,4.068)--(5.425,4.061)--(5.433,4.054)%
  --(5.442,4.047)--(5.450,4.040)--(5.458,4.032)--(5.466,4.025)--(5.474,4.018)--(5.483,4.011)%
  --(5.491,4.004)--(5.500,3.996)--(5.508,3.989)--(5.517,3.982)--(5.525,3.975)--(5.534,3.968)%
  --(5.543,3.961)--(5.552,3.953)--(5.561,3.946)--(5.570,3.939)--(5.579,3.932)--(5.588,3.925)%
  --(5.597,3.918)--(5.606,3.911)--(5.615,3.904)--(5.625,3.896)--(5.634,3.889)--(5.644,3.882)%
  --(5.653,3.875)--(5.663,3.868)--(5.672,3.861)--(5.682,3.854)--(5.692,3.847)--(5.702,3.840)%
  --(5.712,3.833)--(5.722,3.826)--(5.732,3.819)--(5.742,3.812)--(5.752,3.805)--(5.763,3.798)%
  --(5.773,3.791)--(5.784,3.785)--(5.794,3.778)--(5.805,3.771)--(5.816,3.764)--(5.827,3.757)%
  --(5.838,3.750)--(5.849,3.744)--(5.860,3.737)--(5.871,3.730)--(5.882,3.723)--(5.894,3.717)%
  --(5.905,3.710)--(5.917,3.703)--(5.928,3.697)--(5.940,3.690)--(5.952,3.683)--(5.964,3.677)%
  --(5.976,3.670)--(5.988,3.664)--(6.000,3.657)--(6.013,3.651)--(6.025,3.644)--(6.038,3.638)%
  --(6.050,3.631)--(6.063,3.625)--(6.076,3.619)--(6.089,3.612)--(6.102,3.606)--(6.115,3.600)%
  --(6.128,3.594)--(6.142,3.588)--(6.155,3.581)--(6.169,3.575)--(6.183,3.569)--(6.197,3.563)%
  --(6.211,3.557)--(6.225,3.551)--(6.239,3.545)--(6.253,3.539)--(6.267,3.534)--(6.282,3.528)%
  --(6.297,3.522)--(6.312,3.516)--(6.327,3.511)--(6.342,3.505)--(6.357,3.500)--(6.373,3.494)%
  --(6.388,3.489)--(6.404,3.483)--(6.420,3.478)--(6.436,3.473)--(6.453,3.467)--(6.469,3.462)%
  --(6.485,3.457)--(6.502,3.452)--(6.519,3.447)--(6.536,3.442)--(6.553,3.437)--(6.571,3.432)%
  --(6.588,3.428)--(6.606,3.423)--(6.624,3.418)--(6.642,3.414)--(6.660,3.410)--(6.678,3.405)%
  --(6.697,3.401)--(6.716,3.397)--(6.735,3.393)--(6.754,3.389)--(6.773,3.385)--(6.793,3.381)%
  --(6.812,3.377)--(6.832,3.374)--(6.852,3.370)--(6.873,3.367)--(6.893,3.364)--(6.914,3.361)%
  --(6.935,3.358)--(6.956,3.355)--(6.978,3.352)--(6.999,3.349)--(7.021,3.347)--(7.043,3.344)%
  --(7.065,3.342)--(7.088,3.340)--(7.111,3.338)--(7.134,3.336)--(7.157,3.335)--(7.181,3.333)%
  --(7.204,3.332)--(7.229,3.331)--(7.253,3.330)--(7.277,3.330)--(7.302,3.329)--(7.327,3.329)%
  --(7.353,3.329)--(7.379,3.329)--(7.404,3.329)--(7.431,3.330)--(7.457,3.331)--(7.484,3.332)%
  --(7.511,3.334)--(7.539,3.335)--(7.567,3.338)--(7.595,3.340)--(7.623,3.343)--(7.652,3.346)%
  --(7.681,3.349)--(7.710,3.353)--(7.740,3.357)--(7.770,3.362)--(7.800,3.367)--(7.831,3.372)%
  --(7.862,3.378)--(7.893,3.384)--(7.925,3.391)--(7.957,3.399)--(7.990,3.407)--(8.023,3.415)%
  --(8.056,3.424)--(8.090,3.434)--(8.123,3.445)--(8.158,3.456)--(8.192,3.468)--(8.227,3.481)%
  --(8.263,3.495)--(8.299,3.509)--(8.335,3.525)--(8.371,3.541)--(8.408,3.559)--(8.445,3.578)%
  --(8.482,3.598)--(8.519,3.620)--(8.557,3.642)--(8.595,3.667)--(8.633,3.693)--(8.671,3.721)%
  --(8.710,3.750)--(8.748,3.782)--(8.786,3.815)--(8.824,3.851)--(8.862,3.890)--(8.899,3.931)%
  --(8.935,3.975)--(8.971,4.022)--(9.005,4.072)--(9.039,4.126)--(9.070,4.183)--(9.100,4.245)%
  --(9.127,4.310)--(9.151,4.380)--(9.171,4.454)--(9.188,4.532)--(9.200,4.614)--(9.206,4.701)%
  --(9.207,4.791)--(9.202,4.883)--(9.190,4.978);
\draw[gp path] (4.441,4.532)--(4.445,4.524)--(4.448,4.514)--(4.452,4.505)--(4.456,4.495)%
  --(4.459,4.486)--(4.463,4.476)--(4.467,4.467)--(4.470,4.457)--(4.474,4.448)--(4.478,4.438)%
  --(4.482,4.429)--(4.485,4.419)--(4.489,4.410)--(4.493,4.400)--(4.497,4.391)--(4.501,4.381)%
  --(4.504,4.372)--(4.508,4.362)--(4.512,4.353)--(4.516,4.344)--(4.520,4.334)--(4.524,4.325)%
  --(4.527,4.315)--(4.531,4.306)--(4.535,4.297)--(4.539,4.287)--(4.543,4.278)--(4.547,4.269)%
  --(4.551,4.259)--(4.555,4.250)--(4.559,4.241)--(4.563,4.231)--(4.567,4.222)--(4.571,4.213)%
  --(4.575,4.204)--(4.579,4.194)--(4.583,4.185)--(4.587,4.176)--(4.591,4.167)--(4.595,4.158)%
  --(4.599,4.149)--(4.603,4.140)--(4.607,4.130)--(4.611,4.121)--(4.615,4.112)--(4.619,4.103)%
  --(4.624,4.094)--(4.628,4.085)--(4.632,4.076)--(4.636,4.067)--(4.640,4.058)--(4.644,4.050)%
  --(4.649,4.041)--(4.653,4.032)--(4.657,4.023)--(4.661,4.014)--(4.666,4.005)--(4.670,3.997)%
  --(4.674,3.988)--(4.679,3.979)--(4.683,3.970)--(4.687,3.962)--(4.692,3.953)--(4.696,3.945)%
  --(4.701,3.936)--(4.705,3.927)--(4.709,3.919)--(4.714,3.910)--(4.718,3.902)--(4.723,3.894)%
  --(4.727,3.885)--(4.732,3.877)--(4.736,3.868)--(4.741,3.860)--(4.745,3.852)--(4.750,3.844)%
  --(4.754,3.835)--(4.759,3.827)--(4.764,3.819)--(4.768,3.811)--(4.773,3.803)--(4.778,3.795)%
  --(4.782,3.787)--(4.787,3.779)--(4.792,3.771)--(4.797,3.763)--(4.801,3.755)--(4.806,3.747)%
  --(4.811,3.739)--(4.816,3.731)--(4.821,3.724)--(4.825,3.716)--(4.830,3.708)--(4.835,3.701)%
  --(4.840,3.693)--(4.845,3.686)--(4.850,3.678)--(4.855,3.671)--(4.860,3.663)--(4.865,3.656)%
  --(4.870,3.648)--(4.875,3.641)--(4.880,3.634)--(4.885,3.626)--(4.890,3.619)--(4.895,3.612)%
  --(4.901,3.605)--(4.906,3.598)--(4.911,3.591)--(4.916,3.584)--(4.922,3.577)--(4.927,3.570)%
  --(4.932,3.563)--(4.937,3.556)--(4.943,3.549)--(4.948,3.543)--(4.954,3.536)--(4.959,3.529)%
  --(4.964,3.523)--(4.970,3.516)--(4.975,3.510)--(4.981,3.503)--(4.986,3.497)--(4.992,3.490)%
  --(4.998,3.484)--(5.003,3.478)--(5.009,3.472)--(5.015,3.465)--(5.020,3.459)--(5.026,3.453)%
  --(5.032,3.447)--(5.038,3.441)--(5.043,3.435)--(5.049,3.429)--(5.055,3.423)--(5.061,3.418)%
  --(5.067,3.412)--(5.073,3.406)--(5.079,3.401)--(5.085,3.395)--(5.091,3.389)--(5.097,3.384)%
  --(5.103,3.378)--(5.109,3.373)--(5.115,3.368)--(5.122,3.362)--(5.128,3.357)--(5.134,3.352)%
  --(5.141,3.347)--(5.147,3.342)--(5.153,3.337)--(5.160,3.332)--(5.166,3.327)--(5.173,3.322)%
  --(5.179,3.317)--(5.186,3.312)--(5.192,3.307)--(5.199,3.303)--(5.206,3.298)--(5.212,3.294)%
  --(5.219,3.289)--(5.226,3.285)--(5.233,3.280)--(5.239,3.276)--(5.246,3.272)--(5.253,3.267)%
  --(5.260,3.263)--(5.267,3.259)--(5.274,3.255)--(5.281,3.251)--(5.289,3.247)--(5.296,3.243)%
  --(5.303,3.239)--(5.310,3.236)--(5.318,3.232)--(5.325,3.228)--(5.332,3.225)--(5.340,3.221)%
  --(5.347,3.218)--(5.355,3.214)--(5.362,3.211)--(5.370,3.207)--(5.378,3.204)--(5.386,3.201)%
  --(5.393,3.198)--(5.401,3.195)--(5.409,3.192)--(5.417,3.189)--(5.425,3.186)--(5.433,3.183)%
  --(5.441,3.180)--(5.449,3.177)--(5.457,3.175)--(5.466,3.172)--(5.474,3.170)--(5.482,3.167)%
  --(5.491,3.165)--(5.499,3.162)--(5.508,3.160)--(5.516,3.158)--(5.525,3.155)--(5.534,3.153)%
  --(5.543,3.151)--(5.551,3.149)--(5.560,3.147)--(5.569,3.145)--(5.578,3.144)--(5.587,3.142)%
  --(5.597,3.140)--(5.606,3.139)--(5.615,3.137)--(5.624,3.135)--(5.634,3.134)--(5.643,3.133)%
  --(5.653,3.131)--(5.663,3.130)--(5.672,3.129)--(5.682,3.128)--(5.692,3.127)--(5.702,3.126)%
  --(5.712,3.125)--(5.722,3.124)--(5.732,3.123)--(5.742,3.122)--(5.753,3.122)--(5.763,3.121)%
  --(5.773,3.121)--(5.784,3.120)--(5.795,3.120)--(5.805,3.119)--(5.816,3.119)--(5.827,3.119)%
  --(5.838,3.119)--(5.849,3.119)--(5.860,3.119)--(5.871,3.119)--(5.883,3.119)--(5.894,3.119)%
  --(5.905,3.119)--(5.917,3.120)--(5.929,3.120)--(5.941,3.120)--(5.952,3.121)--(5.964,3.122)%
  --(5.976,3.122)--(5.989,3.123)--(6.001,3.124)--(6.013,3.125)--(6.026,3.126)--(6.038,3.127)%
  --(6.051,3.128)--(6.064,3.129)--(6.077,3.130)--(6.090,3.132)--(6.103,3.133)--(6.116,3.134)%
  --(6.130,3.136)--(6.143,3.138)--(6.157,3.139)--(6.170,3.141)--(6.184,3.143)--(6.198,3.145)%
  --(6.212,3.147)--(6.226,3.149)--(6.241,3.151)--(6.254,3.153)--(6.269,3.156)--(6.283,3.158)%
  --(6.298,3.161)--(6.313,3.163)--(6.328,3.166)--(6.344,3.169)--(6.359,3.171)--(6.375,3.174)%
  --(6.390,3.177)--(6.406,3.180)--(6.422,3.183)--(6.438,3.187)--(6.455,3.190)--(6.471,3.193)%
  --(6.488,3.197)--(6.504,3.201)--(6.521,3.204)--(6.538,3.208)--(6.556,3.212)--(6.573,3.216)%
  --(6.591,3.220)--(6.608,3.224)--(6.626,3.228)--(6.644,3.233)--(6.663,3.237)--(6.681,3.242)%
  --(6.700,3.247)--(6.719,3.251)--(6.738,3.256)--(6.757,3.261)--(6.776,3.266)--(6.796,3.272)%
  --(6.816,3.277)--(6.836,3.282)--(6.856,3.288)--(6.876,3.294)--(6.897,3.300)--(6.918,3.306)%
  --(6.939,3.312)--(6.960,3.318)--(6.981,3.324)--(7.003,3.331)--(7.025,3.337)--(7.047,3.344)%
  --(7.069,3.351)--(7.092,3.358)--(7.115,3.365)--(7.138,3.373)--(7.161,3.380)--(7.185,3.388)%
  --(7.209,3.396)--(7.233,3.404)--(7.257,3.412)--(7.282,3.420)--(7.307,3.429)--(7.332,3.438)%
  --(7.358,3.447)--(7.383,3.456)--(7.409,3.465)--(7.436,3.475)--(7.462,3.485)--(7.489,3.495)%
  --(7.517,3.505)--(7.544,3.515)--(7.572,3.526)--(7.600,3.537)--(7.628,3.549)--(7.657,3.560)%
  --(7.686,3.572)--(7.716,3.584)--(7.746,3.596)--(7.776,3.609)--(7.806,3.622)--(7.837,3.636)%
  --(7.868,3.650)--(7.899,3.664)--(7.931,3.678)--(7.963,3.693)--(7.996,3.709)--(8.029,3.724)%
  --(8.062,3.741)--(8.096,3.757)--(8.130,3.775)--(8.164,3.793)--(8.199,3.811)--(8.234,3.830)%
  --(8.269,3.849)--(8.305,3.870)--(8.341,3.891)--(8.377,3.912)--(8.414,3.935)--(8.451,3.958)%
  --(8.488,3.982)--(8.525,4.007)--(8.563,4.033)--(8.601,4.059)--(8.639,4.087)--(8.677,4.116)%
  --(8.715,4.147)--(8.753,4.178)--(8.792,4.211)--(8.829,4.246)--(8.867,4.282)--(8.904,4.319)%
  --(8.940,4.359)--(8.976,4.400)--(9.010,4.443)--(9.043,4.488)--(9.075,4.534)--(9.104,4.584)%
  --(9.132,4.636)--(9.156,4.690)--(9.176,4.746)--(9.193,4.804)--(9.205,4.864)--(9.213,4.926)%
  --(9.214,4.988)--(9.210,5.052)--(9.199,5.115);
\draw[gp path] (4.435,4.710)--(4.439,4.700)--(4.442,4.690)--(4.446,4.680)--(4.450,4.669)%
  --(4.453,4.659)--(4.457,4.649)--(4.461,4.639)--(4.465,4.628)--(4.468,4.618)--(4.472,4.608)%
  --(4.476,4.598)--(4.480,4.587)--(4.483,4.577)--(4.487,4.567)--(4.491,4.557)--(4.495,4.546)%
  --(4.499,4.536)--(4.503,4.527)--(4.506,4.517)--(4.510,4.506)--(4.514,4.496)--(4.518,4.486)%
  --(4.522,4.476)--(4.526,4.465)--(4.530,4.455)--(4.534,4.445)--(4.538,4.435)--(4.542,4.424)%
  --(4.545,4.414)--(4.549,4.404)--(4.553,4.394)--(4.557,4.383)--(4.561,4.373)--(4.565,4.363)%
  --(4.570,4.353)--(4.574,4.343)--(4.578,4.333)--(4.582,4.322)--(4.586,4.312)--(4.590,4.302)%
  --(4.594,4.292)--(4.598,4.282)--(4.602,4.272)--(4.606,4.262)--(4.611,4.252)--(4.615,4.242)%
  --(4.619,4.232)--(4.623,4.221)--(4.627,4.211)--(4.632,4.201)--(4.636,4.191)--(4.640,4.181)%
  --(4.644,4.171)--(4.649,4.162)--(4.653,4.152)--(4.657,4.142)--(4.662,4.132)--(4.666,4.122)%
  --(4.670,4.112)--(4.675,4.102)--(4.679,4.092)--(4.683,4.083)--(4.688,4.073)--(4.692,4.063)%
  --(4.697,4.053)--(4.701,4.044)--(4.706,4.034)--(4.710,4.024)--(4.715,4.015)--(4.719,4.005)%
  --(4.724,3.995)--(4.728,3.986)--(4.733,3.976)--(4.737,3.967)--(4.742,3.957)--(4.747,3.948)%
  --(4.751,3.938)--(4.756,3.929)--(4.761,3.919)--(4.765,3.910)--(4.770,3.901)--(4.775,3.891)%
  --(4.780,3.882)--(4.784,3.873)--(4.789,3.864)--(4.794,3.854)--(4.799,3.845)--(4.804,3.836)%
  --(4.808,3.827)--(4.813,3.818)--(4.818,3.809)--(4.823,3.800)--(4.828,3.791)--(4.833,3.782)%
  --(4.838,3.773)--(4.843,3.764)--(4.848,3.755)--(4.853,3.746)--(4.858,3.738)--(4.863,3.729)%
  --(4.868,3.720)--(4.873,3.712)--(4.879,3.703)--(4.884,3.694)--(4.889,3.686)--(4.894,3.677)%
  --(4.899,3.669)--(4.905,3.660)--(4.910,3.652)--(4.915,3.644)--(4.921,3.635)--(4.926,3.627)%
  --(4.931,3.619)--(4.937,3.610)--(4.942,3.602)--(4.948,3.594)--(4.953,3.586)--(4.958,3.578)%
  --(4.964,3.570)--(4.970,3.562)--(4.975,3.554)--(4.981,3.546)--(4.986,3.538)--(4.992,3.531)%
  --(4.998,3.523)--(5.003,3.515)--(5.009,3.508)--(5.015,3.500)--(5.021,3.492)--(5.026,3.485)%
  --(5.032,3.477)--(5.038,3.470)--(5.044,3.463)--(5.050,3.455)--(5.056,3.448)--(5.062,3.441)%
  --(5.068,3.434)--(5.074,3.426)--(5.080,3.419)--(5.086,3.412)--(5.092,3.405)--(5.098,3.398)%
  --(5.105,3.392)--(5.111,3.385)--(5.117,3.378)--(5.123,3.371)--(5.130,3.364)--(5.136,3.358)%
  --(5.143,3.351)--(5.149,3.345)--(5.155,3.338)--(5.162,3.332)--(5.168,3.325)--(5.175,3.319)%
  --(5.182,3.313)--(5.188,3.307)--(5.195,3.300)--(5.202,3.294)--(5.208,3.288)--(5.215,3.282)%
  --(5.222,3.276)--(5.229,3.271)--(5.236,3.265)--(5.243,3.259)--(5.250,3.253)--(5.257,3.248)%
  --(5.264,3.242)--(5.271,3.236)--(5.278,3.231)--(5.285,3.225)--(5.293,3.220)--(5.300,3.215)%
  --(5.307,3.210)--(5.315,3.204)--(5.322,3.199)--(5.329,3.194)--(5.337,3.189)--(5.344,3.184)%
  --(5.352,3.179)--(5.360,3.174)--(5.367,3.170)--(5.375,3.165)--(5.383,3.160)--(5.391,3.156)%
  --(5.399,3.151)--(5.406,3.147)--(5.414,3.142)--(5.422,3.138)--(5.431,3.134)--(5.439,3.129)%
  --(5.447,3.125)--(5.455,3.121)--(5.463,3.117)--(5.472,3.113)--(5.480,3.109)--(5.489,3.105)%
  --(5.497,3.102)--(5.506,3.098)--(5.514,3.094)--(5.523,3.091)--(5.532,3.087)--(5.541,3.084)%
  --(5.549,3.080)--(5.558,3.077)--(5.567,3.074)--(5.576,3.071)--(5.586,3.068)--(5.595,3.065)%
  --(5.604,3.062)--(5.613,3.059)--(5.623,3.056)--(5.632,3.053)--(5.642,3.050)--(5.651,3.048)%
  --(5.661,3.045)--(5.671,3.043)--(5.680,3.040)--(5.690,3.038)--(5.700,3.036)--(5.710,3.033)%
  --(5.720,3.031)--(5.730,3.029)--(5.741,3.027)--(5.751,3.025)--(5.761,3.023)--(5.772,3.022)%
  --(5.782,3.020)--(5.793,3.018)--(5.804,3.017)--(5.814,3.015)--(5.825,3.014)--(5.836,3.013)%
  --(5.847,3.011)--(5.858,3.010)--(5.870,3.009)--(5.881,3.008)--(5.892,3.007)--(5.904,3.006)%
  --(5.915,3.005)--(5.927,3.005)--(5.939,3.004)--(5.951,3.004)--(5.963,3.003)--(5.975,3.003)%
  --(5.987,3.002)--(5.999,3.002)--(6.011,3.002)--(6.024,3.002)--(6.036,3.002)--(6.049,3.002)%
  --(6.062,3.002)--(6.075,3.002)--(6.088,3.003)--(6.101,3.003)--(6.114,3.004)--(6.127,3.004)%
  --(6.141,3.005)--(6.154,3.006)--(6.168,3.007)--(6.182,3.008)--(6.195,3.009)--(6.209,3.010)%
  --(6.224,3.011)--(6.238,3.012)--(6.251,3.014)--(6.266,3.015)--(6.280,3.017)--(6.295,3.018)%
  --(6.310,3.020)--(6.325,3.022)--(6.340,3.024)--(6.356,3.026)--(6.371,3.028)--(6.387,3.031)%
  --(6.403,3.033)--(6.418,3.035)--(6.434,3.038)--(6.451,3.041)--(6.467,3.043)--(6.483,3.046)%
  --(6.500,3.049)--(6.517,3.052)--(6.534,3.056)--(6.551,3.059)--(6.568,3.062)--(6.586,3.066)%
  --(6.603,3.070)--(6.621,3.073)--(6.639,3.077)--(6.657,3.081)--(6.676,3.085)--(6.694,3.090)%
  --(6.713,3.094)--(6.732,3.099)--(6.751,3.103)--(6.770,3.108)--(6.789,3.113)--(6.809,3.118)%
  --(6.829,3.123)--(6.849,3.129)--(6.869,3.134)--(6.889,3.140)--(6.910,3.145)--(6.931,3.151)%
  --(6.952,3.157)--(6.973,3.164)--(6.994,3.170)--(7.016,3.176)--(7.038,3.183)--(7.060,3.190)%
  --(7.083,3.197)--(7.105,3.204)--(7.128,3.212)--(7.151,3.219)--(7.175,3.227)--(7.198,3.235)%
  --(7.222,3.243)--(7.246,3.252)--(7.271,3.260)--(7.295,3.269)--(7.320,3.278)--(7.345,3.287)%
  --(7.371,3.297)--(7.396,3.306)--(7.422,3.316)--(7.449,3.326)--(7.475,3.337)--(7.502,3.348)%
  --(7.529,3.359)--(7.557,3.370)--(7.584,3.381)--(7.613,3.393)--(7.641,3.405)--(7.670,3.418)%
  --(7.699,3.431)--(7.728,3.444)--(7.758,3.457)--(7.788,3.471)--(7.818,3.485)--(7.849,3.500)%
  --(7.880,3.515)--(7.911,3.531)--(7.943,3.546)--(7.975,3.563)--(8.007,3.580)--(8.040,3.597)%
  --(8.073,3.615)--(8.106,3.633)--(8.140,3.652)--(8.174,3.672)--(8.209,3.692)--(8.244,3.713)%
  --(8.279,3.735)--(8.314,3.757)--(8.350,3.780)--(8.386,3.804)--(8.423,3.829)--(8.460,3.854)%
  --(8.497,3.881)--(8.534,3.908)--(8.571,3.937)--(8.609,3.967)--(8.647,3.997)--(8.684,4.029)%
  --(8.722,4.063)--(8.760,4.098)--(8.798,4.134)--(8.835,4.172)--(8.872,4.211)--(8.909,4.253)%
  --(8.945,4.296)--(8.981,4.341)--(9.015,4.388)--(9.048,4.437)--(9.079,4.489)--(9.109,4.542)%
  --(9.136,4.598)--(9.160,4.656)--(9.181,4.717)--(9.198,4.780)--(9.211,4.845)--(9.219,4.912)%
  --(9.222,4.979)--(9.219,5.048)--(9.210,5.116)--(9.197,5.172);
\draw[gp path] (4.430,4.913)--(4.434,4.902)--(4.437,4.892)--(4.441,4.881)--(4.445,4.871)%
  --(4.449,4.860)--(4.452,4.849)--(4.456,4.839)--(4.460,4.828)--(4.464,4.817)--(4.467,4.806)%
  --(4.471,4.796)--(4.475,4.785)--(4.479,4.774)--(4.482,4.764)--(4.486,4.753)--(4.490,4.742)%
  --(4.494,4.731)--(4.498,4.720)--(4.502,4.710)--(4.506,4.699)--(4.509,4.688)--(4.513,4.677)%
  --(4.517,4.666)--(4.521,4.655)--(4.525,4.645)--(4.529,4.634)--(4.533,4.623)--(4.537,4.612)%
  --(4.541,4.601)--(4.545,4.590)--(4.549,4.579)--(4.553,4.569)--(4.557,4.558)--(4.561,4.547)%
  --(4.565,4.536)--(4.569,4.526)--(4.573,4.515)--(4.577,4.504)--(4.581,4.493)--(4.585,4.483)%
  --(4.590,4.472)--(4.594,4.461)--(4.598,4.450)--(4.602,4.439)--(4.606,4.428)--(4.610,4.417)%
  --(4.615,4.407)--(4.619,4.396)--(4.623,4.385)--(4.627,4.374)--(4.632,4.363)--(4.636,4.352)%
  --(4.640,4.342)--(4.644,4.331)--(4.649,4.320)--(4.653,4.309)--(4.657,4.298)--(4.662,4.288)%
  --(4.666,4.277)--(4.671,4.266)--(4.675,4.255)--(4.679,4.245)--(4.684,4.234)--(4.688,4.223)%
  --(4.693,4.212)--(4.697,4.202)--(4.702,4.191)--(4.706,4.180)--(4.711,4.170)--(4.715,4.159)%
  --(4.720,4.148)--(4.725,4.138)--(4.729,4.127)--(4.734,4.117)--(4.738,4.106)--(4.743,4.096)%
  --(4.748,4.085)--(4.752,4.075)--(4.757,4.064)--(4.762,4.054)--(4.767,4.043)--(4.771,4.033)%
  --(4.776,4.023)--(4.781,4.012)--(4.786,4.002)--(4.791,3.991)--(4.796,3.981)--(4.800,3.971)%
  --(4.805,3.961)--(4.810,3.950)--(4.815,3.940)--(4.820,3.930)--(4.825,3.920)--(4.830,3.910)%
  --(4.835,3.900)--(4.840,3.890)--(4.845,3.880)--(4.850,3.869)--(4.855,3.859)--(4.861,3.850)%
  --(4.866,3.840)--(4.871,3.830)--(4.876,3.820)--(4.881,3.810)--(4.887,3.800)--(4.892,3.790)%
  --(4.897,3.781)--(4.902,3.771)--(4.908,3.761)--(4.913,3.752)--(4.918,3.742)--(4.924,3.732)%
  --(4.929,3.723)--(4.935,3.713)--(4.940,3.704)--(4.946,3.694)--(4.951,3.685)--(4.957,3.676)%
  --(4.962,3.666)--(4.968,3.657)--(4.974,3.648)--(4.979,3.638)--(4.985,3.629)--(4.991,3.620)%
  --(4.996,3.611)--(5.002,3.602)--(5.008,3.593)--(5.014,3.584)--(5.020,3.575)--(5.025,3.566)%
  --(5.031,3.557)--(5.037,3.548)--(5.043,3.540)--(5.049,3.531)--(5.055,3.522)--(5.061,3.514)%
  --(5.067,3.505)--(5.073,3.496)--(5.080,3.488)--(5.086,3.479)--(5.092,3.471)--(5.098,3.463)%
  --(5.104,3.454)--(5.111,3.446)--(5.117,3.438)--(5.123,3.429)--(5.130,3.421)--(5.136,3.413)%
  --(5.143,3.405)--(5.149,3.397)--(5.156,3.389)--(5.162,3.381)--(5.169,3.374)--(5.176,3.366)%
  --(5.182,3.358)--(5.189,3.350)--(5.196,3.343)--(5.203,3.335)--(5.209,3.328)--(5.216,3.320)%
  --(5.223,3.313)--(5.230,3.305)--(5.237,3.298)--(5.244,3.291)--(5.251,3.283)--(5.258,3.276)%
  --(5.265,3.269)--(5.273,3.262)--(5.280,3.255)--(5.287,3.248)--(5.294,3.241)--(5.302,3.234)%
  --(5.309,3.228)--(5.317,3.221)--(5.324,3.214)--(5.332,3.208)--(5.339,3.201)--(5.347,3.195)%
  --(5.354,3.188)--(5.362,3.182)--(5.370,3.176)--(5.378,3.169)--(5.386,3.163)--(5.393,3.157)%
  --(5.401,3.151)--(5.409,3.145)--(5.417,3.139)--(5.426,3.133)--(5.434,3.128)--(5.442,3.122)%
  --(5.450,3.116)--(5.459,3.111)--(5.467,3.105)--(5.475,3.100)--(5.484,3.094)--(5.492,3.089)%
  --(5.501,3.083)--(5.510,3.078)--(5.518,3.073)--(5.527,3.068)--(5.536,3.063)--(5.545,3.058)%
  --(5.554,3.053)--(5.563,3.048)--(5.572,3.044)--(5.581,3.039)--(5.590,3.034)--(5.599,3.030)%
  --(5.609,3.025)--(5.618,3.021)--(5.628,3.017)--(5.637,3.013)--(5.647,3.008)--(5.656,3.004)%
  --(5.666,3.000)--(5.676,2.996)--(5.686,2.992)--(5.696,2.989)--(5.706,2.985)--(5.716,2.981)%
  --(5.726,2.978)--(5.736,2.974)--(5.746,2.971)--(5.757,2.967)--(5.767,2.964)--(5.778,2.961)%
  --(5.788,2.958)--(5.799,2.955)--(5.810,2.952)--(5.821,2.949)--(5.832,2.946)--(5.843,2.943)%
  --(5.854,2.941)--(5.865,2.938)--(5.876,2.936)--(5.888,2.933)--(5.899,2.931)--(5.911,2.929)%
  --(5.922,2.927)--(5.934,2.925)--(5.946,2.923)--(5.958,2.921)--(5.970,2.919)--(5.982,2.917)%
  --(5.994,2.916)--(6.007,2.914)--(6.019,2.913)--(6.032,2.911)--(6.044,2.910)--(6.057,2.909)%
  --(6.070,2.908)--(6.083,2.907)--(6.096,2.906)--(6.109,2.905)--(6.122,2.904)--(6.136,2.904)%
  --(6.149,2.903)--(6.163,2.903)--(6.176,2.902)--(6.190,2.902)--(6.204,2.902)--(6.218,2.902)%
  --(6.233,2.902)--(6.247,2.902)--(6.260,2.903)--(6.275,2.903)--(6.290,2.903)--(6.304,2.904)%
  --(6.319,2.905)--(6.335,2.906)--(6.350,2.906)--(6.365,2.907)--(6.381,2.909)--(6.396,2.910)%
  --(6.412,2.911)--(6.428,2.913)--(6.444,2.914)--(6.460,2.916)--(6.477,2.918)--(6.493,2.920)%
  --(6.510,2.922)--(6.527,2.924)--(6.544,2.926)--(6.561,2.929)--(6.578,2.931)--(6.596,2.934)%
  --(6.614,2.937)--(6.631,2.940)--(6.649,2.943)--(6.668,2.946)--(6.686,2.950)--(6.704,2.953)%
  --(6.723,2.957)--(6.742,2.961)--(6.761,2.965)--(6.780,2.969)--(6.800,2.973)--(6.820,2.977)%
  --(6.839,2.982)--(6.859,2.987)--(6.880,2.992)--(6.900,2.997)--(6.921,3.002)--(6.942,3.007)%
  --(6.963,3.013)--(6.984,3.019)--(7.005,3.024)--(7.027,3.031)--(7.049,3.037)--(7.071,3.043)%
  --(7.094,3.050)--(7.116,3.057)--(7.139,3.064)--(7.162,3.071)--(7.186,3.079)--(7.209,3.087)%
  --(7.233,3.095)--(7.257,3.103)--(7.282,3.111)--(7.306,3.120)--(7.331,3.129)--(7.356,3.138)%
  --(7.382,3.148)--(7.407,3.157)--(7.433,3.168)--(7.460,3.178)--(7.486,3.188)--(7.513,3.199)%
  --(7.540,3.211)--(7.567,3.222)--(7.595,3.234)--(7.623,3.246)--(7.652,3.259)--(7.680,3.272)%
  --(7.709,3.285)--(7.738,3.299)--(7.768,3.313)--(7.798,3.327)--(7.828,3.342)--(7.859,3.357)%
  --(7.890,3.373)--(7.921,3.390)--(7.953,3.406)--(7.985,3.424)--(8.017,3.442)--(8.049,3.460)%
  --(8.082,3.479)--(8.116,3.499)--(8.149,3.519)--(8.183,3.540)--(8.218,3.562)--(8.252,3.584)%
  --(8.287,3.607)--(8.323,3.631)--(8.358,3.656)--(8.394,3.682)--(8.431,3.708)--(8.467,3.736)%
  --(8.504,3.765)--(8.541,3.795)--(8.578,3.825)--(8.615,3.858)--(8.653,3.891)--(8.690,3.926)%
  --(8.728,3.962)--(8.766,4.000)--(8.803,4.039)--(8.840,4.080)--(8.877,4.123)--(8.914,4.168)%
  --(8.949,4.215)--(8.984,4.264)--(9.019,4.315)--(9.051,4.369)--(9.083,4.425)--(9.112,4.483)%
  --(9.139,4.543)--(9.163,4.607)--(9.185,4.673)--(9.202,4.741)--(9.216,4.812)--(9.225,4.884)%
  --(9.228,4.958)--(9.226,5.032)--(9.218,5.107)--(9.204,5.181);
\draw[gp path] (4.431,5.309)--(4.434,5.304)--(4.438,5.299)--(4.442,5.294)--(4.445,5.288)%
  --(4.449,5.283)--(4.453,5.278)--(4.457,5.272)--(4.460,5.267)--(4.464,5.261)--(4.468,5.256)%
  --(4.472,5.250)--(4.476,5.245)--(4.479,5.239)--(4.483,5.234)--(4.487,5.228)--(4.491,5.222)%
  --(4.495,5.217)--(4.499,5.211)--(4.503,5.205)--(4.506,5.199)--(4.510,5.194)--(4.514,5.188)%
  --(4.518,5.182)--(4.522,5.176)--(4.526,5.170)--(4.530,5.164)--(4.534,5.158)--(4.538,5.152)%
  --(4.542,5.146)--(4.546,5.140)--(4.550,5.133)--(4.554,5.127)--(4.558,5.121)--(4.562,5.115)%
  --(4.566,5.109)--(4.570,5.102)--(4.574,5.096)--(4.578,5.090)--(4.583,5.083)--(4.587,5.077)%
  --(4.591,5.070)--(4.595,5.064)--(4.599,5.057)--(4.603,5.051)--(4.607,5.044)--(4.612,5.038)%
  --(4.616,5.031)--(4.620,5.024)--(4.624,5.018)--(4.629,5.011)--(4.633,5.004)--(4.637,4.997)%
  --(4.641,4.991)--(4.646,4.984)--(4.650,4.977)--(4.654,4.970)--(4.659,4.963)--(4.663,4.956)%
  --(4.668,4.949)--(4.672,4.942)--(4.676,4.935)--(4.681,4.928)--(4.685,4.921)--(4.690,4.914)%
  --(4.694,4.907)--(4.699,4.900)--(4.703,4.893)--(4.708,4.886)--(4.712,4.878)--(4.717,4.871)%
  --(4.721,4.864)--(4.726,4.857)--(4.731,4.849)--(4.735,4.842)--(4.740,4.835)--(4.744,4.828)%
  --(4.749,4.820)--(4.754,4.813)--(4.759,4.805)--(4.763,4.798)--(4.768,4.790)--(4.773,4.783)%
  --(4.778,4.776)--(4.782,4.768)--(4.787,4.760)--(4.792,4.753)--(4.797,4.745)--(4.802,4.738)%
  --(4.807,4.730)--(4.812,4.723)--(4.817,4.715)--(4.822,4.707)--(4.826,4.700)--(4.831,4.692)%
  --(4.836,4.684)--(4.842,4.677)--(4.847,4.669)--(4.852,4.661)--(4.857,4.653)--(4.862,4.645)%
  --(4.867,4.638)--(4.872,4.630)--(4.877,4.622)--(4.883,4.614)--(4.888,4.606)--(4.893,4.598)%
  --(4.898,4.591)--(4.904,4.583)--(4.909,4.575)--(4.914,4.567)--(4.920,4.559)--(4.925,4.551)%
  --(4.931,4.543)--(4.936,4.535)--(4.941,4.528)--(4.947,4.520)--(4.952,4.512)--(4.958,4.504)%
  --(4.964,4.496)--(4.969,4.488)--(4.975,4.480)--(4.980,4.472)--(4.986,4.464)--(4.992,4.456)%
  --(4.997,4.448)--(5.003,4.440)--(5.009,4.431)--(5.015,4.423)--(5.021,4.415)--(5.026,4.407)%
  --(5.032,4.399)--(5.038,4.391)--(5.044,4.383)--(5.050,4.375)--(5.056,4.366)--(5.062,4.358)%
  --(5.068,4.350)--(5.074,4.342)--(5.081,4.334)--(5.087,4.326)--(5.093,4.317)--(5.099,4.309)%
  --(5.105,4.301)--(5.112,4.293)--(5.118,4.285)--(5.124,4.276)--(5.131,4.268)--(5.137,4.260)%
  --(5.144,4.252)--(5.150,4.244)--(5.157,4.235)--(5.163,4.227)--(5.170,4.219)--(5.176,4.211)%
  --(5.183,4.203)--(5.190,4.194)--(5.196,4.186)--(5.203,4.178)--(5.210,4.170)--(5.217,4.162)%
  --(5.224,4.153)--(5.231,4.145)--(5.238,4.137)--(5.245,4.129)--(5.252,4.121)--(5.259,4.112)%
  --(5.266,4.104)--(5.273,4.096)--(5.280,4.088)--(5.288,4.080)--(5.295,4.071)--(5.302,4.063)%
  --(5.310,4.055)--(5.317,4.047)--(5.325,4.039)--(5.332,4.031)--(5.340,4.023)--(5.347,4.014)%
  --(5.355,4.006)--(5.363,3.998)--(5.370,3.990)--(5.378,3.982)--(5.386,3.974)--(5.394,3.966)%
  --(5.402,3.958)--(5.410,3.950)--(5.418,3.942)--(5.426,3.934)--(5.434,3.926)--(5.442,3.918)%
  --(5.451,3.910)--(5.459,3.902)--(5.467,3.894)--(5.476,3.886)--(5.484,3.878)--(5.493,3.870)%
  --(5.501,3.862)--(5.510,3.854)--(5.519,3.846)--(5.527,3.838)--(5.536,3.831)--(5.545,3.823)%
  --(5.554,3.815)--(5.563,3.807)--(5.572,3.799)--(5.581,3.792)--(5.590,3.784)--(5.600,3.776)%
  --(5.609,3.768)--(5.618,3.761)--(5.628,3.753)--(5.637,3.745)--(5.647,3.738)--(5.657,3.730)%
  --(5.666,3.723)--(5.676,3.715)--(5.686,3.707)--(5.696,3.700)--(5.706,3.692)--(5.716,3.685)%
  --(5.726,3.677)--(5.736,3.670)--(5.747,3.663)--(5.757,3.655)--(5.767,3.648)--(5.778,3.641)%
  --(5.789,3.633)--(5.799,3.626)--(5.810,3.619)--(5.821,3.612)--(5.832,3.604)--(5.843,3.597)%
  --(5.854,3.590)--(5.865,3.583)--(5.877,3.576)--(5.888,3.569)--(5.899,3.562)--(5.911,3.555)%
  --(5.923,3.548)--(5.934,3.541)--(5.946,3.534)--(5.958,3.528)--(5.970,3.521)--(5.982,3.514)%
  --(5.994,3.507)--(6.007,3.501)--(6.019,3.494)--(6.032,3.487)--(6.044,3.481)--(6.057,3.474)%
  --(6.070,3.468)--(6.083,3.462)--(6.096,3.455)--(6.109,3.449)--(6.122,3.443)--(6.136,3.436)%
  --(6.149,3.430)--(6.163,3.424)--(6.177,3.418)--(6.191,3.412)--(6.205,3.406)--(6.219,3.400)%
  --(6.233,3.394)--(6.247,3.388)--(6.261,3.383)--(6.275,3.377)--(6.290,3.371)--(6.305,3.366)%
  --(6.320,3.360)--(6.335,3.355)--(6.350,3.349)--(6.366,3.344)--(6.381,3.339)--(6.397,3.333)%
  --(6.413,3.328)--(6.429,3.323)--(6.445,3.318)--(6.461,3.313)--(6.477,3.309)--(6.494,3.304)%
  --(6.511,3.299)--(6.528,3.294)--(6.545,3.290)--(6.562,3.286)--(6.579,3.281)--(6.597,3.277)%
  --(6.614,3.273)--(6.632,3.269)--(6.650,3.265)--(6.668,3.261)--(6.687,3.257)--(6.705,3.253)%
  --(6.724,3.250)--(6.743,3.246)--(6.762,3.243)--(6.781,3.240)--(6.801,3.237)--(6.821,3.234)%
  --(6.840,3.231)--(6.861,3.228)--(6.881,3.225)--(6.901,3.223)--(6.922,3.220)--(6.943,3.218)%
  --(6.964,3.216)--(6.985,3.214)--(7.007,3.212)--(7.029,3.211)--(7.051,3.209)--(7.073,3.208)%
  --(7.095,3.207)--(7.118,3.206)--(7.141,3.205)--(7.164,3.204)--(7.187,3.204)--(7.211,3.204)%
  --(7.235,3.204)--(7.259,3.204)--(7.283,3.204)--(7.308,3.205)--(7.333,3.206)--(7.358,3.207)%
  --(7.384,3.208)--(7.409,3.210)--(7.435,3.212)--(7.462,3.214)--(7.488,3.217)--(7.515,3.219)%
  --(7.542,3.222)--(7.570,3.226)--(7.598,3.229)--(7.626,3.233)--(7.654,3.238)--(7.683,3.243)%
  --(7.712,3.248)--(7.741,3.253)--(7.771,3.259)--(7.801,3.266)--(7.831,3.272)--(7.862,3.280)%
  --(7.893,3.288)--(7.924,3.296)--(7.955,3.305)--(7.987,3.314)--(8.020,3.324)--(8.052,3.335)%
  --(8.085,3.346)--(8.119,3.358)--(8.152,3.371)--(8.187,3.384)--(8.221,3.399)--(8.256,3.414)%
  --(8.291,3.430)--(8.326,3.447)--(8.362,3.465)--(8.398,3.484)--(8.434,3.504)--(8.470,3.525)%
  --(8.507,3.547)--(8.544,3.571)--(8.581,3.596)--(8.619,3.623)--(8.656,3.651)--(8.694,3.681)%
  --(8.731,3.713)--(8.769,3.747)--(8.806,3.782)--(8.843,3.820)--(8.880,3.861)--(8.917,3.903)%
  --(8.953,3.949)--(8.988,3.997)--(9.022,4.049)--(9.054,4.103)--(9.086,4.161)--(9.115,4.223)%
  --(9.142,4.288)--(9.167,4.357)--(9.188,4.430)--(9.206,4.507)--(9.219,4.587)--(9.228,4.671)%
  --(9.232,4.758)--(9.231,4.848)--(9.223,4.940)--(9.210,5.033);
\draw[gp path] (4.427,5.167)--(4.430,5.162)--(4.434,5.157)--(4.438,5.153)--(4.441,5.148)%
  --(4.445,5.143)--(4.449,5.138)--(4.453,5.133)--(4.457,5.128)--(4.460,5.123)--(4.464,5.119)%
  --(4.468,5.114)--(4.472,5.108)--(4.476,5.103)--(4.479,5.098)--(4.483,5.093)--(4.487,5.088)%
  --(4.491,5.083)--(4.495,5.078)--(4.499,5.073)--(4.503,5.067)--(4.507,5.062)--(4.510,5.057)%
  --(4.514,5.051)--(4.518,5.046)--(4.522,5.041)--(4.526,5.035)--(4.530,5.030)--(4.534,5.024)%
  --(4.538,5.019)--(4.542,5.014)--(4.546,5.008)--(4.550,5.002)--(4.554,4.997)--(4.558,4.991)%
  --(4.563,4.986)--(4.567,4.980)--(4.571,4.974)--(4.575,4.969)--(4.579,4.963)--(4.583,4.957)%
  --(4.587,4.952)--(4.591,4.946)--(4.596,4.940)--(4.600,4.934)--(4.604,4.928)--(4.608,4.922)%
  --(4.612,4.917)--(4.617,4.911)--(4.621,4.905)--(4.625,4.899)--(4.630,4.893)--(4.634,4.887)%
  --(4.638,4.881)--(4.642,4.875)--(4.647,4.869)--(4.651,4.863)--(4.656,4.856)--(4.660,4.850)%
  --(4.664,4.844)--(4.669,4.838)--(4.673,4.832)--(4.678,4.826)--(4.682,4.819)--(4.687,4.813)%
  --(4.691,4.807)--(4.696,4.801)--(4.700,4.794)--(4.705,4.788)--(4.709,4.782)--(4.714,4.775)%
  --(4.719,4.769)--(4.723,4.763)--(4.728,4.756)--(4.732,4.750)--(4.737,4.743)--(4.742,4.737)%
  --(4.747,4.731)--(4.751,4.724)--(4.756,4.718)--(4.761,4.711)--(4.766,4.705)--(4.770,4.698)%
  --(4.775,4.691)--(4.780,4.685)--(4.785,4.678)--(4.790,4.672)--(4.795,4.665)--(4.800,4.658)%
  --(4.804,4.652)--(4.809,4.645)--(4.814,4.638)--(4.819,4.632)--(4.824,4.625)--(4.829,4.618)%
  --(4.834,4.612)--(4.840,4.605)--(4.845,4.598)--(4.850,4.591)--(4.855,4.585)--(4.860,4.578)%
  --(4.865,4.571)--(4.870,4.564)--(4.876,4.557)--(4.881,4.551)--(4.886,4.544)--(4.892,4.537)%
  --(4.897,4.530)--(4.902,4.524)--(4.908,4.517)--(4.913,4.510)--(4.918,4.504)--(4.924,4.497)%
  --(4.929,4.490)--(4.935,4.483)--(4.940,4.476)--(4.946,4.469)--(4.951,4.462)--(4.957,4.455)%
  --(4.963,4.448)--(4.968,4.441)--(4.974,4.434)--(4.980,4.427)--(4.985,4.420)--(4.991,4.413)%
  --(4.997,4.406)--(5.003,4.399)--(5.008,4.392)--(5.014,4.385)--(5.020,4.378)--(5.026,4.371)%
  --(5.032,4.364)--(5.038,4.357)--(5.044,4.350)--(5.050,4.343)--(5.056,4.336)--(5.062,4.329)%
  --(5.068,4.322)--(5.074,4.315)--(5.081,4.308)--(5.087,4.300)--(5.093,4.293)--(5.099,4.286)%
  --(5.106,4.279)--(5.112,4.272)--(5.118,4.265)--(5.125,4.258)--(5.131,4.251)--(5.138,4.244)%
  --(5.144,4.237)--(5.151,4.230)--(5.157,4.223)--(5.164,4.215)--(5.171,4.208)--(5.177,4.201)%
  --(5.184,4.194)--(5.191,4.187)--(5.198,4.180)--(5.204,4.173)--(5.211,4.166)--(5.218,4.159)%
  --(5.225,4.152)--(5.232,4.145)--(5.239,4.138)--(5.246,4.131)--(5.253,4.123)--(5.260,4.116)%
  --(5.268,4.109)--(5.275,4.102)--(5.282,4.095)--(5.289,4.088)--(5.297,4.081)--(5.304,4.074)%
  --(5.312,4.067)--(5.319,4.060)--(5.327,4.053)--(5.334,4.046)--(5.342,4.039)--(5.350,4.032)%
  --(5.357,4.025)--(5.365,4.018)--(5.373,4.011)--(5.381,4.004)--(5.389,3.997)--(5.397,3.990)%
  --(5.405,3.983)--(5.413,3.976)--(5.421,3.969)--(5.429,3.962)--(5.437,3.956)--(5.445,3.949)%
  --(5.454,3.942)--(5.462,3.935)--(5.471,3.928)--(5.479,3.921)--(5.488,3.914)--(5.496,3.907)%
  --(5.505,3.901)--(5.514,3.894)--(5.522,3.887)--(5.531,3.880)--(5.540,3.873)--(5.549,3.867)%
  --(5.558,3.860)--(5.567,3.853)--(5.576,3.846)--(5.585,3.840)--(5.595,3.833)--(5.604,3.826)%
  --(5.613,3.820)--(5.623,3.813)--(5.632,3.806)--(5.642,3.800)--(5.651,3.793)--(5.661,3.787)%
  --(5.671,3.780)--(5.681,3.773)--(5.691,3.767)--(5.701,3.760)--(5.711,3.754)--(5.721,3.747)%
  --(5.731,3.741)--(5.741,3.735)--(5.752,3.728)--(5.762,3.722)--(5.773,3.715)--(5.783,3.709)%
  --(5.794,3.703)--(5.805,3.696)--(5.816,3.690)--(5.827,3.684)--(5.838,3.678)--(5.849,3.671)%
  --(5.860,3.665)--(5.871,3.659)--(5.882,3.653)--(5.894,3.647)--(5.905,3.641)--(5.917,3.635)%
  --(5.929,3.629)--(5.941,3.623)--(5.952,3.617)--(5.964,3.611)--(5.977,3.605)--(5.989,3.599)%
  --(6.001,3.593)--(6.013,3.587)--(6.026,3.582)--(6.038,3.576)--(6.051,3.570)--(6.064,3.564)%
  --(6.077,3.559)--(6.090,3.553)--(6.103,3.548)--(6.116,3.542)--(6.130,3.537)--(6.143,3.531)%
  --(6.157,3.526)--(6.170,3.520)--(6.184,3.515)--(6.198,3.510)--(6.212,3.504)--(6.226,3.499)%
  --(6.240,3.494)--(6.254,3.489)--(6.268,3.484)--(6.283,3.479)--(6.298,3.474)--(6.313,3.469)%
  --(6.328,3.464)--(6.343,3.459)--(6.358,3.455)--(6.374,3.450)--(6.389,3.445)--(6.405,3.441)%
  --(6.421,3.436)--(6.437,3.432)--(6.453,3.427)--(6.469,3.423)--(6.486,3.419)--(6.502,3.414)%
  --(6.519,3.410)--(6.536,3.406)--(6.553,3.402)--(6.570,3.398)--(6.588,3.394)--(6.605,3.390)%
  --(6.623,3.387)--(6.641,3.383)--(6.659,3.379)--(6.677,3.376)--(6.695,3.373)--(6.714,3.369)%
  --(6.733,3.366)--(6.752,3.363)--(6.771,3.360)--(6.790,3.357)--(6.810,3.354)--(6.829,3.351)%
  --(6.849,3.349)--(6.869,3.346)--(6.890,3.344)--(6.910,3.341)--(6.931,3.339)--(6.952,3.337)%
  --(6.973,3.335)--(6.994,3.334)--(7.016,3.332)--(7.038,3.330)--(7.060,3.329)--(7.082,3.328)%
  --(7.104,3.327)--(7.127,3.326)--(7.150,3.325)--(7.173,3.324)--(7.196,3.324)--(7.220,3.323)%
  --(7.244,3.323)--(7.268,3.323)--(7.292,3.324)--(7.317,3.324)--(7.342,3.325)--(7.367,3.326)%
  --(7.393,3.327)--(7.418,3.328)--(7.444,3.330)--(7.471,3.331)--(7.497,3.334)--(7.524,3.336)%
  --(7.551,3.338)--(7.578,3.341)--(7.606,3.345)--(7.634,3.348)--(7.663,3.352)--(7.691,3.356)%
  --(7.720,3.361)--(7.749,3.365)--(7.779,3.371)--(7.809,3.376)--(7.839,3.382)--(7.870,3.389)%
  --(7.901,3.396)--(7.932,3.403)--(7.963,3.411)--(7.995,3.420)--(8.028,3.428)--(8.060,3.438)%
  --(8.093,3.448)--(8.126,3.459)--(8.160,3.470)--(8.194,3.482)--(8.228,3.495)--(8.263,3.509)%
  --(8.297,3.523)--(8.333,3.538)--(8.368,3.555)--(8.404,3.572)--(8.440,3.590)--(8.476,3.609)%
  --(8.513,3.630)--(8.550,3.651)--(8.587,3.674)--(8.624,3.698)--(8.661,3.724)--(8.699,3.751)%
  --(8.736,3.780)--(8.773,3.811)--(8.811,3.844)--(8.848,3.879)--(8.884,3.915)--(8.920,3.955)%
  --(8.956,3.996)--(8.991,4.041)--(9.025,4.088)--(9.057,4.138)--(9.088,4.192)--(9.118,4.248)%
  --(9.145,4.309)--(9.169,4.373)--(9.191,4.440)--(9.209,4.511)--(9.223,4.585)--(9.233,4.663)%
  --(9.237,4.745)--(9.236,4.829)--(9.230,4.914)--(9.218,5.002);
\draw[gp path] (4.424,5.003)--(4.428,4.998)--(4.432,4.994)--(4.436,4.989)--(4.439,4.984)%
  --(4.443,4.980)--(4.447,4.975)--(4.451,4.970)--(4.454,4.966)--(4.458,4.961)--(4.462,4.956)%
  --(4.466,4.951)--(4.470,4.947)--(4.473,4.942)--(4.477,4.937)--(4.481,4.932)--(4.485,4.927)%
  --(4.489,4.922)--(4.493,4.917)--(4.496,4.912)--(4.500,4.907)--(4.504,4.903)--(4.508,4.898)%
  --(4.512,4.893)--(4.516,4.888)--(4.520,4.883)--(4.524,4.877)--(4.528,4.872)--(4.532,4.867)%
  --(4.536,4.862)--(4.540,4.857)--(4.544,4.852)--(4.548,4.847)--(4.552,4.842)--(4.556,4.836)%
  --(4.560,4.831)--(4.564,4.826)--(4.568,4.821)--(4.573,4.816)--(4.577,4.810)--(4.581,4.805)%
  --(4.585,4.800)--(4.589,4.794)--(4.593,4.789)--(4.597,4.784)--(4.602,4.778)--(4.606,4.773)%
  --(4.610,4.768)--(4.614,4.762)--(4.619,4.757)--(4.623,4.751)--(4.627,4.746)--(4.632,4.741)%
  --(4.636,4.735)--(4.640,4.730)--(4.645,4.724)--(4.649,4.719)--(4.653,4.713)--(4.658,4.708)%
  --(4.662,4.702)--(4.667,4.697)--(4.671,4.691)--(4.675,4.685)--(4.680,4.680)--(4.684,4.674)%
  --(4.689,4.669)--(4.693,4.663)--(4.698,4.657)--(4.703,4.652)--(4.707,4.646)--(4.712,4.641)%
  --(4.716,4.635)--(4.721,4.629)--(4.726,4.623)--(4.730,4.618)--(4.735,4.612)--(4.740,4.606)%
  --(4.744,4.601)--(4.749,4.595)--(4.754,4.589)--(4.759,4.583)--(4.763,4.578)--(4.768,4.572)%
  --(4.773,4.566)--(4.778,4.560)--(4.783,4.555)--(4.788,4.549)--(4.792,4.543)--(4.797,4.537)%
  --(4.802,4.531)--(4.807,4.526)--(4.812,4.521)--(4.817,4.515)--(4.822,4.509)--(4.827,4.503)%
  --(4.832,4.497)--(4.838,4.491)--(4.843,4.485)--(4.848,4.480)--(4.853,4.474)--(4.858,4.468)%
  --(4.863,4.462)--(4.869,4.456)--(4.874,4.450)--(4.879,4.444)--(4.884,4.438)--(4.890,4.432)%
  --(4.895,4.426)--(4.900,4.421)--(4.906,4.415)--(4.911,4.409)--(4.917,4.403)--(4.922,4.397)%
  --(4.928,4.391)--(4.933,4.385)--(4.939,4.379)--(4.944,4.373)--(4.950,4.367)--(4.955,4.361)%
  --(4.961,4.355)--(4.967,4.349)--(4.972,4.343)--(4.978,4.337)--(4.984,4.331)--(4.989,4.325)%
  --(4.995,4.319)--(5.001,4.313)--(5.007,4.307)--(5.013,4.301)--(5.019,4.295)--(5.025,4.289)%
  --(5.031,4.283)--(5.037,4.278)--(5.043,4.272)--(5.049,4.266)--(5.055,4.260)--(5.061,4.254)%
  --(5.067,4.248)--(5.073,4.242)--(5.079,4.236)--(5.086,4.230)--(5.092,4.224)--(5.098,4.218)%
  --(5.105,4.212)--(5.111,4.206)--(5.117,4.200)--(5.124,4.194)--(5.130,4.188)--(5.137,4.182)%
  --(5.143,4.176)--(5.150,4.170)--(5.157,4.164)--(5.163,4.158)--(5.170,4.152)--(5.177,4.146)%
  --(5.183,4.141)--(5.190,4.135)--(5.197,4.129)--(5.204,4.123)--(5.211,4.117)--(5.218,4.111)%
  --(5.225,4.105)--(5.232,4.099)--(5.239,4.093)--(5.246,4.087)--(5.253,4.082)--(5.260,4.076)%
  --(5.267,4.070)--(5.275,4.064)--(5.282,4.058)--(5.289,4.052)--(5.297,4.046)--(5.304,4.041)%
  --(5.312,4.035)--(5.319,4.029)--(5.327,4.023)--(5.334,4.017)--(5.342,4.012)--(5.350,4.006)%
  --(5.357,4.000)--(5.365,3.994)--(5.373,3.989)--(5.381,3.983)--(5.389,3.977)--(5.397,3.971)%
  --(5.405,3.966)--(5.413,3.960)--(5.421,3.954)--(5.429,3.949)--(5.438,3.943)--(5.446,3.937)%
  --(5.454,3.931)--(5.463,3.926)--(5.471,3.920)--(5.480,3.915)--(5.488,3.909)--(5.497,3.903)%
  --(5.506,3.898)--(5.514,3.892)--(5.523,3.887)--(5.532,3.881)--(5.541,3.876)--(5.550,3.870)%
  --(5.559,3.864)--(5.568,3.859)--(5.577,3.853)--(5.587,3.848)--(5.596,3.843)--(5.605,3.837)%
  --(5.615,3.832)--(5.624,3.826)--(5.634,3.821)--(5.643,3.815)--(5.653,3.810)--(5.663,3.805)%
  --(5.673,3.799)--(5.683,3.794)--(5.692,3.789)--(5.703,3.783)--(5.713,3.778)--(5.723,3.773)%
  --(5.733,3.768)--(5.743,3.763)--(5.754,3.757)--(5.764,3.752)--(5.775,3.747)--(5.786,3.742)%
  --(5.796,3.737)--(5.807,3.732)--(5.818,3.727)--(5.829,3.721)--(5.840,3.716)--(5.851,3.711)%
  --(5.862,3.706)--(5.874,3.701)--(5.885,3.696)--(5.897,3.692)--(5.908,3.687)--(5.920,3.682)%
  --(5.932,3.677)--(5.943,3.672)--(5.955,3.667)--(5.967,3.662)--(5.979,3.658)--(5.992,3.653)%
  --(6.004,3.648)--(6.016,3.644)--(6.029,3.639)--(6.042,3.634)--(6.054,3.630)--(6.067,3.625)%
  --(6.080,3.621)--(6.093,3.616)--(6.106,3.612)--(6.120,3.607)--(6.133,3.603)--(6.146,3.598)%
  --(6.160,3.594)--(6.174,3.590)--(6.188,3.586)--(6.202,3.581)--(6.216,3.577)--(6.230,3.573)%
  --(6.244,3.569)--(6.258,3.565)--(6.272,3.561)--(6.287,3.557)--(6.302,3.553)--(6.317,3.549)%
  --(6.332,3.545)--(6.347,3.541)--(6.362,3.537)--(6.378,3.534)--(6.393,3.530)--(6.409,3.526)%
  --(6.425,3.523)--(6.441,3.519)--(6.457,3.516)--(6.474,3.512)--(6.490,3.509)--(6.507,3.505)%
  --(6.524,3.502)--(6.540,3.499)--(6.558,3.496)--(6.575,3.493)--(6.592,3.490)--(6.610,3.487)%
  --(6.628,3.484)--(6.646,3.481)--(6.664,3.478)--(6.682,3.475)--(6.700,3.473)--(6.719,3.470)%
  --(6.738,3.468)--(6.757,3.465)--(6.776,3.463)--(6.795,3.461)--(6.815,3.459)--(6.834,3.457)%
  --(6.854,3.455)--(6.874,3.453)--(6.895,3.451)--(6.915,3.449)--(6.936,3.448)--(6.957,3.446)%
  --(6.978,3.445)--(6.999,3.443)--(7.021,3.442)--(7.043,3.441)--(7.065,3.440)--(7.087,3.440)%
  --(7.109,3.439)--(7.132,3.438)--(7.155,3.438)--(7.178,3.438)--(7.202,3.438)--(7.225,3.438)%
  --(7.249,3.438)--(7.273,3.438)--(7.298,3.439)--(7.322,3.439)--(7.347,3.440)--(7.372,3.441)%
  --(7.398,3.443)--(7.424,3.444)--(7.450,3.446)--(7.476,3.448)--(7.502,3.450)--(7.529,3.452)%
  --(7.556,3.455)--(7.584,3.458)--(7.611,3.461)--(7.639,3.464)--(7.668,3.468)--(7.696,3.472)%
  --(7.725,3.476)--(7.755,3.481)--(7.784,3.486)--(7.814,3.491)--(7.844,3.497)--(7.875,3.503)%
  --(7.906,3.509)--(7.937,3.516)--(7.968,3.523)--(8.000,3.531)--(8.032,3.539)--(8.065,3.548)%
  --(8.098,3.558)--(8.131,3.567)--(8.164,3.578)--(8.198,3.589)--(8.232,3.601)--(8.267,3.613)%
  --(8.302,3.627)--(8.337,3.641)--(8.372,3.655)--(8.408,3.671)--(8.444,3.688)--(8.480,3.705)%
  --(8.517,3.724)--(8.553,3.744)--(8.590,3.765)--(8.627,3.787)--(8.664,3.810)--(8.702,3.835)%
  --(8.739,3.862)--(8.776,3.890)--(8.813,3.920)--(8.850,3.952)--(8.886,3.986)--(8.923,4.021)%
  --(8.958,4.060)--(8.993,4.100)--(9.026,4.144)--(9.059,4.190)--(9.090,4.239)--(9.119,4.291)%
  --(9.146,4.346)--(9.171,4.405)--(9.193,4.467)--(9.211,4.531)--(9.225,4.600)--(9.235,4.672)%
  --(9.240,4.747)--(9.240,4.825)--(9.234,4.905)--(9.222,4.986);
\draw[gp path] (4.425,4.870)--(4.429,4.860)--(4.432,4.850)--(4.436,4.840)--(4.440,4.831)%
  --(4.444,4.821)--(4.447,4.811)--(4.451,4.801)--(4.455,4.791)--(4.459,4.781)--(4.462,4.771)%
  --(4.466,4.762)--(4.470,4.752)--(4.474,4.742)--(4.478,4.732)--(4.482,4.722)--(4.486,4.712)%
  --(4.489,4.702)--(4.493,4.692)--(4.497,4.682)--(4.501,4.672)--(4.505,4.662)--(4.509,4.652)%
  --(4.513,4.642)--(4.517,4.632)--(4.521,4.622)--(4.525,4.612)--(4.529,4.602)--(4.533,4.592)%
  --(4.537,4.582)--(4.541,4.572)--(4.545,4.562)--(4.549,4.552)--(4.553,4.542)--(4.557,4.532)%
  --(4.561,4.523)--(4.565,4.513)--(4.569,4.503)--(4.574,4.493)--(4.578,4.483)--(4.582,4.473)%
  --(4.586,4.463)--(4.590,4.453)--(4.594,4.443)--(4.599,4.433)--(4.603,4.423)--(4.607,4.413)%
  --(4.611,4.403)--(4.616,4.393)--(4.620,4.383)--(4.624,4.373)--(4.628,4.363)--(4.633,4.353)%
  --(4.637,4.344)--(4.641,4.334)--(4.646,4.324)--(4.650,4.314)--(4.655,4.304)--(4.659,4.294)%
  --(4.663,4.284)--(4.668,4.274)--(4.672,4.264)--(4.677,4.254)--(4.681,4.245)--(4.686,4.235)%
  --(4.690,4.225)--(4.695,4.215)--(4.699,4.205)--(4.704,4.196)--(4.709,4.186)--(4.713,4.176)%
  --(4.718,4.166)--(4.722,4.157)--(4.727,4.147)--(4.732,4.137)--(4.736,4.127)--(4.741,4.118)%
  --(4.746,4.108)--(4.751,4.099)--(4.755,4.089)--(4.760,4.079)--(4.765,4.070)--(4.770,4.060)%
  --(4.775,4.051)--(4.779,4.041)--(4.784,4.032)--(4.789,4.022)--(4.794,4.013)--(4.799,4.003)%
  --(4.804,3.994)--(4.809,3.984)--(4.814,3.975)--(4.819,3.966)--(4.824,3.956)--(4.829,3.947)%
  --(4.834,3.938)--(4.839,3.929)--(4.844,3.919)--(4.849,3.910)--(4.855,3.901)--(4.860,3.892)%
  --(4.865,3.883)--(4.870,3.874)--(4.875,3.865)--(4.881,3.856)--(4.886,3.847)--(4.891,3.838)%
  --(4.897,3.829)--(4.902,3.820)--(4.907,3.811)--(4.913,3.802)--(4.918,3.793)--(4.924,3.785)%
  --(4.929,3.776)--(4.935,3.767)--(4.940,3.758)--(4.946,3.750)--(4.951,3.741)--(4.957,3.733)%
  --(4.963,3.724)--(4.968,3.715)--(4.974,3.707)--(4.980,3.699)--(4.985,3.690)--(4.991,3.682)%
  --(4.997,3.673)--(5.003,3.665)--(5.009,3.657)--(5.014,3.649)--(5.020,3.640)--(5.026,3.632)%
  --(5.032,3.624)--(5.038,3.616)--(5.044,3.608)--(5.050,3.600)--(5.056,3.592)--(5.063,3.584)%
  --(5.069,3.576)--(5.075,3.568)--(5.081,3.561)--(5.087,3.553)--(5.094,3.545)--(5.100,3.537)%
  --(5.106,3.530)--(5.113,3.522)--(5.119,3.515)--(5.125,3.507)--(5.132,3.500)--(5.138,3.492)%
  --(5.145,3.485)--(5.151,3.478)--(5.158,3.470)--(5.165,3.463)--(5.171,3.456)--(5.178,3.449)%
  --(5.185,3.442)--(5.192,3.435)--(5.198,3.428)--(5.205,3.421)--(5.212,3.414)--(5.219,3.407)%
  --(5.226,3.400)--(5.233,3.393)--(5.240,3.387)--(5.247,3.380)--(5.254,3.373)--(5.262,3.367)%
  --(5.269,3.360)--(5.276,3.354)--(5.283,3.347)--(5.291,3.341)--(5.298,3.335)--(5.305,3.328)%
  --(5.313,3.322)--(5.320,3.316)--(5.328,3.310)--(5.336,3.304)--(5.343,3.298)--(5.351,3.292)%
  --(5.359,3.286)--(5.366,3.280)--(5.374,3.275)--(5.382,3.269)--(5.390,3.263)--(5.398,3.258)%
  --(5.406,3.252)--(5.414,3.246)--(5.422,3.241)--(5.431,3.236)--(5.439,3.230)--(5.447,3.225)%
  --(5.455,3.220)--(5.464,3.215)--(5.472,3.210)--(5.481,3.205)--(5.489,3.200)--(5.498,3.195)%
  --(5.507,3.190)--(5.515,3.185)--(5.524,3.180)--(5.533,3.176)--(5.542,3.171)--(5.551,3.166)%
  --(5.560,3.162)--(5.569,3.157)--(5.578,3.153)--(5.587,3.149)--(5.597,3.145)--(5.606,3.140)%
  --(5.616,3.136)--(5.625,3.132)--(5.635,3.128)--(5.644,3.124)--(5.654,3.120)--(5.664,3.117)%
  --(5.673,3.113)--(5.683,3.109)--(5.693,3.106)--(5.703,3.102)--(5.713,3.099)--(5.724,3.095)%
  --(5.734,3.092)--(5.744,3.089)--(5.755,3.086)--(5.765,3.082)--(5.776,3.079)--(5.786,3.076)%
  --(5.797,3.073)--(5.808,3.071)--(5.819,3.068)--(5.830,3.065)--(5.841,3.063)--(5.852,3.060)%
  --(5.863,3.057)--(5.874,3.055)--(5.886,3.053)--(5.897,3.050)--(5.909,3.048)--(5.920,3.046)%
  --(5.932,3.044)--(5.944,3.042)--(5.956,3.040)--(5.968,3.038)--(5.980,3.037)--(5.992,3.035)%
  --(6.004,3.034)--(6.017,3.032)--(6.029,3.031)--(6.042,3.029)--(6.055,3.028)--(6.068,3.027)%
  --(6.080,3.026)--(6.094,3.025)--(6.107,3.024)--(6.120,3.023)--(6.133,3.022)--(6.147,3.022)%
  --(6.160,3.021)--(6.174,3.021)--(6.188,3.020)--(6.202,3.020)--(6.216,3.020)--(6.230,3.019)%
  --(6.244,3.019)--(6.258,3.019)--(6.272,3.020)--(6.287,3.020)--(6.302,3.020)--(6.317,3.021)%
  --(6.332,3.021)--(6.347,3.022)--(6.362,3.022)--(6.378,3.023)--(6.394,3.024)--(6.409,3.025)%
  --(6.425,3.026)--(6.441,3.027)--(6.457,3.029)--(6.474,3.030)--(6.490,3.032)--(6.507,3.033)%
  --(6.524,3.035)--(6.541,3.037)--(6.558,3.039)--(6.575,3.041)--(6.592,3.043)--(6.610,3.045)%
  --(6.628,3.048)--(6.646,3.050)--(6.664,3.053)--(6.682,3.056)--(6.700,3.059)--(6.719,3.062)%
  --(6.738,3.065)--(6.757,3.068)--(6.776,3.072)--(6.795,3.075)--(6.815,3.079)--(6.835,3.083)%
  --(6.855,3.087)--(6.875,3.091)--(6.895,3.096)--(6.915,3.100)--(6.936,3.105)--(6.957,3.109)%
  --(6.978,3.114)--(7.000,3.119)--(7.021,3.125)--(7.043,3.130)--(7.065,3.136)--(7.087,3.141)%
  --(7.110,3.147)--(7.132,3.154)--(7.155,3.160)--(7.179,3.166)--(7.202,3.173)--(7.226,3.180)%
  --(7.249,3.187)--(7.274,3.195)--(7.298,3.202)--(7.323,3.210)--(7.348,3.218)--(7.373,3.226)%
  --(7.398,3.235)--(7.424,3.244)--(7.450,3.253)--(7.476,3.262)--(7.503,3.271)--(7.530,3.281)%
  --(7.557,3.291)--(7.584,3.302)--(7.612,3.313)--(7.640,3.324)--(7.668,3.335)--(7.697,3.347)%
  --(7.726,3.359)--(7.755,3.371)--(7.785,3.384)--(7.815,3.397)--(7.845,3.411)--(7.875,3.425)%
  --(7.906,3.439)--(7.938,3.454)--(7.969,3.469)--(8.001,3.485)--(8.033,3.502)--(8.066,3.519)%
  --(8.099,3.536)--(8.132,3.554)--(8.165,3.573)--(8.199,3.592)--(8.233,3.612)--(8.268,3.633)%
  --(8.303,3.654)--(8.338,3.676)--(8.373,3.699)--(8.409,3.723)--(8.445,3.747)--(8.481,3.773)%
  --(8.518,3.799)--(8.555,3.827)--(8.592,3.856)--(8.629,3.885)--(8.666,3.916)--(8.703,3.949)%
  --(8.740,3.982)--(8.777,4.018)--(8.815,4.054)--(8.851,4.093)--(8.888,4.133)--(8.924,4.174)%
  --(8.959,4.218)--(8.994,4.264)--(9.028,4.312)--(9.060,4.362)--(9.091,4.414)--(9.121,4.469)%
  --(9.148,4.526)--(9.173,4.585)--(9.194,4.647)--(9.212,4.711)--(9.227,4.778)--(9.237,4.846)%
  --(9.242,4.916)--(9.242,4.987)--(9.236,5.058)--(9.224,5.130);
\draw[gp path] (9.164,5.195)--(9.143,5.263)--(9.116,5.328)--(9.083,5.391)--(9.044,5.450)%
  --(9.002,5.505)--(8.955,5.557)--(8.906,5.604)--(8.854,5.648)--(8.801,5.688)--(8.747,5.725)%
  --(8.692,5.759)--(8.637,5.789)--(8.582,5.817)--(8.526,5.843)--(8.471,5.866)--(8.417,5.888)%
  --(8.363,5.907)--(8.310,5.925)--(8.257,5.941)--(8.205,5.956)--(8.154,5.969)--(8.104,5.981)%
  --(8.054,5.993)--(8.005,6.003)--(7.957,6.012)--(7.910,6.020)--(7.863,6.028)--(7.817,6.035)%
  --(7.772,6.041)--(7.728,6.046)--(7.684,6.051)--(7.641,6.056)--(7.599,6.060)--(7.558,6.063)%
  --(7.517,6.066)--(7.477,6.069)--(7.437,6.071)--(7.398,6.073)--(7.360,6.075)--(7.322,6.076)%
  --(7.285,6.077)--(7.249,6.078)--(7.213,6.079)--(7.178,6.079)--(7.143,6.079)--(7.108,6.079)%
  --(7.075,6.079)--(7.041,6.078)--(7.009,6.078)--(6.976,6.077)--(6.944,6.076)--(6.913,6.075)%
  --(6.882,6.074)--(6.852,6.073)--(6.822,6.071)--(6.792,6.070)--(6.763,6.068)--(6.734,6.067)%
  --(6.706,6.065)--(6.678,6.063)--(6.650,6.061)--(6.623,6.059)--(6.596,6.057)--(6.570,6.055)%
  --(6.544,6.053)--(6.518,6.051)--(6.493,6.049)--(6.468,6.046)--(6.443,6.044)--(6.418,6.042)%
  --(6.394,6.039)--(6.371,6.037)--(6.347,6.034)--(6.324,6.032)--(6.301,6.029)--(6.279,6.027)%
  --(6.256,6.024)--(6.235,6.022)--(6.214,6.019)--(6.192,6.017)--(6.171,6.014)--(6.150,6.011)%
  --(6.130,6.009)--(6.109,6.006)--(6.089,6.003)--(6.069,6.001)--(6.050,5.998)--(6.030,5.995)%
  --(6.011,5.993)--(5.992,5.990)--(5.973,5.987)--(5.955,5.984)--(5.937,5.982)--(5.919,5.979)%
  --(5.901,5.976)--(5.884,5.974)--(5.866,5.971)--(5.849,5.968)--(5.832,5.966)--(5.815,5.963)%
  --(5.799,5.960)--(5.783,5.957)--(5.766,5.955)--(5.750,5.952)--(5.735,5.949)--(5.719,5.947)%
  --(5.704,5.944)--(5.689,5.941)--(5.674,5.939)--(5.659,5.936)--(5.644,5.933)--(5.630,5.931)%
  --(5.615,5.928)--(5.601,5.925)--(5.587,5.923)--(5.573,5.920)--(5.560,5.918)--(5.546,5.915)%
  --(5.533,5.912)--(5.519,5.910)--(5.506,5.907)--(5.494,5.905)--(5.481,5.902)--(5.468,5.899)%
  --(5.456,5.897)--(5.443,5.894)--(5.431,5.892)--(5.419,5.889)--(5.407,5.887)--(5.396,5.884)%
  --(5.384,5.882)--(5.373,5.879)--(5.361,5.877)--(5.350,5.874)--(5.339,5.872)--(5.328,5.869)%
  --(5.317,5.867)--(5.306,5.864)--(5.296,5.862)--(5.285,5.859)--(5.275,5.857)--(5.265,5.855)%
  --(5.255,5.852)--(5.245,5.850)--(5.235,5.847)--(5.225,5.845)--(5.215,5.842)--(5.206,5.840)%
  --(5.196,5.838)--(5.187,5.835)--(5.178,5.833)--(5.169,5.830)--(5.160,5.828)--(5.151,5.826)%
  --(5.142,5.823)--(5.133,5.821)--(5.125,5.818)--(5.116,5.816)--(5.108,5.814)--(5.100,5.811)%
  --(5.091,5.809)--(5.083,5.807)--(5.075,5.804)--(5.067,5.802)--(5.060,5.800)--(5.052,5.797)%
  --(5.044,5.795)--(5.037,5.792)--(5.029,5.790)--(5.022,5.788)--(5.014,5.785)--(5.007,5.783)%
  --(5.000,5.781)--(4.993,5.778)--(4.986,5.776)--(4.979,5.774)--(4.972,5.771)--(4.966,5.769)%
  --(4.959,5.767)--(4.952,5.764)--(4.946,5.762)--(4.940,5.760)--(4.933,5.757)--(4.927,5.755)%
  --(4.921,5.753)--(4.915,5.750)--(4.909,5.748)--(4.903,5.746)--(4.897,5.743)--(4.891,5.741)%
  --(4.885,5.739)--(4.880,5.736)--(4.874,5.734)--(4.868,5.731)--(4.863,5.729)--(4.858,5.727)%
  --(4.852,5.724)--(4.847,5.722)--(4.842,5.720)--(4.837,5.717)--(4.832,5.715)--(4.827,5.712)%
  --(4.822,5.710)--(4.817,5.708)--(4.812,5.705)--(4.807,5.703)--(4.802,5.700)--(4.798,5.698)%
  --(4.793,5.696)--(4.789,5.693)--(4.784,5.691)--(4.780,5.688)--(4.775,5.686)--(4.771,5.683)%
  --(4.767,5.681)--(4.762,5.678)--(4.758,5.676)--(4.754,5.674)--(4.750,5.671)--(4.746,5.669)%
  --(4.742,5.666)--(4.738,5.664)--(4.735,5.661)--(4.731,5.659)--(4.727,5.656)--(4.723,5.653)%
  --(4.720,5.651)--(4.716,5.648)--(4.713,5.646)--(4.709,5.643)--(4.706,5.641)--(4.702,5.638)%
  --(4.699,5.636)--(4.696,5.633)--(4.692,5.630)--(4.689,5.628)--(4.686,5.625)--(4.683,5.622)%
  --(4.680,5.620)--(4.677,5.617)--(4.674,5.615)--(4.671,5.612)--(4.668,5.609)--(4.665,5.606)%
  --(4.662,5.604)--(4.659,5.601)--(4.656,5.598)--(4.654,5.596)--(4.651,5.593)--(4.648,5.590)%
  --(4.646,5.587)--(4.643,5.585)--(4.641,5.582)--(4.638,5.579)--(4.636,5.576)--(4.633,5.574)%
  --(4.631,5.571)--(4.629,5.568)--(4.626,5.565)--(4.624,5.562)--(4.622,5.559)--(4.620,5.556)%
  --(4.617,5.554)--(4.615,5.551)--(4.613,5.548)--(4.611,5.545)--(4.609,5.542)--(4.607,5.539)%
  --(4.605,5.536)--(4.603,5.533)--(4.601,5.530)--(4.599,5.527)--(4.597,5.524)--(4.595,5.521)%
  --(4.594,5.518)--(4.592,5.515)--(4.590,5.512)--(4.588,5.509)--(4.587,5.506)--(4.585,5.503)%
  --(4.583,5.500)--(4.582,5.497)--(4.580,5.494)--(4.579,5.491)--(4.577,5.487)--(4.576,5.484)%
  --(4.574,5.481)--(4.573,5.478)--(4.571,5.475)--(4.570,5.472)--(4.569,5.468)--(4.567,5.465)%
  --(4.566,5.462)--(4.565,5.459)--(4.563,5.456)--(4.562,5.452)--(4.561,5.449)--(4.560,5.446)%
  --(4.558,5.442)--(4.557,5.439)--(4.556,5.436)--(4.555,5.433)--(4.554,5.429)--(4.553,5.426)%
  --(4.552,5.422)--(4.551,5.419)--(4.550,5.416)--(4.549,5.412)--(4.548,5.409)--(4.547,5.405)%
  --(4.546,5.402)--(4.545,5.399)--(4.544,5.395)--(4.543,5.392)--(4.542,5.388)--(4.541,5.385)%
  --(4.541,5.381)--(4.540,5.378)--(4.539,5.374)--(4.538,5.371)--(4.537,5.367)--(4.537,5.363)%
  --(4.536,5.360)--(4.535,5.356)--(4.534,5.353)--(4.534,5.349)--(4.533,5.345)--(4.532,5.342)%
  --(4.532,5.338)--(4.531,5.334)--(4.530,5.331)--(4.530,5.327)--(4.529,5.323)--(4.529,5.320)%
  --(4.528,5.316)--(4.527,5.312)--(4.527,5.309)--(4.526,5.305)--(4.526,5.301)--(4.525,5.297)%
  --(4.525,5.294)--(4.524,5.290)--(4.524,5.286)--(4.523,5.282)--(4.523,5.278)--(4.522,5.275)%
  --(4.522,5.271)--(4.521,5.267)--(4.521,5.263)--(4.521,5.259)--(4.520,5.255)--(4.520,5.251)%
  --(4.519,5.247)--(4.519,5.244)--(4.519,5.240)--(4.518,5.236)--(4.518,5.232)--(4.518,5.228)%
  --(4.517,5.224)--(4.517,5.220)--(4.516,5.216)--(4.516,5.212)--(4.516,5.208)--(4.516,5.204)%
  --(4.515,5.200)--(4.515,5.196)--(4.515,5.192)--(4.514,5.188)--(4.514,5.184)--(4.514,5.180)%
  --(4.513,5.176)--(4.513,5.172)--(4.513,5.168)--(4.513,5.163)--(4.512,5.159)--(4.512,5.155)%
  --(4.512,5.151)--(4.511,5.147)--(4.511,5.143)--(4.511,5.139)--(4.511,5.135)--(4.510,5.131)%
  --(4.510,5.126)--(4.510,5.122)--(4.510,5.118);
\draw[gp path] (9.173,5.036)--(9.153,5.138)--(9.126,5.240)--(9.093,5.339)--(9.055,5.436)%
  --(9.013,5.529)--(8.967,5.619)--(8.919,5.704)--(8.868,5.785)--(8.815,5.861)--(8.761,5.933)%
  --(8.707,6.001)--(8.652,6.065)--(8.597,6.125)--(8.542,6.181)--(8.487,6.234)--(8.433,6.284)%
  --(8.379,6.331)--(8.326,6.376)--(8.273,6.418)--(8.221,6.457)--(8.170,6.495)--(8.120,6.530)%
  --(8.070,6.563)--(8.021,6.595)--(7.973,6.625)--(7.925,6.653)--(7.879,6.680)--(7.833,6.705)%
  --(7.788,6.729)--(7.743,6.752)--(7.700,6.774)--(7.657,6.794)--(7.614,6.814)--(7.573,6.832)%
  --(7.532,6.850)--(7.491,6.867)--(7.452,6.882)--(7.413,6.897)--(7.374,6.912)--(7.336,6.925)%
  --(7.299,6.938)--(7.263,6.950)--(7.226,6.961)--(7.191,6.972)--(7.156,6.983)--(7.121,6.992)%
  --(7.088,7.002)--(7.054,7.010)--(7.021,7.018)--(6.989,7.026)--(6.957,7.033)--(6.925,7.040)%
  --(6.894,7.046)--(6.863,7.052)--(6.833,7.058)--(6.804,7.063)--(6.774,7.068)--(6.745,7.072)%
  --(6.717,7.077)--(6.689,7.080)--(6.661,7.084)--(6.634,7.087)--(6.607,7.090)--(6.580,7.092)%
  --(6.554,7.094)--(6.528,7.096)--(6.502,7.098)--(6.477,7.100)--(6.452,7.101)--(6.428,7.102)%
  --(6.403,7.102)--(6.380,7.103)--(6.356,7.103)--(6.333,7.103)--(6.310,7.103)--(6.287,7.103)%
  --(6.265,7.102)--(6.244,7.101)--(6.222,7.100)--(6.200,7.099)--(6.179,7.098)--(6.158,7.096)%
  --(6.137,7.094)--(6.117,7.092)--(6.097,7.090)--(6.077,7.088)--(6.057,7.086)--(6.037,7.083)%
  --(6.018,7.080)--(5.999,7.077)--(5.980,7.074)--(5.962,7.071)--(5.943,7.068)--(5.925,7.064)%
  --(5.908,7.061)--(5.890,7.057)--(5.872,7.053)--(5.855,7.049)--(5.838,7.045)--(5.821,7.041)%
  --(5.805,7.036)--(5.788,7.032)--(5.772,7.027)--(5.756,7.022)--(5.740,7.018)--(5.725,7.013)%
  --(5.709,7.008)--(5.694,7.002)--(5.679,6.997)--(5.664,6.992)--(5.649,6.986)--(5.635,6.980)%
  --(5.620,6.975)--(5.606,6.969)--(5.592,6.963)--(5.578,6.957)--(5.564,6.951)--(5.551,6.945)%
  --(5.537,6.938)--(5.524,6.932)--(5.511,6.925)--(5.498,6.919)--(5.485,6.912)--(5.473,6.905)%
  --(5.460,6.899)--(5.448,6.892)--(5.435,6.885)--(5.423,6.878)--(5.411,6.870)--(5.400,6.863)%
  --(5.388,6.856)--(5.376,6.848)--(5.365,6.841)--(5.354,6.833)--(5.343,6.826)--(5.332,6.818)%
  --(5.321,6.810)--(5.310,6.802)--(5.299,6.794)--(5.289,6.786)--(5.279,6.778)--(5.268,6.770)%
  --(5.258,6.762)--(5.248,6.754)--(5.238,6.745)--(5.228,6.737)--(5.219,6.729)--(5.209,6.720)%
  --(5.200,6.711)--(5.190,6.703)--(5.181,6.694)--(5.172,6.685)--(5.163,6.676)--(5.154,6.667)%
  --(5.145,6.658)--(5.137,6.649)--(5.128,6.640)--(5.119,6.631)--(5.111,6.622)--(5.103,6.613)%
  --(5.095,6.603)--(5.086,6.594)--(5.078,6.584)--(5.070,6.575)--(5.063,6.565)--(5.055,6.556)%
  --(5.047,6.546)--(5.040,6.536)--(5.032,6.527)--(5.025,6.517)--(5.017,6.507)--(5.010,6.497)%
  --(5.003,6.487)--(4.996,6.477)--(4.989,6.467)--(4.982,6.457)--(4.975,6.447)--(4.969,6.437)%
  --(4.962,6.426)--(4.955,6.416)--(4.949,6.406)--(4.943,6.395)--(4.936,6.385)--(4.930,6.375)%
  --(4.924,6.364)--(4.918,6.354)--(4.912,6.343)--(4.906,6.332)--(4.900,6.322)--(4.894,6.311)%
  --(4.888,6.300)--(4.883,6.289)--(4.877,6.279)--(4.872,6.268)--(4.866,6.257)--(4.861,6.246)%
  --(4.855,6.235)--(4.850,6.224)--(4.845,6.213)--(4.840,6.202)--(4.835,6.191)--(4.830,6.179)%
  --(4.825,6.168)--(4.820,6.157)--(4.815,6.146)--(4.810,6.135)--(4.806,6.123)--(4.801,6.112)%
  --(4.796,6.100)--(4.792,6.089)--(4.787,6.078)--(4.783,6.066)--(4.779,6.055)--(4.774,6.043)%
  --(4.770,6.032)--(4.766,6.020)--(4.762,6.008)--(4.758,5.997)--(4.754,5.985)--(4.750,5.973)%
  --(4.746,5.962)--(4.742,5.950)--(4.738,5.938)--(4.734,5.926)--(4.731,5.914)--(4.727,5.903)%
  --(4.723,5.891)--(4.720,5.879)--(4.716,5.867)--(4.713,5.855)--(4.709,5.843)--(4.706,5.831)%
  --(4.703,5.819)--(4.699,5.807)--(4.696,5.795)--(4.693,5.783)--(4.690,5.771)--(4.687,5.759)%
  --(4.684,5.747)--(4.681,5.735)--(4.678,5.723)--(4.675,5.710)--(4.672,5.698)--(4.669,5.686)%
  --(4.666,5.674)--(4.663,5.662)--(4.661,5.650)--(4.658,5.637)--(4.655,5.625)--(4.653,5.613)%
  --(4.650,5.601)--(4.647,5.588)--(4.645,5.576)--(4.642,5.564)--(4.640,5.551)--(4.638,5.539)%
  --(4.635,5.527)--(4.633,5.514)--(4.631,5.502)--(4.628,5.490)--(4.626,5.477)--(4.624,5.465)%
  --(4.622,5.453)--(4.620,5.440)--(4.618,5.428)--(4.616,5.415)--(4.614,5.403)--(4.612,5.391)%
  --(4.610,5.378)--(4.608,5.366)--(4.606,5.354)--(4.604,5.341)--(4.602,5.329)--(4.600,5.316)%
  --(4.599,5.304)--(4.597,5.292)--(4.595,5.279)--(4.593,5.267)--(4.592,5.254)--(4.590,5.242)%
  --(4.588,5.230)--(4.587,5.217)--(4.585,5.205)--(4.584,5.192)--(4.582,5.180)--(4.581,5.168)%
  --(4.579,5.155)--(4.578,5.143)--(4.577,5.131)--(4.575,5.118)--(4.574,5.106)--(4.573,5.094)%
  --(4.571,5.081)--(4.570,5.069)--(4.569,5.057)--(4.567,5.044)--(4.566,5.032)--(4.565,5.020)%
  --(4.564,5.007)--(4.563,4.995)--(4.562,4.983)--(4.560,4.971)--(4.559,4.959)--(4.558,4.946)%
  --(4.557,4.934)--(4.556,4.922)--(4.555,4.910)--(4.554,4.898)--(4.553,4.886)--(4.552,4.873)%
  --(4.551,4.861)--(4.551,4.849)--(4.550,4.837)--(4.549,4.825)--(4.548,4.813)--(4.547,4.801)%
  --(4.546,4.789)--(4.545,4.777)--(4.545,4.765)--(4.544,4.753)--(4.543,4.741)--(4.542,4.729)%
  --(4.542,4.718)--(4.541,4.706)--(4.540,4.694)--(4.539,4.682)--(4.539,4.670)--(4.538,4.659)%
  --(4.537,4.647)--(4.537,4.635)--(4.536,4.623)--(4.536,4.612)--(4.535,4.600)--(4.534,4.589)%
  --(4.534,4.577)--(4.533,4.566)--(4.533,4.554)--(4.532,4.543)--(4.532,4.531)--(4.531,4.521)%
  --(4.531,4.509)--(4.530,4.498)--(4.530,4.486)--(4.529,4.475)--(4.529,4.464)--(4.528,4.453)%
  --(4.528,4.441)--(4.527,4.430)--(4.527,4.419)--(4.526,4.408)--(4.526,4.397)--(4.526,4.386)%
  --(4.525,4.375)--(4.525,4.364)--(4.524,4.353)--(4.524,4.342)--(4.524,4.331)--(4.523,4.320)%
  --(4.523,4.309)--(4.523,4.299)--(4.522,4.288)--(4.522,4.277)--(4.522,4.267)--(4.521,4.256)%
  --(4.521,4.245)--(4.521,4.235)--(4.520,4.224)--(4.520,4.214)--(4.520,4.204)--(4.519,4.193)%
  --(4.519,4.183)--(4.519,4.173)--(4.518,4.162)--(4.518,4.152)--(4.518,4.142)--(4.518,4.132)%
  --(4.517,4.122)--(4.517,4.112)--(4.517,4.102)--(4.516,4.092)--(4.516,4.082)--(4.516,4.072)%
  --(4.516,4.062)--(4.515,4.052)--(4.515,4.043);
\draw[gp path] (9.184,5.015)--(9.163,5.110)--(9.137,5.205)--(9.104,5.298)--(9.067,5.389)%
  --(9.026,5.478)--(8.981,5.563)--(8.933,5.644)--(8.883,5.721)--(8.832,5.794)--(8.779,5.864)%
  --(8.725,5.930)--(8.670,5.992)--(8.616,6.051)--(8.562,6.106)--(8.507,6.158)--(8.453,6.208)%
  --(8.400,6.255)--(8.347,6.299)--(8.295,6.341)--(8.243,6.381)--(8.192,6.418)--(8.142,6.454)%
  --(8.092,6.488)--(8.043,6.520)--(7.995,6.551)--(7.948,6.580)--(7.901,6.607)--(7.855,6.634)%
  --(7.810,6.659)--(7.766,6.682)--(7.722,6.705)--(7.679,6.727)--(7.637,6.748)--(7.595,6.767)%
  --(7.554,6.786)--(7.514,6.804)--(7.474,6.821)--(7.435,6.837)--(7.397,6.853)--(7.359,6.868)%
  --(7.321,6.882)--(7.285,6.895)--(7.249,6.908)--(7.213,6.921)--(7.178,6.932)--(7.143,6.944)%
  --(7.109,6.954)--(7.076,6.964)--(7.043,6.974)--(7.010,6.983)--(6.978,6.992)--(6.947,7.000)%
  --(6.916,7.008)--(6.885,7.016)--(6.855,7.023)--(6.825,7.029)--(6.795,7.036)--(6.766,7.042)%
  --(6.738,7.047)--(6.710,7.053)--(6.682,7.058)--(6.654,7.062)--(6.627,7.067)--(6.601,7.071)%
  --(6.574,7.075)--(6.548,7.078)--(6.523,7.082)--(6.497,7.085)--(6.473,7.087)--(6.448,7.090)%
  --(6.424,7.092)--(6.400,7.094)--(6.376,7.096)--(6.353,7.098)--(6.330,7.099)--(6.307,7.100)%
  --(6.284,7.101)--(6.262,7.102)--(6.241,7.102)--(6.220,7.103)--(6.198,7.103)--(6.177,7.103)%
  --(6.157,7.103)--(6.136,7.102)--(6.116,7.102)--(6.096,7.101)--(6.076,7.100)--(6.056,7.099)%
  --(6.037,7.098)--(6.018,7.096)--(5.999,7.095)--(5.981,7.093)--(5.962,7.091)--(5.944,7.089)%
  --(5.926,7.087)--(5.908,7.085)--(5.891,7.083)--(5.874,7.080)--(5.857,7.078)--(5.840,7.075)%
  --(5.823,7.072)--(5.807,7.069)--(5.790,7.066)--(5.774,7.062)--(5.758,7.059)--(5.743,7.055)%
  --(5.727,7.052)--(5.712,7.048)--(5.697,7.044)--(5.682,7.040)--(5.667,7.036)--(5.652,7.032)%
  --(5.638,7.027)--(5.623,7.023)--(5.609,7.018)--(5.595,7.014)--(5.582,7.009)--(5.568,7.004)%
  --(5.554,6.999)--(5.541,6.994)--(5.528,6.989)--(5.515,6.984)--(5.502,6.978)--(5.489,6.973)%
  --(5.477,6.968)--(5.464,6.962)--(5.452,6.956)--(5.440,6.950)--(5.428,6.945)--(5.416,6.939)%
  --(5.405,6.932)--(5.393,6.926)--(5.382,6.920)--(5.370,6.914)--(5.359,6.907)--(5.348,6.901)%
  --(5.337,6.894)--(5.326,6.888)--(5.316,6.881)--(5.305,6.874)--(5.295,6.867)--(5.284,6.860)%
  --(5.274,6.853)--(5.264,6.846)--(5.254,6.839)--(5.244,6.832)--(5.234,6.824)--(5.225,6.817)%
  --(5.215,6.810)--(5.206,6.802)--(5.197,6.794)--(5.187,6.787)--(5.178,6.779)--(5.169,6.771)%
  --(5.161,6.763)--(5.152,6.755)--(5.143,6.747)--(5.135,6.739)--(5.126,6.731)--(5.118,6.723)%
  --(5.109,6.714)--(5.101,6.706)--(5.093,6.698)--(5.085,6.689)--(5.077,6.681)--(5.070,6.672)%
  --(5.062,6.663)--(5.054,6.655)--(5.047,6.646)--(5.039,6.637)--(5.032,6.628)--(5.025,6.619)%
  --(5.017,6.610)--(5.010,6.601)--(5.003,6.592)--(4.996,6.583)--(4.990,6.573)--(4.983,6.564)%
  --(4.976,6.555)--(4.970,6.545)--(4.963,6.536)--(4.957,6.526)--(4.950,6.517)--(4.944,6.507)%
  --(4.938,6.497)--(4.932,6.488)--(4.925,6.478)--(4.919,6.468)--(4.913,6.458)--(4.908,6.448)%
  --(4.902,6.438)--(4.896,6.428)--(4.890,6.418)--(4.885,6.408)--(4.879,6.398)--(4.874,6.388)%
  --(4.869,6.377)--(4.863,6.367)--(4.858,6.357)--(4.853,6.346)--(4.848,6.336)--(4.843,6.325)%
  --(4.838,6.315)--(4.833,6.304)--(4.828,6.294)--(4.823,6.283)--(4.818,6.272)--(4.814,6.261)%
  --(4.809,6.251)--(4.804,6.240)--(4.800,6.229)--(4.795,6.218)--(4.791,6.207)--(4.787,6.196)%
  --(4.782,6.185)--(4.778,6.174)--(4.774,6.163)--(4.770,6.152)--(4.766,6.141)--(4.762,6.129)%
  --(4.758,6.118)--(4.754,6.107)--(4.750,6.096)--(4.746,6.084)--(4.742,6.073)--(4.739,6.062)%
  --(4.735,6.050)--(4.731,6.039)--(4.728,6.027)--(4.724,6.016)--(4.721,6.004)--(4.717,5.992)%
  --(4.714,5.981)--(4.711,5.969)--(4.707,5.958)--(4.704,5.946)--(4.701,5.934)--(4.698,5.922)%
  --(4.695,5.911)--(4.692,5.899)--(4.689,5.887)--(4.686,5.875)--(4.683,5.863)--(4.680,5.851)%
  --(4.677,5.839)--(4.674,5.827)--(4.671,5.815)--(4.669,5.803)--(4.666,5.791)--(4.663,5.779)%
  --(4.661,5.767)--(4.658,5.755)--(4.655,5.743)--(4.653,5.731)--(4.650,5.719)--(4.648,5.706)%
  --(4.646,5.694)--(4.643,5.682)--(4.641,5.670)--(4.639,5.658)--(4.636,5.645)--(4.634,5.633)%
  --(4.632,5.621)--(4.630,5.609)--(4.628,5.596)--(4.626,5.584)--(4.623,5.572)--(4.621,5.559)%
  --(4.619,5.547)--(4.617,5.534)--(4.615,5.522)--(4.614,5.510)--(4.612,5.497)--(4.610,5.485)%
  --(4.608,5.472)--(4.606,5.460)--(4.604,5.447)--(4.603,5.435)--(4.601,5.423)--(4.599,5.410)%
  --(4.598,5.398)--(4.596,5.385)--(4.594,5.373)--(4.593,5.360)--(4.591,5.348)--(4.590,5.335)%
  --(4.588,5.323)--(4.587,5.310)--(4.585,5.298)--(4.584,5.285)--(4.583,5.273)--(4.581,5.260)%
  --(4.580,5.247)--(4.579,5.235)--(4.577,5.222)--(4.576,5.210)--(4.575,5.197)--(4.574,5.185)%
  --(4.572,5.172)--(4.571,5.160)--(4.570,5.147)--(4.569,5.135)--(4.568,5.122)--(4.567,5.110)%
  --(4.566,5.097)--(4.564,5.085)--(4.563,5.072)--(4.562,5.060)--(4.561,5.047)--(4.560,5.035)%
  --(4.559,5.023)--(4.558,5.010)--(4.558,4.998)--(4.557,4.985)--(4.556,4.973)--(4.555,4.960)%
  --(4.554,4.948)--(4.553,4.936)--(4.552,4.923)--(4.551,4.911)--(4.551,4.899)--(4.550,4.886)%
  --(4.549,4.874)--(4.548,4.862)--(4.548,4.849)--(4.547,4.837)--(4.546,4.825)--(4.545,4.813)%
  --(4.545,4.800)--(4.544,4.788)--(4.543,4.776)--(4.543,4.764)--(4.542,4.752)--(4.542,4.739)%
  --(4.541,4.727)--(4.540,4.715)--(4.540,4.703)--(4.539,4.691)--(4.539,4.679)--(4.538,4.667)%
  --(4.537,4.655)--(4.537,4.643)--(4.536,4.631)--(4.536,4.619)--(4.535,4.607)--(4.535,4.595)%
  --(4.534,4.584)--(4.534,4.572)--(4.533,4.560)--(4.533,4.548)--(4.533,4.536)--(4.532,4.526)%
  --(4.532,4.514)--(4.531,4.502)--(4.531,4.491)--(4.530,4.479)--(4.530,4.467)--(4.530,4.456)%
  --(4.529,4.444)--(4.529,4.433)--(4.528,4.421)--(4.528,4.410)--(4.528,4.399)--(4.527,4.387)%
  --(4.527,4.376)--(4.527,4.365)--(4.526,4.353)--(4.526,4.342)--(4.526,4.331)--(4.525,4.320)%
  --(4.525,4.309)--(4.524,4.297)--(4.524,4.286)--(4.524,4.275)--(4.524,4.264)--(4.523,4.253)%
  --(4.523,4.242)--(4.523,4.232)--(4.522,4.221)--(4.522,4.210)--(4.522,4.199)--(4.521,4.188)%
  --(4.521,4.178)--(4.521,4.167)--(4.520,4.156);
\draw[gp path] (9.190,5.150)--(9.170,5.212)--(9.144,5.273)--(9.112,5.331)--(9.075,5.387)%
  --(9.034,5.441)--(8.990,5.491)--(8.942,5.538)--(8.892,5.582)--(8.841,5.623)--(8.788,5.661)%
  --(8.735,5.697)--(8.681,5.730)--(8.627,5.760)--(8.572,5.789)--(8.518,5.815)--(8.464,5.839)%
  --(8.411,5.862)--(8.358,5.883)--(8.306,5.903)--(8.254,5.921)--(8.203,5.938)--(8.153,5.954)%
  --(8.103,5.968)--(8.054,5.982)--(8.006,5.995)--(7.959,6.007)--(7.912,6.018)--(7.866,6.029)%
  --(7.821,6.038)--(7.776,6.048)--(7.732,6.056)--(7.689,6.064)--(7.647,6.072)--(7.605,6.079)%
  --(7.564,6.085)--(7.523,6.092)--(7.484,6.097)--(7.444,6.103)--(7.406,6.108)--(7.368,6.113)%
  --(7.330,6.117)--(7.294,6.121)--(7.257,6.125)--(7.222,6.129)--(7.186,6.132)--(7.152,6.135)%
  --(7.118,6.138)--(7.084,6.141)--(7.051,6.143)--(7.018,6.146)--(6.986,6.148)--(6.954,6.150)%
  --(6.923,6.152)--(6.892,6.154)--(6.862,6.155)--(6.832,6.157)--(6.802,6.158)--(6.773,6.159)%
  --(6.744,6.161)--(6.716,6.162)--(6.688,6.163)--(6.661,6.163)--(6.634,6.164)--(6.607,6.165)%
  --(6.580,6.165)--(6.554,6.166)--(6.529,6.166)--(6.503,6.167)--(6.478,6.167)--(6.453,6.167)%
  --(6.429,6.167)--(6.405,6.167)--(6.381,6.167)--(6.358,6.167)--(6.335,6.167)--(6.312,6.167)%
  --(6.289,6.167)--(6.267,6.167)--(6.246,6.166)--(6.224,6.166)--(6.203,6.166)--(6.182,6.165)%
  --(6.161,6.165)--(6.140,6.164)--(6.120,6.164)--(6.100,6.163)--(6.080,6.163)--(6.060,6.162)%
  --(6.041,6.162)--(6.022,6.161)--(6.003,6.160)--(5.984,6.160)--(5.966,6.159)--(5.947,6.158)%
  --(5.929,6.157)--(5.912,6.157)--(5.894,6.156)--(5.877,6.155)--(5.860,6.154)--(5.843,6.153)%
  --(5.826,6.152)--(5.809,6.151)--(5.793,6.151)--(5.777,6.150)--(5.761,6.149)--(5.745,6.148)%
  --(5.730,6.147)--(5.714,6.146)--(5.699,6.145)--(5.684,6.143)--(5.669,6.142)--(5.654,6.141)%
  --(5.640,6.140)--(5.626,6.139)--(5.611,6.138)--(5.597,6.137)--(5.584,6.136)--(5.570,6.134)%
  --(5.556,6.133)--(5.543,6.132)--(5.530,6.131)--(5.517,6.130)--(5.504,6.128)--(5.491,6.127)%
  --(5.479,6.126)--(5.466,6.124)--(5.454,6.123)--(5.442,6.122)--(5.430,6.120)--(5.418,6.119)%
  --(5.406,6.118)--(5.395,6.116)--(5.383,6.115)--(5.372,6.113)--(5.361,6.112)--(5.349,6.111)%
  --(5.338,6.109)--(5.328,6.108)--(5.317,6.106)--(5.306,6.105)--(5.296,6.103)--(5.286,6.102)%
  --(5.275,6.100)--(5.265,6.098)--(5.255,6.097)--(5.246,6.095)--(5.236,6.094)--(5.226,6.092)%
  --(5.217,6.090)--(5.207,6.089)--(5.198,6.087)--(5.189,6.085)--(5.180,6.084)--(5.171,6.082)%
  --(5.162,6.080)--(5.153,6.078)--(5.144,6.077)--(5.136,6.075)--(5.127,6.073)--(5.119,6.071)%
  --(5.111,6.069)--(5.103,6.068)--(5.094,6.066)--(5.086,6.064)--(5.079,6.062)--(5.071,6.060)%
  --(5.063,6.058)--(5.055,6.056)--(5.048,6.054)--(5.041,6.052)--(5.033,6.050)--(5.026,6.048)%
  --(5.019,6.046)--(5.012,6.044)--(5.005,6.042)--(4.998,6.040)--(4.991,6.038)--(4.984,6.036)%
  --(4.977,6.034)--(4.971,6.031)--(4.964,6.029)--(4.958,6.027)--(4.952,6.025)--(4.945,6.022)%
  --(4.939,6.020)--(4.933,6.018)--(4.927,6.016)--(4.921,6.013)--(4.915,6.011)--(4.909,6.009)%
  --(4.903,6.006)--(4.898,6.004)--(4.892,6.001)--(4.886,5.999)--(4.881,5.996)--(4.875,5.994)%
  --(4.870,5.991)--(4.865,5.989)--(4.860,5.986)--(4.854,5.984)--(4.849,5.981)--(4.844,5.979)%
  --(4.839,5.976)--(4.834,5.973)--(4.830,5.971)--(4.825,5.968)--(4.820,5.965)--(4.815,5.962)%
  --(4.811,5.960)--(4.806,5.957)--(4.802,5.954)--(4.797,5.951)--(4.793,5.948)--(4.789,5.945)%
  --(4.784,5.943)--(4.780,5.940)--(4.776,5.937)--(4.772,5.934)--(4.768,5.931)--(4.764,5.928)%
  --(4.760,5.925)--(4.756,5.922)--(4.752,5.919)--(4.748,5.915)--(4.745,5.912)--(4.741,5.909)%
  --(4.737,5.906)--(4.734,5.903)--(4.730,5.900)--(4.727,5.896)--(4.723,5.893)--(4.720,5.890)%
  --(4.716,5.886)--(4.713,5.883)--(4.710,5.880)--(4.707,5.876)--(4.704,5.873)--(4.700,5.869)%
  --(4.697,5.866)--(4.694,5.863)--(4.691,5.859)--(4.688,5.856)--(4.685,5.852)--(4.683,5.848)%
  --(4.680,5.845)--(4.677,5.841)--(4.674,5.837)--(4.671,5.834)--(4.669,5.830)--(4.666,5.826)%
  --(4.663,5.823)--(4.661,5.819)--(4.658,5.815)--(4.656,5.811)--(4.653,5.807)--(4.651,5.804)%
  --(4.649,5.800)--(4.646,5.796)--(4.644,5.792)--(4.642,5.788)--(4.640,5.784)--(4.637,5.780)%
  --(4.635,5.776)--(4.633,5.772)--(4.631,5.768)--(4.629,5.764)--(4.627,5.759)--(4.625,5.755)%
  --(4.623,5.751)--(4.621,5.747)--(4.619,5.743)--(4.617,5.738)--(4.615,5.734)--(4.613,5.730)%
  --(4.612,5.726)--(4.610,5.721)--(4.608,5.717)--(4.606,5.713)--(4.605,5.708)--(4.603,5.704)%
  --(4.601,5.699)--(4.600,5.695)--(4.598,5.690)--(4.597,5.686)--(4.595,5.681)--(4.594,5.677)%
  --(4.592,5.672)--(4.591,5.667)--(4.589,5.663)--(4.588,5.658)--(4.587,5.653)--(4.585,5.649)%
  --(4.584,5.644)--(4.583,5.639)--(4.581,5.634)--(4.580,5.630)--(4.579,5.625)--(4.578,5.620)%
  --(4.576,5.615)--(4.575,5.610)--(4.574,5.605)--(4.573,5.600)--(4.572,5.595)--(4.571,5.591)%
  --(4.570,5.586)--(4.569,5.581)--(4.568,5.575)--(4.567,5.570)--(4.566,5.565)--(4.565,5.560)%
  --(4.564,5.555)--(4.563,5.550)--(4.562,5.545)--(4.561,5.540)--(4.560,5.535)--(4.559,5.529)%
  --(4.558,5.524)--(4.558,5.519)--(4.557,5.514)--(4.556,5.508)--(4.555,5.503)--(4.554,5.498)%
  --(4.554,5.492)--(4.553,5.487)--(4.552,5.482)--(4.551,5.476)--(4.551,5.471)--(4.550,5.465)%
  --(4.549,5.460)--(4.549,5.454)--(4.548,5.449)--(4.547,5.443)--(4.547,5.438)--(4.546,5.432)%
  --(4.545,5.427)--(4.545,5.421)--(4.544,5.416)--(4.544,5.410)--(4.543,5.404)--(4.543,5.399)%
  --(4.542,5.393)--(4.542,5.387)--(4.541,5.382)--(4.540,5.376)--(4.540,5.370)--(4.539,5.365)%
  --(4.539,5.359)--(4.539,5.353)--(4.538,5.347)--(4.538,5.342)--(4.537,5.336)--(4.537,5.330)%
  --(4.536,5.324)--(4.536,5.318)--(4.535,5.312)--(4.535,5.306)--(4.535,5.301)--(4.534,5.295)%
  --(4.534,5.289)--(4.533,5.283)--(4.533,5.277)--(4.533,5.271)--(4.532,5.265)--(4.532,5.259)%
  --(4.531,5.253)--(4.531,5.247)--(4.531,5.241)--(4.530,5.235)--(4.530,5.229)--(4.530,5.223)%
  --(4.529,5.217)--(4.529,5.211)--(4.529,5.205)--(4.528,5.199)--(4.528,5.193)--(4.528,5.187)%
  --(4.527,5.180)--(4.527,5.174)--(4.527,5.168)--(4.526,5.162)--(4.526,5.156)--(4.526,5.150)%
  --(4.525,5.144)--(4.525,5.137)--(4.525,5.131)--(4.524,5.127);
\draw[gp path] (9.197,5.172)--(9.177,5.239)--(9.151,5.304)--(9.120,5.367)--(9.084,5.427)%
  --(9.043,5.483)--(8.999,5.537)--(8.953,5.587)--(8.904,5.634)--(8.853,5.678)--(8.801,5.719)%
  --(8.748,5.756)--(8.694,5.791)--(8.640,5.823)--(8.586,5.853)--(8.533,5.881)--(8.479,5.906)%
  --(8.426,5.930)--(8.373,5.952)--(8.321,5.972)--(8.270,5.991)--(8.219,6.008)--(8.169,6.024)%
  --(8.119,6.039)--(8.070,6.053)--(8.022,6.065)--(7.975,6.077)--(7.928,6.088)--(7.882,6.098)%
  --(7.837,6.108)--(7.793,6.116)--(7.749,6.124)--(7.706,6.132)--(7.663,6.139)--(7.622,6.145)%
  --(7.581,6.151)--(7.540,6.156)--(7.500,6.161)--(7.461,6.166)--(7.422,6.170)--(7.384,6.174)%
  --(7.347,6.177)--(7.310,6.180)--(7.274,6.183)--(7.238,6.186)--(7.203,6.188)--(7.168,6.190)%
  --(7.134,6.192)--(7.100,6.193)--(7.067,6.195)--(7.034,6.196)--(7.002,6.197)--(6.970,6.198)%
  --(6.939,6.198)--(6.908,6.199)--(6.878,6.199)--(6.848,6.199)--(6.818,6.199)--(6.789,6.199)%
  --(6.760,6.199)--(6.732,6.199)--(6.704,6.198)--(6.676,6.198)--(6.649,6.197)--(6.622,6.196)%
  --(6.596,6.195)--(6.570,6.194)--(6.544,6.193)--(6.518,6.192)--(6.493,6.191)--(6.468,6.190)%
  --(6.444,6.188)--(6.420,6.187)--(6.396,6.186)--(6.373,6.184)--(6.349,6.183)--(6.326,6.181)%
  --(6.304,6.179)--(6.282,6.178)--(6.260,6.176)--(6.239,6.174)--(6.217,6.172)--(6.196,6.170)%
  --(6.175,6.169)--(6.154,6.167)--(6.134,6.165)--(6.114,6.163)--(6.094,6.161)--(6.074,6.158)%
  --(6.055,6.156)--(6.036,6.154)--(6.017,6.152)--(5.998,6.150)--(5.980,6.148)--(5.961,6.145)%
  --(5.943,6.143)--(5.925,6.141)--(5.908,6.139)--(5.890,6.136)--(5.873,6.134)--(5.856,6.132)%
  --(5.839,6.129)--(5.823,6.127)--(5.806,6.124)--(5.790,6.122)--(5.774,6.120)--(5.758,6.117)%
  --(5.743,6.115)--(5.727,6.112)--(5.712,6.110)--(5.697,6.107)--(5.682,6.105)--(5.667,6.102)%
  --(5.653,6.100)--(5.639,6.097)--(5.624,6.094)--(5.610,6.092)--(5.596,6.089)--(5.583,6.087)%
  --(5.569,6.084)--(5.556,6.081)--(5.543,6.079)--(5.529,6.076)--(5.516,6.073)--(5.504,6.071)%
  --(5.491,6.068)--(5.479,6.065)--(5.466,6.063)--(5.454,6.060)--(5.442,6.057)--(5.430,6.055)%
  --(5.418,6.052)--(5.407,6.049)--(5.395,6.046)--(5.384,6.044)--(5.372,6.041)--(5.361,6.038)%
  --(5.350,6.035)--(5.340,6.033)--(5.329,6.030)--(5.318,6.027)--(5.308,6.024)--(5.297,6.021)%
  --(5.287,6.019)--(5.277,6.016)--(5.267,6.013)--(5.257,6.010)--(5.247,6.007)--(5.238,6.004)%
  --(5.228,6.001)--(5.219,5.999)--(5.209,5.996)--(5.200,5.993)--(5.191,5.990)--(5.182,5.987)%
  --(5.173,5.984)--(5.164,5.981)--(5.155,5.978)--(5.147,5.975)--(5.138,5.972)--(5.130,5.969)%
  --(5.122,5.966)--(5.113,5.963)--(5.105,5.960)--(5.097,5.957)--(5.089,5.954)--(5.081,5.951)%
  --(5.074,5.948)--(5.066,5.945)--(5.058,5.942)--(5.051,5.939)--(5.044,5.936)--(5.036,5.933)%
  --(5.029,5.930)--(5.022,5.927)--(5.015,5.924)--(5.008,5.920)--(5.001,5.917)--(4.994,5.914)%
  --(4.987,5.911)--(4.981,5.908)--(4.974,5.905)--(4.968,5.902)--(4.961,5.898)--(4.955,5.895)%
  --(4.949,5.892)--(4.943,5.889)--(4.937,5.885)--(4.930,5.882)--(4.925,5.879)--(4.919,5.876)%
  --(4.913,5.872)--(4.907,5.869)--(4.901,5.866)--(4.896,5.863)--(4.890,5.859)--(4.885,5.856)%
  --(4.879,5.852)--(4.874,5.849)--(4.869,5.846)--(4.864,5.842)--(4.858,5.839)--(4.853,5.836)%
  --(4.848,5.832)--(4.843,5.829)--(4.839,5.825)--(4.834,5.822)--(4.829,5.818)--(4.824,5.815)%
  --(4.820,5.811)--(4.815,5.808)--(4.810,5.804)--(4.806,5.801)--(4.802,5.797)--(4.797,5.794)%
  --(4.793,5.790)--(4.789,5.786)--(4.784,5.783)--(4.780,5.779)--(4.776,5.776)--(4.772,5.772)%
  --(4.768,5.768)--(4.764,5.765)--(4.760,5.761)--(4.757,5.757)--(4.753,5.754)--(4.749,5.750)%
  --(4.745,5.746)--(4.742,5.742)--(4.738,5.739)--(4.735,5.735)--(4.731,5.731)--(4.728,5.727)%
  --(4.724,5.723)--(4.721,5.720)--(4.718,5.716)--(4.714,5.712)--(4.711,5.708)--(4.708,5.704)%
  --(4.705,5.700)--(4.702,5.696)--(4.699,5.692)--(4.696,5.688)--(4.693,5.685)--(4.690,5.681)%
  --(4.687,5.677)--(4.684,5.673)--(4.681,5.669)--(4.679,5.665)--(4.676,5.660)--(4.673,5.656)%
  --(4.671,5.652)--(4.668,5.648)--(4.666,5.644)--(4.663,5.640)--(4.661,5.636)--(4.658,5.632)%
  --(4.656,5.628)--(4.653,5.623)--(4.651,5.619)--(4.649,5.615)--(4.646,5.611)--(4.644,5.607)%
  --(4.642,5.602)--(4.640,5.598)--(4.638,5.594)--(4.636,5.590)--(4.633,5.585)--(4.631,5.581)%
  --(4.629,5.577)--(4.627,5.572)--(4.625,5.568)--(4.624,5.564)--(4.622,5.559)--(4.620,5.555)%
  --(4.618,5.551)--(4.616,5.546)--(4.614,5.542)--(4.613,5.537)--(4.611,5.533)--(4.609,5.528)%
  --(4.608,5.524)--(4.606,5.519)--(4.604,5.515)--(4.603,5.510)--(4.601,5.506)--(4.600,5.501)%
  --(4.598,5.497)--(4.597,5.492)--(4.595,5.488)--(4.594,5.483)--(4.592,5.478)--(4.591,5.474)%
  --(4.590,5.469)--(4.588,5.464)--(4.587,5.460)--(4.586,5.455)--(4.585,5.450)--(4.583,5.446)%
  --(4.582,5.441)--(4.581,5.436)--(4.580,5.432)--(4.579,5.427)--(4.577,5.422)--(4.576,5.417)%
  --(4.575,5.412)--(4.574,5.408)--(4.573,5.403)--(4.572,5.398)--(4.571,5.393)--(4.570,5.388)%
  --(4.569,5.384)--(4.568,5.379)--(4.567,5.374)--(4.566,5.369)--(4.565,5.364)--(4.564,5.359)%
  --(4.563,5.354)--(4.563,5.349)--(4.562,5.344)--(4.561,5.339)--(4.560,5.334)--(4.559,5.329)%
  --(4.559,5.325)--(4.558,5.320)--(4.557,5.315)--(4.556,5.310)--(4.556,5.305)--(4.555,5.299)%
  --(4.554,5.294)--(4.553,5.289)--(4.553,5.284)--(4.552,5.279)--(4.551,5.274)--(4.551,5.269)%
  --(4.550,5.264)--(4.550,5.259)--(4.549,5.254)--(4.548,5.249)--(4.548,5.244)--(4.547,5.239)%
  --(4.547,5.233)--(4.546,5.228)--(4.545,5.223)--(4.545,5.218)--(4.544,5.213)--(4.544,5.208)%
  --(4.543,5.202)--(4.543,5.197)--(4.542,5.192)--(4.542,5.187)--(4.541,5.182)--(4.541,5.176)%
  --(4.541,5.171)--(4.540,5.166)--(4.540,5.161)--(4.539,5.156)--(4.539,5.150)--(4.538,5.145)%
  --(4.538,5.140)--(4.537,5.135)--(4.537,5.129)--(4.537,5.124)--(4.536,5.119)--(4.536,5.114)%
  --(4.535,5.108)--(4.535,5.103)--(4.535,5.098)--(4.534,5.092)--(4.534,5.087)--(4.534,5.082)%
  --(4.533,5.077)--(4.533,5.071)--(4.532,5.066)--(4.532,5.061)--(4.532,5.055)--(4.531,5.050)%
  --(4.531,5.045)--(4.531,5.039)--(4.530,5.034)--(4.530,5.029)--(4.530,5.023)--(4.529,5.018)%
  --(4.529,5.013)--(4.529,5.007)--(4.528,5.002)--(4.528,4.997);
\draw[gp path] (9.203,5.186)--(9.183,5.259)--(9.157,5.330)--(9.126,5.399)--(9.090,5.464)%
  --(9.050,5.526)--(9.006,5.585)--(8.960,5.640)--(8.911,5.691)--(8.861,5.739)--(8.809,5.783)%
  --(8.757,5.824)--(8.703,5.862)--(8.650,5.898)--(8.596,5.930)--(8.543,5.960)--(8.489,5.988)%
  --(8.436,6.014)--(8.384,6.038)--(8.332,6.060)--(8.280,6.080)--(8.230,6.099)--(8.180,6.116)%
  --(8.130,6.132)--(8.081,6.147)--(8.033,6.160)--(7.986,6.173)--(7.940,6.184)--(7.894,6.195)%
  --(7.848,6.205)--(7.804,6.214)--(7.760,6.222)--(7.717,6.230)--(7.675,6.237)--(7.633,6.243)%
  --(7.592,6.249)--(7.551,6.254)--(7.511,6.259)--(7.472,6.263)--(7.433,6.267)--(7.395,6.270)%
  --(7.358,6.273)--(7.321,6.276)--(7.285,6.278)--(7.249,6.280)--(7.214,6.282)--(7.179,6.283)%
  --(7.145,6.284)--(7.111,6.285)--(7.078,6.286)--(7.045,6.286)--(7.013,6.286)--(6.981,6.286)%
  --(6.950,6.286)--(6.919,6.285)--(6.888,6.285)--(6.858,6.284)--(6.829,6.283)--(6.799,6.282)%
  --(6.771,6.280)--(6.742,6.279)--(6.714,6.278)--(6.687,6.276)--(6.659,6.274)--(6.632,6.272)%
  --(6.606,6.270)--(6.580,6.268)--(6.554,6.266)--(6.529,6.263)--(6.503,6.261)--(6.479,6.259)%
  --(6.454,6.256)--(6.430,6.253)--(6.406,6.251)--(6.383,6.248)--(6.359,6.245)--(6.336,6.242)%
  --(6.314,6.239)--(6.292,6.236)--(6.269,6.233)--(6.249,6.230)--(6.227,6.226)--(6.206,6.223)%
  --(6.185,6.220)--(6.164,6.217)--(6.144,6.213)--(6.124,6.210)--(6.104,6.206)--(6.084,6.203)%
  --(6.065,6.199)--(6.045,6.196)--(6.026,6.192)--(6.008,6.188)--(5.989,6.185)--(5.971,6.181)%
  --(5.953,6.177)--(5.935,6.173)--(5.917,6.170)--(5.900,6.166)--(5.883,6.162)--(5.866,6.158)%
  --(5.849,6.154)--(5.832,6.150)--(5.816,6.146)--(5.800,6.142)--(5.784,6.139)--(5.768,6.135)%
  --(5.752,6.131)--(5.737,6.127)--(5.721,6.123)--(5.706,6.119)--(5.691,6.114)--(5.677,6.110)%
  --(5.662,6.106)--(5.648,6.102)--(5.634,6.098)--(5.620,6.094)--(5.606,6.090)--(5.592,6.086)%
  --(5.578,6.082)--(5.565,6.077)--(5.552,6.073)--(5.539,6.069)--(5.526,6.065)--(5.513,6.061)%
  --(5.500,6.057)--(5.488,6.052)--(5.475,6.048)--(5.463,6.044)--(5.451,6.040)--(5.439,6.035)%
  --(5.427,6.031)--(5.416,6.027)--(5.404,6.023)--(5.393,6.018)--(5.381,6.014)--(5.370,6.010)%
  --(5.359,6.006)--(5.348,6.001)--(5.338,5.997)--(5.327,5.993)--(5.317,5.988)--(5.306,5.984)%
  --(5.296,5.980)--(5.286,5.975)--(5.276,5.971)--(5.266,5.967)--(5.256,5.962)--(5.246,5.958)%
  --(5.237,5.954)--(5.227,5.949)--(5.218,5.945)--(5.209,5.941)--(5.200,5.936)--(5.190,5.932)%
  --(5.182,5.927)--(5.173,5.923)--(5.164,5.919)--(5.155,5.914)--(5.147,5.910)--(5.138,5.906)%
  --(5.130,5.901)--(5.122,5.897)--(5.114,5.892)--(5.106,5.888)--(5.098,5.884)--(5.090,5.879)%
  --(5.082,5.875)--(5.074,5.870)--(5.067,5.866)--(5.059,5.861)--(5.052,5.857)--(5.045,5.852)%
  --(5.037,5.848)--(5.030,5.844)--(5.023,5.839)--(5.016,5.835)--(5.009,5.830)--(5.003,5.826)%
  --(4.996,5.821)--(4.989,5.817)--(4.983,5.812)--(4.976,5.808)--(4.970,5.803)--(4.963,5.799)%
  --(4.957,5.794)--(4.951,5.790)--(4.945,5.785)--(4.939,5.781)--(4.933,5.776)--(4.927,5.772)%
  --(4.921,5.767)--(4.915,5.763)--(4.909,5.758)--(4.904,5.754)--(4.898,5.749)--(4.893,5.745)%
  --(4.887,5.740)--(4.882,5.735)--(4.877,5.731)--(4.871,5.726)--(4.866,5.722)--(4.861,5.717)%
  --(4.856,5.713)--(4.851,5.708)--(4.846,5.703)--(4.841,5.699)--(4.837,5.694)--(4.832,5.690)%
  --(4.827,5.685)--(4.823,5.680)--(4.818,5.676)--(4.814,5.671)--(4.809,5.667)--(4.805,5.662)%
  --(4.800,5.657)--(4.796,5.653)--(4.792,5.648)--(4.788,5.643)--(4.784,5.639)--(4.780,5.634)%
  --(4.776,5.629)--(4.772,5.625)--(4.768,5.620)--(4.764,5.615)--(4.760,5.611)--(4.756,5.606)%
  --(4.753,5.601)--(4.749,5.597)--(4.745,5.592)--(4.742,5.587)--(4.738,5.583)--(4.735,5.578)%
  --(4.731,5.573)--(4.728,5.568)--(4.725,5.564)--(4.722,5.559)--(4.718,5.554)--(4.715,5.549)%
  --(4.712,5.545)--(4.709,5.540)--(4.706,5.535)--(4.703,5.530)--(4.700,5.526)--(4.697,5.521)%
  --(4.694,5.516)--(4.691,5.511)--(4.688,5.507)--(4.685,5.502)--(4.683,5.497)--(4.680,5.492)%
  --(4.677,5.487)--(4.675,5.483)--(4.672,5.478)--(4.670,5.473)--(4.667,5.468)--(4.665,5.463)%
  --(4.662,5.458)--(4.660,5.454)--(4.657,5.449)--(4.655,5.444)--(4.653,5.439)--(4.651,5.434)%
  --(4.648,5.429)--(4.646,5.425)--(4.644,5.420)--(4.642,5.415)--(4.640,5.410)--(4.638,5.405)%
  --(4.636,5.400)--(4.634,5.395)--(4.632,5.391)--(4.630,5.386)--(4.628,5.381)--(4.626,5.376)%
  --(4.624,5.371)--(4.622,5.366)--(4.620,5.361)--(4.619,5.356)--(4.617,5.351)--(4.615,5.346)%
  --(4.614,5.342)--(4.612,5.337)--(4.610,5.332)--(4.609,5.327)--(4.607,5.322)--(4.606,5.317)%
  --(4.604,5.312)--(4.602,5.307)--(4.601,5.302)--(4.600,5.297)--(4.598,5.292)--(4.597,5.287)%
  --(4.595,5.282)--(4.594,5.277)--(4.593,5.272)--(4.591,5.268)--(4.590,5.263)--(4.589,5.258)%
  --(4.588,5.253)--(4.586,5.248)--(4.585,5.243)--(4.584,5.238)--(4.583,5.233)--(4.582,5.228)%
  --(4.580,5.223)--(4.579,5.218)--(4.578,5.213)--(4.577,5.208)--(4.576,5.203)--(4.575,5.198)%
  --(4.574,5.193)--(4.573,5.188)--(4.572,5.183)--(4.571,5.178)--(4.570,5.173)--(4.569,5.168)%
  --(4.568,5.163)--(4.568,5.158)--(4.567,5.153)--(4.566,5.148)--(4.565,5.143)--(4.564,5.138)%
  --(4.563,5.133)--(4.563,5.128)--(4.562,5.123)--(4.561,5.118)--(4.560,5.114)--(4.559,5.109)%
  --(4.559,5.104)--(4.558,5.099)--(4.557,5.094)--(4.557,5.089)--(4.556,5.084)--(4.555,5.079)%
  --(4.555,5.074)--(4.554,5.069)--(4.553,5.064)--(4.553,5.059)--(4.552,5.054)--(4.551,5.049)%
  --(4.551,5.044)--(4.550,5.039)--(4.550,5.034)--(4.549,5.029)--(4.549,5.024)--(4.548,5.019)%
  --(4.548,5.014)--(4.547,5.009)--(4.546,5.005)--(4.546,5.000)--(4.545,4.995)--(4.545,4.990)%
  --(4.544,4.985)--(4.544,4.980)--(4.544,4.975)--(4.543,4.970)--(4.543,4.965)--(4.542,4.960)%
  --(4.542,4.955)--(4.541,4.951)--(4.541,4.946)--(4.540,4.941)--(4.540,4.936)--(4.539,4.931)%
  --(4.539,4.926)--(4.539,4.921)--(4.538,4.917)--(4.538,4.912)--(4.537,4.907)--(4.537,4.902)%
  --(4.537,4.897)--(4.536,4.892)--(4.536,4.888)--(4.535,4.883)--(4.535,4.878)--(4.535,4.873)%
  --(4.534,4.868)--(4.534,4.864)--(4.534,4.859)--(4.533,4.854)--(4.533,4.849)--(4.532,4.844)%
  --(4.532,4.840)--(4.532,4.835)--(4.531,4.830)--(4.531,4.826);
\draw[gp path] (9.207,5.046)--(9.187,5.139)--(9.162,5.232)--(9.131,5.323)--(9.095,5.411)%
  --(9.056,5.497)--(9.012,5.580)--(8.966,5.659)--(8.918,5.734)--(8.868,5.805)--(8.816,5.873)%
  --(8.764,5.937)--(8.711,5.998)--(8.657,6.055)--(8.604,6.109)--(8.551,6.160)--(8.497,6.208)%
  --(8.444,6.254)--(8.392,6.297)--(8.340,6.337)--(8.289,6.376)--(8.238,6.412)--(8.188,6.446)%
  --(8.138,6.479)--(8.090,6.510)--(8.042,6.539)--(7.994,6.567)--(7.948,6.593)--(7.902,6.618)%
  --(7.856,6.641)--(7.812,6.664)--(7.768,6.685)--(7.725,6.706)--(7.682,6.725)--(7.641,6.743)%
  --(7.599,6.760)--(7.559,6.777)--(7.519,6.793)--(7.479,6.807)--(7.441,6.822)--(7.403,6.835)%
  --(7.365,6.848)--(7.328,6.860)--(7.292,6.871)--(7.256,6.882)--(7.220,6.893)--(7.186,6.902)%
  --(7.151,6.912)--(7.117,6.920)--(7.084,6.929)--(7.051,6.936)--(7.019,6.944)--(6.987,6.951)%
  --(6.956,6.957)--(6.925,6.963)--(6.894,6.969)--(6.864,6.974)--(6.834,6.979)--(6.805,6.984)%
  --(6.776,6.988)--(6.748,6.992)--(6.719,6.996)--(6.692,6.999)--(6.664,7.002)--(6.637,7.005)%
  --(6.611,7.008)--(6.585,7.010)--(6.559,7.012)--(6.533,7.014)--(6.508,7.015)--(6.483,7.016)%
  --(6.459,7.018)--(6.434,7.018)--(6.410,7.019)--(6.387,7.019)--(6.364,7.019)--(6.341,7.019)%
  --(6.318,7.019)--(6.295,7.019)--(6.273,7.018)--(6.251,7.017)--(6.231,7.016)--(6.210,7.015)%
  --(6.188,7.014)--(6.168,7.012)--(6.147,7.011)--(6.127,7.009)--(6.107,7.007)--(6.087,7.005)%
  --(6.068,7.002)--(6.048,7.000)--(6.029,6.997)--(6.010,6.995)--(5.992,6.992)--(5.974,6.989)%
  --(5.955,6.986)--(5.938,6.982)--(5.920,6.979)--(5.902,6.975)--(5.885,6.972)--(5.868,6.968)%
  --(5.851,6.964)--(5.834,6.960)--(5.818,6.956)--(5.802,6.952)--(5.786,6.947)--(5.770,6.943)%
  --(5.754,6.938)--(5.739,6.934)--(5.723,6.929)--(5.708,6.924)--(5.693,6.919)--(5.678,6.914)%
  --(5.664,6.909)--(5.649,6.904)--(5.635,6.898)--(5.621,6.893)--(5.607,6.887)--(5.593,6.882)%
  --(5.580,6.876)--(5.566,6.870)--(5.553,6.864)--(5.540,6.858)--(5.527,6.852)--(5.514,6.846)%
  --(5.501,6.840)--(5.489,6.833)--(5.476,6.827)--(5.464,6.821)--(5.452,6.814)--(5.440,6.807)%
  --(5.428,6.801)--(5.416,6.794)--(5.405,6.787)--(5.393,6.780)--(5.382,6.773)--(5.371,6.766)%
  --(5.360,6.759)--(5.349,6.752)--(5.338,6.744)--(5.328,6.737)--(5.317,6.730)--(5.307,6.722)%
  --(5.296,6.714)--(5.286,6.707)--(5.276,6.699)--(5.266,6.691)--(5.256,6.684)--(5.247,6.676)%
  --(5.237,6.668)--(5.228,6.660)--(5.218,6.652)--(5.209,6.643)--(5.200,6.635)--(5.191,6.627)%
  --(5.182,6.619)--(5.173,6.610)--(5.164,6.602)--(5.156,6.593)--(5.147,6.585)--(5.139,6.576)%
  --(5.130,6.568)--(5.122,6.559)--(5.114,6.550)--(5.106,6.541)--(5.098,6.533)--(5.090,6.524)%
  --(5.082,6.515)--(5.075,6.506)--(5.067,6.497)--(5.059,6.487)--(5.052,6.478)--(5.045,6.469)%
  --(5.037,6.460)--(5.030,6.451)--(5.023,6.441)--(5.016,6.432)--(5.009,6.422)--(5.002,6.413)%
  --(4.996,6.403)--(4.989,6.394)--(4.983,6.384)--(4.976,6.374)--(4.970,6.365)--(4.963,6.355)%
  --(4.957,6.345)--(4.951,6.335)--(4.945,6.325)--(4.939,6.315)--(4.933,6.305)--(4.927,6.295)%
  --(4.921,6.285)--(4.915,6.275)--(4.909,6.265)--(4.904,6.255)--(4.898,6.245)--(4.893,6.235)%
  --(4.887,6.224)--(4.882,6.214)--(4.877,6.204)--(4.872,6.193)--(4.866,6.183)--(4.861,6.172)%
  --(4.856,6.162)--(4.851,6.151)--(4.846,6.141)--(4.842,6.130)--(4.837,6.120)--(4.832,6.109)%
  --(4.827,6.098)--(4.823,6.088)--(4.818,6.077)--(4.814,6.066)--(4.809,6.055)--(4.805,6.044)%
  --(4.801,6.034)--(4.796,6.023)--(4.792,6.012)--(4.788,6.001)--(4.784,5.990)--(4.780,5.979)%
  --(4.776,5.968)--(4.772,5.957)--(4.768,5.946)--(4.764,5.935)--(4.760,5.923)--(4.757,5.912)%
  --(4.753,5.901)--(4.749,5.890)--(4.746,5.879)--(4.742,5.867)--(4.739,5.856)--(4.735,5.845)%
  --(4.732,5.834)--(4.729,5.822)--(4.725,5.811)--(4.722,5.800)--(4.719,5.788)--(4.716,5.777)%
  --(4.712,5.765)--(4.709,5.754)--(4.706,5.742)--(4.703,5.731)--(4.700,5.719)--(4.697,5.708)%
  --(4.695,5.696)--(4.692,5.685)--(4.689,5.673)--(4.686,5.662)--(4.683,5.650)--(4.681,5.639)%
  --(4.678,5.627)--(4.676,5.615)--(4.673,5.604)--(4.670,5.592)--(4.668,5.580)--(4.666,5.569)%
  --(4.663,5.557)--(4.661,5.545)--(4.658,5.534)--(4.656,5.522)--(4.654,5.510)--(4.652,5.498)%
  --(4.649,5.487)--(4.647,5.475)--(4.645,5.463)--(4.643,5.452)--(4.641,5.440)--(4.639,5.428)%
  --(4.637,5.416)--(4.635,5.404)--(4.633,5.393)--(4.631,5.381)--(4.629,5.369)--(4.627,5.357)%
  --(4.625,5.346)--(4.624,5.334)--(4.622,5.322)--(4.620,5.310)--(4.618,5.298)--(4.617,5.287)%
  --(4.615,5.275)--(4.613,5.263)--(4.612,5.251)--(4.610,5.239)--(4.609,5.228)--(4.607,5.216)%
  --(4.605,5.204)--(4.604,5.192)--(4.603,5.180)--(4.601,5.169)--(4.600,5.157)--(4.598,5.145)%
  --(4.597,5.133)--(4.596,5.122)--(4.594,5.110)--(4.593,5.098)--(4.592,5.086)--(4.591,5.075)%
  --(4.589,5.063)--(4.588,5.051)--(4.587,5.040)--(4.586,5.028)--(4.585,5.016)--(4.583,5.004)%
  --(4.582,4.993)--(4.581,4.981)--(4.580,4.970)--(4.579,4.958)--(4.578,4.946)--(4.577,4.935)%
  --(4.576,4.923)--(4.575,4.912)--(4.574,4.900)--(4.573,4.888)--(4.572,4.877)--(4.571,4.865)%
  --(4.571,4.854)--(4.570,4.842)--(4.569,4.831)--(4.568,4.820)--(4.567,4.808)--(4.566,4.797)%
  --(4.565,4.785)--(4.565,4.774)--(4.564,4.763)--(4.563,4.751)--(4.562,4.740)--(4.562,4.729)%
  --(4.561,4.717)--(4.560,4.706)--(4.560,4.695)--(4.559,4.684)--(4.558,4.672)--(4.558,4.661)%
  --(4.557,4.650)--(4.556,4.639)--(4.556,4.628)--(4.555,4.617)--(4.554,4.606)--(4.554,4.595)%
  --(4.553,4.584)--(4.553,4.573)--(4.552,4.562)--(4.552,4.551)--(4.551,4.540)--(4.551,4.529)%
  --(4.550,4.519)--(4.549,4.509)--(4.549,4.498)--(4.548,4.487)--(4.548,4.476)--(4.547,4.466)%
  --(4.547,4.455)--(4.547,4.445)--(4.546,4.434)--(4.546,4.423)--(4.545,4.413)--(4.545,4.402)%
  --(4.544,4.392)--(4.544,4.381)--(4.543,4.371)--(4.543,4.361)--(4.543,4.350)--(4.542,4.340)%
  --(4.542,4.330)--(4.541,4.320)--(4.541,4.309)--(4.540,4.299)--(4.540,4.289)--(4.540,4.279)%
  --(4.539,4.269)--(4.539,4.259)--(4.538,4.249)--(4.538,4.239)--(4.538,4.229)--(4.537,4.219)%
  --(4.537,4.210)--(4.537,4.200)--(4.536,4.190)--(4.536,4.180)--(4.535,4.171)--(4.535,4.161)%
  --(4.535,4.152)--(4.534,4.142)--(4.534,4.132)--(4.534,4.123);
\draw[gp path] (9.212,5.032)--(9.192,5.119)--(9.167,5.207)--(9.136,5.293)--(9.101,5.377)%
  --(9.061,5.458)--(9.018,5.537)--(8.973,5.613)--(8.925,5.685)--(8.875,5.754)--(8.824,5.819)%
  --(8.771,5.881)--(8.719,5.940)--(8.666,5.995)--(8.612,6.048)--(8.559,6.097)--(8.506,6.145)%
  --(8.453,6.189)--(8.401,6.231)--(8.349,6.271)--(8.298,6.309)--(8.247,6.345)--(8.197,6.379)%
  --(8.148,6.412)--(8.099,6.442)--(8.051,6.472)--(8.004,6.500)--(7.957,6.526)--(7.911,6.551)%
  --(7.866,6.575)--(7.822,6.598)--(7.778,6.620)--(7.735,6.640)--(7.692,6.660)--(7.650,6.679)%
  --(7.609,6.697)--(7.569,6.714)--(7.529,6.730)--(7.489,6.746)--(7.450,6.761)--(7.412,6.775)%
  --(7.375,6.789)--(7.338,6.802)--(7.301,6.814)--(7.265,6.826)--(7.230,6.837)--(7.195,6.848)%
  --(7.161,6.858)--(7.127,6.867)--(7.094,6.877)--(7.061,6.885)--(7.028,6.894)--(6.997,6.902)%
  --(6.965,6.909)--(6.934,6.916)--(6.903,6.923)--(6.873,6.930)--(6.844,6.936)--(6.814,6.941)%
  --(6.785,6.947)--(6.757,6.952)--(6.729,6.957)--(6.701,6.961)--(6.674,6.965)--(6.647,6.969)%
  --(6.620,6.973)--(6.594,6.976)--(6.568,6.979)--(6.542,6.982)--(6.517,6.985)--(6.492,6.987)%
  --(6.468,6.990)--(6.443,6.992)--(6.419,6.993)--(6.396,6.995)--(6.372,6.996)--(6.349,6.997)%
  --(6.327,6.998)--(6.304,6.999)--(6.282,7.000)--(6.260,7.000)--(6.240,7.000)--(6.218,7.000)%
  --(6.197,7.000)--(6.176,7.000)--(6.156,6.999)--(6.136,6.999)--(6.116,6.998)--(6.096,6.997)%
  --(6.076,6.996)--(6.057,6.995)--(6.038,6.993)--(6.019,6.992)--(6.000,6.990)--(5.982,6.988)%
  --(5.964,6.986)--(5.946,6.984)--(5.928,6.982)--(5.911,6.980)--(5.893,6.977)--(5.876,6.975)%
  --(5.859,6.972)--(5.843,6.969)--(5.826,6.967)--(5.810,6.963)--(5.794,6.960)--(5.778,6.957)%
  --(5.762,6.954)--(5.747,6.950)--(5.731,6.947)--(5.716,6.943)--(5.701,6.939)--(5.687,6.935)%
  --(5.672,6.931)--(5.657,6.927)--(5.643,6.923)--(5.629,6.919)--(5.615,6.914)--(5.601,6.910)%
  --(5.588,6.905)--(5.574,6.901)--(5.561,6.896)--(5.548,6.891)--(5.535,6.886)--(5.522,6.881)%
  --(5.509,6.876)--(5.497,6.871)--(5.484,6.866)--(5.472,6.860)--(5.460,6.855)--(5.448,6.849)%
  --(5.436,6.844)--(5.424,6.838)--(5.413,6.832)--(5.401,6.826)--(5.390,6.820)--(5.379,6.814)%
  --(5.368,6.808)--(5.357,6.802)--(5.346,6.796)--(5.335,6.790)--(5.325,6.783)--(5.314,6.777)%
  --(5.304,6.770)--(5.294,6.764)--(5.284,6.757)--(5.274,6.750)--(5.264,6.744)--(5.254,6.737)%
  --(5.245,6.730)--(5.235,6.723)--(5.226,6.716)--(5.216,6.709)--(5.207,6.701)--(5.198,6.694)%
  --(5.189,6.687)--(5.180,6.680)--(5.171,6.672)--(5.163,6.665)--(5.154,6.657)--(5.146,6.649)%
  --(5.137,6.642)--(5.129,6.634)--(5.121,6.626)--(5.113,6.618)--(5.105,6.610)--(5.097,6.602)%
  --(5.089,6.594)--(5.082,6.586)--(5.074,6.578)--(5.066,6.570)--(5.059,6.562)--(5.052,6.553)%
  --(5.044,6.545)--(5.037,6.536)--(5.030,6.528)--(5.023,6.519)--(5.016,6.511)--(5.009,6.502)%
  --(5.003,6.494)--(4.996,6.485)--(4.989,6.476)--(4.983,6.467)--(4.976,6.458)--(4.970,6.449)%
  --(4.964,6.440)--(4.957,6.431)--(4.951,6.422)--(4.945,6.413)--(4.939,6.404)--(4.933,6.395)%
  --(4.927,6.385)--(4.922,6.376)--(4.916,6.367)--(4.910,6.357)--(4.905,6.348)--(4.899,6.338)%
  --(4.894,6.329)--(4.888,6.319)--(4.883,6.310)--(4.878,6.300)--(4.873,6.290)--(4.868,6.280)%
  --(4.863,6.271)--(4.858,6.261)--(4.853,6.251)--(4.848,6.241)--(4.843,6.231)--(4.838,6.221)%
  --(4.834,6.211)--(4.829,6.201)--(4.824,6.191)--(4.820,6.181)--(4.815,6.171)--(4.811,6.160)%
  --(4.807,6.150)--(4.802,6.140)--(4.798,6.129)--(4.794,6.119)--(4.790,6.109)--(4.786,6.098)%
  --(4.782,6.088)--(4.778,6.077)--(4.774,6.067)--(4.770,6.056)--(4.766,6.046)--(4.762,6.035)%
  --(4.759,6.024)--(4.755,6.014)--(4.752,6.003)--(4.748,5.992)--(4.744,5.981)--(4.741,5.971)%
  --(4.738,5.960)--(4.734,5.949)--(4.731,5.938)--(4.728,5.927)--(4.724,5.916)--(4.721,5.905)%
  --(4.718,5.894)--(4.715,5.883)--(4.712,5.872)--(4.709,5.861)--(4.706,5.850)--(4.703,5.839)%
  --(4.700,5.828)--(4.697,5.816)--(4.694,5.805)--(4.691,5.794)--(4.689,5.783)--(4.686,5.771)%
  --(4.683,5.760)--(4.681,5.749)--(4.678,5.738)--(4.676,5.726)--(4.673,5.715)--(4.671,5.703)%
  --(4.668,5.692)--(4.666,5.681)--(4.663,5.669)--(4.661,5.658)--(4.659,5.646)--(4.657,5.635)%
  --(4.654,5.623)--(4.652,5.612)--(4.650,5.600)--(4.648,5.589)--(4.646,5.577)--(4.644,5.566)%
  --(4.642,5.554)--(4.640,5.542)--(4.638,5.531)--(4.636,5.519)--(4.634,5.508)--(4.632,5.496)%
  --(4.630,5.484)--(4.628,5.473)--(4.626,5.461)--(4.625,5.449)--(4.623,5.438)--(4.621,5.426)%
  --(4.619,5.414)--(4.618,5.403)--(4.616,5.391)--(4.615,5.379)--(4.613,5.367)--(4.611,5.356)%
  --(4.610,5.344)--(4.608,5.332)--(4.607,5.320)--(4.605,5.309)--(4.604,5.297)--(4.603,5.285)%
  --(4.601,5.273)--(4.600,5.262)--(4.599,5.250)--(4.597,5.238)--(4.596,5.226)--(4.595,5.215)%
  --(4.593,5.203)--(4.592,5.191)--(4.591,5.179)--(4.590,5.168)--(4.589,5.156)--(4.588,5.144)%
  --(4.586,5.132)--(4.585,5.121)--(4.584,5.109)--(4.583,5.097)--(4.582,5.085)--(4.581,5.074)%
  --(4.580,5.062)--(4.579,5.050)--(4.578,5.039)--(4.577,5.027)--(4.576,5.015)--(4.575,5.003)%
  --(4.574,4.992)--(4.573,4.980)--(4.573,4.969)--(4.572,4.957)--(4.571,4.945)--(4.570,4.934)%
  --(4.569,4.922)--(4.568,4.910)--(4.568,4.899)--(4.567,4.887)--(4.566,4.876)--(4.565,4.864)%
  --(4.565,4.853)--(4.564,4.841)--(4.563,4.830)--(4.562,4.818)--(4.562,4.807)--(4.561,4.795)%
  --(4.560,4.784)--(4.560,4.772)--(4.559,4.761)--(4.558,4.749)--(4.558,4.738)--(4.557,4.727)%
  --(4.557,4.715)--(4.556,4.704)--(4.555,4.693)--(4.555,4.681)--(4.554,4.670)--(4.554,4.659)%
  --(4.553,4.648)--(4.553,4.637)--(4.552,4.625)--(4.552,4.614)--(4.551,4.603)--(4.551,4.592)%
  --(4.550,4.581)--(4.550,4.570)--(4.549,4.559)--(4.549,4.548)--(4.548,4.537)--(4.548,4.527)%
  --(4.547,4.516)--(4.547,4.505)--(4.546,4.494)--(4.546,4.483)--(4.545,4.473)--(4.545,4.462)%
  --(4.545,4.451)--(4.544,4.440)--(4.544,4.430)--(4.543,4.419)--(4.543,4.408)--(4.542,4.398)%
  --(4.542,4.387)--(4.542,4.377)--(4.541,4.366)--(4.541,4.356)--(4.540,4.345)--(4.540,4.335)%
  --(4.540,4.324)--(4.539,4.314)--(4.539,4.304)--(4.538,4.293)--(4.538,4.283)--(4.538,4.273)%
  --(4.537,4.263)--(4.537,4.253)--(4.536,4.242)--(4.536,4.232);
\draw[gp path] (9.215,5.025)--(9.194,5.106)--(9.169,5.188)--(9.138,5.268)--(9.103,5.347)%
  --(9.064,5.423)--(9.021,5.497)--(8.975,5.568)--(8.927,5.636)--(8.878,5.700)--(8.827,5.762)%
  --(8.775,5.821)--(8.722,5.876)--(8.669,5.929)--(8.616,5.979)--(8.563,6.026)--(8.510,6.071)%
  --(8.457,6.114)--(8.405,6.154)--(8.353,6.193)--(8.302,6.229)--(8.251,6.264)--(8.201,6.297)%
  --(8.152,6.328)--(8.103,6.358)--(8.055,6.386)--(8.008,6.413)--(7.961,6.439)--(7.915,6.463)%
  --(7.870,6.487)--(7.825,6.509)--(7.782,6.531)--(7.738,6.551)--(7.696,6.571)--(7.654,6.589)%
  --(7.613,6.607)--(7.572,6.624)--(7.532,6.641)--(7.493,6.657)--(7.454,6.672)--(7.416,6.686)%
  --(7.378,6.700)--(7.341,6.713)--(7.305,6.726)--(7.269,6.738)--(7.234,6.749)--(7.199,6.760)%
  --(7.164,6.771)--(7.131,6.781)--(7.097,6.791)--(7.064,6.800)--(7.032,6.809)--(7.000,6.818)%
  --(6.969,6.826)--(6.937,6.834)--(6.907,6.841)--(6.877,6.848)--(6.847,6.855)--(6.818,6.861)%
  --(6.789,6.868)--(6.760,6.873)--(6.732,6.879)--(6.704,6.884)--(6.677,6.889)--(6.650,6.894)%
  --(6.623,6.899)--(6.597,6.903)--(6.571,6.907)--(6.546,6.911)--(6.520,6.914)--(6.495,6.918)%
  --(6.471,6.921)--(6.447,6.924)--(6.423,6.927)--(6.399,6.929)--(6.376,6.931)--(6.353,6.934)%
  --(6.330,6.936)--(6.308,6.937)--(6.285,6.939)--(6.263,6.940)--(6.243,6.942)--(6.222,6.943)%
  --(6.201,6.944)--(6.180,6.945)--(6.159,6.945)--(6.139,6.946)--(6.119,6.946)--(6.099,6.946)%
  --(6.080,6.946)--(6.060,6.946)--(6.041,6.946)--(6.022,6.946)--(6.004,6.945)--(5.985,6.944)%
  --(5.967,6.944)--(5.949,6.943)--(5.932,6.942)--(5.914,6.941)--(5.897,6.939)--(5.880,6.938)%
  --(5.863,6.936)--(5.846,6.935)--(5.830,6.933)--(5.813,6.931)--(5.797,6.929)--(5.781,6.927)%
  --(5.766,6.925)--(5.750,6.923)--(5.735,6.921)--(5.720,6.918)--(5.705,6.916)--(5.690,6.913)%
  --(5.675,6.910)--(5.661,6.907)--(5.647,6.904)--(5.633,6.901)--(5.619,6.898)--(5.605,6.895)%
  --(5.591,6.891)--(5.578,6.888)--(5.564,6.885)--(5.551,6.881)--(5.538,6.877)--(5.525,6.873)%
  --(5.513,6.870)--(5.500,6.866)--(5.488,6.862)--(5.475,6.857)--(5.463,6.853)--(5.451,6.849)%
  --(5.440,6.845)--(5.428,6.840)--(5.416,6.836)--(5.405,6.831)--(5.393,6.826)--(5.382,6.822)%
  --(5.371,6.817)--(5.360,6.812)--(5.350,6.807)--(5.339,6.802)--(5.328,6.797)--(5.318,6.792)%
  --(5.308,6.786)--(5.297,6.781)--(5.287,6.775)--(5.277,6.770)--(5.268,6.764)--(5.258,6.759)%
  --(5.248,6.753)--(5.239,6.747)--(5.229,6.741)--(5.220,6.736)--(5.211,6.730)--(5.202,6.724)%
  --(5.193,6.717)--(5.184,6.711)--(5.175,6.705)--(5.167,6.699)--(5.158,6.692)--(5.150,6.686)%
  --(5.141,6.679)--(5.133,6.673)--(5.125,6.666)--(5.117,6.660)--(5.109,6.653)--(5.101,6.646)%
  --(5.093,6.639)--(5.085,6.632)--(5.078,6.625)--(5.070,6.618)--(5.063,6.611)--(5.056,6.604)%
  --(5.048,6.597)--(5.041,6.589)--(5.034,6.582)--(5.027,6.575)--(5.020,6.567)--(5.013,6.560)%
  --(5.006,6.552)--(5.000,6.544)--(4.993,6.537)--(4.987,6.529)--(4.980,6.521)--(4.974,6.513)%
  --(4.968,6.506)--(4.961,6.498)--(4.955,6.490)--(4.949,6.482)--(4.943,6.473)--(4.937,6.465)%
  --(4.931,6.457)--(4.926,6.449)--(4.920,6.441)--(4.914,6.432)--(4.909,6.424)--(4.903,6.415)%
  --(4.898,6.407)--(4.892,6.398)--(4.887,6.390)--(4.882,6.381)--(4.877,6.372)--(4.872,6.364)%
  --(4.866,6.355)--(4.861,6.346)--(4.857,6.337)--(4.852,6.328)--(4.847,6.319)--(4.842,6.310)%
  --(4.837,6.301)--(4.833,6.292)--(4.828,6.283)--(4.824,6.274)--(4.819,6.264)--(4.815,6.255)%
  --(4.811,6.246)--(4.806,6.237)--(4.802,6.227)--(4.798,6.218)--(4.794,6.208)--(4.790,6.199)%
  --(4.786,6.189)--(4.782,6.180)--(4.778,6.170)--(4.774,6.160)--(4.770,6.150)--(4.766,6.141)%
  --(4.763,6.131)--(4.759,6.121)--(4.755,6.111)--(4.752,6.101)--(4.748,6.091)--(4.745,6.081)%
  --(4.741,6.071)--(4.738,6.061)--(4.735,6.051)--(4.731,6.041)--(4.728,6.031)--(4.725,6.021)%
  --(4.722,6.011)--(4.719,6.000)--(4.716,5.990)--(4.713,5.980)--(4.710,5.969)--(4.707,5.959)%
  --(4.704,5.949)--(4.701,5.938)--(4.698,5.928)--(4.695,5.917)--(4.692,5.907)--(4.690,5.896)%
  --(4.687,5.886)--(4.684,5.875)--(4.682,5.864)--(4.679,5.854)--(4.677,5.843)--(4.674,5.832)%
  --(4.672,5.821)--(4.669,5.811)--(4.667,5.800)--(4.665,5.789)--(4.662,5.778)--(4.660,5.767)%
  --(4.658,5.757)--(4.656,5.746)--(4.653,5.735)--(4.651,5.724)--(4.649,5.713)--(4.647,5.702)%
  --(4.645,5.691)--(4.643,5.680)--(4.641,5.669)--(4.639,5.658)--(4.637,5.646)--(4.635,5.635)%
  --(4.633,5.624)--(4.632,5.613)--(4.630,5.602)--(4.628,5.591)--(4.626,5.579)--(4.625,5.568)%
  --(4.623,5.557)--(4.621,5.546)--(4.620,5.535)--(4.618,5.523)--(4.616,5.512)--(4.615,5.501)%
  --(4.613,5.489)--(4.612,5.478)--(4.610,5.467)--(4.609,5.455)--(4.607,5.444)--(4.606,5.433)%
  --(4.604,5.421)--(4.603,5.410)--(4.602,5.398)--(4.600,5.387)--(4.599,5.376)--(4.598,5.364)%
  --(4.597,5.353)--(4.595,5.341)--(4.594,5.330)--(4.593,5.318)--(4.592,5.307)--(4.591,5.295)%
  --(4.589,5.284)--(4.588,5.272)--(4.587,5.261)--(4.586,5.249)--(4.585,5.238)--(4.584,5.226)%
  --(4.583,5.215)--(4.582,5.203)--(4.581,5.192)--(4.580,5.180)--(4.579,5.169)--(4.578,5.157)%
  --(4.577,5.146)--(4.576,5.134)--(4.575,5.123)--(4.574,5.112)--(4.574,5.100)--(4.573,5.089)%
  --(4.572,5.077)--(4.571,5.066)--(4.570,5.054)--(4.569,5.043)--(4.569,5.031)--(4.568,5.020)%
  --(4.567,5.008)--(4.566,4.997)--(4.566,4.985)--(4.565,4.974)--(4.564,4.962)--(4.564,4.951)%
  --(4.563,4.940)--(4.562,4.928)--(4.561,4.917)--(4.561,4.905)--(4.560,4.894)--(4.560,4.883)%
  --(4.559,4.871)--(4.558,4.860)--(4.558,4.849)--(4.557,4.837)--(4.557,4.826)--(4.556,4.815)%
  --(4.555,4.803)--(4.555,4.792)--(4.554,4.781)--(4.554,4.770)--(4.553,4.758)--(4.553,4.747)%
  --(4.552,4.736)--(4.552,4.725)--(4.551,4.714)--(4.551,4.703)--(4.550,4.691)--(4.550,4.680)%
  --(4.549,4.669)--(4.549,4.658)--(4.548,4.647)--(4.548,4.636)--(4.547,4.625)--(4.547,4.614)%
  --(4.546,4.603)--(4.546,4.592)--(4.546,4.581)--(4.545,4.570)--(4.545,4.559)--(4.544,4.549)%
  --(4.544,4.538)--(4.543,4.528)--(4.543,4.517)--(4.542,4.506)--(4.542,4.496)--(4.542,4.485)%
  --(4.541,4.474)--(4.541,4.464)--(4.540,4.453)--(4.540,4.442)--(4.540,4.432)--(4.539,4.421)%
  --(4.539,4.411)--(4.538,4.400)--(4.538,4.390)--(4.537,4.379);
\draw[gp path] (9.217,5.164)--(9.197,5.235)--(9.172,5.304)--(9.141,5.370)--(9.106,5.434)%
  --(9.067,5.495)--(9.025,5.553)--(8.979,5.608)--(8.932,5.660)--(8.882,5.708)--(8.831,5.753)%
  --(8.779,5.795)--(8.727,5.834)--(8.674,5.871)--(8.621,5.905)--(8.568,5.936)--(8.515,5.966)%
  --(8.462,5.993)--(8.410,6.018)--(8.358,6.042)--(8.307,6.064)--(8.257,6.085)--(8.207,6.104)%
  --(8.157,6.121)--(8.109,6.138)--(8.061,6.153)--(8.013,6.168)--(7.967,6.181)--(7.921,6.194)%
  --(7.876,6.205)--(7.831,6.216)--(7.787,6.226)--(7.744,6.235)--(7.701,6.244)--(7.659,6.252)%
  --(7.618,6.260)--(7.578,6.267)--(7.538,6.273)--(7.498,6.279)--(7.459,6.285)--(7.421,6.290)%
  --(7.384,6.294)--(7.346,6.299)--(7.310,6.303)--(7.274,6.306)--(7.239,6.309)--(7.204,6.312)%
  --(7.169,6.315)--(7.135,6.317)--(7.102,6.319)--(7.069,6.321)--(7.037,6.323)--(7.005,6.324)%
  --(6.973,6.325)--(6.942,6.326)--(6.911,6.327)--(6.881,6.328)--(6.851,6.328)--(6.822,6.328)%
  --(6.793,6.328)--(6.764,6.328)--(6.736,6.328)--(6.708,6.328)--(6.681,6.327)--(6.654,6.327)%
  --(6.627,6.326)--(6.601,6.325)--(6.575,6.324)--(6.549,6.323)--(6.524,6.322)--(6.499,6.320)%
  --(6.475,6.319)--(6.450,6.318)--(6.426,6.316)--(6.403,6.314)--(6.379,6.313)--(6.356,6.311)%
  --(6.333,6.309)--(6.311,6.307)--(6.289,6.305)--(6.267,6.303)--(6.246,6.301)--(6.225,6.298)%
  --(6.203,6.296)--(6.183,6.294)--(6.162,6.291)--(6.142,6.289)--(6.122,6.286)--(6.102,6.284)%
  --(6.082,6.281)--(6.063,6.279)--(6.044,6.276)--(6.025,6.273)--(6.006,6.270)--(5.988,6.268)%
  --(5.970,6.265)--(5.952,6.262)--(5.934,6.259)--(5.916,6.256)--(5.899,6.253)--(5.882,6.250)%
  --(5.865,6.247)--(5.848,6.244)--(5.832,6.241)--(5.815,6.237)--(5.799,6.234)--(5.783,6.231)%
  --(5.768,6.228)--(5.752,6.224)--(5.737,6.221)--(5.721,6.218)--(5.706,6.214)--(5.692,6.211)%
  --(5.677,6.208)--(5.662,6.204)--(5.648,6.201)--(5.634,6.197)--(5.620,6.194)--(5.606,6.190)%
  --(5.592,6.187)--(5.579,6.183)--(5.566,6.180)--(5.552,6.176)--(5.539,6.172)--(5.526,6.169)%
  --(5.514,6.165)--(5.501,6.161)--(5.489,6.158)--(5.476,6.154)--(5.464,6.150)--(5.452,6.146)%
  --(5.440,6.143)--(5.429,6.139)--(5.417,6.135)--(5.406,6.131)--(5.394,6.127)--(5.383,6.124)%
  --(5.372,6.120)--(5.361,6.116)--(5.350,6.112)--(5.339,6.108)--(5.329,6.104)--(5.318,6.100)%
  --(5.308,6.096)--(5.298,6.092)--(5.288,6.088)--(5.278,6.084)--(5.268,6.080)--(5.258,6.076)%
  --(5.249,6.072)--(5.239,6.068)--(5.230,6.064)--(5.220,6.060)--(5.211,6.056)--(5.202,6.052)%
  --(5.193,6.048)--(5.184,6.043)--(5.175,6.039)--(5.167,6.035)--(5.158,6.031)--(5.150,6.027)%
  --(5.141,6.023)--(5.133,6.018)--(5.125,6.014)--(5.117,6.010)--(5.109,6.006)--(5.101,6.001)%
  --(5.093,5.997)--(5.085,5.993)--(5.078,5.988)--(5.070,5.984)--(5.063,5.980)--(5.055,5.975)%
  --(5.048,5.971)--(5.041,5.967)--(5.034,5.962)--(5.027,5.958)--(5.020,5.953)--(5.013,5.949)%
  --(5.006,5.944)--(4.999,5.940)--(4.993,5.936)--(4.986,5.931)--(4.980,5.927)--(4.973,5.922)%
  --(4.967,5.918)--(4.961,5.913)--(4.955,5.908)--(4.949,5.904)--(4.943,5.899)--(4.937,5.895)%
  --(4.931,5.890)--(4.925,5.885)--(4.919,5.881)--(4.914,5.876)--(4.908,5.872)--(4.903,5.867)%
  --(4.897,5.862)--(4.892,5.858)--(4.886,5.853)--(4.881,5.848)--(4.876,5.843)--(4.871,5.839)%
  --(4.866,5.834)--(4.861,5.829)--(4.856,5.824)--(4.851,5.820)--(4.846,5.815)--(4.842,5.810)%
  --(4.837,5.805)--(4.832,5.800)--(4.828,5.795)--(4.823,5.791)--(4.819,5.786)--(4.814,5.781)%
  --(4.810,5.776)--(4.806,5.771)--(4.801,5.766)--(4.797,5.761)--(4.793,5.756)--(4.789,5.751)%
  --(4.785,5.746)--(4.781,5.741)--(4.777,5.736)--(4.773,5.731)--(4.769,5.726)--(4.766,5.721)%
  --(4.762,5.716)--(4.758,5.711)--(4.755,5.706)--(4.751,5.701)--(4.748,5.696)--(4.744,5.691)%
  --(4.741,5.686)--(4.737,5.680)--(4.734,5.675)--(4.731,5.670)--(4.728,5.665)--(4.724,5.660)%
  --(4.721,5.655)--(4.718,5.649)--(4.715,5.644)--(4.712,5.639)--(4.709,5.634)--(4.706,5.629)%
  --(4.703,5.623)--(4.700,5.618)--(4.697,5.613)--(4.695,5.607)--(4.692,5.602)--(4.689,5.597)%
  --(4.687,5.592)--(4.684,5.586)--(4.681,5.581)--(4.679,5.576)--(4.676,5.570)--(4.674,5.565)%
  --(4.671,5.559)--(4.669,5.554)--(4.667,5.549)--(4.664,5.543)--(4.662,5.538)--(4.660,5.532)%
  --(4.657,5.527)--(4.655,5.521)--(4.653,5.516)--(4.651,5.511)--(4.649,5.505)--(4.647,5.500)%
  --(4.645,5.494)--(4.643,5.489)--(4.641,5.483)--(4.639,5.478)--(4.637,5.472)--(4.635,5.466)%
  --(4.633,5.461)--(4.631,5.455)--(4.630,5.450)--(4.628,5.444)--(4.626,5.439)--(4.624,5.433)%
  --(4.623,5.427)--(4.621,5.422)--(4.619,5.416)--(4.618,5.411)--(4.616,5.405)--(4.615,5.399)%
  --(4.613,5.394)--(4.612,5.388)--(4.610,5.382)--(4.609,5.377)--(4.607,5.371)--(4.606,5.365)%
  --(4.604,5.360)--(4.603,5.354)--(4.602,5.348)--(4.600,5.343)--(4.599,5.337)--(4.598,5.331)%
  --(4.597,5.325)--(4.595,5.320)--(4.594,5.314)--(4.593,5.308)--(4.592,5.302)--(4.591,5.297)%
  --(4.590,5.291)--(4.588,5.285)--(4.587,5.279)--(4.586,5.274)--(4.585,5.268)--(4.584,5.262)%
  --(4.583,5.256)--(4.582,5.251)--(4.581,5.245)--(4.580,5.239)--(4.579,5.233)--(4.578,5.227)%
  --(4.577,5.222)--(4.577,5.216)--(4.576,5.210)--(4.575,5.204)--(4.574,5.198)--(4.573,5.192)%
  --(4.572,5.187)--(4.572,5.181)--(4.571,5.175)--(4.570,5.169)--(4.569,5.163)--(4.568,5.157)%
  --(4.568,5.152)--(4.567,5.146)--(4.566,5.140)--(4.566,5.134)--(4.565,5.128)--(4.564,5.122)%
  --(4.563,5.117)--(4.563,5.111)--(4.562,5.105)--(4.562,5.099)--(4.561,5.093)--(4.560,5.087)%
  --(4.560,5.082)--(4.559,5.076)--(4.559,5.070)--(4.558,5.064)--(4.557,5.058)--(4.557,5.052)%
  --(4.556,5.046)--(4.556,5.041)--(4.555,5.035)--(4.555,5.029)--(4.554,5.023)--(4.554,5.017)%
  --(4.553,5.011)--(4.553,5.006)--(4.552,5.000)--(4.552,4.994)--(4.551,4.988)--(4.551,4.982)%
  --(4.550,4.977)--(4.550,4.971)--(4.549,4.965)--(4.549,4.959)--(4.548,4.953)--(4.548,4.947)%
  --(4.547,4.942)--(4.547,4.936)--(4.547,4.930)--(4.546,4.924)--(4.546,4.919)--(4.545,4.913)%
  --(4.545,4.907)--(4.544,4.901)--(4.544,4.896)--(4.544,4.890)--(4.543,4.884)--(4.543,4.878)%
  --(4.542,4.873)--(4.542,4.867)--(4.542,4.861)--(4.541,4.855)--(4.541,4.850)--(4.540,4.844)%
  --(4.540,4.838)--(4.539,4.833)--(4.539,4.827)--(4.539,4.821);
\draw[gp path] (4.271,4.301)--(4.273,4.303)--(4.276,4.306)--(4.278,4.308)--(4.280,4.311)%
  --(4.283,4.313)--(4.285,4.316)--(4.287,4.319)--(4.290,4.321)--(4.292,4.324)--(4.294,4.327)%
  --(4.296,4.329)--(4.299,4.332)--(4.301,4.335)--(4.303,4.337)--(4.305,4.340)--(4.308,4.343)%
  --(4.310,4.346)--(4.312,4.349)--(4.314,4.351)--(4.316,4.354)--(4.319,4.357)--(4.321,4.360)%
  --(4.323,4.363)--(4.325,4.366)--(4.327,4.369)--(4.329,4.372)--(4.331,4.375)--(4.333,4.378)%
  --(4.335,4.381)--(4.338,4.384)--(4.340,4.387)--(4.342,4.390)--(4.344,4.393)--(4.346,4.396)%
  --(4.348,4.399)--(4.350,4.402)--(4.352,4.406)--(4.353,4.409)--(4.355,4.412)--(4.357,4.415)%
  --(4.359,4.419)--(4.361,4.422)--(4.363,4.425)--(4.365,4.428)--(4.367,4.432)--(4.369,4.435)%
  --(4.370,4.438)--(4.372,4.442)--(4.374,4.445)--(4.376,4.448)--(4.378,4.452)--(4.379,4.455)%
  --(4.381,4.459)--(4.383,4.462)--(4.385,4.466)--(4.386,4.469)--(4.388,4.473)--(4.390,4.476)%
  --(4.391,4.480)--(4.393,4.483)--(4.395,4.487)--(4.396,4.490)--(4.398,4.494)--(4.399,4.497)%
  --(4.401,4.501)--(4.403,4.505)--(4.404,4.508)--(4.406,4.512)--(4.407,4.516)--(4.409,4.519)%
  --(4.410,4.523)--(4.412,4.527)--(4.413,4.529)--(4.415,4.533)--(4.416,4.537)--(4.418,4.541)%
  --(4.419,4.544)--(4.420,4.548)--(4.422,4.552)--(4.423,4.556)--(4.425,4.560)--(4.426,4.564)%
  --(4.427,4.567)--(4.429,4.571)--(4.430,4.575)--(4.431,4.579)--(4.432,4.583)--(4.434,4.587)%
  --(4.435,4.591)--(4.436,4.595)--(4.437,4.599)--(4.439,4.602)--(4.440,4.606)--(4.441,4.610)%
  --(4.442,4.614)--(4.443,4.618)--(4.445,4.622)--(4.446,4.626)--(4.447,4.630)--(4.448,4.634)%
  --(4.449,4.638)--(4.450,4.643)--(4.451,4.647)--(4.452,4.651)--(4.453,4.655)--(4.454,4.659)%
  --(4.455,4.663)--(4.456,4.667)--(4.457,4.671)--(4.458,4.675)--(4.459,4.679)--(4.460,4.683)%
  --(4.461,4.688)--(4.462,4.692)--(4.463,4.696)--(4.464,4.700)--(4.465,4.704)--(4.466,4.708)%
  --(4.467,4.713)--(4.467,4.717)--(4.468,4.721)--(4.469,4.725)--(4.470,4.729)--(4.471,4.734)%
  --(4.472,4.738)--(4.472,4.742)--(4.473,4.746)--(4.474,4.751)--(4.475,4.755)--(4.475,4.759)%
  --(4.476,4.763)--(4.477,4.768)--(4.478,4.772)--(4.478,4.776)--(4.479,4.780)--(4.480,4.785)%
  --(4.480,4.789)--(4.481,4.793)--(4.482,4.797)--(4.482,4.802)--(4.483,4.806)--(4.483,4.810)%
  --(4.484,4.815)--(4.485,4.819)--(4.485,4.823)--(4.486,4.828)--(4.486,4.832)--(4.487,4.836)%
  --(4.487,4.840)--(4.488,4.845)--(4.489,4.849)--(4.489,4.853)--(4.490,4.858)--(4.490,4.862)%
  --(4.491,4.866)--(4.491,4.871)--(4.492,4.875)--(4.492,4.879)--(4.492,4.884)--(4.493,4.888)%
  --(4.493,4.892)--(4.494,4.897)--(4.494,4.901)--(4.495,4.905)--(4.495,4.910)--(4.495,4.914)%
  --(4.496,4.918)--(4.496,4.923)--(4.497,4.927)--(4.497,4.931)--(4.497,4.936)--(4.498,4.940)%
  --(4.498,4.944)--(4.499,4.949)--(4.499,4.953)--(4.499,4.957)--(4.500,4.962)--(4.500,4.966)%
  --(4.500,4.970)--(4.501,4.975)--(4.501,4.979)--(4.501,4.983)--(4.501,4.988)--(4.502,4.992)%
  --(4.502,4.996)--(4.502,5.000)--(4.503,5.005)--(4.503,5.009)--(4.503,5.013)--(4.504,5.018)%
  --(4.504,5.022)--(4.504,5.026)--(4.504,5.030)--(4.505,5.035)--(4.505,5.039)--(4.505,5.043)%
  --(4.505,5.048)--(4.506,5.052)--(4.506,5.056)--(4.506,5.060)--(4.506,5.065)--(4.507,5.069)%
  --(4.507,5.073)--(4.507,5.077)--(4.507,5.081)--(4.508,5.086)--(4.508,5.090)--(4.508,5.094)%
  --(4.508,5.098)--(4.509,5.102)--(4.509,5.107)--(4.509,5.111)--(4.509,5.115)--(4.510,5.118);
\draw[gp path] (4.270,3.301)--(4.273,3.298)--(4.275,3.295)--(4.277,3.292)--(4.280,3.289)%
  --(4.282,3.286)--(4.284,3.283)--(4.287,3.281)--(4.289,3.278)--(4.291,3.275)--(4.294,3.273)%
  --(4.296,3.270)--(4.298,3.268)--(4.301,3.266)--(4.303,3.263)--(4.305,3.261)--(4.307,3.259)%
  --(4.310,3.257)--(4.312,3.255)--(4.314,3.253)--(4.316,3.251)--(4.318,3.249)--(4.321,3.247)%
  --(4.323,3.246)--(4.325,3.244)--(4.327,3.242)--(4.329,3.241)--(4.331,3.239)--(4.333,3.238)%
  --(4.336,3.236)--(4.338,3.235)--(4.340,3.234)--(4.342,3.233)--(4.344,3.231)--(4.346,3.230)%
  --(4.348,3.229)--(4.350,3.228)--(4.352,3.228)--(4.354,3.227)--(4.356,3.226)--(4.358,3.225)%
  --(4.360,3.225)--(4.362,3.224)--(4.363,3.224)--(4.365,3.223)--(4.367,3.223)--(4.369,3.222)%
  --(4.371,3.222)--(4.373,3.222)--(4.375,3.222)--(4.377,3.222)--(4.378,3.222)--(4.380,3.222)%
  --(4.382,3.222)--(4.384,3.222)--(4.385,3.222)--(4.387,3.223)--(4.389,3.223)--(4.391,3.223)%
  --(4.392,3.224)--(4.394,3.225)--(4.396,3.225)--(4.397,3.226)--(4.399,3.227)--(4.401,3.227)%
  --(4.402,3.228)--(4.404,3.229)--(4.405,3.230)--(4.407,3.231)--(4.409,3.233)--(4.410,3.234)%
  --(4.412,3.235)--(4.413,3.236)--(4.415,3.238)--(4.416,3.239)--(4.418,3.241)--(4.419,3.242)%
  --(4.421,3.244)--(4.422,3.246)--(4.423,3.248)--(4.425,3.249)--(4.426,3.251)--(4.428,3.253)%
  --(4.429,3.255)--(4.430,3.258)--(4.432,3.260)--(4.433,3.262)--(4.434,3.264)--(4.436,3.267)%
  --(4.437,3.269)--(4.438,3.272)--(4.439,3.274)--(4.441,3.277)--(4.442,3.280)--(4.443,3.282)%
  --(4.444,3.285)--(4.446,3.288)--(4.447,3.291)--(4.448,3.294)--(4.449,3.297)--(4.450,3.300)%
  --(4.451,3.303)--(4.453,3.307)--(4.454,3.310)--(4.455,3.314)--(4.456,3.317)--(4.457,3.321)%
  --(4.458,3.324)--(4.459,3.328)--(4.460,3.332)--(4.461,3.335)--(4.462,3.339)--(4.463,3.343)%
  --(4.464,3.347)--(4.465,3.351)--(4.466,3.355)--(4.467,3.360)--(4.468,3.364)--(4.469,3.368)%
  --(4.470,3.373)--(4.470,3.377)--(4.471,3.381)--(4.472,3.386)--(4.473,3.391)--(4.474,3.395)%
  --(4.475,3.400)--(4.476,3.405)--(4.476,3.410)--(4.477,3.415)--(4.478,3.420)--(4.479,3.425)%
  --(4.480,3.430)--(4.480,3.435)--(4.481,3.441)--(4.482,3.446)--(4.483,3.451)--(4.483,3.457)%
  --(4.484,3.462)--(4.485,3.468)--(4.485,3.473)--(4.486,3.479)--(4.487,3.485)--(4.487,3.491)%
  --(4.488,3.497)--(4.489,3.503)--(4.489,3.509)--(4.490,3.515)--(4.490,3.521)--(4.491,3.527)%
  --(4.492,3.533)--(4.492,3.540)--(4.493,3.546)--(4.493,3.552)--(4.494,3.559)--(4.494,3.565)%
  --(4.495,3.572)--(4.495,3.579)--(4.496,3.586)--(4.496,3.592)--(4.497,3.599)--(4.497,3.606)%
  --(4.498,3.613)--(4.498,3.620)--(4.499,3.627)--(4.499,3.634)--(4.500,3.642)--(4.500,3.649)%
  --(4.501,3.656)--(4.501,3.664)--(4.501,3.671)--(4.502,3.678)--(4.502,3.686)--(4.503,3.694)%
  --(4.503,3.701)--(4.503,3.709)--(4.504,3.717)--(4.504,3.725)--(4.504,3.732)--(4.505,3.740)%
  --(4.505,3.748)--(4.506,3.756)--(4.506,3.765)--(4.506,3.773)--(4.507,3.781)--(4.507,3.789)%
  --(4.507,3.798)--(4.508,3.806)--(4.508,3.814)--(4.508,3.823)--(4.509,3.831)--(4.509,3.840)%
  --(4.509,3.849)--(4.509,3.857)--(4.510,3.866)--(4.510,3.875)--(4.510,3.884)--(4.511,3.893)%
  --(4.511,3.902)--(4.511,3.911)--(4.511,3.920)--(4.512,3.929)--(4.512,3.938)--(4.512,3.947)%
  --(4.513,3.956)--(4.513,3.966)--(4.513,3.975)--(4.513,3.984)--(4.514,3.994)--(4.514,4.003)%
  --(4.514,4.013)--(4.515,4.022)--(4.515,4.032)--(4.515,4.040);
\draw[gp path] (4.276,3.172)--(4.279,3.170)--(4.281,3.168)--(4.284,3.167)--(4.286,3.165)%
  --(4.288,3.163)--(4.291,3.162)--(4.293,3.161)--(4.295,3.159)--(4.298,3.158)--(4.300,3.157)%
  --(4.302,3.156)--(4.305,3.154)--(4.307,3.153)--(4.309,3.152)--(4.311,3.152)--(4.314,3.151)%
  --(4.316,3.150)--(4.318,3.149)--(4.320,3.149)--(4.323,3.148)--(4.325,3.147)--(4.327,3.147)%
  --(4.329,3.147)--(4.331,3.146)--(4.333,3.146)--(4.336,3.146)--(4.338,3.146)--(4.340,3.146)%
  --(4.342,3.146)--(4.344,3.146)--(4.346,3.146)--(4.348,3.146)--(4.350,3.146)--(4.352,3.146)%
  --(4.354,3.147)--(4.356,3.147)--(4.358,3.148)--(4.360,3.148)--(4.362,3.149)--(4.364,3.150)%
  --(4.366,3.150)--(4.368,3.151)--(4.370,3.152)--(4.372,3.153)--(4.374,3.154)--(4.375,3.155)%
  --(4.377,3.156)--(4.379,3.158)--(4.381,3.159)--(4.383,3.160)--(4.385,3.162)--(4.386,3.163)%
  --(4.388,3.165)--(4.390,3.166)--(4.392,3.168)--(4.393,3.170)--(4.395,3.172)--(4.397,3.174)%
  --(4.398,3.176)--(4.400,3.178)--(4.402,3.180)--(4.403,3.182)--(4.405,3.184)--(4.407,3.186)%
  --(4.408,3.189)--(4.410,3.191)--(4.412,3.194)--(4.413,3.196)--(4.415,3.199)--(4.416,3.201)%
  --(4.418,3.204)--(4.419,3.207)--(4.421,3.210)--(4.422,3.213)--(4.424,3.216)--(4.425,3.219)%
  --(4.427,3.222)--(4.428,3.225)--(4.429,3.228)--(4.431,3.232)--(4.432,3.235)--(4.434,3.239)%
  --(4.435,3.242)--(4.436,3.246)--(4.438,3.249)--(4.439,3.253)--(4.440,3.257)--(4.442,3.261)%
  --(4.443,3.265)--(4.444,3.269)--(4.445,3.273)--(4.447,3.277)--(4.448,3.281)--(4.449,3.285)%
  --(4.450,3.290)--(4.451,3.294)--(4.453,3.299)--(4.454,3.303)--(4.455,3.308)--(4.456,3.312)%
  --(4.457,3.317)--(4.458,3.322)--(4.459,3.327)--(4.461,3.331)--(4.462,3.336)--(4.463,3.341)%
  --(4.464,3.347)--(4.465,3.352)--(4.466,3.357)--(4.467,3.362)--(4.468,3.368)--(4.469,3.373)%
  --(4.470,3.378)--(4.471,3.384)--(4.472,3.390)--(4.473,3.395)--(4.473,3.401)--(4.474,3.407)%
  --(4.475,3.413)--(4.476,3.418)--(4.477,3.424)--(4.478,3.431)--(4.479,3.437)--(4.480,3.443)%
  --(4.480,3.449)--(4.481,3.455)--(4.482,3.462)--(4.483,3.468)--(4.484,3.474)--(4.484,3.481)%
  --(4.485,3.488)--(4.486,3.494)--(4.487,3.501)--(4.487,3.508)--(4.488,3.515)--(4.489,3.521)%
  --(4.490,3.528)--(4.490,3.535)--(4.491,3.542)--(4.492,3.550)--(4.492,3.557)--(4.493,3.564)%
  --(4.493,3.571)--(4.494,3.579)--(4.495,3.586)--(4.495,3.594)--(4.496,3.601)--(4.497,3.609)%
  --(4.497,3.616)--(4.498,3.624)--(4.498,3.632)--(4.499,3.640)--(4.499,3.648)--(4.500,3.656)%
  --(4.500,3.664)--(4.501,3.672)--(4.501,3.680)--(4.502,3.688)--(4.502,3.696)--(4.503,3.704)%
  --(4.503,3.713)--(4.504,3.721)--(4.504,3.729)--(4.505,3.738)--(4.505,3.747)--(4.506,3.755)%
  --(4.506,3.764)--(4.507,3.772)--(4.507,3.781)--(4.507,3.790)--(4.508,3.799)--(4.508,3.808)%
  --(4.509,3.817)--(4.509,3.826)--(4.509,3.835)--(4.510,3.844)--(4.510,3.853)--(4.511,3.862)%
  --(4.511,3.872)--(4.511,3.881)--(4.512,3.890)--(4.512,3.900)--(4.512,3.909)--(4.513,3.919)%
  --(4.513,3.928)--(4.513,3.938)--(4.514,3.948)--(4.514,3.957)--(4.514,3.967)--(4.515,3.977)%
  --(4.515,3.987)--(4.515,3.997)--(4.516,4.007)--(4.516,4.017)--(4.516,4.027)--(4.517,4.037)%
  --(4.517,4.047)--(4.517,4.057)--(4.518,4.067)--(4.518,4.077)--(4.518,4.088)--(4.519,4.098)%
  --(4.519,4.108)--(4.519,4.119)--(4.520,4.129)--(4.520,4.140)--(4.520,4.150);
\draw[gp path] (4.276,4.023)--(4.278,4.026)--(4.280,4.030)--(4.283,4.033)--(4.285,4.036)%
  --(4.288,4.039)--(4.290,4.043)--(4.292,4.046)--(4.295,4.050)--(4.297,4.053)--(4.299,4.057)%
  --(4.302,4.060)--(4.304,4.064)--(4.306,4.067)--(4.309,4.071)--(4.311,4.075)--(4.313,4.078)%
  --(4.315,4.082)--(4.318,4.086)--(4.320,4.089)--(4.322,4.093)--(4.324,4.097)--(4.327,4.101)%
  --(4.329,4.105)--(4.331,4.109)--(4.333,4.113)--(4.335,4.117)--(4.337,4.121)--(4.339,4.125)%
  --(4.342,4.129)--(4.344,4.133)--(4.346,4.137)--(4.348,4.141)--(4.350,4.145)--(4.352,4.149)%
  --(4.354,4.154)--(4.356,4.158)--(4.358,4.162)--(4.360,4.166)--(4.362,4.171)--(4.364,4.175)%
  --(4.366,4.179)--(4.368,4.184)--(4.370,4.188)--(4.372,4.193)--(4.374,4.197)--(4.376,4.202)%
  --(4.377,4.206)--(4.379,4.211)--(4.381,4.215)--(4.383,4.220)--(4.385,4.225)--(4.387,4.229)%
  --(4.388,4.234)--(4.390,4.239)--(4.392,4.243)--(4.394,4.248)--(4.396,4.253)--(4.397,4.258)%
  --(4.399,4.263)--(4.401,4.267)--(4.402,4.272)--(4.404,4.277)--(4.406,4.282)--(4.407,4.287)%
  --(4.409,4.292)--(4.411,4.297)--(4.412,4.302)--(4.414,4.307)--(4.415,4.312)--(4.417,4.317)%
  --(4.419,4.322)--(4.420,4.327)--(4.422,4.333)--(4.423,4.338)--(4.425,4.343)--(4.426,4.348)%
  --(4.428,4.353)--(4.429,4.359)--(4.431,4.364)--(4.432,4.369)--(4.433,4.374)--(4.435,4.380)%
  --(4.436,4.385)--(4.438,4.391)--(4.439,4.396)--(4.440,4.401)--(4.442,4.407)--(4.443,4.412)%
  --(4.444,4.418)--(4.446,4.423)--(4.447,4.429)--(4.448,4.434)--(4.449,4.440)--(4.451,4.445)%
  --(4.452,4.451)--(4.453,4.456)--(4.454,4.462)--(4.455,4.468)--(4.457,4.473)--(4.458,4.479)%
  --(4.459,4.485)--(4.460,4.490)--(4.461,4.496)--(4.462,4.502)--(4.463,4.508)--(4.465,4.513)%
  --(4.466,4.519)--(4.467,4.525)--(4.468,4.530)--(4.469,4.535)--(4.470,4.541)--(4.471,4.547)%
  --(4.472,4.553)--(4.473,4.559)--(4.474,4.565)--(4.475,4.571)--(4.476,4.576)--(4.477,4.582)%
  --(4.478,4.588)--(4.478,4.594)--(4.479,4.600)--(4.480,4.606)--(4.481,4.612)--(4.482,4.618)%
  --(4.483,4.624)--(4.484,4.630)--(4.485,4.636)--(4.485,4.642)--(4.486,4.648)--(4.487,4.654)%
  --(4.488,4.660)--(4.489,4.667)--(4.489,4.673)--(4.490,4.679)--(4.491,4.685)--(4.492,4.691)%
  --(4.492,4.697)--(4.493,4.703)--(4.494,4.709)--(4.494,4.715)--(4.495,4.722)--(4.496,4.728)%
  --(4.496,4.734)--(4.497,4.740)--(4.498,4.746)--(4.498,4.753)--(4.499,4.759)--(4.500,4.765)%
  --(4.500,4.771)--(4.501,4.777)--(4.501,4.784)--(4.502,4.790)--(4.503,4.796)--(4.503,4.802)%
  --(4.504,4.808)--(4.504,4.815)--(4.505,4.821)--(4.505,4.827)--(4.506,4.834)--(4.506,4.840)%
  --(4.507,4.846)--(4.507,4.852)--(4.508,4.859)--(4.508,4.865)--(4.509,4.871)--(4.509,4.877)%
  --(4.510,4.884)--(4.510,4.890)--(4.511,4.896)--(4.511,4.903)--(4.512,4.909)--(4.512,4.915)%
  --(4.512,4.921)--(4.513,4.928)--(4.513,4.934)--(4.514,4.940)--(4.514,4.947)--(4.515,4.953)%
  --(4.515,4.959)--(4.515,4.965)--(4.516,4.972)--(4.516,4.978)--(4.516,4.984)--(4.517,4.991)%
  --(4.517,4.997)--(4.518,5.003)--(4.518,5.009)--(4.518,5.016)--(4.519,5.022)--(4.519,5.028)%
  --(4.519,5.034)--(4.520,5.041)--(4.520,5.047)--(4.520,5.053)--(4.521,5.059)--(4.521,5.066)%
  --(4.521,5.072)--(4.522,5.078)--(4.522,5.084)--(4.522,5.091)--(4.523,5.097)--(4.523,5.103)%
  --(4.523,5.109)--(4.524,5.115)--(4.524,5.122)--(4.524,5.127);
\draw[gp path] (4.280,4.131)--(4.282,4.133)--(4.285,4.135)--(4.287,4.138)--(4.290,4.140)%
  --(4.292,4.142)--(4.294,4.145)--(4.297,4.147)--(4.299,4.150)--(4.301,4.152)--(4.304,4.155)%
  --(4.306,4.157)--(4.308,4.160)--(4.311,4.162)--(4.313,4.165)--(4.315,4.168)--(4.318,4.170)%
  --(4.320,4.173)--(4.322,4.176)--(4.324,4.179)--(4.327,4.181)--(4.329,4.184)--(4.331,4.187)%
  --(4.333,4.190)--(4.335,4.193)--(4.338,4.196)--(4.340,4.199)--(4.342,4.201)--(4.344,4.204)%
  --(4.346,4.207)--(4.348,4.210)--(4.350,4.214)--(4.352,4.217)--(4.354,4.220)--(4.357,4.223)%
  --(4.359,4.226)--(4.361,4.229)--(4.363,4.232)--(4.365,4.236)--(4.367,4.239)--(4.369,4.242)%
  --(4.371,4.245)--(4.372,4.249)--(4.374,4.252)--(4.376,4.255)--(4.378,4.259)--(4.380,4.262)%
  --(4.382,4.266)--(4.384,4.269)--(4.386,4.273)--(4.388,4.276)--(4.389,4.280)--(4.391,4.283)%
  --(4.393,4.287)--(4.395,4.290)--(4.397,4.294)--(4.398,4.298)--(4.400,4.301)--(4.402,4.305)%
  --(4.404,4.309)--(4.405,4.312)--(4.407,4.316)--(4.409,4.320)--(4.410,4.324)--(4.412,4.328)%
  --(4.414,4.331)--(4.415,4.335)--(4.417,4.339)--(4.418,4.343)--(4.420,4.347)--(4.422,4.351)%
  --(4.423,4.355)--(4.425,4.359)--(4.426,4.363)--(4.428,4.367)--(4.429,4.371)--(4.431,4.375)%
  --(4.432,4.379)--(4.434,4.383)--(4.435,4.387)--(4.436,4.392)--(4.438,4.396)--(4.439,4.400)%
  --(4.441,4.404)--(4.442,4.408)--(4.443,4.413)--(4.445,4.417)--(4.446,4.421)--(4.447,4.425)%
  --(4.449,4.430)--(4.450,4.434)--(4.451,4.438)--(4.453,4.443)--(4.454,4.447)--(4.455,4.452)%
  --(4.456,4.456)--(4.457,4.460)--(4.459,4.465)--(4.460,4.469)--(4.461,4.474)--(4.462,4.478)%
  --(4.463,4.483)--(4.464,4.487)--(4.466,4.492)--(4.467,4.496)--(4.468,4.501)--(4.469,4.506)%
  --(4.470,4.510)--(4.471,4.515)--(4.472,4.520)--(4.473,4.524)--(4.474,4.529)--(4.475,4.533)%
  --(4.476,4.537)--(4.477,4.542)--(4.478,4.547)--(4.479,4.551)--(4.480,4.556)--(4.481,4.561)%
  --(4.482,4.566)--(4.483,4.571)--(4.484,4.575)--(4.485,4.580)--(4.485,4.585)--(4.486,4.590)%
  --(4.487,4.595)--(4.488,4.600)--(4.489,4.604)--(4.490,4.609)--(4.490,4.614)--(4.491,4.619)%
  --(4.492,4.624)--(4.493,4.629)--(4.494,4.634)--(4.494,4.639)--(4.495,4.644)--(4.496,4.649)%
  --(4.496,4.654)--(4.497,4.659)--(4.498,4.664)--(4.499,4.669)--(4.499,4.674)--(4.500,4.679)%
  --(4.501,4.684)--(4.501,4.689)--(4.502,4.694)--(4.503,4.699)--(4.503,4.705)--(4.504,4.710)%
  --(4.504,4.715)--(4.505,4.720)--(4.506,4.725)--(4.506,4.730)--(4.507,4.735)--(4.507,4.741)%
  --(4.508,4.746)--(4.508,4.751)--(4.509,4.756)--(4.510,4.761)--(4.510,4.766)--(4.511,4.772)%
  --(4.511,4.777)--(4.512,4.782)--(4.512,4.787)--(4.513,4.792)--(4.513,4.798)--(4.514,4.803)%
  --(4.514,4.808)--(4.514,4.813)--(4.515,4.819)--(4.515,4.824)--(4.516,4.829)--(4.516,4.834)%
  --(4.517,4.840)--(4.517,4.845)--(4.518,4.850)--(4.518,4.856)--(4.518,4.861)--(4.519,4.866)%
  --(4.519,4.871)--(4.520,4.877)--(4.520,4.882)--(4.520,4.887)--(4.521,4.893)--(4.521,4.898)%
  --(4.522,4.903)--(4.522,4.909)--(4.522,4.914)--(4.523,4.919)--(4.523,4.925)--(4.523,4.930)%
  --(4.524,4.935)--(4.524,4.941)--(4.524,4.946)--(4.525,4.951)--(4.525,4.957)--(4.526,4.962)%
  --(4.526,4.967)--(4.526,4.973)--(4.527,4.978)--(4.527,4.983)--(4.527,4.989)--(4.528,4.994);
\draw[gp path] (4.285,4.186)--(4.287,4.187)--(4.289,4.188)--(4.292,4.189)--(4.294,4.190)%
  --(4.297,4.191)--(4.299,4.193)--(4.301,4.194)--(4.304,4.195)--(4.306,4.196)--(4.308,4.198)%
  --(4.311,4.199)--(4.313,4.200)--(4.315,4.202)--(4.318,4.203)--(4.320,4.205)--(4.322,4.206)%
  --(4.325,4.208)--(4.327,4.209)--(4.329,4.211)--(4.331,4.212)--(4.333,4.214)--(4.336,4.216)%
  --(4.338,4.217)--(4.340,4.219)--(4.342,4.221)--(4.344,4.222)--(4.346,4.224)--(4.349,4.226)%
  --(4.351,4.228)--(4.353,4.229)--(4.355,4.231)--(4.357,4.233)--(4.359,4.235)--(4.361,4.237)%
  --(4.363,4.239)--(4.365,4.241)--(4.367,4.243)--(4.369,4.245)--(4.371,4.247)--(4.373,4.249)%
  --(4.375,4.251)--(4.377,4.253)--(4.379,4.255)--(4.381,4.257)--(4.383,4.260)--(4.384,4.262)%
  --(4.386,4.264)--(4.388,4.266)--(4.390,4.269)--(4.392,4.271)--(4.394,4.273)--(4.395,4.276)%
  --(4.397,4.278)--(4.399,4.280)--(4.401,4.283)--(4.403,4.285)--(4.404,4.288)--(4.406,4.290)%
  --(4.408,4.293)--(4.409,4.295)--(4.411,4.298)--(4.413,4.300)--(4.414,4.303)--(4.416,4.305)%
  --(4.418,4.308)--(4.419,4.311)--(4.421,4.313)--(4.422,4.316)--(4.424,4.319)--(4.426,4.322)%
  --(4.427,4.324)--(4.429,4.327)--(4.430,4.330)--(4.432,4.333)--(4.433,4.336)--(4.435,4.339)%
  --(4.436,4.341)--(4.438,4.344)--(4.439,4.347)--(4.440,4.350)--(4.442,4.353)--(4.443,4.356)%
  --(4.445,4.359)--(4.446,4.362)--(4.447,4.365)--(4.449,4.368)--(4.450,4.372)--(4.451,4.375)%
  --(4.453,4.378)--(4.454,4.381)--(4.455,4.384)--(4.456,4.387)--(4.458,4.391)--(4.459,4.394)%
  --(4.460,4.397)--(4.461,4.400)--(4.462,4.404)--(4.464,4.407)--(4.465,4.410)--(4.466,4.414)%
  --(4.467,4.417)--(4.468,4.420)--(4.469,4.424)--(4.470,4.427)--(4.471,4.431)--(4.473,4.434)%
  --(4.474,4.438)--(4.475,4.441)--(4.476,4.445)--(4.477,4.448)--(4.478,4.452)--(4.479,4.455)%
  --(4.480,4.459)--(4.481,4.463)--(4.482,4.466)--(4.483,4.470)--(4.484,4.474)--(4.484,4.477)%
  --(4.485,4.481)--(4.486,4.485)--(4.487,4.488)--(4.488,4.492)--(4.489,4.496)--(4.490,4.500)%
  --(4.491,4.504)--(4.491,4.507)--(4.492,4.511)--(4.493,4.515)--(4.494,4.519)--(4.495,4.523)%
  --(4.495,4.527)--(4.496,4.530)--(4.497,4.534)--(4.498,4.538)--(4.499,4.542)--(4.499,4.546)%
  --(4.500,4.550)--(4.501,4.554)--(4.501,4.558)--(4.502,4.562)--(4.503,4.566)--(4.503,4.570)%
  --(4.504,4.574)--(4.505,4.578)--(4.505,4.582)--(4.506,4.586)--(4.507,4.590)--(4.507,4.595)%
  --(4.508,4.599)--(4.508,4.603)--(4.509,4.607)--(4.510,4.611)--(4.510,4.616)--(4.511,4.620)%
  --(4.511,4.624)--(4.512,4.628)--(4.512,4.633)--(4.513,4.637)--(4.514,4.641)--(4.514,4.646)%
  --(4.515,4.650)--(4.515,4.654)--(4.516,4.659)--(4.516,4.663)--(4.517,4.667)--(4.517,4.672)%
  --(4.518,4.676)--(4.518,4.680)--(4.518,4.685)--(4.519,4.689)--(4.519,4.694)--(4.520,4.698)%
  --(4.520,4.703)--(4.521,4.707)--(4.521,4.712)--(4.522,4.716)--(4.522,4.721)--(4.522,4.725)%
  --(4.523,4.730)--(4.523,4.734)--(4.524,4.739)--(4.524,4.743)--(4.525,4.748)--(4.525,4.753)%
  --(4.525,4.757)--(4.526,4.762)--(4.526,4.766)--(4.526,4.771)--(4.527,4.776)--(4.527,4.780)%
  --(4.528,4.785)--(4.528,4.790)--(4.528,4.794)--(4.529,4.799)--(4.529,4.804)--(4.530,4.808)%
  --(4.530,4.813)--(4.530,4.818)--(4.531,4.822);
\draw[gp path] (4.283,3.320)--(4.285,3.318)--(4.288,3.316)--(4.290,3.315)--(4.293,3.313)%
  --(4.295,3.311)--(4.297,3.310)--(4.300,3.308)--(4.302,3.307)--(4.305,3.305)--(4.307,3.304)%
  --(4.309,3.303)--(4.312,3.302)--(4.314,3.301)--(4.316,3.300)--(4.319,3.298)--(4.321,3.298)%
  --(4.323,3.297)--(4.325,3.296)--(4.328,3.295)--(4.330,3.294)--(4.332,3.294)--(4.334,3.293)%
  --(4.337,3.292)--(4.339,3.292)--(4.341,3.292)--(4.343,3.291)--(4.345,3.291)--(4.347,3.291)%
  --(4.350,3.290)--(4.352,3.290)--(4.354,3.290)--(4.356,3.290)--(4.358,3.290)--(4.360,3.290)%
  --(4.362,3.290)--(4.364,3.291)--(4.366,3.291)--(4.368,3.291)--(4.370,3.292)--(4.372,3.292)%
  --(4.374,3.293)--(4.376,3.293)--(4.378,3.294)--(4.380,3.295)--(4.382,3.295)--(4.384,3.296)%
  --(4.386,3.297)--(4.388,3.298)--(4.389,3.299)--(4.391,3.300)--(4.393,3.301)--(4.395,3.303)%
  --(4.397,3.304)--(4.399,3.305)--(4.400,3.306)--(4.402,3.308)--(4.404,3.309)--(4.406,3.311)%
  --(4.407,3.313)--(4.409,3.314)--(4.411,3.316)--(4.413,3.318)--(4.414,3.320)--(4.416,3.322)%
  --(4.418,3.324)--(4.419,3.326)--(4.421,3.328)--(4.422,3.330)--(4.424,3.332)--(4.426,3.334)%
  --(4.427,3.337)--(4.429,3.339)--(4.430,3.342)--(4.432,3.344)--(4.433,3.347)--(4.435,3.349)%
  --(4.436,3.352)--(4.438,3.355)--(4.439,3.358)--(4.441,3.361)--(4.442,3.364)--(4.444,3.367)%
  --(4.445,3.370)--(4.446,3.373)--(4.448,3.376)--(4.449,3.379)--(4.450,3.383)--(4.452,3.386)%
  --(4.453,3.390)--(4.454,3.393)--(4.456,3.397)--(4.457,3.400)--(4.458,3.404)--(4.460,3.408)%
  --(4.461,3.412)--(4.462,3.415)--(4.463,3.419)--(4.464,3.423)--(4.466,3.427)--(4.467,3.432)%
  --(4.468,3.436)--(4.469,3.440)--(4.470,3.444)--(4.471,3.449)--(4.472,3.453)--(4.474,3.457)%
  --(4.475,3.462)--(4.476,3.467)--(4.477,3.471)--(4.478,3.476)--(4.479,3.481)--(4.480,3.486)%
  --(4.481,3.490)--(4.482,3.495)--(4.483,3.500)--(4.484,3.506)--(4.485,3.511)--(4.486,3.516)%
  --(4.487,3.521)--(4.488,3.526)--(4.489,3.532)--(4.490,3.537)--(4.490,3.543)--(4.491,3.548)%
  --(4.492,3.554)--(4.493,3.559)--(4.494,3.565)--(4.495,3.571)--(4.496,3.577)--(4.496,3.583)%
  --(4.497,3.589)--(4.498,3.595)--(4.499,3.601)--(4.499,3.607)--(4.500,3.613)--(4.501,3.619)%
  --(4.502,3.625)--(4.502,3.632)--(4.503,3.638)--(4.504,3.645)--(4.505,3.651)--(4.505,3.658)%
  --(4.506,3.664)--(4.507,3.671)--(4.507,3.678)--(4.508,3.684)--(4.509,3.691)--(4.509,3.698)%
  --(4.510,3.705)--(4.511,3.712)--(4.511,3.719)--(4.512,3.726)--(4.512,3.733)--(4.513,3.741)%
  --(4.513,3.748)--(4.514,3.755)--(4.515,3.763)--(4.515,3.770)--(4.516,3.777)--(4.516,3.785)%
  --(4.517,3.793)--(4.517,3.800)--(4.518,3.808)--(4.518,3.816)--(4.519,3.823)--(4.519,3.831)%
  --(4.520,3.839)--(4.520,3.847)--(4.521,3.855)--(4.521,3.863)--(4.522,3.871)--(4.522,3.879)%
  --(4.523,3.887)--(4.523,3.896)--(4.524,3.904)--(4.524,3.912)--(4.524,3.921)--(4.525,3.929)%
  --(4.525,3.938)--(4.526,3.946)--(4.526,3.955)--(4.527,3.963)--(4.527,3.972)--(4.527,3.981)%
  --(4.528,3.989)--(4.528,3.998)--(4.529,4.007)--(4.529,4.016)--(4.529,4.025)--(4.530,4.034)%
  --(4.530,4.043)--(4.531,4.052)--(4.531,4.061)--(4.531,4.070)--(4.532,4.080)--(4.532,4.089)%
  --(4.533,4.098)--(4.533,4.107)--(4.533,4.117);
\draw[gp path] (4.286,3.250)--(4.289,3.249)--(4.291,3.248)--(4.294,3.248)--(4.296,3.247)%
  --(4.299,3.247)--(4.301,3.246)--(4.303,3.246)--(4.306,3.245)--(4.308,3.245)--(4.311,3.245)%
  --(4.313,3.245)--(4.315,3.244)--(4.318,3.244)--(4.320,3.244)--(4.322,3.244)--(4.324,3.244)%
  --(4.327,3.245)--(4.329,3.245)--(4.331,3.245)--(4.334,3.245)--(4.336,3.246)--(4.338,3.246)%
  --(4.340,3.247)--(4.342,3.247)--(4.345,3.248)--(4.347,3.249)--(4.349,3.249)--(4.351,3.250)%
  --(4.353,3.251)--(4.355,3.252)--(4.357,3.253)--(4.359,3.254)--(4.362,3.255)--(4.364,3.257)%
  --(4.366,3.258)--(4.368,3.259)--(4.370,3.261)--(4.372,3.262)--(4.374,3.263)--(4.376,3.265)%
  --(4.378,3.267)--(4.380,3.268)--(4.382,3.270)--(4.384,3.272)--(4.385,3.274)--(4.387,3.276)%
  --(4.389,3.278)--(4.391,3.280)--(4.393,3.282)--(4.395,3.284)--(4.397,3.286)--(4.399,3.289)%
  --(4.400,3.291)--(4.402,3.293)--(4.404,3.296)--(4.406,3.298)--(4.407,3.301)--(4.409,3.304)%
  --(4.411,3.306)--(4.413,3.309)--(4.414,3.312)--(4.416,3.315)--(4.418,3.318)--(4.419,3.321)%
  --(4.421,3.324)--(4.423,3.327)--(4.424,3.330)--(4.426,3.334)--(4.427,3.337)--(4.429,3.340)%
  --(4.431,3.344)--(4.432,3.347)--(4.434,3.351)--(4.435,3.355)--(4.437,3.358)--(4.438,3.362)%
  --(4.440,3.366)--(4.441,3.370)--(4.443,3.374)--(4.444,3.378)--(4.445,3.382)--(4.447,3.386)%
  --(4.448,3.390)--(4.450,3.394)--(4.451,3.399)--(4.452,3.403)--(4.454,3.408)--(4.455,3.412)%
  --(4.456,3.417)--(4.458,3.421)--(4.459,3.426)--(4.460,3.431)--(4.461,3.435)--(4.463,3.440)%
  --(4.464,3.445)--(4.465,3.450)--(4.466,3.455)--(4.468,3.460)--(4.469,3.465)--(4.470,3.471)%
  --(4.471,3.476)--(4.472,3.481)--(4.473,3.487)--(4.474,3.492)--(4.476,3.497)--(4.477,3.503)%
  --(4.478,3.509)--(4.479,3.514)--(4.480,3.520)--(4.481,3.526)--(4.482,3.532)--(4.483,3.538)%
  --(4.484,3.544)--(4.485,3.550)--(4.486,3.556)--(4.487,3.562)--(4.488,3.568)--(4.489,3.574)%
  --(4.490,3.580)--(4.491,3.587)--(4.492,3.593)--(4.492,3.600)--(4.493,3.606)--(4.494,3.613)%
  --(4.495,3.619)--(4.496,3.626)--(4.497,3.633)--(4.498,3.640)--(4.498,3.646)--(4.499,3.653)%
  --(4.500,3.660)--(4.501,3.667)--(4.502,3.674)--(4.502,3.681)--(4.503,3.689)--(4.504,3.696)%
  --(4.505,3.703)--(4.505,3.710)--(4.506,3.718)--(4.507,3.725)--(4.508,3.733)--(4.508,3.740)%
  --(4.509,3.748)--(4.510,3.756)--(4.510,3.763)--(4.511,3.771)--(4.512,3.779)--(4.512,3.787)%
  --(4.513,3.795)--(4.513,3.803)--(4.514,3.811)--(4.515,3.819)--(4.515,3.827)--(4.516,3.835)%
  --(4.516,3.843)--(4.517,3.851)--(4.518,3.860)--(4.518,3.868)--(4.519,3.876)--(4.519,3.885)%
  --(4.520,3.893)--(4.520,3.902)--(4.521,3.910)--(4.521,3.919)--(4.522,3.928)--(4.522,3.936)%
  --(4.523,3.945)--(4.523,3.954)--(4.524,3.963)--(4.524,3.972)--(4.525,3.981)--(4.525,3.990)%
  --(4.526,3.999)--(4.526,4.008)--(4.527,4.017)--(4.527,4.026)--(4.527,4.035)--(4.528,4.045)%
  --(4.528,4.054)--(4.529,4.063)--(4.529,4.073)--(4.530,4.082)--(4.530,4.092)--(4.531,4.101)%
  --(4.531,4.111)--(4.531,4.120)--(4.532,4.130)--(4.532,4.139)--(4.533,4.149)--(4.533,4.159)%
  --(4.533,4.169)--(4.534,4.179)--(4.534,4.188)--(4.535,4.198)--(4.535,4.208)--(4.535,4.218)%
  --(4.536,4.228);
\draw[gp path] (4.289,3.233)--(4.292,3.233)--(4.294,3.234)--(4.297,3.234)--(4.299,3.235)%
  --(4.301,3.235)--(4.304,3.236)--(4.306,3.237)--(4.309,3.237)--(4.311,3.238)--(4.313,3.239)%
  --(4.316,3.240)--(4.318,3.241)--(4.320,3.242)--(4.323,3.243)--(4.325,3.244)--(4.327,3.246)%
  --(4.329,3.247)--(4.332,3.248)--(4.334,3.250)--(4.336,3.251)--(4.338,3.253)--(4.341,3.254)%
  --(4.343,3.256)--(4.345,3.258)--(4.347,3.259)--(4.349,3.261)--(4.351,3.263)--(4.354,3.265)%
  --(4.356,3.267)--(4.358,3.269)--(4.360,3.271)--(4.362,3.274)--(4.364,3.276)--(4.366,3.278)%
  --(4.368,3.281)--(4.370,3.283)--(4.372,3.286)--(4.374,3.288)--(4.376,3.291)--(4.378,3.293)%
  --(4.380,3.296)--(4.382,3.299)--(4.384,3.302)--(4.386,3.305)--(4.388,3.308)--(4.390,3.311)%
  --(4.392,3.314)--(4.393,3.317)--(4.395,3.320)--(4.397,3.324)--(4.399,3.327)--(4.401,3.330)%
  --(4.403,3.334)--(4.404,3.337)--(4.406,3.341)--(4.408,3.345)--(4.410,3.348)--(4.411,3.352)%
  --(4.413,3.356)--(4.415,3.360)--(4.417,3.364)--(4.418,3.368)--(4.420,3.372)--(4.422,3.376)%
  --(4.423,3.380)--(4.425,3.384)--(4.426,3.389)--(4.428,3.393)--(4.430,3.398)--(4.431,3.402)%
  --(4.433,3.407)--(4.434,3.411)--(4.436,3.416)--(4.437,3.421)--(4.439,3.425)--(4.440,3.430)%
  --(4.442,3.435)--(4.443,3.440)--(4.445,3.445)--(4.446,3.450)--(4.447,3.455)--(4.449,3.460)%
  --(4.450,3.466)--(4.452,3.471)--(4.453,3.476)--(4.454,3.482)--(4.456,3.487)--(4.457,3.493)%
  --(4.458,3.498)--(4.460,3.504)--(4.461,3.509)--(4.462,3.515)--(4.463,3.521)--(4.465,3.527)%
  --(4.466,3.533)--(4.467,3.539)--(4.468,3.545)--(4.469,3.551)--(4.471,3.557)--(4.472,3.563)%
  --(4.473,3.569)--(4.474,3.576)--(4.475,3.582)--(4.476,3.588)--(4.477,3.595)--(4.478,3.601)%
  --(4.480,3.608)--(4.481,3.615)--(4.482,3.621)--(4.483,3.628)--(4.484,3.635)--(4.485,3.642)%
  --(4.486,3.649)--(4.487,3.656)--(4.488,3.663)--(4.489,3.670)--(4.490,3.677)--(4.491,3.684)%
  --(4.491,3.691)--(4.492,3.698)--(4.493,3.706)--(4.494,3.713)--(4.495,3.720)--(4.496,3.728)%
  --(4.497,3.735)--(4.498,3.743)--(4.499,3.750)--(4.499,3.758)--(4.500,3.766)--(4.501,3.774)%
  --(4.502,3.781)--(4.503,3.789)--(4.503,3.797)--(4.504,3.805)--(4.505,3.813)--(4.506,3.821)%
  --(4.506,3.829)--(4.507,3.837)--(4.508,3.846)--(4.509,3.854)--(4.509,3.862)--(4.510,3.870)%
  --(4.511,3.879)--(4.511,3.887)--(4.512,3.896)--(4.513,3.904)--(4.513,3.913)--(4.514,3.921)%
  --(4.515,3.930)--(4.515,3.939)--(4.516,3.947)--(4.516,3.956)--(4.517,3.965)--(4.518,3.974)%
  --(4.518,3.983)--(4.519,3.992)--(4.519,4.001)--(4.520,4.010)--(4.520,4.019)--(4.521,4.028)%
  --(4.521,4.037)--(4.522,4.046)--(4.523,4.056)--(4.523,4.065)--(4.524,4.074)--(4.524,4.084)%
  --(4.525,4.093)--(4.525,4.103)--(4.526,4.112)--(4.526,4.122)--(4.527,4.131)--(4.527,4.141)%
  --(4.528,4.150)--(4.528,4.160)--(4.528,4.170)--(4.529,4.180)--(4.529,4.189)--(4.530,4.199)%
  --(4.530,4.209)--(4.531,4.219)--(4.531,4.229)--(4.532,4.239)--(4.532,4.249)--(4.533,4.259)%
  --(4.533,4.269)--(4.533,4.279)--(4.534,4.289)--(4.534,4.299)--(4.535,4.309)--(4.535,4.320)%
  --(4.535,4.330)--(4.536,4.340)--(4.536,4.351)--(4.537,4.361)--(4.537,4.371);
\draw[gp path] (4.287,4.051)--(4.290,4.052)--(4.292,4.054)--(4.295,4.055)--(4.297,4.057)%
  --(4.300,4.058)--(4.302,4.060)--(4.305,4.062)--(4.307,4.063)--(4.309,4.065)--(4.312,4.067)%
  --(4.314,4.068)--(4.316,4.070)--(4.319,4.072)--(4.321,4.074)--(4.323,4.076)--(4.326,4.078)%
  --(4.328,4.080)--(4.330,4.082)--(4.333,4.084)--(4.335,4.086)--(4.337,4.088)--(4.339,4.090)%
  --(4.341,4.092)--(4.344,4.094)--(4.346,4.096)--(4.348,4.098)--(4.350,4.101)--(4.352,4.103)%
  --(4.355,4.105)--(4.357,4.108)--(4.359,4.110)--(4.361,4.112)--(4.363,4.115)--(4.365,4.117)%
  --(4.367,4.120)--(4.369,4.122)--(4.371,4.125)--(4.373,4.127)--(4.375,4.130)--(4.377,4.132)%
  --(4.379,4.135)--(4.381,4.138)--(4.383,4.140)--(4.385,4.143)--(4.387,4.146)--(4.389,4.149)%
  --(4.391,4.152)--(4.393,4.154)--(4.395,4.157)--(4.396,4.160)--(4.398,4.163)--(4.400,4.166)%
  --(4.402,4.169)--(4.404,4.172)--(4.406,4.175)--(4.407,4.178)--(4.409,4.181)--(4.411,4.184)%
  --(4.413,4.187)--(4.414,4.191)--(4.416,4.194)--(4.418,4.197)--(4.419,4.200)--(4.421,4.203)%
  --(4.423,4.207)--(4.424,4.210)--(4.426,4.213)--(4.428,4.217)--(4.429,4.220)--(4.431,4.224)%
  --(4.432,4.227)--(4.434,4.231)--(4.435,4.234)--(4.437,4.238)--(4.439,4.241)--(4.440,4.245)%
  --(4.442,4.248)--(4.443,4.252)--(4.444,4.256)--(4.446,4.259)--(4.447,4.263)--(4.449,4.267)%
  --(4.450,4.270)--(4.452,4.274)--(4.453,4.278)--(4.454,4.282)--(4.456,4.286)--(4.457,4.290)%
  --(4.458,4.294)--(4.460,4.297)--(4.461,4.301)--(4.462,4.305)--(4.464,4.309)--(4.465,4.313)%
  --(4.466,4.317)--(4.467,4.321)--(4.468,4.326)--(4.470,4.330)--(4.471,4.334)--(4.472,4.338)%
  --(4.473,4.342)--(4.474,4.346)--(4.476,4.351)--(4.477,4.355)--(4.478,4.359)--(4.479,4.363)%
  --(4.480,4.368)--(4.481,4.372)--(4.482,4.376)--(4.483,4.381)--(4.484,4.385)--(4.485,4.390)%
  --(4.486,4.394)--(4.487,4.398)--(4.488,4.403)--(4.489,4.407)--(4.490,4.412)--(4.491,4.416)%
  --(4.492,4.421)--(4.493,4.426)--(4.494,4.430)--(4.495,4.435)--(4.496,4.439)--(4.497,4.444)%
  --(4.498,4.449)--(4.498,4.454)--(4.499,4.458)--(4.500,4.463)--(4.501,4.468)--(4.502,4.472)%
  --(4.503,4.477)--(4.503,4.482)--(4.504,4.487)--(4.505,4.492)--(4.506,4.497)--(4.506,4.502)%
  --(4.507,4.506)--(4.508,4.511)--(4.509,4.516)--(4.509,4.521)--(4.510,4.526)--(4.511,4.530)%
  --(4.512,4.535)--(4.512,4.540)--(4.513,4.545)--(4.514,4.550)--(4.514,4.555)--(4.515,4.560)%
  --(4.515,4.566)--(4.516,4.571)--(4.517,4.576)--(4.517,4.581)--(4.518,4.586)--(4.519,4.591)%
  --(4.519,4.596)--(4.520,4.602)--(4.520,4.607)--(4.521,4.612)--(4.521,4.617)--(4.522,4.623)%
  --(4.523,4.628)--(4.523,4.633)--(4.524,4.638)--(4.524,4.644)--(4.525,4.649)--(4.525,4.654)%
  --(4.526,4.660)--(4.526,4.665)--(4.527,4.671)--(4.527,4.676)--(4.528,4.681)--(4.528,4.687)%
  --(4.529,4.692)--(4.529,4.698)--(4.530,4.703)--(4.530,4.709)--(4.530,4.714)--(4.531,4.720)%
  --(4.531,4.725)--(4.532,4.731)--(4.532,4.736)--(4.533,4.742)--(4.533,4.747)--(4.534,4.753)%
  --(4.534,4.758)--(4.534,4.764)--(4.535,4.769)--(4.535,4.775)--(4.536,4.781)--(4.536,4.786)%
  --(4.537,4.792)--(4.537,4.797)--(4.537,4.803)--(4.538,4.809)--(4.538,4.814);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.880,1.820)--(3.413,1.372);
\draw[gp path] (2.619,5.025)--(3.413,1.372);
\node[gp node center] at (6.917,0.354) {$X$};
\node[gp node center] at (0.816,3.047) {$Y$};
\node[gp node center] at (1.332,6.499) {$Z$};
%
  \gpfill{rgb color={0.000,0.000,1.000}} (8.605,5.057)--(8.605,5.059)--(8.605,5.061)--(8.604,5.064)%
    --(8.604,5.066)--(8.603,5.069)--(8.603,5.071)--(8.602,5.073)--(8.601,5.075)%
    --(8.600,5.078)--(8.599,5.080)--(8.598,5.082)--(8.596,5.084)--(8.595,5.086)%
    --(8.593,5.088)--(8.591,5.089)--(8.590,5.091)--(8.588,5.093)--(8.586,5.094)%
    --(8.584,5.096)--(8.582,5.097)--(8.580,5.098)--(8.577,5.099)--(8.575,5.100)%
    --(8.573,5.101)--(8.571,5.101)--(8.568,5.102)--(8.566,5.102)--(8.563,5.103)%
    --(8.561,5.103)--(8.559,5.103)--(8.556,5.103)--(8.554,5.103)--(8.551,5.102)%
    --(8.549,5.102)--(8.546,5.101)--(8.544,5.101)--(8.542,5.100)--(8.540,5.099)%
    --(8.537,5.098)--(8.535,5.097)--(8.533,5.096)--(8.531,5.094)--(8.529,5.093)%
    --(8.527,5.091)--(8.526,5.089)--(8.524,5.088)--(8.522,5.086)--(8.521,5.084)%
    --(8.519,5.082)--(8.518,5.080)--(8.517,5.078)--(8.516,5.075)--(8.515,5.073)%
    --(8.514,5.071)--(8.514,5.069)--(8.513,5.066)--(8.513,5.064)--(8.512,5.061)%
    --(8.512,5.059)--(8.512,5.057)--(8.512,5.054)--(8.512,5.052)--(8.513,5.049)%
    --(8.513,5.047)--(8.514,5.044)--(8.514,5.042)--(8.515,5.040)--(8.516,5.038)%
    --(8.517,5.035)--(8.518,5.033)--(8.519,5.031)--(8.521,5.029)--(8.522,5.027)%
    --(8.524,5.025)--(8.526,5.024)--(8.527,5.022)--(8.529,5.020)--(8.531,5.019)%
    --(8.533,5.017)--(8.535,5.016)--(8.537,5.015)--(8.540,5.014)--(8.542,5.013)%
    --(8.544,5.012)--(8.546,5.012)--(8.549,5.011)--(8.551,5.011)--(8.554,5.010)%
    --(8.556,5.010)--(8.559,5.010)--(8.561,5.010)--(8.563,5.010)--(8.566,5.011)%
    --(8.568,5.011)--(8.571,5.012)--(8.573,5.012)--(8.575,5.013)--(8.577,5.014)%
    --(8.580,5.015)--(8.582,5.016)--(8.584,5.017)--(8.586,5.019)--(8.588,5.020)%
    --(8.590,5.022)--(8.591,5.024)--(8.593,5.025)--(8.595,5.027)--(8.596,5.029)%
    --(8.598,5.031)--(8.599,5.033)--(8.600,5.035)--(8.601,5.038)--(8.602,5.040)%
    --(8.603,5.042)--(8.603,5.044)--(8.604,5.047)--(8.604,5.049)--(8.605,5.052)--(8.605,5.054)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.605,5.057)--(8.605,5.059)--(8.605,5.061)--(8.604,5.064)--(8.604,5.066)%
  --(8.603,5.069)--(8.603,5.071)--(8.602,5.073)--(8.601,5.075)--(8.600,5.078)--(8.599,5.080)%
  --(8.598,5.082)--(8.596,5.084)--(8.595,5.086)--(8.593,5.088)--(8.591,5.089)--(8.590,5.091)%
  --(8.588,5.093)--(8.586,5.094)--(8.584,5.096)--(8.582,5.097)--(8.580,5.098)--(8.577,5.099)%
  --(8.575,5.100)--(8.573,5.101)--(8.571,5.101)--(8.568,5.102)--(8.566,5.102)--(8.563,5.103)%
  --(8.561,5.103)--(8.559,5.103)--(8.556,5.103)--(8.554,5.103)--(8.551,5.102)--(8.549,5.102)%
  --(8.546,5.101)--(8.544,5.101)--(8.542,5.100)--(8.540,5.099)--(8.537,5.098)--(8.535,5.097)%
  --(8.533,5.096)--(8.531,5.094)--(8.529,5.093)--(8.527,5.091)--(8.526,5.089)--(8.524,5.088)%
  --(8.522,5.086)--(8.521,5.084)--(8.519,5.082)--(8.518,5.080)--(8.517,5.078)--(8.516,5.075)%
  --(8.515,5.073)--(8.514,5.071)--(8.514,5.069)--(8.513,5.066)--(8.513,5.064)--(8.512,5.061)%
  --(8.512,5.059)--(8.512,5.057)--(8.512,5.054)--(8.512,5.052)--(8.513,5.049)--(8.513,5.047)%
  --(8.514,5.044)--(8.514,5.042)--(8.515,5.040)--(8.516,5.038)--(8.517,5.035)--(8.518,5.033)%
  --(8.519,5.031)--(8.521,5.029)--(8.522,5.027)--(8.524,5.025)--(8.526,5.024)--(8.527,5.022)%
  --(8.529,5.020)--(8.531,5.019)--(8.533,5.017)--(8.535,5.016)--(8.537,5.015)--(8.540,5.014)%
  --(8.542,5.013)--(8.544,5.012)--(8.546,5.012)--(8.549,5.011)--(8.551,5.011)--(8.554,5.010)%
  --(8.556,5.010)--(8.559,5.010)--(8.561,5.010)--(8.563,5.010)--(8.566,5.011)--(8.568,5.011)%
  --(8.571,5.012)--(8.573,5.012)--(8.575,5.013)--(8.577,5.014)--(8.580,5.015)--(8.582,5.016)%
  --(8.584,5.017)--(8.586,5.019)--(8.588,5.020)--(8.590,5.022)--(8.591,5.024)--(8.593,5.025)%
  --(8.595,5.027)--(8.596,5.029)--(8.598,5.031)--(8.599,5.033)--(8.600,5.035)--(8.601,5.038)%
  --(8.602,5.040)--(8.603,5.042)--(8.603,5.044)--(8.604,5.047)--(8.604,5.049)--(8.605,5.052)%
  --(8.605,5.054)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.620cm}{0.771cm}}{\pgfpoint{9.880cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/shadowing_orbit.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimecres, 13 de maig de 2026, 16:17:32
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.619,5.025)--(9.086,5.474);
\draw[gp path] (9.880,1.820)--(9.086,5.474);
\draw[gp path] (2.619,5.025)--(2.619,7.237);
\draw[gp path] (9.880,1.820)--(9.853,1.945);
\draw[gp path] (9.086,5.474)--(9.113,5.349);
\node[gp node center] at (9.908,1.609) {$-1.002$};
\draw[gp path] (8.956,1.756)--(8.929,1.881);
\draw[gp path] (8.162,5.410)--(8.189,5.285);
\node[gp node center] at (8.984,1.545) {$-1$};
\draw[gp path] (8.032,1.692)--(8.005,1.817);
\draw[gp path] (7.238,5.345)--(7.265,5.221);
\node[gp node center] at (8.060,1.480) {$-0.998$};
\draw[gp path] (7.109,1.628)--(7.081,1.752);
\draw[gp path] (6.314,5.281)--(6.341,5.157);
\node[gp node center] at (7.136,1.416) {$-0.996$};
\draw[gp path] (6.185,1.564)--(6.158,1.688);
\draw[gp path] (5.390,5.217)--(5.418,5.093);
\node[gp node center] at (6.213,1.352) {$-0.994$};
\draw[gp path] (5.261,1.500)--(5.234,1.624);
\draw[gp path] (4.467,5.153)--(4.494,5.029);
\node[gp node center] at (5.289,1.288) {$-0.992$};
\draw[gp path] (4.337,1.436)--(4.310,1.560);
\draw[gp path] (3.543,5.089)--(3.570,4.965);
\node[gp node center] at (4.365,1.224) {$-0.99$};
\draw[gp path] (3.413,1.372)--(3.386,1.496);
\draw[gp path] (2.619,5.025)--(2.646,4.901);
\node[gp node center] at (3.441,1.160) {$-0.988$};
\draw[gp path] (2.619,5.025)--(2.839,5.040);
\draw[gp path] (9.086,5.474)--(8.866,5.458);
\node[gp node right] at (2.395,4.999) {$-0.004$};
\draw[gp path] (2.718,4.568)--(2.938,4.584);
\draw[gp path] (9.185,5.017)--(8.965,5.002);
\node[gp node right] at (2.494,4.542) {$-0.003$};
\draw[gp path] (2.817,4.112)--(3.037,4.127);
\draw[gp path] (9.285,4.560)--(9.065,4.545);
\node[gp node right] at (2.593,4.087) {$-0.002$};
\draw[gp path] (2.917,3.655)--(3.137,3.670);
\draw[gp path] (9.384,4.104)--(9.164,4.088);
\node[gp node right] at (2.693,3.630) {$-0.001$};
\draw[gp path] (3.016,3.198)--(3.236,3.214);
\draw[gp path] (9.483,3.647)--(9.263,3.632);
\node[gp node right] at (2.792,3.173) {$0$};
\draw[gp path] (3.115,2.742)--(3.335,2.757);
\draw[gp path] (9.582,3.190)--(9.362,3.175);
\node[gp node right] at (2.891,2.717) {$0.001$};
\draw[gp path] (3.214,2.285)--(3.434,2.300);
\draw[gp path] (9.682,2.734)--(9.462,2.718);
\node[gp node right] at (2.990,2.260) {$0.002$};
\draw[gp path] (3.314,1.828)--(3.534,1.844);
\draw[gp path] (9.781,2.277)--(9.561,2.262);
\node[gp node right] at (3.090,1.803) {$0.003$};
\draw[gp path] (3.413,1.372)--(3.633,1.387);
\draw[gp path] (9.880,1.820)--(9.660,1.805);
\node[gp node right] at (3.189,1.347) {$0.004$};
\draw[gp path] (2.619,5.762)--(2.799,5.762);
\node[gp node right] at (2.260,5.762) {$-0.0008$};
\draw[gp path] (2.619,5.947)--(2.799,5.947);
\node[gp node right] at (2.260,5.947) {$-0.0006$};
\draw[gp path] (2.619,6.131)--(2.799,6.131);
\node[gp node right] at (2.260,6.131) {$-0.0004$};
\draw[gp path] (2.619,6.315)--(2.799,6.315);
\node[gp node right] at (2.260,6.315) {$-0.0002$};
\draw[gp path] (2.619,6.499)--(2.799,6.499);
\node[gp node right] at (2.260,6.499) {$0$};
\draw[gp path] (2.619,6.684)--(2.799,6.684);
\node[gp node right] at (2.260,6.684) {$0.0002$};
\draw[gp path] (2.619,6.868)--(2.799,6.868);
\node[gp node right] at (2.260,6.868) {$0.0004$};
\draw[gp path] (2.619,7.052)--(2.799,7.052);
\node[gp node right] at (2.260,7.052) {$0.0006$};
\draw[gp path] (2.619,7.237)--(2.799,7.237);
\node[gp node right] at (2.260,7.237) {$0.0008$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt 1}
\draw[gp path] (4.253,3.617)--(4.253,3.616)--(4.252,3.616)--(4.251,3.615)--(4.250,3.614)%
  --(4.250,3.613)--(4.249,3.612)--(4.248,3.612)--(4.247,3.611)--(4.247,3.610)--(4.246,3.609)%
  --(4.245,3.609)--(4.244,3.608)--(4.244,3.607)--(4.243,3.606)--(4.242,3.606)--(4.241,3.605)%
  --(4.241,3.604)--(4.240,3.603)--(4.239,3.603)--(4.238,3.602)--(4.237,3.601)--(4.236,3.600)%
  --(4.235,3.599)--(4.234,3.598)--(4.233,3.597)--(4.232,3.596)--(4.231,3.596)--(4.231,3.595)%
  --(4.230,3.594)--(4.229,3.594)--(4.228,3.593)--(4.227,3.592)--(4.226,3.591)--(4.225,3.591)%
  --(4.224,3.590)--(4.223,3.589)--(4.222,3.588)--(4.221,3.587)--(4.220,3.587)--(4.219,3.586)%
  --(4.218,3.585)--(4.217,3.584)--(4.216,3.584)--(4.215,3.583)--(4.214,3.582)--(4.213,3.582)%
  --(4.212,3.581)--(4.211,3.581)--(4.211,3.580)--(4.210,3.579)--(4.209,3.579)--(4.208,3.578)%
  --(4.207,3.578)--(4.207,3.577)--(4.206,3.577)--(4.205,3.576)--(4.204,3.576)--(4.203,3.575)%
  --(4.202,3.575)--(4.202,3.574)--(4.201,3.574)--(4.200,3.573)--(4.199,3.573)--(4.198,3.572)%
  --(4.197,3.571)--(4.196,3.571)--(4.195,3.571)--(4.194,3.570)--(4.193,3.570)--(4.193,3.569)%
  --(4.192,3.569)--(4.191,3.568)--(4.190,3.568)--(4.189,3.568)--(4.188,3.567)--(4.187,3.567)%
  --(4.187,3.566)--(4.186,3.566)--(4.185,3.566)--(4.184,3.565)--(4.183,3.565)--(4.182,3.564)%
  --(4.181,3.564)--(4.180,3.563)--(4.179,3.563)--(4.178,3.563)--(4.177,3.562)--(4.176,3.562)%
  --(4.175,3.561)--(4.174,3.561)--(4.173,3.561)--(4.172,3.560)--(4.171,3.560)--(4.170,3.560)%
  --(4.170,3.559)--(4.169,3.559)--(4.168,3.559)--(4.167,3.558)--(4.166,3.558)--(4.165,3.558)%
  --(4.164,3.558)--(4.164,3.557)--(4.163,3.557)--(4.162,3.557)--(4.161,3.556)--(4.160,3.556)%
  --(4.159,3.556)--(4.158,3.556)--(4.157,3.556)--(4.157,3.555)--(4.156,3.555)--(4.155,3.555)%
  --(4.154,3.555)--(4.153,3.554)--(4.152,3.554)--(4.151,3.554)--(4.150,3.554)--(4.149,3.554)%
  --(4.149,3.553)--(4.148,3.553)--(4.147,3.553)--(4.146,3.553)--(4.145,3.553)--(4.144,3.553)%
  --(4.143,3.552)--(4.142,3.552)--(4.141,3.552)--(4.140,3.552)--(4.139,3.552)--(4.138,3.552)%
  --(4.137,3.551)--(4.136,3.551)--(4.135,3.551)--(4.134,3.551)--(4.133,3.551)--(4.132,3.551)%
  --(4.131,3.551)--(4.130,3.551)--(4.129,3.551)--(4.128,3.550)--(4.127,3.550)--(4.126,3.550)%
  --(4.125,3.550)--(4.124,3.550)--(4.123,3.550)--(4.122,3.550)--(4.121,3.550)--(4.120,3.550)%
  --(4.119,3.550)--(4.118,3.550)--(4.117,3.550)--(4.116,3.550)--(4.115,3.550)--(4.114,3.550)%
  --(4.113,3.550)--(4.112,3.550)--(4.111,3.550)--(4.110,3.550)--(4.109,3.550)--(4.108,3.550)%
  --(4.107,3.550)--(4.106,3.550)--(4.105,3.550)--(4.104,3.550)--(4.103,3.550)--(4.102,3.550)%
  --(4.101,3.551)--(4.100,3.551)--(4.099,3.551)--(4.098,3.551)--(4.097,3.551)--(4.096,3.551)%
  --(4.095,3.551)--(4.094,3.551)--(4.093,3.551)--(4.092,3.551)--(4.091,3.552)--(4.090,3.552)%
  --(4.089,3.552)--(4.088,3.552)--(4.087,3.552)--(4.086,3.552)--(4.085,3.553)--(4.084,3.553)%
  --(4.083,3.553)--(4.082,3.553)--(4.081,3.553)--(4.080,3.553)--(4.079,3.554)--(4.078,3.554)%
  --(4.077,3.554)--(4.076,3.554)--(4.075,3.554)--(4.075,3.555)--(4.074,3.555)--(4.073,3.555)%
  --(4.072,3.555)--(4.071,3.556)--(4.070,3.556)--(4.069,3.556)--(4.068,3.556)--(4.067,3.556)%
  --(4.066,3.557)--(4.065,3.557)--(4.064,3.557)--(4.063,3.558)--(4.062,3.558)--(4.061,3.558)%
  --(4.060,3.558)--(4.059,3.559)--(4.058,3.559)--(4.057,3.560)--(4.056,3.560)--(4.055,3.560)%
  --(4.054,3.560)--(4.053,3.561)--(4.052,3.561)--(4.051,3.561)--(4.050,3.562)--(4.049,3.562)%
  --(4.048,3.562)--(4.047,3.563)--(4.046,3.563)--(4.045,3.564)--(4.044,3.564)--(4.043,3.564)%
  --(4.042,3.565)--(4.041,3.565)--(4.040,3.566)--(4.039,3.566)--(4.038,3.567)--(4.037,3.567)%
  --(4.036,3.567)--(4.035,3.568)--(4.034,3.568)--(4.033,3.569)--(4.032,3.569)--(4.031,3.570)%
  --(4.030,3.570)--(4.029,3.570)--(4.028,3.571)--(4.027,3.571)--(4.026,3.572)--(4.025,3.572)%
  --(4.024,3.573)--(4.023,3.573)--(4.022,3.574)--(4.021,3.574)--(4.021,3.575)--(4.020,3.575)%
  --(4.019,3.576)--(4.018,3.576)--(4.017,3.577)--(4.016,3.577)--(4.015,3.578)--(4.014,3.578)%
  --(4.013,3.579)--(4.012,3.579)--(4.011,3.580)--(4.010,3.580)--(4.009,3.581)--(4.008,3.581)%
  --(4.007,3.582)--(4.006,3.582)--(4.005,3.583)--(4.004,3.584)--(4.003,3.584)--(4.002,3.585)%
  --(4.001,3.585)--(4.000,3.586)--(3.999,3.586)--(3.999,3.587)--(3.998,3.588)--(3.997,3.588)%
  --(3.996,3.589)--(3.995,3.589)--(3.994,3.590)--(3.993,3.591)--(3.992,3.591)--(3.991,3.592)%
  --(3.990,3.593)--(3.989,3.593)--(3.988,3.594)--(3.987,3.595)--(3.986,3.595)--(3.985,3.596)%
  --(3.984,3.597)--(3.983,3.597)--(3.982,3.598)--(3.981,3.599)--(3.980,3.599)--(3.979,3.600)%
  --(3.978,3.601)--(3.977,3.601)--(3.976,3.602)--(3.976,3.603)--(3.975,3.603)--(3.974,3.604)%
  --(3.973,3.605)--(3.972,3.606)--(3.971,3.606)--(3.970,3.607)--(3.969,3.608)--(3.968,3.608)%
  --(3.967,3.609)--(3.966,3.610)--(3.965,3.611)--(3.964,3.611)--(3.963,3.612)--(3.962,3.613)%
  --(3.961,3.614)--(3.960,3.615)--(3.959,3.615)--(3.958,3.616)--(3.957,3.617)--(3.956,3.618)%
  --(3.955,3.619)--(3.954,3.619)--(3.954,3.620)--(3.953,3.621)--(3.952,3.622)--(3.951,3.623)%
  --(3.950,3.623)--(3.949,3.624)--(3.948,3.625)--(3.947,3.626)--(3.946,3.627)--(3.945,3.628)%
  --(3.944,3.628)--(3.943,3.629)--(3.942,3.630)--(3.941,3.631)--(3.940,3.632)--(3.939,3.633)%
  --(3.938,3.634)--(3.937,3.635)--(3.936,3.635)--(3.935,3.636)--(3.935,3.637)--(3.934,3.638)%
  --(3.933,3.639)--(3.932,3.640)--(3.931,3.641)--(3.930,3.642)--(3.929,3.643)--(3.928,3.644)%
  --(3.927,3.645)--(3.926,3.646)--(3.925,3.646)--(3.924,3.647)--(3.923,3.648)--(3.922,3.649)%
  --(3.921,3.650)--(3.920,3.651)--(3.919,3.652)--(3.918,3.653)--(3.917,3.654)--(3.917,3.655)%
  --(3.916,3.656)--(3.915,3.657)--(3.914,3.658)--(3.913,3.659)--(3.912,3.660)--(3.911,3.661)%
  --(3.910,3.662)--(3.909,3.663)--(3.908,3.664)--(3.907,3.665)--(3.906,3.666)--(3.905,3.667)%
  --(3.904,3.668)--(3.903,3.669)--(3.902,3.670)--(3.902,3.671)--(3.901,3.673)--(3.900,3.674)%
  --(3.899,3.675)--(3.898,3.676)--(3.897,3.677)--(3.896,3.678)--(3.895,3.679)--(3.894,3.680)%
  --(3.893,3.681)--(3.892,3.682)--(3.891,3.683)--(3.890,3.684)--(3.889,3.686)--(3.888,3.687)%
  --(3.888,3.688)--(3.887,3.689)--(3.886,3.690)--(3.885,3.691)--(3.884,3.692)--(3.883,3.693)%
  --(3.882,3.695)--(3.881,3.696)--(3.880,3.697)--(3.879,3.698)--(3.878,3.699)--(3.877,3.700)%
  --(3.876,3.701)--(3.876,3.703)--(3.875,3.704)--(3.874,3.705)--(3.873,3.706)--(3.872,3.707)%
  --(3.871,3.709)--(3.870,3.710)--(3.869,3.711)--(3.868,3.712)--(3.867,3.713)--(3.866,3.715)%
  --(3.865,3.716)--(3.865,3.717)--(3.864,3.718)--(3.863,3.719)--(3.862,3.721)--(3.861,3.722)%
  --(3.860,3.723)--(3.859,3.724)--(3.858,3.726)--(3.857,3.727)--(3.856,3.728)--(3.855,3.729)%
  --(3.855,3.731)--(3.854,3.732)--(3.853,3.733)--(3.852,3.734)--(3.851,3.736)--(3.850,3.737)%
  --(3.849,3.738)--(3.848,3.740)--(3.847,3.741)--(3.846,3.742)--(3.846,3.743)--(3.845,3.745)%
  --(3.844,3.746)--(3.843,3.747)--(3.842,3.749)--(3.841,3.750)--(3.840,3.751)--(3.839,3.753)%
  --(3.838,3.754)--(3.838,3.755)--(3.837,3.757)--(3.836,3.758)--(3.835,3.759)--(3.834,3.761)%
  --(3.833,3.762)--(3.832,3.763)--(3.831,3.765)--(3.830,3.766)--(3.830,3.768)--(3.829,3.769)%
  --(3.828,3.770)--(3.827,3.772)--(3.826,3.773)--(3.825,3.774)--(3.824,3.776)--(3.823,3.777)%
  --(3.823,3.779)--(3.822,3.780)--(3.821,3.781)--(3.820,3.783)--(3.819,3.784)--(3.818,3.786)%
  --(3.817,3.787)--(3.816,3.789)--(3.816,3.790)--(3.815,3.791)--(3.814,3.793)--(3.813,3.794)%
  --(3.812,3.796)--(3.811,3.797)--(3.810,3.799)--(3.810,3.800)--(3.809,3.802)--(3.808,3.803)%
  --(3.807,3.805)--(3.806,3.806)--(3.805,3.807)--(3.804,3.809)--(3.804,3.810)--(3.803,3.812)%
  --(3.802,3.813)--(3.801,3.815)--(3.800,3.816)--(3.799,3.818)--(3.798,3.819)--(3.798,3.821)%
  --(3.797,3.822)--(3.796,3.824)--(3.795,3.825)--(3.794,3.827)--(3.793,3.829)--(3.793,3.830)%
  --(3.792,3.832)--(3.791,3.833)--(3.790,3.835)--(3.789,3.836)--(3.788,3.838)--(3.788,3.839)%
  --(3.787,3.841)--(3.786,3.842)--(3.785,3.844)--(3.784,3.846)--(3.783,3.847)--(3.783,3.849)%
  --(3.782,3.850)--(3.781,3.852)--(3.780,3.853)--(3.779,3.855)--(3.778,3.857)--(3.778,3.858)%
  --(3.777,3.860)--(3.776,3.861)--(3.775,3.863)--(3.774,3.865)--(3.774,3.866)--(3.773,3.868)%
  --(3.772,3.869)--(3.771,3.871)--(3.770,3.873)--(3.769,3.874)--(3.769,3.876)--(3.768,3.878)%
  --(3.767,3.879)--(3.766,3.881)--(3.765,3.883)--(3.765,3.884)--(3.764,3.886)--(3.763,3.887)%
  --(3.762,3.889)--(3.761,3.891)--(3.761,3.892)--(3.760,3.894)--(3.759,3.896)--(3.758,3.897)%
  --(3.757,3.899)--(3.757,3.901)--(3.756,3.903)--(3.755,3.904)--(3.754,3.906)--(3.754,3.908)%
  --(3.753,3.909)--(3.752,3.911)--(3.751,3.913)--(3.750,3.914)--(3.750,3.916)--(3.749,3.918)%
  --(3.748,3.920)--(3.747,3.921)--(3.747,3.923)--(3.746,3.925)--(3.745,3.926)--(3.744,3.928)%
  --(3.743,3.930)--(3.743,3.932)--(3.742,3.933)--(3.741,3.935)--(3.740,3.937)--(3.740,3.939)%
  --(3.739,3.940)--(3.738,3.942)--(3.737,3.944)--(3.737,3.946)--(3.736,3.947)--(3.735,3.949)%
  --(3.734,3.951)--(3.734,3.953)--(3.733,3.955)--(3.732,3.956)--(3.731,3.958)--(3.731,3.960)%
  --(3.730,3.962)--(3.729,3.963)--(3.728,3.965)--(3.728,3.967)--(3.727,3.969)--(3.726,3.971)%
  --(3.725,3.972)--(3.725,3.974)--(3.724,3.976)--(3.723,3.978)--(3.723,3.980)--(3.722,3.982)%
  --(3.721,3.983)--(3.720,3.985)--(3.720,3.987)--(3.719,3.989)--(3.718,3.991)--(3.717,3.993)%
  --(3.717,3.994)--(3.716,3.996)--(3.715,3.998)--(3.715,4.000)--(3.714,4.002)--(3.713,4.004)%
  --(3.712,4.006)--(3.712,4.007)--(3.711,4.009)--(3.710,4.011)--(3.710,4.013)--(3.709,4.015)%
  --(3.708,4.017)--(3.708,4.019)--(3.707,4.021)--(3.706,4.022)--(3.705,4.024)--(3.705,4.026)%
  --(3.704,4.028)--(3.703,4.030)--(3.703,4.032)--(3.702,4.034)--(3.701,4.036)--(3.701,4.038)%
  --(3.700,4.039)--(3.699,4.041)--(3.699,4.043)--(3.698,4.045)--(3.697,4.047)--(3.697,4.049)%
  --(3.696,4.051)--(3.695,4.053)--(3.695,4.055)--(3.694,4.057)--(3.693,4.059)--(3.693,4.061)%
  --(3.692,4.063)--(3.691,4.065)--(3.691,4.066)--(3.690,4.068)--(3.689,4.070)--(3.689,4.072)%
  --(3.688,4.074)--(3.687,4.076)--(3.687,4.078)--(3.686,4.080)--(3.685,4.082)--(3.685,4.084)%
  --(3.684,4.086)--(3.683,4.088)--(3.683,4.090)--(3.682,4.092)--(3.682,4.094)--(3.681,4.096)%
  --(3.680,4.098)--(3.680,4.100)--(3.679,4.102)--(3.678,4.104)--(3.678,4.106)--(3.677,4.108)%
  --(3.676,4.110)--(3.676,4.112)--(3.675,4.114)--(3.675,4.116)--(3.674,4.118)--(3.673,4.120)%
  --(3.673,4.122)--(3.672,4.124)--(3.672,4.126)--(3.671,4.128)--(3.670,4.130)--(3.670,4.132)%
  --(3.669,4.134)--(3.669,4.136)--(3.668,4.138)--(3.667,4.140)--(3.667,4.142)--(3.666,4.144)%
  --(3.666,4.146)--(3.665,4.148)--(3.664,4.150)--(3.664,4.152)--(3.663,4.154)--(3.663,4.157)%
  --(3.662,4.159)--(3.661,4.161)--(3.661,4.163)--(3.660,4.165)--(3.660,4.167)--(3.659,4.169)%
  --(3.659,4.171)--(3.658,4.173)--(3.657,4.175)--(3.657,4.177)--(3.656,4.179)--(3.656,4.181)%
  --(3.655,4.183)--(3.655,4.185)--(3.654,4.188)--(3.654,4.190)--(3.653,4.192)--(3.652,4.194)%
  --(3.652,4.196)--(3.651,4.198)--(3.651,4.200)--(3.650,4.202)--(3.650,4.204)--(3.649,4.206)%
  --(3.649,4.209)--(3.648,4.211)--(3.648,4.213)--(3.647,4.215)--(3.646,4.217)--(3.646,4.219)%
  --(3.645,4.221)--(3.645,4.223)--(3.644,4.225)--(3.644,4.228)--(3.643,4.230)--(3.643,4.232)%
  --(3.642,4.234)--(3.642,4.236)--(3.641,4.238)--(3.641,4.240)--(3.640,4.242)--(3.640,4.245)%
  --(3.639,4.247)--(3.639,4.249)--(3.638,4.251)--(3.638,4.253)--(3.637,4.255)--(3.637,4.257)%
  --(3.636,4.260)--(3.636,4.262)--(3.635,4.264)--(3.635,4.266)--(3.634,4.268)--(3.634,4.270)%
  --(3.633,4.272)--(3.633,4.275)--(3.632,4.277)--(3.632,4.279)--(3.631,4.281)--(3.631,4.283)%
  --(3.630,4.285)--(3.630,4.288)--(3.629,4.290)--(3.629,4.292)--(3.628,4.294)--(3.628,4.296)%
  --(3.628,4.298)--(3.627,4.301)--(3.627,4.303)--(3.626,4.305)--(3.626,4.307)--(3.625,4.309)%
  --(3.625,4.312)--(3.624,4.314)--(3.624,4.316)--(3.623,4.318)--(3.623,4.320)--(3.623,4.323)%
  --(3.622,4.325)--(3.622,4.327)--(3.621,4.329)--(3.621,4.331)--(3.620,4.334)--(3.620,4.336)%
  --(3.620,4.338)--(3.619,4.340)--(3.619,4.342)--(3.618,4.345)--(3.618,4.347)--(3.617,4.349)%
  --(3.617,4.351)--(3.617,4.353)--(3.616,4.356)--(3.616,4.358)--(3.615,4.360)--(3.615,4.362)%
  --(3.615,4.364)--(3.614,4.367)--(3.614,4.369)--(3.613,4.371)--(3.613,4.373)--(3.613,4.376)%
  --(3.612,4.378)--(3.612,4.380)--(3.611,4.382)--(3.611,4.384)--(3.611,4.387)--(3.610,4.389)%
  --(3.610,4.391)--(3.609,4.393)--(3.609,4.396)--(3.609,4.398)--(3.608,4.400)--(3.608,4.402)%
  --(3.608,4.405)--(3.607,4.407)--(3.607,4.409)--(3.606,4.411)--(3.606,4.414)--(3.606,4.416)%
  --(3.605,4.418)--(3.605,4.420)--(3.605,4.423)--(3.604,4.425)--(3.604,4.427)--(3.604,4.429)%
  --(3.603,4.432)--(3.603,4.434)--(3.603,4.436)--(3.602,4.438)--(3.602,4.441)--(3.602,4.443)%
  --(3.601,4.445)--(3.601,4.447)--(3.601,4.450)--(3.600,4.452)--(3.600,4.454)--(3.600,4.456)%
  --(3.599,4.459)--(3.599,4.461)--(3.599,4.463)--(3.598,4.466)--(3.598,4.468)--(3.598,4.470)%
  --(3.597,4.472)--(3.597,4.475)--(3.597,4.477)--(3.596,4.479)--(3.596,4.481)--(3.596,4.484)%
  --(3.596,4.486)--(3.595,4.488)--(3.595,4.491)--(3.595,4.493)--(3.594,4.495)--(3.594,4.497)%
  --(3.594,4.500)--(3.594,4.502)--(3.593,4.504)--(3.593,4.507)--(3.593,4.509)--(3.592,4.511)%
  --(3.592,4.513)--(3.592,4.516)--(3.592,4.518)--(3.591,4.520)--(3.591,4.522)--(3.591,4.525)%
  --(3.591,4.527)--(3.590,4.529)--(3.590,4.531)--(3.590,4.533)--(3.590,4.535)--(3.589,4.538)%
  --(3.589,4.540)--(3.589,4.542)--(3.589,4.544)--(3.588,4.547)--(3.588,4.549)--(3.588,4.551)%
  --(3.588,4.554)--(3.587,4.556)--(3.587,4.558)--(3.587,4.560)--(3.587,4.563)--(3.586,4.565)%
  --(3.586,4.567)--(3.586,4.570)--(3.586,4.572)--(3.586,4.574)--(3.585,4.577)--(3.585,4.579)%
  --(3.585,4.581)--(3.585,4.583)--(3.584,4.586)--(3.584,4.588)--(3.584,4.590)--(3.584,4.593)%
  --(3.584,4.595)--(3.583,4.597)--(3.583,4.600)--(3.583,4.602)--(3.583,4.604)--(3.583,4.606)%
  --(3.583,4.609)--(3.582,4.611)--(3.582,4.613)--(3.582,4.616)--(3.582,4.618)--(3.582,4.620)%
  --(3.581,4.623)--(3.581,4.625)--(3.581,4.627)--(3.581,4.630)--(3.581,4.632)--(3.581,4.634)%
  --(3.580,4.636)--(3.580,4.639)--(3.580,4.641)--(3.580,4.643)--(3.580,4.646)--(3.580,4.648)%
  --(3.579,4.650)--(3.579,4.653)--(3.579,4.655)--(3.579,4.657)--(3.579,4.660)--(3.579,4.662)%
  --(3.579,4.664)--(3.579,4.666)--(3.578,4.669)--(3.578,4.671)--(3.578,4.673)--(3.578,4.676)%
  --(3.578,4.678)--(3.578,4.680)--(3.578,4.683)--(3.578,4.685)--(3.577,4.687)--(3.577,4.690)%
  --(3.577,4.692)--(3.577,4.694)--(3.577,4.696)--(3.577,4.699)--(3.577,4.701)--(3.577,4.703)%
  --(3.577,4.706)--(3.576,4.708)--(3.576,4.710)--(3.576,4.713)--(3.576,4.715)--(3.576,4.717)%
  --(3.576,4.720)--(3.576,4.722)--(3.576,4.724)--(3.576,4.726)--(3.576,4.729)--(3.576,4.731)%
  --(3.575,4.733)--(3.575,4.736)--(3.575,4.738)--(3.575,4.740)--(3.575,4.743)--(3.575,4.745)%
  --(3.575,4.747)--(3.575,4.749)--(3.575,4.752)--(3.575,4.754)--(3.575,4.756)--(3.575,4.759)%
  --(3.575,4.761)--(3.575,4.763)--(3.575,4.766)--(3.575,4.768)--(3.575,4.770)--(3.575,4.772)%
  --(3.574,4.775)--(3.574,4.777)--(3.574,4.779)--(3.574,4.782)--(3.574,4.784)--(3.574,4.786)%
  --(3.574,4.789)--(3.574,4.791)--(3.574,4.793)--(3.574,4.795)--(3.574,4.798)--(3.574,4.800)%
  --(3.574,4.802)--(3.574,4.805)--(3.574,4.807)--(3.574,4.809)--(3.574,4.811)--(3.574,4.814)%
  --(3.574,4.816)--(3.574,4.818)--(3.574,4.821)--(3.574,4.823)--(3.574,4.825)--(3.574,4.827)%
  --(3.574,4.830)--(3.574,4.832)--(3.574,4.834)--(3.574,4.837)--(3.574,4.839)--(3.574,4.841)%
  --(3.574,4.843)--(3.574,4.846)--(3.574,4.848)--(3.574,4.850)--(3.574,4.853)--(3.574,4.855)%
  --(3.575,4.857)--(3.575,4.859)--(3.575,4.862)--(3.575,4.864)--(3.575,4.866)--(3.575,4.869)%
  --(3.575,4.871)--(3.575,4.873)--(3.575,4.875)--(3.575,4.878)--(3.575,4.880)--(3.575,4.882)%
  --(3.575,4.884)--(3.575,4.887)--(3.575,4.889)--(3.575,4.891)--(3.575,4.893)--(3.575,4.896)%
  --(3.576,4.898)--(3.576,4.900)--(3.576,4.903)--(3.576,4.905)--(3.576,4.907)--(3.576,4.909)%
  --(3.576,4.912)--(3.576,4.914)--(3.576,4.916)--(3.576,4.918)--(3.576,4.921)--(3.576,4.923)%
  --(3.577,4.925)--(3.577,4.927)--(3.577,4.930)--(3.577,4.932)--(3.577,4.934)--(3.577,4.936)%
  --(3.577,4.939)--(3.577,4.941)--(3.577,4.943)--(3.578,4.945)--(3.578,4.948)--(3.578,4.950)%
  --(3.578,4.952)--(3.578,4.954)--(3.578,4.956)--(3.578,4.959)--(3.578,4.961)--(3.579,4.963)%
  --(3.579,4.965)--(3.579,4.968)--(3.579,4.970)--(3.579,4.972)--(3.579,4.974)--(3.579,4.977)%
  --(3.580,4.979)--(3.580,4.981)--(3.580,4.983)--(3.580,4.985)--(3.580,4.988)--(3.580,4.990)%
  --(3.580,4.992)--(3.581,4.994)--(3.581,4.997)--(3.581,4.999)--(3.581,5.001)--(3.581,5.003)%
  --(3.581,5.005)--(3.582,5.008)--(3.582,5.010)--(3.582,5.012)--(3.582,5.014)--(3.582,5.016)%
  --(3.583,5.019)--(3.583,5.021)--(3.583,5.023)--(3.583,5.025)--(3.583,5.027)--(3.583,5.030)%
  --(3.584,5.032)--(3.584,5.034)--(3.584,5.036)--(3.584,5.038)--(3.584,5.040)--(3.585,5.043)%
  --(3.585,5.045)--(3.585,5.047)--(3.585,5.049)--(3.585,5.051)--(3.586,5.054)--(3.586,5.056)%
  --(3.586,5.058)--(3.586,5.060)--(3.587,5.062)--(3.587,5.064)--(3.587,5.067)--(3.587,5.069)%
  --(3.587,5.071)--(3.588,5.073)--(3.588,5.075)--(3.588,5.077)--(3.588,5.080)--(3.589,5.082)%
  --(3.589,5.084)--(3.589,5.086)--(3.589,5.088)--(3.590,5.090)--(3.590,5.092)--(3.590,5.095)%
  --(3.590,5.097)--(3.591,5.099)--(3.591,5.101)--(3.591,5.103)--(3.591,5.105)--(3.592,5.107)%
  --(3.592,5.109)--(3.592,5.112)--(3.592,5.114)--(3.593,5.116)--(3.593,5.118)--(3.593,5.120)%
  --(3.594,5.122)--(3.594,5.124)--(3.594,5.126)--(3.594,5.129)--(3.595,5.131)--(3.595,5.133)%
  --(3.595,5.135)--(3.596,5.137)--(3.596,5.139)--(3.596,5.141)--(3.596,5.143)--(3.597,5.145)%
  --(3.597,5.148)--(3.597,5.150)--(3.598,5.152)--(3.598,5.154)--(3.598,5.156)--(3.599,5.158)%
  --(3.599,5.160)--(3.599,5.162)--(3.599,5.164)--(3.600,5.166)--(3.600,5.168)--(3.600,5.170)%
  --(3.601,5.173)--(3.601,5.175)--(3.601,5.177)--(3.602,5.179)--(3.602,5.181)--(3.602,5.183)%
  --(3.603,5.185)--(3.603,5.187)--(3.603,5.189)--(3.604,5.191)--(3.604,5.193)--(3.604,5.195)%
  --(3.605,5.197)--(3.605,5.199)--(3.605,5.201)--(3.606,5.203)--(3.606,5.205)--(3.607,5.207)%
  --(3.607,5.210)--(3.607,5.212)--(3.608,5.214)--(3.608,5.216)--(3.608,5.218)--(3.609,5.220)%
  --(3.609,5.222)--(3.609,5.224)--(3.610,5.226)--(3.610,5.228)--(3.611,5.230)--(3.611,5.232)%
  --(3.611,5.234)--(3.612,5.236)--(3.612,5.238)--(3.612,5.240)--(3.613,5.242)--(3.613,5.244)%
  --(3.614,5.246)--(3.614,5.248)--(3.614,5.250)--(3.615,5.252)--(3.615,5.254)--(3.616,5.256)%
  --(3.616,5.258)--(3.616,5.260)--(3.617,5.262)--(3.617,5.264)--(3.618,5.266)--(3.618,5.268)%
  --(3.618,5.269)--(3.619,5.271)--(3.619,5.273)--(3.620,5.275)--(3.620,5.277)--(3.620,5.279)%
  --(3.621,5.281)--(3.621,5.283)--(3.622,5.285)--(3.622,5.287)--(3.623,5.289)--(3.623,5.291)%
  --(3.623,5.293)--(3.624,5.295)--(3.624,5.297)--(3.625,5.299)--(3.625,5.301)--(3.626,5.302)%
  --(3.626,5.304)--(3.626,5.306)--(3.627,5.308)--(3.627,5.310)--(3.628,5.312)--(3.628,5.314)%
  --(3.629,5.316)--(3.629,5.318)--(3.630,5.320)--(3.630,5.322)--(3.630,5.323)--(3.631,5.325)%
  --(3.631,5.327)--(3.632,5.329)--(3.632,5.331)--(3.633,5.333)--(3.633,5.335)--(3.634,5.337)%
  --(3.634,5.338)--(3.635,5.340)--(3.635,5.342)--(3.636,5.344)--(3.636,5.346)--(3.637,5.348)%
  --(3.637,5.350)--(3.638,5.351)--(3.638,5.353)--(3.639,5.355)--(3.639,5.357)--(3.639,5.359)%
  --(3.640,5.361)--(3.640,5.363)--(3.641,5.364)--(3.641,5.366)--(3.642,5.368)--(3.642,5.370)%
  --(3.643,5.372)--(3.643,5.373)--(3.644,5.375)--(3.644,5.377)--(3.645,5.379)--(3.645,5.381)%
  --(3.646,5.383)--(3.646,5.384)--(3.647,5.386)--(3.648,5.388)--(3.648,5.390)--(3.649,5.391)%
  --(3.649,5.393)--(3.650,5.395)--(3.650,5.397)--(3.651,5.399)--(3.651,5.400)--(3.652,5.402)%
  --(3.652,5.404)--(3.653,5.406)--(3.653,5.407)--(3.654,5.409)--(3.654,5.411)--(3.655,5.413)%
  --(3.655,5.414)--(3.656,5.416)--(3.657,5.418)--(3.657,5.420)--(3.658,5.421)--(3.658,5.423)%
  --(3.659,5.425)--(3.659,5.427)--(3.660,5.428)--(3.660,5.430)--(3.661,5.432)--(3.661,5.433)%
  --(3.662,5.435)--(3.663,5.437)--(3.663,5.439)--(3.664,5.440)--(3.664,5.442)--(3.665,5.444)%
  --(3.665,5.445)--(3.666,5.447)--(3.667,5.449)--(3.667,5.450)--(3.668,5.452)--(3.668,5.454)%
  --(3.669,5.455)--(3.669,5.457)--(3.670,5.459)--(3.671,5.460)--(3.671,5.462)--(3.672,5.464)%
  --(3.672,5.465)--(3.673,5.467)--(3.673,5.469)--(3.674,5.470)--(3.675,5.472)--(3.675,5.474)%
  --(3.676,5.475)--(3.676,5.477)--(3.677,5.478)--(3.678,5.480)--(3.678,5.482)--(3.679,5.483)%
  --(3.679,5.485)--(3.680,5.487)--(3.681,5.488)--(3.681,5.490)--(3.682,5.491)--(3.682,5.493)%
  --(3.683,5.495)--(3.684,5.496)--(3.684,5.498)--(3.685,5.499)--(3.686,5.501)--(3.686,5.502)%
  --(3.687,5.504)--(3.687,5.506)--(3.688,5.507)--(3.689,5.509)--(3.689,5.510)--(3.690,5.512)%
  --(3.691,5.513)--(3.691,5.515)--(3.692,5.516)--(3.692,5.518)--(3.693,5.520)--(3.694,5.521)%
  --(3.694,5.523)--(3.695,5.524)--(3.696,5.526)--(3.696,5.527)--(3.697,5.529)--(3.698,5.530)%
  --(3.698,5.532)--(3.699,5.533)--(3.699,5.535)--(3.700,5.536)--(3.701,5.538)--(3.701,5.539)%
  --(3.702,5.541)--(3.703,5.542)--(3.703,5.544)--(3.704,5.545)--(3.705,5.547)--(3.705,5.548)%
  --(3.706,5.549)--(3.707,5.551)--(3.707,5.552)--(3.708,5.554)--(3.709,5.555)--(3.709,5.557)%
  --(3.710,5.558)--(3.711,5.560)--(3.711,5.561)--(3.712,5.562)--(3.713,5.564)--(3.713,5.565)%
  --(3.714,5.567)--(3.715,5.568)--(3.715,5.570)--(3.716,5.571)--(3.717,5.572)--(3.717,5.574)%
  --(3.718,5.575)--(3.719,5.577)--(3.720,5.578)--(3.720,5.579)--(3.721,5.581)--(3.722,5.582)%
  --(3.722,5.583)--(3.723,5.585)--(3.724,5.586)--(3.724,5.588)--(3.725,5.589)--(3.726,5.590)%
  --(3.726,5.592)--(3.727,5.593)--(3.728,5.594)--(3.729,5.596)--(3.729,5.597)--(3.730,5.598)%
  --(3.731,5.600)--(3.731,5.601)--(3.732,5.602)--(3.733,5.604)--(3.734,5.605)--(3.734,5.606)%
  --(3.735,5.608)--(3.736,5.609)--(3.736,5.610)--(3.737,5.611)--(3.738,5.613)--(3.739,5.614)%
  --(3.739,5.615)--(3.740,5.617)--(3.741,5.618)--(3.741,5.619)--(3.742,5.620)--(3.743,5.622)%
  --(3.744,5.623)--(3.744,5.624)--(3.745,5.625)--(3.746,5.627)--(3.747,5.628)--(3.747,5.629)%
  --(3.748,5.630)--(3.749,5.632)--(3.750,5.633)--(3.750,5.634)--(3.751,5.635)--(3.752,5.636)%
  --(3.752,5.638)--(3.753,5.639)--(3.754,5.640)--(3.755,5.641)--(3.755,5.642)--(3.756,5.644)%
  --(3.757,5.645)--(3.758,5.646)--(3.758,5.647)--(3.759,5.648)--(3.760,5.649)--(3.761,5.651)%
  --(3.762,5.652)--(3.762,5.653)--(3.763,5.654)--(3.764,5.655)--(3.765,5.656)--(3.765,5.657)%
  --(3.766,5.659)--(3.767,5.660)--(3.768,5.661)--(3.768,5.662)--(3.769,5.663)--(3.770,5.664)%
  --(3.771,5.665)--(3.771,5.666)--(3.772,5.668)--(3.773,5.669)--(3.774,5.670)--(3.775,5.671)%
  --(3.775,5.672)--(3.776,5.673)--(3.777,5.674)--(3.778,5.675)--(3.778,5.676)--(3.779,5.677)%
  --(3.780,5.678)--(3.781,5.679)--(3.782,5.680)--(3.782,5.681)--(3.783,5.682)--(3.784,5.684)%
  --(3.785,5.685)--(3.786,5.686)--(3.786,5.687)--(3.787,5.688)--(3.788,5.689)--(3.789,5.690)%
  --(3.790,5.691)--(3.790,5.692)--(3.791,5.693)--(3.792,5.694)--(3.793,5.695)--(3.794,5.696)%
  --(3.794,5.697)--(3.795,5.698)--(3.796,5.699)--(3.797,5.699)--(3.798,5.700)--(3.798,5.701)%
  --(3.799,5.702)--(3.800,5.703)--(3.801,5.704)--(3.802,5.705)--(3.802,5.706)--(3.803,5.707)%
  --(3.804,5.708)--(3.805,5.709)--(3.806,5.710)--(3.807,5.711)--(3.807,5.712)--(3.808,5.713)%
  --(3.809,5.713)--(3.810,5.714)--(3.811,5.715)--(3.811,5.716)--(3.812,5.717)--(3.813,5.718)%
  --(3.814,5.719)--(3.815,5.720)--(3.816,5.720)--(3.816,5.721)--(3.817,5.722)--(3.818,5.723)%
  --(3.819,5.724)--(3.820,5.725)--(3.821,5.726)--(3.822,5.727)--(3.823,5.728)--(3.824,5.729)%
  --(3.825,5.730)--(3.826,5.730)--(3.826,5.731)--(3.827,5.732)--(3.828,5.733)--(3.829,5.734)%
  --(3.830,5.734)--(3.831,5.735)--(3.831,5.736)--(3.832,5.737)--(3.833,5.737)--(3.834,5.738)%
  --(3.835,5.739)--(3.836,5.740)--(3.837,5.741)--(3.838,5.742)--(3.839,5.743)--(3.840,5.743)%
  --(3.841,5.744)--(3.842,5.745)--(3.843,5.746)--(3.844,5.747)--(3.845,5.748)--(3.846,5.748)%
  --(3.847,5.749)--(3.848,5.750)--(3.849,5.751)--(3.850,5.752)--(3.851,5.753)--(3.852,5.753)%
  --(3.853,5.754)--(3.854,5.755)--(3.855,5.755)--(3.856,5.756)--(3.857,5.757)--(3.858,5.758)%
  --(3.859,5.758)--(3.860,5.759)--(3.861,5.760)--(3.862,5.760)--(3.863,5.761)--(3.864,5.762)%
  --(3.865,5.763)--(3.866,5.763)--(3.867,5.764)--(3.868,5.764)--(3.869,5.765)--(3.870,5.765)%
  --(3.870,5.766)--(3.871,5.767)--(3.872,5.767)--(3.873,5.768)--(3.874,5.768)--(3.875,5.769)%
  --(3.876,5.769)--(3.877,5.770)--(3.878,5.770)--(3.878,5.771)--(3.879,5.771)--(3.880,5.772)%
  --(3.881,5.772)--(3.882,5.773)--(3.883,5.773)--(3.884,5.774)--(3.885,5.774)--(3.886,5.775)%
  --(3.887,5.775)--(3.887,5.776)--(3.888,5.776)--(3.889,5.777)--(3.890,5.777)--(3.891,5.778)%
  --(3.892,5.778)--(3.893,5.779)--(3.894,5.779)--(3.895,5.779)--(3.896,5.780)--(3.897,5.780)%
  --(3.897,5.781)--(3.898,5.781)--(3.899,5.782)--(3.900,5.782)--(3.901,5.782)--(3.902,5.783)%
  --(3.903,5.783)--(3.904,5.784)--(3.905,5.784)--(3.906,5.784)--(3.907,5.785)--(3.908,5.785)%
  --(3.909,5.786)--(3.910,5.786)--(3.911,5.786)--(3.912,5.787)--(3.913,5.787)--(3.914,5.787)%
  --(3.915,5.788)--(3.916,5.788)--(3.917,5.788)--(3.918,5.789)--(3.919,5.789)--(3.920,5.790)%
  --(3.921,5.790)--(3.922,5.790)--(3.923,5.791)--(3.924,5.791)--(3.925,5.791)--(3.926,5.791)%
  --(3.927,5.792)--(3.928,5.792)--(3.929,5.792)--(3.930,5.792)--(3.931,5.793)--(3.932,5.793)%
  --(3.933,5.793)--(3.934,5.794)--(3.935,5.794)--(3.936,5.794)--(3.937,5.794)--(3.938,5.794)%
  --(3.939,5.795)--(3.940,5.795)--(3.941,5.795)--(3.942,5.795)--(3.943,5.795)--(3.944,5.795)%
  --(3.945,5.796)--(3.946,5.796)--(3.947,5.796)--(3.948,5.796)--(3.949,5.796)--(3.950,5.797)%
  --(3.951,5.797)--(3.952,5.797)--(3.953,5.797)--(3.954,5.797)--(3.955,5.797)--(3.956,5.797)%
  --(3.957,5.797)--(3.958,5.797)--(3.959,5.798)--(3.960,5.798)--(3.961,5.798)--(3.962,5.798)%
  --(3.963,5.798)--(3.964,5.798)--(3.965,5.798)--(3.966,5.798)--(3.967,5.798)--(3.968,5.798)%
  --(3.969,5.798)--(3.970,5.798)--(3.971,5.798)--(3.972,5.798)--(3.973,5.798)--(3.974,5.798)%
  --(3.975,5.798)--(3.976,5.798)--(3.977,5.798)--(3.978,5.798)--(3.979,5.798)--(3.980,5.798)%
  --(3.981,5.798)--(3.982,5.798)--(3.983,5.798)--(3.984,5.798)--(3.985,5.798)--(3.986,5.798)%
  --(3.987,5.798)--(3.988,5.798)--(3.989,5.798)--(3.990,5.798)--(3.991,5.798)--(3.992,5.798)%
  --(3.993,5.797)--(3.994,5.797)--(3.995,5.797)--(3.996,5.797)--(3.997,5.797)--(3.998,5.797)%
  --(3.999,5.797)--(4.000,5.797)--(4.001,5.797)--(4.002,5.796)--(4.003,5.796)--(4.004,5.796)%
  --(4.005,5.796)--(4.006,5.796)--(4.007,5.796)--(4.008,5.795)--(4.009,5.795)--(4.010,5.795)%
  --(4.011,5.795)--(4.012,5.795)--(4.013,5.794)--(4.014,5.794)--(4.015,5.794)--(4.016,5.794)%
  --(4.017,5.794)--(4.018,5.793)--(4.019,5.793)--(4.020,5.793)--(4.021,5.793)--(4.022,5.792)%
  --(4.023,5.792)--(4.024,5.792)--(4.025,5.792)--(4.026,5.791)--(4.027,5.791)--(4.028,5.791)%
  --(4.029,5.791)--(4.030,5.790)--(4.031,5.790)--(4.032,5.790)--(4.033,5.789)--(4.034,5.789)%
  --(4.035,5.789)--(4.036,5.788)--(4.037,5.788)--(4.038,5.788)--(4.039,5.787)--(4.040,5.787)%
  --(4.041,5.787)--(4.042,5.786)--(4.043,5.786)--(4.044,5.786)--(4.045,5.785)--(4.046,5.785)%
  --(4.047,5.785)--(4.048,5.784)--(4.049,5.784)--(4.050,5.783)--(4.051,5.783)--(4.052,5.783)%
  --(4.053,5.782)--(4.054,5.782)--(4.055,5.781)--(4.056,5.781)--(4.057,5.781)--(4.058,5.780)%
  --(4.059,5.780)--(4.061,5.779)--(4.062,5.779)--(4.063,5.778)--(4.064,5.778)--(4.065,5.777)%
  --(4.066,5.777)--(4.067,5.777)--(4.068,5.776)--(4.069,5.776)--(4.070,5.775)--(4.071,5.775)%
  --(4.072,5.774)--(4.073,5.774)--(4.074,5.773)--(4.075,5.773)--(4.076,5.772)--(4.077,5.772)%
  --(4.078,5.771)--(4.079,5.770)--(4.080,5.770)--(4.081,5.769)--(4.082,5.769)--(4.083,5.768)%
  --(4.084,5.768)--(4.085,5.767)--(4.086,5.767)--(4.087,5.766)--(4.088,5.765)--(4.089,5.765)%
  --(4.090,5.764)--(4.091,5.764)--(4.092,5.763)--(4.093,5.762)--(4.094,5.762)--(4.095,5.761)%
  --(4.096,5.761)--(4.097,5.760)--(4.098,5.759)--(4.099,5.759)--(4.101,5.758)--(4.102,5.757)%
  --(4.103,5.757)--(4.104,5.756)--(4.105,5.755)--(4.106,5.755)--(4.107,5.754)--(4.108,5.753)%
  --(4.109,5.753)--(4.110,5.752)--(4.111,5.751)--(4.112,5.751)--(4.113,5.750)--(4.114,5.749)%
  --(4.115,5.748)--(4.116,5.748)--(4.117,5.747)--(4.118,5.746)--(4.119,5.745)--(4.120,5.745)%
  --(4.121,5.744)--(4.122,5.743)--(4.123,5.742)--(4.125,5.742)--(4.126,5.741)--(4.127,5.740)%
  --(4.128,5.739)--(4.129,5.739)--(4.130,5.738)--(4.131,5.737)--(4.132,5.736)--(4.133,5.735)%
  --(4.134,5.735)--(4.135,5.734)--(4.136,5.733)--(4.137,5.732)--(4.138,5.731)--(4.139,5.730)%
  --(4.140,5.730)--(4.141,5.729)--(4.142,5.728)--(4.143,5.727)--(4.145,5.726)--(4.146,5.725)%
  --(4.147,5.724)--(4.148,5.724)--(4.149,5.723)--(4.150,5.722)--(4.151,5.721)--(4.152,5.720)%
  --(4.153,5.719)--(4.154,5.718)--(4.155,5.717)--(4.156,5.716)--(4.157,5.715)--(4.158,5.714)%
  --(4.159,5.713)--(4.161,5.713)--(4.162,5.712)--(4.163,5.711)--(4.164,5.710)--(4.165,5.709)%
  --(4.166,5.708)--(4.167,5.707)--(4.168,5.706)--(4.169,5.705)--(4.170,5.704)--(4.171,5.703)%
  --(4.172,5.702)--(4.173,5.701)--(4.174,5.700)--(4.176,5.699)--(4.177,5.698)--(4.178,5.697)%
  --(4.179,5.696)--(4.180,5.695)--(4.181,5.694)--(4.182,5.693)--(4.183,5.692)--(4.184,5.690)%
  --(4.185,5.689)--(4.186,5.688)--(4.187,5.687)--(4.188,5.686)--(4.190,5.685)--(4.191,5.684)%
  --(4.192,5.683)--(4.193,5.682)--(4.194,5.681)--(4.195,5.680)--(4.196,5.679)--(4.197,5.677)%
  --(4.198,5.676)--(4.199,5.675)--(4.200,5.674)--(4.202,5.673)--(4.203,5.672)--(4.204,5.671)%
  --(4.205,5.669)--(4.206,5.668)--(4.207,5.667)--(4.208,5.666)--(4.209,5.665)--(4.210,5.664)%
  --(4.211,5.662)--(4.212,5.661)--(4.214,5.660)--(4.215,5.659)--(4.216,5.658)--(4.217,5.656)%
  --(4.218,5.655)--(4.219,5.654)--(4.220,5.653)--(4.221,5.651)--(4.222,5.650)--(4.223,5.649)%
  --(4.225,5.648)--(4.226,5.647)--(4.227,5.645)--(4.228,5.644)--(4.229,5.643)--(4.230,5.641)%
  --(4.231,5.640)--(4.232,5.639)--(4.233,5.638)--(4.235,5.636)--(4.236,5.635)--(4.237,5.634)%
  --(4.238,5.632)--(4.239,5.631)--(4.240,5.630)--(4.241,5.628)--(4.242,5.627)--(4.243,5.626)%
  --(4.245,5.624)--(4.246,5.623)--(4.247,5.622)--(4.248,5.620)--(4.249,5.619)--(4.250,5.618)%
  --(4.251,5.616)--(4.252,5.615)--(4.253,5.614)--(4.255,5.612)--(4.256,5.611)--(4.257,5.609)%
  --(4.258,5.608)--(4.259,5.607)--(4.260,5.605)--(4.261,5.604)--(4.262,5.602)--(4.264,5.601)%
  --(4.265,5.600)--(4.266,5.598)--(4.267,5.597)--(4.268,5.595)--(4.269,5.594)--(4.270,5.592)%
  --(4.271,5.591)--(4.273,5.589)--(4.274,5.588)--(4.275,5.587)--(4.276,5.585)--(4.277,5.584)%
  --(4.278,5.582)--(4.279,5.581)--(4.281,5.579)--(4.282,5.578)--(4.283,5.576)--(4.284,5.575)%
  --(4.285,5.573)--(4.286,5.572)--(4.287,5.570)--(4.289,5.568)--(4.290,5.567)--(4.291,5.565)%
  --(4.292,5.564)--(4.293,5.562)--(4.294,5.561)--(4.295,5.559)--(4.297,5.558)--(4.298,5.556)%
  --(4.299,5.555)--(4.300,5.553)--(4.301,5.551)--(4.302,5.550)--(4.303,5.548)--(4.305,5.547)%
  --(4.306,5.545)--(4.307,5.543)--(4.308,5.542)--(4.309,5.540)--(4.310,5.539)--(4.312,5.537)%
  --(4.313,5.535)--(4.314,5.534)--(4.315,5.532)--(4.316,5.530)--(4.317,5.529)--(4.318,5.527)%
  --(4.320,5.525)--(4.321,5.524)--(4.322,5.522)--(4.323,5.520)--(4.324,5.519)--(4.325,5.517)%
  --(4.327,5.515)--(4.328,5.514)--(4.329,5.512)--(4.330,5.510)--(4.331,5.509)--(4.332,5.507)%
  --(4.334,5.505)--(4.335,5.503)--(4.336,5.502)--(4.337,5.500)--(4.338,5.498)--(4.340,5.496)%
  --(4.341,5.495)--(4.342,5.493)--(4.343,5.491)--(4.344,5.489)--(4.345,5.488)--(4.347,5.486)%
  --(4.348,5.484)--(4.349,5.482)--(4.350,5.481)--(4.351,5.479)--(4.352,5.477)--(4.354,5.475)%
  --(4.355,5.473)--(4.356,5.472)--(4.357,5.470)--(4.358,5.468)--(4.360,5.466)--(4.361,5.464)%
  --(4.362,5.463)--(4.363,5.461)--(4.364,5.459)--(4.366,5.457)--(4.367,5.455)--(4.368,5.453)%
  --(4.369,5.451)--(4.370,5.450)--(4.372,5.448)--(4.373,5.446)--(4.374,5.444)--(4.375,5.442)%
  --(4.376,5.440)--(4.378,5.438)--(4.379,5.436)--(4.380,5.435)--(4.381,5.433)--(4.382,5.431)%
  --(4.384,5.429)--(4.385,5.427)--(4.386,5.425)--(4.387,5.423)--(4.388,5.421)--(4.390,5.419)%
  --(4.391,5.417)--(4.392,5.415)--(4.393,5.413)--(4.394,5.411)--(4.396,5.410)--(4.397,5.408)%
  --(4.398,5.406)--(4.399,5.404)--(4.401,5.402)--(4.402,5.400)--(4.403,5.398)--(4.404,5.396)%
  --(4.405,5.394)--(4.407,5.392)--(4.408,5.390)--(4.409,5.388)--(4.410,5.386)--(4.412,5.384)%
  --(4.413,5.382)--(4.414,5.380)--(4.415,5.378)--(4.417,5.376)--(4.418,5.374)--(4.419,5.372)%
  --(4.420,5.370)--(4.421,5.368)--(4.423,5.365)--(4.424,5.363)--(4.425,5.361);
\draw[gp path] (4.425,5.361)--(4.427,5.359)--(4.428,5.357)--(4.429,5.355)--(4.430,5.353)%
  --(4.432,5.351)--(4.433,5.348)--(4.434,5.346)--(4.435,5.344)--(4.437,5.342)--(4.438,5.340)%
  --(4.439,5.338)--(4.440,5.336)--(4.442,5.334)--(4.443,5.332)--(4.444,5.330)--(4.445,5.327)%
  --(4.447,5.325)--(4.448,5.323)--(4.449,5.321)--(4.450,5.319)--(4.452,5.317)--(4.453,5.315)%
  --(4.454,5.312)--(4.456,5.310)--(4.457,5.308)--(4.458,5.306)--(4.459,5.304)--(4.461,5.302)%
  --(4.462,5.299)--(4.463,5.297)--(4.464,5.295)--(4.466,5.293)--(4.467,5.291)--(4.468,5.288)%
  --(4.469,5.286)--(4.471,5.284)--(4.472,5.282)--(4.473,5.280)--(4.475,5.277)--(4.476,5.275)%
  --(4.477,5.273)--(4.478,5.271)--(4.480,5.269)--(4.481,5.266)--(4.482,5.264)--(4.484,5.262)%
  --(4.485,5.260)--(4.486,5.257)--(4.487,5.255)--(4.489,5.253)--(4.490,5.251)--(4.491,5.248)%
  --(4.493,5.246)--(4.494,5.244)--(4.495,5.241)--(4.497,5.239)--(4.498,5.237)--(4.499,5.235)%
  --(4.500,5.232)--(4.502,5.230)--(4.503,5.228)--(4.504,5.225)--(4.506,5.223)--(4.507,5.221)%
  --(4.508,5.218)--(4.510,5.216)--(4.511,5.214)--(4.512,5.211)--(4.514,5.209)--(4.515,5.207)%
  --(4.516,5.204)--(4.518,5.202)--(4.519,5.200)--(4.520,5.197)--(4.522,5.195)--(4.523,5.193)%
  --(4.524,5.190)--(4.525,5.188)--(4.527,5.186)--(4.528,5.183)--(4.529,5.181)--(4.531,5.178)%
  --(4.532,5.176)--(4.533,5.174)--(4.535,5.171)--(4.536,5.169)--(4.538,5.166)--(4.539,5.164)%
  --(4.540,5.162)--(4.542,5.159)--(4.543,5.157)--(4.544,5.154)--(4.546,5.152)--(4.547,5.150)%
  --(4.548,5.147)--(4.550,5.145)--(4.551,5.142)--(4.552,5.140)--(4.554,5.137)--(4.555,5.135)%
  --(4.556,5.132)--(4.558,5.130)--(4.559,5.128)--(4.560,5.125)--(4.562,5.123)--(4.563,5.120)%
  --(4.565,5.118)--(4.566,5.115)--(4.567,5.113)--(4.569,5.110)--(4.570,5.108)--(4.571,5.105)%
  --(4.573,5.103)--(4.574,5.100)--(4.576,5.098)--(4.577,5.095)--(4.578,5.093)--(4.580,5.090)%
  --(4.581,5.088)--(4.582,5.085)--(4.584,5.083)--(4.585,5.080)--(4.587,5.078)--(4.588,5.075)%
  --(4.589,5.073)--(4.591,5.070)--(4.592,5.068)--(4.594,5.065)--(4.595,5.063)--(4.596,5.060)%
  --(4.598,5.057)--(4.599,5.055)--(4.601,5.052)--(4.602,5.050)--(4.603,5.047)--(4.605,5.045)%
  --(4.606,5.042)--(4.608,5.040)--(4.609,5.037)--(4.610,5.034)--(4.612,5.032)--(4.613,5.029)%
  --(4.615,5.027)--(4.616,5.024)--(4.618,5.021)--(4.619,5.019)--(4.620,5.016)--(4.622,5.014)%
  --(4.623,5.011)--(4.625,5.008)--(4.626,5.006)--(4.628,5.003)--(4.629,5.001)--(4.630,4.998)%
  --(4.632,4.995)--(4.633,4.993)--(4.635,4.990)--(4.636,4.987)--(4.638,4.985)--(4.639,4.982)%
  --(4.641,4.980)--(4.642,4.977)--(4.643,4.974)--(4.645,4.972)--(4.646,4.969)--(4.648,4.966)%
  --(4.649,4.964)--(4.651,4.961)--(4.652,4.958)--(4.654,4.956)--(4.655,4.953)--(4.657,4.950)%
  --(4.658,4.948)--(4.660,4.945)--(4.661,4.942)--(4.662,4.940)--(4.664,4.937)--(4.665,4.934)%
  --(4.667,4.932)--(4.668,4.929)--(4.670,4.926)--(4.671,4.923)--(4.673,4.921)--(4.674,4.918)%
  --(4.676,4.915)--(4.677,4.913)--(4.679,4.910)--(4.680,4.907)--(4.682,4.905)--(4.683,4.902)%
  --(4.685,4.899)--(4.686,4.896)--(4.688,4.894)--(4.689,4.891)--(4.691,4.888)--(4.692,4.885)%
  --(4.694,4.883)--(4.695,4.880)--(4.697,4.877)--(4.698,4.874)--(4.700,4.872)--(4.701,4.869)%
  --(4.703,4.866)--(4.704,4.863)--(4.706,4.861)--(4.707,4.858)--(4.709,4.855)--(4.710,4.852)%
  --(4.712,4.850)--(4.714,4.847)--(4.715,4.844)--(4.717,4.841)--(4.718,4.839)--(4.720,4.836)%
  --(4.721,4.833)--(4.723,4.830)--(4.724,4.827)--(4.726,4.825)--(4.727,4.822)--(4.729,4.819)%
  --(4.731,4.816)--(4.732,4.814)--(4.734,4.811)--(4.735,4.808)--(4.737,4.805)--(4.738,4.802)%
  --(4.740,4.799)--(4.741,4.797)--(4.743,4.794)--(4.745,4.791)--(4.746,4.788)--(4.748,4.785)%
  --(4.749,4.783)--(4.751,4.780)--(4.752,4.777)--(4.754,4.774)--(4.756,4.771)--(4.757,4.768)%
  --(4.759,4.766)--(4.760,4.763)--(4.762,4.760)--(4.764,4.757)--(4.765,4.754)--(4.767,4.751)%
  --(4.768,4.749)--(4.770,4.746)--(4.772,4.743)--(4.773,4.740)--(4.775,4.737)--(4.776,4.734)%
  --(4.778,4.732)--(4.780,4.729)--(4.781,4.726)--(4.783,4.723)--(4.785,4.720)--(4.786,4.717)%
  --(4.788,4.714)--(4.789,4.711)--(4.791,4.709)--(4.793,4.706)--(4.794,4.703)--(4.796,4.700)%
  --(4.798,4.697)--(4.799,4.694)--(4.801,4.691)--(4.803,4.688)--(4.804,4.686)--(4.806,4.683)%
  --(4.807,4.680)--(4.809,4.677)--(4.811,4.674)--(4.812,4.671)--(4.814,4.668)--(4.816,4.665)%
  --(4.817,4.662)--(4.819,4.660)--(4.821,4.657)--(4.822,4.654)--(4.824,4.651)--(4.826,4.648)%
  --(4.827,4.645)--(4.829,4.642)--(4.831,4.639)--(4.833,4.636)--(4.834,4.633)--(4.836,4.630)%
  --(4.838,4.628)--(4.839,4.625)--(4.841,4.622)--(4.843,4.619)--(4.844,4.616)--(4.846,4.613)%
  --(4.848,4.610)--(4.850,4.607)--(4.851,4.604)--(4.853,4.601)--(4.855,4.598)--(4.856,4.595)%
  --(4.858,4.592)--(4.860,4.589)--(4.862,4.587)--(4.863,4.584)--(4.865,4.581)--(4.867,4.578)%
  --(4.869,4.575)--(4.870,4.572)--(4.872,4.569)--(4.874,4.566)--(4.875,4.563)--(4.877,4.560)%
  --(4.879,4.557)--(4.881,4.554)--(4.882,4.551)--(4.884,4.548)--(4.886,4.545)--(4.888,4.542)%
  --(4.890,4.539)--(4.891,4.536)--(4.893,4.533)--(4.895,4.531)--(4.897,4.529)--(4.898,4.526)%
  --(4.900,4.523)--(4.902,4.520)--(4.904,4.517)--(4.906,4.514)--(4.907,4.511)--(4.909,4.508)%
  --(4.911,4.505)--(4.913,4.502)--(4.915,4.499)--(4.916,4.496)--(4.918,4.493)--(4.920,4.490)%
  --(4.922,4.487)--(4.924,4.484)--(4.925,4.481)--(4.927,4.478)--(4.929,4.475)--(4.931,4.472)%
  --(4.933,4.469)--(4.935,4.466)--(4.936,4.463)--(4.938,4.460)--(4.940,4.457)--(4.942,4.454)%
  --(4.944,4.451)--(4.946,4.448)--(4.948,4.445)--(4.949,4.442)--(4.951,4.439)--(4.953,4.436)%
  --(4.955,4.433)--(4.957,4.430)--(4.959,4.427)--(4.961,4.424)--(4.962,4.421)--(4.964,4.418)%
  --(4.966,4.415)--(4.968,4.412)--(4.970,4.409)--(4.972,4.406)--(4.974,4.403)--(4.976,4.400)%
  --(4.978,4.397)--(4.979,4.394)--(4.981,4.391)--(4.983,4.388)--(4.985,4.385)--(4.987,4.382)%
  --(4.989,4.379)--(4.991,4.376)--(4.993,4.373)--(4.995,4.370)--(4.997,4.367)--(4.999,4.364)%
  --(5.001,4.361)--(5.003,4.358)--(5.004,4.355)--(5.006,4.352)--(5.008,4.349)--(5.010,4.346)%
  --(5.012,4.343)--(5.014,4.340)--(5.016,4.337)--(5.018,4.334)--(5.020,4.331)--(5.022,4.328)%
  --(5.024,4.325)--(5.026,4.322)--(5.028,4.319)--(5.030,4.316)--(5.032,4.313)--(5.034,4.310)%
  --(5.036,4.307)--(5.038,4.304)--(5.040,4.301)--(5.042,4.298)--(5.044,4.295)--(5.046,4.292)%
  --(5.048,4.289)--(5.050,4.286)--(5.052,4.283)--(5.054,4.280)--(5.056,4.277)--(5.058,4.274)%
  --(5.060,4.271)--(5.062,4.268)--(5.064,4.265)--(5.066,4.262)--(5.068,4.259)--(5.070,4.256)%
  --(5.072,4.253)--(5.074,4.250)--(5.077,4.247)--(5.079,4.244)--(5.081,4.241)--(5.083,4.238)%
  --(5.085,4.235)--(5.087,4.232)--(5.089,4.229)--(5.091,4.226)--(5.093,4.223)--(5.095,4.220)%
  --(5.097,4.217)--(5.099,4.214)--(5.102,4.211)--(5.104,4.208)--(5.106,4.205)--(5.108,4.202)%
  --(5.110,4.199)--(5.112,4.196)--(5.114,4.193)--(5.116,4.190)--(5.118,4.187)--(5.121,4.184)%
  --(5.123,4.181)--(5.125,4.178)--(5.127,4.175)--(5.129,4.172)--(5.131,4.169)--(5.133,4.166)%
  --(5.136,4.163)--(5.138,4.160)--(5.140,4.157)--(5.142,4.154)--(5.144,4.151)--(5.147,4.148)%
  --(5.149,4.145)--(5.151,4.142)--(5.153,4.139)--(5.155,4.136)--(5.157,4.133)--(5.160,4.130)%
  --(5.162,4.127)--(5.164,4.124)--(5.166,4.121)--(5.169,4.118)--(5.171,4.115)--(5.173,4.112)%
  --(5.175,4.109)--(5.177,4.106)--(5.180,4.103)--(5.182,4.100)--(5.184,4.097)--(5.186,4.094)%
  --(5.189,4.091)--(5.191,4.088)--(5.193,4.085)--(5.196,4.082)--(5.198,4.079)--(5.200,4.076)%
  --(5.202,4.073)--(5.205,4.070)--(5.207,4.067)--(5.209,4.065)--(5.212,4.062)--(5.214,4.059)%
  --(5.216,4.056)--(5.218,4.053)--(5.221,4.050)--(5.223,4.047)--(5.225,4.044)--(5.228,4.041)%
  --(5.230,4.038)--(5.232,4.035)--(5.235,4.032)--(5.237,4.029)--(5.239,4.026)--(5.242,4.023)%
  --(5.244,4.020)--(5.247,4.017)--(5.249,4.014)--(5.251,4.011)--(5.254,4.008)--(5.256,4.005)%
  --(5.258,4.002)--(5.261,3.999)--(5.263,3.996)--(5.266,3.993)--(5.268,3.990)--(5.270,3.988)%
  --(5.273,3.985)--(5.275,3.982)--(5.278,3.979)--(5.280,3.976)--(5.283,3.973)--(5.285,3.970)%
  --(5.287,3.967)--(5.290,3.964)--(5.292,3.961)--(5.295,3.958)--(5.297,3.955)--(5.300,3.952)%
  --(5.302,3.949)--(5.305,3.946)--(5.307,3.943)--(5.310,3.941)--(5.312,3.938)--(5.315,3.935)%
  --(5.317,3.932)--(5.320,3.929)--(5.322,3.926)--(5.325,3.923)--(5.327,3.920)--(5.330,3.917)%
  --(5.332,3.914)--(5.335,3.911)--(5.337,3.908)--(5.340,3.906)--(5.342,3.903)--(5.345,3.900)%
  --(5.348,3.897)--(5.350,3.894)--(5.353,3.891)--(5.355,3.888)--(5.358,3.885)--(5.361,3.882)%
  --(5.363,3.880)--(5.366,3.877)--(5.368,3.874)--(5.371,3.871)--(5.374,3.868)--(5.376,3.865)%
  --(5.379,3.862)--(5.381,3.859)--(5.384,3.856)--(5.387,3.854)--(5.389,3.851)--(5.392,3.848)%
  --(5.395,3.845)--(5.397,3.842)--(5.400,3.839)--(5.403,3.836)--(5.405,3.834)--(5.408,3.831)%
  --(5.411,3.828)--(5.413,3.825)--(5.416,3.822)--(5.419,3.819)--(5.422,3.816)--(5.424,3.814)%
  --(5.427,3.811)--(5.430,3.808)--(5.433,3.805)--(5.435,3.802)--(5.438,3.799)--(5.441,3.797)%
  --(5.444,3.794)--(5.446,3.791)--(5.449,3.788)--(5.452,3.785)--(5.455,3.782)--(5.457,3.780)%
  --(5.460,3.777)--(5.463,3.774)--(5.466,3.771)--(5.469,3.768)--(5.471,3.766)--(5.474,3.763)%
  --(5.477,3.760)--(5.480,3.757)--(5.483,3.754)--(5.486,3.752)--(5.489,3.749)--(5.491,3.746)%
  --(5.494,3.743)--(5.497,3.740)--(5.500,3.738)--(5.503,3.735)--(5.506,3.732)--(5.509,3.729)%
  --(5.512,3.727)--(5.515,3.724)--(5.518,3.721)--(5.520,3.718)--(5.523,3.716)--(5.526,3.713)%
  --(5.529,3.710)--(5.532,3.707)--(5.535,3.705)--(5.538,3.702)--(5.541,3.699)--(5.544,3.696)%
  --(5.547,3.694)--(5.550,3.691)--(5.553,3.688)--(5.556,3.685)--(5.559,3.683)--(5.562,3.680)%
  --(5.565,3.677)--(5.568,3.674)--(5.571,3.672)--(5.574,3.669)--(5.577,3.666)--(5.580,3.664)%
  --(5.584,3.661)--(5.587,3.658)--(5.590,3.656)--(5.593,3.653)--(5.596,3.650)--(5.599,3.647)%
  --(5.602,3.645)--(5.605,3.642)--(5.608,3.639)--(5.612,3.637)--(5.615,3.634)--(5.618,3.631)%
  --(5.621,3.629)--(5.624,3.626)--(5.627,3.623)--(5.630,3.621)--(5.634,3.618)--(5.637,3.615)%
  --(5.640,3.613)--(5.643,3.610)--(5.647,3.608)--(5.650,3.605)--(5.653,3.602)--(5.656,3.600)%
  --(5.659,3.597)--(5.663,3.594)--(5.666,3.592)--(5.669,3.589)--(5.673,3.587)--(5.676,3.584)%
  --(5.679,3.581)--(5.682,3.579)--(5.686,3.576)--(5.689,3.574)--(5.692,3.571)--(5.696,3.568)%
  --(5.699,3.566)--(5.702,3.563)--(5.706,3.561)--(5.709,3.558)--(5.713,3.556)--(5.716,3.553)%
  --(5.719,3.550)--(5.723,3.548)--(5.726,3.545)--(5.730,3.543)--(5.733,3.540)--(5.736,3.538)%
  --(5.740,3.535)--(5.743,3.533)--(5.747,3.530)--(5.750,3.528)--(5.754,3.525)--(5.757,3.523)%
  --(5.761,3.520)--(5.764,3.518)--(5.768,3.515)--(5.771,3.513)--(5.775,3.510)--(5.778,3.508)%
  --(5.782,3.505)--(5.785,3.503)--(5.789,3.500)--(5.793,3.498)--(5.796,3.495)--(5.800,3.493)%
  --(5.803,3.490)--(5.807,3.488)--(5.811,3.485)--(5.814,3.483)--(5.818,3.480)--(5.821,3.478)%
  --(5.825,3.476)--(5.829,3.473)--(5.832,3.471)--(5.836,3.468)--(5.840,3.466)--(5.844,3.463)%
  --(5.847,3.461)--(5.851,3.459)--(5.855,3.456)--(5.858,3.454)--(5.862,3.452)--(5.866,3.449)%
  --(5.870,3.447)--(5.873,3.444)--(5.877,3.442)--(5.881,3.440)--(5.885,3.437)--(5.889,3.435)%
  --(5.893,3.433)--(5.896,3.430)--(5.900,3.428)--(5.904,3.426)--(5.908,3.423)--(5.912,3.421)%
  --(5.916,3.419)--(5.920,3.416)--(5.923,3.414)--(5.927,3.412)--(5.931,3.409)--(5.935,3.407)%
  --(5.939,3.405)--(5.943,3.402)--(5.947,3.400)--(5.951,3.398)--(5.955,3.396)--(5.959,3.393)%
  --(5.963,3.391)--(5.967,3.389)--(5.971,3.387)--(5.975,3.384)--(5.979,3.382)--(5.983,3.380)%
  --(5.987,3.378)--(5.992,3.375)--(5.996,3.373)--(6.000,3.371)--(6.004,3.369)--(6.008,3.367)%
  --(6.012,3.364)--(6.016,3.362)--(6.020,3.360)--(6.025,3.358)--(6.029,3.356)--(6.033,3.354)%
  --(6.037,3.351)--(6.041,3.349)--(6.046,3.347)--(6.050,3.345)--(6.054,3.343)--(6.058,3.341)%
  --(6.063,3.339)--(6.067,3.337)--(6.071,3.334)--(6.076,3.332)--(6.080,3.330)--(6.084,3.328)%
  --(6.089,3.326)--(6.093,3.324)--(6.097,3.322)--(6.102,3.320)--(6.106,3.318)--(6.111,3.316)%
  --(6.115,3.314)--(6.119,3.312)--(6.124,3.310)--(6.128,3.308)--(6.133,3.306)--(6.137,3.304)%
  --(6.142,3.302)--(6.146,3.300)--(6.151,3.298)--(6.155,3.296)--(6.160,3.294)--(6.165,3.292)%
  --(6.169,3.290)--(6.174,3.288)--(6.178,3.286)--(6.183,3.284)--(6.188,3.282)--(6.192,3.280)%
  --(6.197,3.278)--(6.202,3.276)--(6.206,3.274)--(6.211,3.272)--(6.216,3.270)--(6.220,3.269)%
  --(6.225,3.267)--(6.230,3.265)--(6.235,3.263)--(6.239,3.261)--(6.244,3.259)--(6.249,3.257)%
  --(6.253,3.256)--(6.258,3.254)--(6.262,3.252)--(6.267,3.250)--(6.272,3.248)--(6.277,3.247)%
  --(6.282,3.245)--(6.287,3.243)--(6.292,3.241)--(6.297,3.239)--(6.302,3.238)--(6.307,3.236)%
  --(6.312,3.234)--(6.317,3.232)--(6.322,3.231)--(6.327,3.229)--(6.332,3.227)--(6.337,3.226)%
  --(6.342,3.224)--(6.347,3.222)--(6.352,3.221)--(6.357,3.219)--(6.362,3.217)--(6.367,3.216)%
  --(6.373,3.214)--(6.378,3.212)--(6.383,3.211)--(6.388,3.209)--(6.393,3.208)--(6.399,3.206)%
  --(6.404,3.204)--(6.409,3.203)--(6.415,3.201)--(6.420,3.200)--(6.425,3.198)--(6.431,3.197)%
  --(6.436,3.195)--(6.441,3.194)--(6.447,3.192)--(6.452,3.191)--(6.457,3.189)--(6.463,3.188)%
  --(6.468,3.186)--(6.474,3.185)--(6.479,3.183)--(6.485,3.182)--(6.490,3.180)--(6.496,3.179)%
  --(6.501,3.178)--(6.507,3.176)--(6.513,3.175)--(6.518,3.173)--(6.524,3.172)--(6.529,3.171)%
  --(6.535,3.169)--(6.541,3.168)--(6.546,3.167)--(6.552,3.165)--(6.558,3.164)--(6.564,3.163)%
  --(6.569,3.162)--(6.575,3.160)--(6.581,3.159)--(6.587,3.158)--(6.593,3.157)--(6.599,3.155)%
  --(6.604,3.154)--(6.610,3.153)--(6.616,3.152)--(6.622,3.151)--(6.628,3.149)--(6.634,3.148)%
  --(6.640,3.147)--(6.646,3.146)--(6.652,3.145)--(6.658,3.144)--(6.664,3.143)--(6.670,3.142)%
  --(6.676,3.141)--(6.682,3.140)--(6.689,3.139)--(6.695,3.138)--(6.701,3.137)--(6.707,3.136)%
  --(6.713,3.135)--(6.720,3.134)--(6.726,3.133)--(6.732,3.132)--(6.738,3.131)--(6.745,3.130)%
  --(6.751,3.129)--(6.757,3.128)--(6.764,3.127)--(6.770,3.126)--(6.777,3.125)--(6.783,3.125)%
  --(6.789,3.124)--(6.796,3.123)--(6.802,3.122)--(6.809,3.121)--(6.816,3.121)--(6.822,3.120)%
  --(6.829,3.119)--(6.835,3.119)--(6.842,3.118)--(6.849,3.117)--(6.855,3.116)--(6.862,3.116)%
  --(6.869,3.115)--(6.875,3.115)--(6.882,3.114)--(6.889,3.113)--(6.896,3.113)--(6.903,3.112)%
  --(6.909,3.112)--(6.916,3.111)--(6.923,3.111)--(6.930,3.110)--(6.937,3.110)--(6.944,3.109)%
  --(6.951,3.109)--(6.958,3.108)--(6.965,3.108)--(6.972,3.108)--(6.979,3.107)--(6.986,3.107)%
  --(6.993,3.107)--(7.001,3.106)--(7.008,3.106)--(7.015,3.106)--(7.022,3.106)--(7.029,3.105)%
  --(7.037,3.105)--(7.044,3.105)--(7.051,3.105)--(7.059,3.105)--(7.066,3.104)--(7.073,3.104)%
  --(7.081,3.104)--(7.088,3.104)--(7.096,3.104)--(7.103,3.104)--(7.111,3.104)--(7.118,3.104)%
  --(7.126,3.104)--(7.134,3.104)--(7.141,3.104)--(7.149,3.104)--(7.157,3.105)--(7.164,3.105)%
  --(7.172,3.105)--(7.180,3.105)--(7.188,3.105)--(7.195,3.105)--(7.203,3.106)--(7.211,3.106)%
  --(7.219,3.106)--(7.227,3.107)--(7.235,3.107)--(7.243,3.107)--(7.251,3.108)--(7.259,3.108)%
  --(7.267,3.109)--(7.275,3.109)--(7.283,3.110)--(7.291,3.110)--(7.299,3.111)--(7.308,3.111)%
  --(7.316,3.112)--(7.324,3.113)--(7.332,3.113)--(7.341,3.114)--(7.349,3.115)--(7.358,3.116)%
  --(7.366,3.116)--(7.374,3.117)--(7.383,3.118)--(7.391,3.119)--(7.400,3.120)--(7.408,3.121)%
  --(7.417,3.122)--(7.426,3.123)--(7.434,3.124)--(7.443,3.125)--(7.452,3.126)--(7.460,3.127)%
  --(7.469,3.128)--(7.478,3.130)--(7.487,3.131)--(7.496,3.132)--(7.505,3.133)--(7.514,3.135)%
  --(7.522,3.136)--(7.531,3.138)--(7.541,3.139)--(7.550,3.140)--(7.559,3.142)--(7.568,3.144)%
  --(7.577,3.145)--(7.586,3.147)--(7.595,3.148)--(7.605,3.150)--(7.614,3.152)--(7.623,3.154)%
  --(7.633,3.156)--(7.642,3.157)--(7.651,3.159)--(7.661,3.161)--(7.670,3.163)--(7.680,3.165)%
  --(7.689,3.167)--(7.699,3.170)--(7.709,3.172)--(7.718,3.174)--(7.728,3.176)--(7.738,3.179)%
  --(7.747,3.181)--(7.757,3.183)--(7.767,3.186)--(7.777,3.188)--(7.787,3.191)--(7.797,3.194)%
  --(7.807,3.196)--(7.817,3.199)--(7.827,3.202)--(7.837,3.205)--(7.847,3.207)--(7.857,3.210)%
  --(7.867,3.213)--(7.878,3.216)--(7.888,3.220)--(7.898,3.223)--(7.909,3.226)--(7.919,3.229)%
  --(7.929,3.233)--(7.940,3.236)--(7.950,3.239)--(7.961,3.243)--(7.971,3.247)--(7.982,3.250)%
  --(7.993,3.254)--(8.003,3.258)--(8.014,3.262)--(8.025,3.266)--(8.035,3.270)--(8.046,3.274)%
  --(8.057,3.278)--(8.068,3.282)--(8.079,3.286)--(8.090,3.291)--(8.101,3.295)--(8.112,3.300)%
  --(8.123,3.304)--(8.134,3.309)--(8.145,3.314)--(8.156,3.319)--(8.168,3.323)--(8.179,3.328)%
  --(8.190,3.334)--(8.202,3.339)--(8.213,3.344)--(8.224,3.349)--(8.236,3.355)--(8.247,3.360)%
  --(8.259,3.366)--(8.270,3.372)--(8.282,3.378)--(8.294,3.384)--(8.305,3.390)--(8.317,3.396)%
  --(8.329,3.402)--(8.340,3.409)--(8.352,3.415)--(8.364,3.422)--(8.376,3.428)--(8.388,3.435)%
  --(8.400,3.442)--(8.412,3.449)--(8.424,3.457)--(8.436,3.464)--(8.448,3.471)--(8.460,3.479)%
  --(8.472,3.487)--(8.484,3.495)--(8.496,3.503)--(8.508,3.511)--(8.520,3.519)--(8.533,3.527)%
  --(8.545,3.536)--(8.557,3.545)--(8.569,3.554)--(8.582,3.563)--(8.594,3.572)--(8.606,3.581)%
  --(8.619,3.591)--(8.631,3.600)--(8.643,3.610)--(8.656,3.620)--(8.668,3.631)--(8.681,3.641)%
  --(8.693,3.652)--(8.705,3.662)--(8.718,3.673)--(8.730,3.685)--(8.743,3.696)--(8.755,3.708)%
  --(8.767,3.719)--(8.780,3.732)--(8.792,3.744)--(8.805,3.756)--(8.817,3.769)--(8.829,3.782)%
  --(8.841,3.795)--(8.854,3.809)--(8.866,3.822)--(8.878,3.836)--(8.890,3.851)--(8.902,3.865)%
  --(8.914,3.880)--(8.926,3.895)--(8.938,3.910)--(8.950,3.926)--(8.962,3.942)--(8.973,3.958)%
  --(8.985,3.975)--(8.996,3.992)--(9.008,4.009)--(9.019,4.026)--(9.030,4.044)--(9.041,4.062)%
  --(9.052,4.081)--(9.063,4.100)--(9.073,4.119)--(9.083,4.139)--(9.094,4.159)--(9.104,4.179)%
  --(9.113,4.200)--(9.123,4.221)--(9.132,4.242)--(9.141,4.264)--(9.150,4.287)--(9.159,4.309)%
  --(9.167,4.332)--(9.175,4.356)--(9.182,4.380)--(9.190,4.404)--(9.196,4.429)--(9.203,4.454)%
  --(9.209,4.480)--(9.215,4.505)--(9.220,4.531)--(9.225,4.557)--(9.229,4.584)--(9.233,4.612)%
  --(9.237,4.640)--(9.239,4.668)--(9.242,4.696)--(9.244,4.725)--(9.245,4.754)--(9.245,4.783)%
  --(9.245,4.813)--(9.245,4.842)--(9.244,4.872)--(9.242,4.903)--(9.239,4.933)--(9.236,4.963)%
  --(9.233,4.994)--(9.228,5.024)--(9.223,5.055)--(9.220,5.076);
\draw[gp path] (9.220,5.076)--(9.214,5.106)--(9.207,5.137)--(9.200,5.167)--(9.192,5.198)%
  --(9.184,5.228)--(9.175,5.258)--(9.165,5.288)--(9.155,5.318)--(9.144,5.347)--(9.133,5.376)%
  --(9.121,5.405)--(9.109,5.434)--(9.097,5.462)--(9.084,5.490)--(9.070,5.517)--(9.057,5.545)%
  --(9.043,5.572)--(9.028,5.598)--(9.013,5.624)--(8.998,5.650)--(8.983,5.675)--(8.967,5.700)%
  --(8.951,5.724)--(8.935,5.748)--(8.919,5.772)--(8.903,5.795)--(8.886,5.818)--(8.869,5.840)%
  --(8.852,5.862)--(8.835,5.884)--(8.818,5.905)--(8.801,5.926)--(8.783,5.946)--(8.766,5.966)%
  --(8.748,5.986)--(8.731,6.005)--(8.713,6.024)--(8.696,6.042)--(8.678,6.060)--(8.660,6.078)%
  --(8.643,6.095)--(8.625,6.113)--(8.607,6.129)--(8.590,6.146)--(8.572,6.162)--(8.554,6.178)%
  --(8.537,6.193)--(8.519,6.208)--(8.502,6.223)--(8.484,6.238)--(8.467,6.252)--(8.449,6.266)%
  --(8.432,6.280)--(8.414,6.293)--(8.397,6.306)--(8.380,6.319)--(8.363,6.332)--(8.346,6.344)%
  --(8.329,6.357)--(8.312,6.369)--(8.295,6.380)--(8.278,6.392)--(8.261,6.403)--(8.244,6.414)%
  --(8.228,6.425)--(8.211,6.436)--(8.194,6.446)--(8.178,6.457)--(8.162,6.467)--(8.145,6.477)%
  --(8.129,6.486)--(8.113,6.496)--(8.097,6.505)--(8.081,6.514)--(8.065,6.523)--(8.049,6.532)%
  --(8.033,6.541)--(8.018,6.549)--(8.002,6.558)--(7.986,6.566)--(7.971,6.574)--(7.955,6.582)%
  --(7.940,6.590)--(7.925,6.597)--(7.910,6.605)--(7.895,6.612)--(7.880,6.619)--(7.865,6.626)%
  --(7.850,6.633)--(7.835,6.640)--(7.820,6.647)--(7.806,6.653)--(7.791,6.660)--(7.777,6.666)%
  --(7.762,6.672)--(7.748,6.678)--(7.734,6.684)--(7.719,6.690)--(7.705,6.696)--(7.691,6.702)%
  --(7.677,6.707)--(7.663,6.713)--(7.649,6.718)--(7.636,6.723)--(7.622,6.729)--(7.608,6.734)%
  --(7.595,6.739)--(7.581,6.744)--(7.568,6.748)--(7.554,6.753)--(7.541,6.758)--(7.528,6.762)%
  --(7.515,6.767)--(7.502,6.771)--(7.489,6.775)--(7.476,6.780)--(7.463,6.784)--(7.450,6.788)%
  --(7.437,6.792)--(7.425,6.796)--(7.412,6.799)--(7.399,6.803)--(7.387,6.807)--(7.374,6.810)%
  --(7.362,6.814)--(7.350,6.817)--(7.337,6.821)--(7.325,6.824)--(7.313,6.827)--(7.301,6.831)%
  --(7.289,6.834)--(7.277,6.837)--(7.265,6.840)--(7.253,6.843)--(7.242,6.846)--(7.230,6.849)%
  --(7.218,6.851)--(7.207,6.854)--(7.195,6.857)--(7.184,6.859)--(7.172,6.862)--(7.161,6.864)%
  --(7.150,6.867)--(7.138,6.869)--(7.127,6.872)--(7.116,6.874)--(7.105,6.876)--(7.094,6.878)%
  --(7.083,6.880)--(7.072,6.883)--(7.061,6.885)--(7.050,6.887)--(7.039,6.889)--(7.029,6.890)%
  --(7.018,6.892)--(7.007,6.894)--(6.997,6.896)--(6.986,6.898)--(6.976,6.899)--(6.965,6.901)%
  --(6.955,6.903)--(6.945,6.904)--(6.934,6.906)--(6.924,6.907)--(6.914,6.909)--(6.904,6.910)%
  --(6.894,6.911)--(6.884,6.913)--(6.874,6.914)--(6.864,6.915)--(6.854,6.916)--(6.844,6.917)%
  --(6.834,6.919)--(6.824,6.920)--(6.815,6.921)--(6.805,6.922)--(6.795,6.923)--(6.786,6.924)%
  --(6.776,6.925)--(6.767,6.925)--(6.757,6.926)--(6.748,6.927)--(6.738,6.928)--(6.729,6.929)%
  --(6.720,6.929)--(6.711,6.930)--(6.701,6.931)--(6.692,6.931)--(6.683,6.932)--(6.674,6.932)%
  --(6.665,6.933)--(6.656,6.934)--(6.647,6.934)--(6.638,6.934)--(6.629,6.935)--(6.620,6.935)%
  --(6.612,6.936)--(6.603,6.936)--(6.594,6.936)--(6.585,6.937)--(6.577,6.937)--(6.568,6.937)%
  --(6.560,6.937)--(6.551,6.937)--(6.543,6.938)--(6.534,6.938)--(6.526,6.938)--(6.517,6.938)%
  --(6.509,6.938)--(6.501,6.938)--(6.492,6.938)--(6.484,6.938)--(6.476,6.938)--(6.468,6.938)%
  --(6.460,6.938)--(6.452,6.937)--(6.444,6.937)--(6.436,6.937)--(6.428,6.937)--(6.420,6.937)%
  --(6.412,6.937)--(6.404,6.936)--(6.396,6.936)--(6.388,6.936)--(6.380,6.935)--(6.373,6.935)%
  --(6.365,6.935)--(6.357,6.934)--(6.350,6.934)--(6.342,6.933)--(6.335,6.933)--(6.327,6.933)%
  --(6.319,6.932)--(6.312,6.932)--(6.305,6.931)--(6.297,6.931)--(6.290,6.930)--(6.282,6.929)%
  --(6.275,6.929)--(6.268,6.928)--(6.260,6.927)--(6.253,6.927)--(6.247,6.926)--(6.240,6.925)%
  --(6.233,6.925)--(6.226,6.924)--(6.219,6.923)--(6.212,6.923)--(6.204,6.922)--(6.198,6.921)%
  --(6.191,6.920)--(6.184,6.919)--(6.177,6.918)--(6.170,6.918)--(6.163,6.917)--(6.156,6.916)%
  --(6.149,6.915)--(6.143,6.914)--(6.136,6.913)--(6.129,6.912)--(6.122,6.911)--(6.116,6.910)%
  --(6.109,6.909)--(6.103,6.908)--(6.096,6.907)--(6.090,6.906)--(6.083,6.905)--(6.077,6.904)%
  --(6.070,6.903)--(6.064,6.902)--(6.057,6.900)--(6.051,6.899)--(6.044,6.898)--(6.038,6.897)%
  --(6.032,6.896)--(6.026,6.895)--(6.019,6.893)--(6.013,6.892)--(6.007,6.891)--(6.001,6.890)%
  --(5.995,6.888)--(5.988,6.887)--(5.982,6.886)--(5.976,6.884)--(5.970,6.883)--(5.964,6.882)%
  --(5.958,6.880)--(5.952,6.879)--(5.946,6.878)--(5.940,6.876)--(5.934,6.875)--(5.929,6.873)%
  --(5.923,6.872)--(5.917,6.871)--(5.911,6.869)--(5.905,6.868)--(5.899,6.866)--(5.894,6.865)%
  --(5.888,6.863)--(5.882,6.862)--(5.877,6.860)--(5.871,6.859)--(5.865,6.857)--(5.860,6.855)%
  --(5.854,6.854)--(5.849,6.852)--(5.843,6.851)--(5.838,6.849)--(5.832,6.847)--(5.827,6.846)%
  --(5.821,6.844)--(5.816,6.843)--(5.810,6.841)--(5.805,6.839)--(5.800,6.837)--(5.794,6.836)%
  --(5.789,6.834)--(5.784,6.832)--(5.778,6.831)--(5.773,6.829)--(5.768,6.827)--(5.763,6.825)%
  --(5.757,6.824)--(5.752,6.822)--(5.747,6.820)--(5.742,6.818)--(5.737,6.816)--(5.732,6.815)%
  --(5.727,6.813)--(5.722,6.811)--(5.717,6.809)--(5.712,6.807)--(5.707,6.805)--(5.702,6.803)%
  --(5.697,6.802)--(5.692,6.800)--(5.687,6.798)--(5.682,6.796)--(5.677,6.794)--(5.672,6.792)%
  --(5.667,6.790)--(5.663,6.788)--(5.658,6.786)--(5.653,6.784)--(5.648,6.782)--(5.643,6.780)%
  --(5.639,6.778)--(5.634,6.776)--(5.629,6.774)--(5.625,6.772)--(5.620,6.770)--(5.615,6.768)%
  --(5.611,6.766)--(5.606,6.764)--(5.602,6.762)--(5.597,6.760)--(5.593,6.757)--(5.588,6.755)%
  --(5.583,6.753)--(5.579,6.751)--(5.575,6.749)--(5.570,6.747)--(5.566,6.745)--(5.561,6.743)%
  --(5.557,6.740)--(5.552,6.738)--(5.548,6.736)--(5.544,6.734)--(5.539,6.732)--(5.535,6.729)%
  --(5.531,6.727)--(5.526,6.725)--(5.522,6.723)--(5.518,6.721)--(5.514,6.718)--(5.510,6.716)%
  --(5.505,6.714)--(5.501,6.712)--(5.497,6.709)--(5.493,6.707)--(5.489,6.705)--(5.485,6.702)%
  --(5.480,6.700)--(5.476,6.698)--(5.472,6.695)--(5.468,6.693)--(5.464,6.691)--(5.460,6.688)%
  --(5.456,6.686)--(5.452,6.684)--(5.448,6.681)--(5.444,6.679)--(5.440,6.677)--(5.436,6.674)%
  --(5.432,6.672)--(5.429,6.669)--(5.425,6.667)--(5.421,6.665)--(5.417,6.662)--(5.413,6.660)%
  --(5.409,6.657)--(5.405,6.655)--(5.402,6.652)--(5.398,6.650)--(5.394,6.647)--(5.390,6.645)%
  --(5.387,6.642)--(5.383,6.640)--(5.379,6.637)--(5.375,6.635)--(5.372,6.632)--(5.368,6.630)%
  --(5.364,6.627)--(5.361,6.625)--(5.357,6.622)--(5.354,6.620)--(5.350,6.617)--(5.346,6.615)%
  --(5.343,6.612)--(5.339,6.610)--(5.336,6.607)--(5.332,6.604)--(5.329,6.602)--(5.325,6.599)%
  --(5.322,6.597)--(5.318,6.594)--(5.315,6.591)--(5.311,6.589)--(5.308,6.586)--(5.305,6.584)%
  --(5.301,6.581)--(5.298,6.578)--(5.294,6.576)--(5.291,6.573)--(5.288,6.570)--(5.284,6.568)%
  --(5.281,6.565)--(5.278,6.562)--(5.274,6.560)--(5.271,6.557)--(5.268,6.554)--(5.265,6.552)%
  --(5.261,6.549)--(5.258,6.546)--(5.255,6.543)--(5.252,6.541)--(5.248,6.538)--(5.245,6.535)%
  --(5.242,6.532)--(5.239,6.530)--(5.236,6.527)--(5.233,6.524)--(5.229,6.521)--(5.226,6.519)%
  --(5.223,6.516)--(5.220,6.513)--(5.217,6.510)--(5.214,6.507)--(5.211,6.505)--(5.208,6.502)%
  --(5.205,6.499)--(5.202,6.496)--(5.199,6.493)--(5.196,6.491)--(5.193,6.488)--(5.190,6.485)%
  --(5.187,6.482)--(5.184,6.479)--(5.181,6.476)--(5.178,6.474)--(5.175,6.471)--(5.172,6.468)%
  --(5.169,6.465)--(5.167,6.462)--(5.164,6.459)--(5.161,6.456)--(5.158,6.453)--(5.155,6.450)%
  --(5.152,6.448)--(5.149,6.445)--(5.147,6.442)--(5.144,6.439)--(5.141,6.436)--(5.138,6.433)%
  --(5.136,6.430)--(5.133,6.427)--(5.130,6.424)--(5.127,6.421)--(5.125,6.418)--(5.122,6.415)%
  --(5.119,6.412)--(5.117,6.409)--(5.114,6.406)--(5.111,6.403)--(5.109,6.400)--(5.106,6.397)%
  --(5.103,6.394)--(5.101,6.391)--(5.098,6.388)--(5.095,6.385)--(5.093,6.382)--(5.090,6.379)%
  --(5.088,6.376)--(5.085,6.373)--(5.083,6.370)--(5.080,6.367)--(5.078,6.364)--(5.075,6.361)%
  --(5.073,6.358)--(5.070,6.355)--(5.068,6.352)--(5.065,6.349)--(5.063,6.346)--(5.060,6.343)%
  --(5.058,6.340)--(5.055,6.337)--(5.053,6.334)--(5.050,6.331)--(5.048,6.327)--(5.046,6.324)%
  --(5.043,6.321)--(5.041,6.318)--(5.038,6.315)--(5.036,6.312)--(5.034,6.309)--(5.031,6.306)%
  --(5.029,6.303)--(5.027,6.299)--(5.024,6.296)--(5.022,6.293)--(5.020,6.290)--(5.017,6.287)%
  --(5.015,6.284)--(5.013,6.281)--(5.011,6.277)--(5.008,6.274)--(5.006,6.271)--(5.004,6.268)%
  --(5.002,6.265)--(4.999,6.262)--(4.997,6.258)--(4.995,6.255)--(4.993,6.252)--(4.991,6.249)%
  --(4.989,6.246)--(4.986,6.242)--(4.984,6.239)--(4.982,6.236)--(4.980,6.233)--(4.978,6.230)%
  --(4.976,6.226)--(4.974,6.223)--(4.971,6.220)--(4.969,6.217)--(4.967,6.213)--(4.965,6.210)%
  --(4.963,6.207)--(4.961,6.204)--(4.959,6.200)--(4.957,6.197)--(4.955,6.194)--(4.953,6.191)%
  --(4.951,6.187)--(4.949,6.184)--(4.947,6.181)--(4.945,6.178)--(4.943,6.174)--(4.941,6.171)%
  --(4.939,6.168)--(4.937,6.164)--(4.935,6.161)--(4.933,6.158)--(4.931,6.154)--(4.929,6.151)%
  --(4.927,6.148)--(4.925,6.145)--(4.923,6.141)--(4.921,6.138)--(4.920,6.135)--(4.918,6.131)%
  --(4.916,6.128)--(4.914,6.125)--(4.912,6.121)--(4.910,6.118)--(4.908,6.115)--(4.907,6.111)%
  --(4.905,6.108)--(4.903,6.105)--(4.901,6.101)--(4.899,6.098)--(4.897,6.095)--(4.896,6.091)%
  --(4.894,6.088)--(4.892,6.084)--(4.890,6.081)--(4.889,6.078)--(4.887,6.074)--(4.885,6.071)%
  --(4.883,6.068)--(4.882,6.064)--(4.880,6.061)--(4.878,6.057)--(4.876,6.054)--(4.875,6.051)%
  --(4.873,6.047)--(4.871,6.044)--(4.870,6.040)--(4.868,6.037)--(4.866,6.034)--(4.865,6.030)%
  --(4.863,6.027)--(4.861,6.023)--(4.860,6.020)--(4.858,6.016)--(4.856,6.013)--(4.855,6.010)%
  --(4.853,6.006)--(4.852,6.003)--(4.850,5.999)--(4.848,5.996)--(4.847,5.992)--(4.845,5.989)%
  --(4.844,5.985)--(4.842,5.982)--(4.840,5.979)--(4.839,5.975)--(4.837,5.972)--(4.836,5.968)%
  --(4.834,5.965)--(4.833,5.961)--(4.831,5.958)--(4.830,5.954)--(4.828,5.951)--(4.827,5.947)%
  --(4.825,5.944)--(4.824,5.940)--(4.822,5.937)--(4.821,5.933)--(4.819,5.930)--(4.818,5.926)%
  --(4.816,5.923)--(4.815,5.919)--(4.813,5.916)--(4.812,5.912)--(4.811,5.909)--(4.809,5.905)%
  --(4.808,5.902)--(4.806,5.898)--(4.805,5.895)--(4.803,5.891)--(4.802,5.888)--(4.801,5.884)%
  --(4.799,5.881)--(4.798,5.877)--(4.797,5.874)--(4.795,5.870)--(4.794,5.867)--(4.792,5.863)%
  --(4.791,5.860)--(4.790,5.856)--(4.788,5.852)--(4.787,5.849)--(4.786,5.845)--(4.784,5.842)%
  --(4.783,5.838)--(4.782,5.835)--(4.780,5.831)--(4.779,5.828)--(4.778,5.824)--(4.777,5.820)%
  --(4.775,5.817)--(4.774,5.813)--(4.773,5.810)--(4.772,5.806)--(4.770,5.803)--(4.769,5.799)%
  --(4.768,5.796)--(4.767,5.792)--(4.765,5.788)--(4.764,5.785)--(4.763,5.781)--(4.762,5.778)%
  --(4.760,5.774)--(4.759,5.770)--(4.758,5.767)--(4.757,5.763)--(4.756,5.760)--(4.754,5.756)%
  --(4.753,5.752)--(4.752,5.749)--(4.751,5.745)--(4.750,5.742)--(4.749,5.738)--(4.747,5.735)%
  --(4.746,5.731)--(4.745,5.727)--(4.744,5.724)--(4.743,5.720)--(4.742,5.716)--(4.741,5.713)%
  --(4.739,5.709)--(4.738,5.706)--(4.737,5.702)--(4.736,5.698)--(4.735,5.695)--(4.734,5.691)%
  --(4.733,5.688)--(4.732,5.684)--(4.731,5.680)--(4.730,5.677)--(4.729,5.673)--(4.727,5.669)%
  --(4.726,5.666)--(4.725,5.662)--(4.724,5.659)--(4.723,5.655)--(4.722,5.651)--(4.721,5.648)%
  --(4.720,5.644)--(4.719,5.640)--(4.718,5.637)--(4.717,5.633)--(4.716,5.629)--(4.715,5.626)%
  --(4.714,5.622)--(4.713,5.618)--(4.712,5.615)--(4.711,5.611)--(4.710,5.608)--(4.709,5.604)%
  --(4.708,5.600)--(4.707,5.597)--(4.706,5.593)--(4.705,5.589)--(4.704,5.586)--(4.703,5.582)%
  --(4.702,5.578)--(4.701,5.575)--(4.700,5.571)--(4.700,5.567)--(4.699,5.564)--(4.698,5.560)%
  --(4.697,5.556)--(4.696,5.553)--(4.695,5.549)--(4.694,5.545)--(4.693,5.542)--(4.692,5.538)%
  --(4.691,5.534)--(4.690,5.531)--(4.690,5.527)--(4.689,5.523)--(4.688,5.520)--(4.687,5.516)%
  --(4.686,5.512)--(4.685,5.509)--(4.684,5.505)--(4.684,5.501)--(4.683,5.498)--(4.682,5.494)%
  --(4.681,5.490)--(4.680,5.487)--(4.679,5.483)--(4.678,5.479)--(4.678,5.476)--(4.677,5.472)%
  --(4.676,5.468)--(4.675,5.465)--(4.674,5.461)--(4.674,5.457)--(4.673,5.454)--(4.672,5.450)%
  --(4.671,5.446)--(4.670,5.442)--(4.670,5.439)--(4.669,5.435)--(4.668,5.431)--(4.667,5.428)%
  --(4.666,5.424)--(4.666,5.420)--(4.665,5.417)--(4.664,5.413)--(4.663,5.409)--(4.663,5.406)%
  --(4.662,5.402)--(4.661,5.398)--(4.660,5.395)--(4.660,5.391)--(4.659,5.387)--(4.658,5.384)%
  --(4.657,5.380)--(4.657,5.376)--(4.656,5.372)--(4.655,5.369)--(4.655,5.365)--(4.654,5.361)%
  --(4.653,5.358)--(4.653,5.354)--(4.652,5.350)--(4.651,5.347)--(4.650,5.343)--(4.650,5.339)%
  --(4.649,5.336)--(4.648,5.332)--(4.648,5.328)--(4.647,5.325)--(4.646,5.321)--(4.646,5.317)%
  --(4.645,5.313)--(4.644,5.310)--(4.644,5.306)--(4.643,5.302)--(4.642,5.299)--(4.642,5.295)%
  --(4.641,5.291)--(4.640,5.288)--(4.640,5.284)--(4.639,5.280)--(4.639,5.277)--(4.638,5.273)%
  --(4.637,5.269)--(4.637,5.266)--(4.636,5.262)--(4.635,5.258)--(4.635,5.254)--(4.634,5.251)%
  --(4.634,5.247)--(4.633,5.243)--(4.632,5.240)--(4.632,5.236)--(4.631,5.232)--(4.631,5.229)%
  --(4.630,5.225)--(4.630,5.221)--(4.629,5.218)--(4.628,5.214)--(4.628,5.210)--(4.627,5.207)%
  --(4.627,5.203)--(4.626,5.199)--(4.626,5.196)--(4.625,5.192)--(4.624,5.188)--(4.624,5.185)%
  --(4.623,5.181)--(4.623,5.177)--(4.622,5.174)--(4.622,5.170)--(4.621,5.166)--(4.621,5.163)%
  --(4.620,5.159)--(4.620,5.155)--(4.619,5.152)--(4.619,5.148)--(4.618,5.144)--(4.618,5.141)%
  --(4.617,5.137)--(4.616,5.133)--(4.616,5.130)--(4.615,5.126)--(4.615,5.122)--(4.614,5.119)%
  --(4.614,5.115)--(4.613,5.111)--(4.613,5.108)--(4.613,5.104)--(4.612,5.100)--(4.612,5.097)%
  --(4.611,5.093)--(4.611,5.089)--(4.610,5.086)--(4.610,5.082)--(4.609,5.078)--(4.609,5.075)%
  --(4.608,5.071)--(4.608,5.067)--(4.607,5.064)--(4.607,5.060)--(4.606,5.056)--(4.606,5.053)%
  --(4.606,5.049)--(4.605,5.046)--(4.605,5.042)--(4.604,5.038)--(4.604,5.035)--(4.603,5.031)%
  --(4.603,5.027)--(4.602,5.024)--(4.602,5.020)--(4.602,5.016)--(4.601,5.013)--(4.601,5.009)%
  --(4.600,5.006)--(4.600,5.002)--(4.599,4.998)--(4.599,4.995)--(4.599,4.991)--(4.598,4.987)%
  --(4.598,4.984)--(4.597,4.980)--(4.597,4.977)--(4.597,4.973)--(4.596,4.969)--(4.596,4.966)%
  --(4.595,4.962)--(4.595,4.959)--(4.595,4.955)--(4.594,4.951)--(4.594,4.948)--(4.594,4.944)%
  --(4.593,4.941)--(4.593,4.937)--(4.592,4.933)--(4.592,4.930)--(4.592,4.926)--(4.591,4.923)%
  --(4.591,4.919)--(4.591,4.915)--(4.590,4.912)--(4.590,4.908)--(4.589,4.905)--(4.589,4.901)%
  --(4.589,4.897)--(4.588,4.894)--(4.588,4.890)--(4.588,4.887)--(4.587,4.883)--(4.587,4.880)%
  --(4.587,4.876)--(4.586,4.872)--(4.586,4.869)--(4.586,4.865)--(4.585,4.862)--(4.585,4.858)%
  --(4.585,4.855)--(4.584,4.851)--(4.584,4.847)--(4.584,4.844)--(4.583,4.840)--(4.583,4.837)%
  --(4.583,4.833)--(4.582,4.830)--(4.582,4.826)--(4.582,4.823)--(4.582,4.819)--(4.581,4.816)%
  --(4.581,4.812)--(4.581,4.809)--(4.580,4.805)--(4.580,4.801)--(4.580,4.798)--(4.579,4.794)%
  --(4.579,4.791)--(4.579,4.787)--(4.578,4.784)--(4.578,4.780)--(4.578,4.777)--(4.578,4.773)%
  --(4.577,4.770)--(4.577,4.766)--(4.577,4.763)--(4.576,4.759)--(4.576,4.756)--(4.576,4.752)%
  --(4.576,4.749)--(4.575,4.745)--(4.575,4.742)--(4.575,4.738)--(4.575,4.735)--(4.574,4.731)%
  --(4.574,4.728)--(4.574,4.724)--(4.574,4.721)--(4.573,4.717)--(4.573,4.714)--(4.573,4.711)%
  --(4.572,4.707)--(4.572,4.704)--(4.572,4.700)--(4.572,4.697)--(4.571,4.693)--(4.571,4.690)%
  --(4.571,4.686)--(4.571,4.683)--(4.570,4.679)--(4.570,4.676)--(4.570,4.673)--(4.570,4.669)%
  --(4.569,4.666)--(4.569,4.662)--(4.569,4.659)--(4.569,4.655)--(4.569,4.652)--(4.568,4.649)%
  --(4.568,4.645)--(4.568,4.642)--(4.568,4.638)--(4.567,4.635)--(4.567,4.631)--(4.567,4.628)%
  --(4.567,4.625)--(4.566,4.621)--(4.566,4.618)--(4.566,4.614)--(4.566,4.611)--(4.566,4.608)%
  --(4.565,4.604)--(4.565,4.601)--(4.565,4.598)--(4.565,4.594)--(4.565,4.591)--(4.564,4.587)%
  --(4.564,4.584)--(4.564,4.581)--(4.564,4.577)--(4.563,4.574)--(4.563,4.571)--(4.563,4.567)%
  --(4.563,4.564)--(4.563,4.561)--(4.562,4.557)--(4.562,4.554)--(4.562,4.551)--(4.562,4.547)%
  --(4.562,4.544)--(4.561,4.541)--(4.561,4.537)--(4.561,4.534)--(4.561,4.531)--(4.561,4.528)%
  --(4.560,4.525)--(4.560,4.522)--(4.560,4.518)--(4.560,4.515)--(4.560,4.512)--(4.560,4.508)%
  --(4.559,4.505)--(4.559,4.502)--(4.559,4.499)--(4.559,4.495)--(4.559,4.492)--(4.558,4.489)%
  --(4.558,4.486)--(4.558,4.482)--(4.558,4.479)--(4.558,4.476)--(4.558,4.472)--(4.557,4.469)%
  --(4.557,4.466)--(4.557,4.463)--(4.557,4.459)--(4.557,4.456)--(4.556,4.453)--(4.556,4.450)%
  --(4.556,4.447)--(4.556,4.443)--(4.556,4.440)--(4.556,4.437)--(4.555,4.434)--(4.555,4.430)%
  --(4.555,4.427)--(4.555,4.424)--(4.555,4.421)--(4.555,4.418)--(4.554,4.414)--(4.554,4.411)%
  --(4.554,4.408)--(4.554,4.405)--(4.554,4.402)--(4.554,4.398)--(4.553,4.395)--(4.553,4.392)%
  --(4.553,4.389)--(4.553,4.386)--(4.553,4.383)--(4.553,4.380)--(4.553,4.376)--(4.552,4.373)%
  --(4.552,4.370)--(4.552,4.367)--(4.552,4.364)--(4.552,4.361)--(4.552,4.358)--(4.551,4.354)%
  --(4.551,4.351)--(4.551,4.348)--(4.551,4.345)--(4.551,4.342)--(4.551,4.339)--(4.551,4.336)%
  --(4.550,4.333)--(4.550,4.330)--(4.550,4.326)--(4.550,4.323)--(4.550,4.320)--(4.550,4.317)%
  --(4.550,4.314)--(4.549,4.311)--(4.549,4.308)--(4.549,4.305)--(4.549,4.302)--(4.549,4.299)%
  --(4.549,4.296)--(4.548,4.293)--(4.548,4.290)--(4.548,4.287)--(4.548,4.284)--(4.548,4.281)%
  --(4.548,4.278)--(4.548,4.275)--(4.547,4.272)--(4.547,4.269)--(4.547,4.265)--(4.547,4.262)%
  --(4.547,4.259)--(4.547,4.256)--(4.547,4.254)--(4.546,4.251)--(4.546,4.248)--(4.546,4.245)%
  --(4.546,4.242)--(4.546,4.239)--(4.546,4.236)--(4.546,4.233)--(4.546,4.230)--(4.545,4.227)%
  --(4.545,4.224)--(4.545,4.221)--(4.545,4.218)--(4.545,4.215)--(4.545,4.212)--(4.545,4.209)%
  --(4.544,4.206)--(4.544,4.203)--(4.544,4.200)--(4.544,4.197)--(4.544,4.195)--(4.544,4.192)%
  --(4.544,4.189)--(4.543,4.186)--(4.543,4.183)--(4.543,4.180)--(4.543,4.177)--(4.543,4.174)%
  --(4.543,4.171)--(4.543,4.169)--(4.542,4.166)--(4.542,4.163)--(4.542,4.160)--(4.542,4.157)%
  --(4.542,4.154)--(4.542,4.151)--(4.542,4.149)--(4.541,4.146)--(4.541,4.143)--(4.541,4.140)%
  --(4.541,4.137)--(4.541,4.135)--(4.541,4.132)--(4.541,4.129);
\draw[gp path] (4.288,3.464)--(4.289,3.463)--(4.290,3.462)--(4.291,3.461)--(4.292,3.461)%
  --(4.293,3.460)--(4.294,3.459)--(4.295,3.459)--(4.295,3.458)--(4.296,3.458)--(4.297,3.457)%
  --(4.298,3.456)--(4.299,3.456)--(4.299,3.455)--(4.300,3.455)--(4.301,3.454)--(4.302,3.454)%
  --(4.303,3.453)--(4.304,3.452)--(4.305,3.452)--(4.306,3.451)--(4.307,3.451)--(4.307,3.450)%
  --(4.308,3.450)--(4.309,3.449)--(4.310,3.449)--(4.311,3.448)--(4.312,3.447)--(4.313,3.447)%
  --(4.314,3.446)--(4.315,3.446)--(4.316,3.445)--(4.317,3.445)--(4.318,3.444)--(4.319,3.444)%
  --(4.319,3.443)--(4.320,3.443)--(4.321,3.443)--(4.322,3.442)--(4.323,3.441)--(4.324,3.441)%
  --(4.325,3.441)--(4.325,3.440)--(4.326,3.440)--(4.327,3.440)--(4.328,3.439)--(4.329,3.439)%
  --(4.330,3.438)--(4.331,3.438)--(4.332,3.438)--(4.332,3.437)--(4.333,3.437)--(4.334,3.437)%
  --(4.335,3.437)--(4.335,3.436)--(4.336,3.436)--(4.337,3.436)--(4.338,3.435)--(4.339,3.435)%
  --(4.340,3.435)--(4.341,3.434)--(4.342,3.434)--(4.343,3.434)--(4.344,3.434)--(4.344,3.433)%
  --(4.345,3.433)--(4.346,3.433)--(4.347,3.433)--(4.348,3.432)--(4.349,3.432)--(4.350,3.432)%
  --(4.351,3.432)--(4.352,3.432)--(4.352,3.431)--(4.353,3.431)--(4.354,3.431)--(4.355,3.431)%
  --(4.356,3.431)--(4.357,3.431)--(4.358,3.430)--(4.359,3.430)--(4.360,3.430)--(4.361,3.430)%
  --(4.362,3.430)--(4.363,3.430)--(4.364,3.430)--(4.365,3.430)--(4.366,3.430)--(4.367,3.430)%
  --(4.368,3.430)--(4.369,3.430)--(4.370,3.430)--(4.371,3.430)--(4.372,3.430)--(4.373,3.430)%
  --(4.374,3.430)--(4.375,3.430)--(4.376,3.430)--(4.377,3.430)--(4.378,3.430)--(4.379,3.430)%
  --(4.380,3.431)--(4.381,3.431)--(4.382,3.431)--(4.383,3.431)--(4.384,3.431)--(4.385,3.432)%
  --(4.386,3.432)--(4.387,3.432)--(4.388,3.432)--(4.389,3.433)--(4.390,3.433)--(4.391,3.433)%
  --(4.392,3.433)--(4.392,3.434)--(4.393,3.434)--(4.394,3.434)--(4.395,3.435)--(4.396,3.435)%
  --(4.397,3.435)--(4.397,3.436)--(4.398,3.436)--(4.399,3.436)--(4.400,3.437)--(4.401,3.437)%
  --(4.402,3.438)--(4.403,3.438)--(4.403,3.439)--(4.404,3.439)--(4.405,3.439)--(4.405,3.440)%
  --(4.406,3.440)--(4.407,3.441)--(4.408,3.441)--(4.409,3.442)--(4.410,3.443)--(4.411,3.443)%
  --(4.412,3.444)--(4.413,3.445)--(4.414,3.445)--(4.415,3.446)--(4.416,3.447)--(4.417,3.448)%
  --(4.418,3.449)--(4.419,3.449)--(4.419,3.450)--(4.420,3.450)--(4.420,3.451)--(4.421,3.451)%
  --(4.421,3.452)--(4.422,3.452)--(4.423,3.453)--(4.424,3.454)--(4.425,3.455)--(4.425,3.456)%
  --(4.426,3.456)--(4.426,3.457)--(4.427,3.457)--(4.427,3.458)--(4.428,3.459)--(4.429,3.459)%
  --(4.429,3.460)--(4.430,3.460)--(4.430,3.461)--(4.431,3.462)--(4.432,3.463)--(4.433,3.464)%
  --(4.433,3.465)--(4.434,3.465)--(4.434,3.466)--(4.435,3.467)--(4.436,3.468)--(4.436,3.469)%
  --(4.437,3.470)--(4.438,3.470)--(4.438,3.471)--(4.439,3.472)--(4.440,3.473)--(4.440,3.474)%
  --(4.441,3.475)--(4.442,3.476)--(4.442,3.477)--(4.443,3.478)--(4.444,3.479)--(4.444,3.480)%
  --(4.445,3.481)--(4.445,3.482)--(4.446,3.482)--(4.446,3.483)--(4.446,3.484)--(4.447,3.485)%
  --(4.447,3.486)--(4.448,3.487)--(4.449,3.488)--(4.449,3.489)--(4.450,3.490)--(4.450,3.491)%
  --(4.451,3.492)--(4.451,3.493)--(4.452,3.494)--(4.453,3.495)--(4.453,3.496)--(4.454,3.497)%
  --(4.454,3.498)--(4.455,3.499)--(4.455,3.500)--(4.455,3.501)--(4.456,3.502)--(4.456,3.503)%
  --(4.457,3.504)--(4.457,3.505)--(4.458,3.506)--(4.458,3.507)--(4.459,3.508)--(4.459,3.509)%
  --(4.460,3.510)--(4.460,3.511)--(4.460,3.512)--(4.461,3.513)--(4.461,3.514)--(4.462,3.515)%
  --(4.462,3.516)--(4.463,3.517)--(4.463,3.518)--(4.463,3.519)--(4.464,3.520)--(4.464,3.521)%
  --(4.465,3.522)--(4.465,3.523)--(4.466,3.524)--(4.466,3.525)--(4.466,3.526)--(4.467,3.527)%
  --(4.467,3.529)--(4.468,3.530)--(4.468,3.531)--(4.469,3.532)--(4.469,3.533)--(4.469,3.534)%
  --(4.470,3.535)--(4.470,3.536)--(4.471,3.538)--(4.471,3.539)--(4.471,3.540)--(4.472,3.541)%
  --(4.472,3.542)--(4.473,3.544)--(4.473,3.545)--(4.473,3.546)--(4.474,3.547)--(4.474,3.548)%
  --(4.475,3.550)--(4.475,3.551)--(4.475,3.552)--(4.476,3.553)--(4.476,3.554)--(4.476,3.556)%
  --(4.477,3.557)--(4.477,3.558)--(4.478,3.560)--(4.478,3.561)--(4.478,3.562)--(4.479,3.563)%
  --(4.479,3.565)--(4.480,3.566)--(4.480,3.567)--(4.480,3.569)--(4.481,3.570)--(4.481,3.571)%
  --(4.481,3.573)--(4.482,3.574)--(4.482,3.575)--(4.482,3.577)--(4.483,3.578)--(4.483,3.579)%
  --(4.484,3.581)--(4.484,3.582)--(4.484,3.583)--(4.485,3.585)--(4.485,3.586)--(4.485,3.588)%
  --(4.486,3.589)--(4.486,3.590)--(4.486,3.592)--(4.487,3.593)--(4.487,3.595)--(4.487,3.596)%
  --(4.488,3.598)--(4.488,3.599)--(4.488,3.600)--(4.489,3.602)--(4.489,3.603)--(4.489,3.605)%
  --(4.490,3.606)--(4.490,3.608)--(4.490,3.609)--(4.491,3.611)--(4.491,3.612)--(4.491,3.614)%
  --(4.492,3.615)--(4.492,3.617)--(4.492,3.618)--(4.493,3.620)--(4.493,3.621)--(4.493,3.623)%
  --(4.494,3.624)--(4.494,3.626)--(4.494,3.628)--(4.495,3.629)--(4.495,3.631)--(4.495,3.632)%
  --(4.496,3.634)--(4.496,3.635)--(4.496,3.637)--(4.496,3.639)--(4.497,3.640)--(4.497,3.642)%
  --(4.497,3.644)--(4.498,3.645)--(4.498,3.647)--(4.498,3.648)--(4.499,3.650)--(4.499,3.652)%
  --(4.499,3.653)--(4.499,3.655)--(4.500,3.657)--(4.500,3.658)--(4.500,3.660)--(4.501,3.662)%
  --(4.501,3.663)--(4.501,3.665)--(4.501,3.667)--(4.502,3.669)--(4.502,3.670)--(4.502,3.672)%
  --(4.503,3.674)--(4.503,3.675)--(4.503,3.677)--(4.503,3.679)--(4.504,3.681)--(4.504,3.682)%
  --(4.504,3.684)--(4.505,3.686)--(4.505,3.688)--(4.505,3.690)--(4.505,3.691)--(4.506,3.693)%
  --(4.506,3.695)--(4.506,3.697)--(4.506,3.699)--(4.507,3.700)--(4.507,3.702)--(4.507,3.704)%
  --(4.507,3.706)--(4.508,3.708)--(4.508,3.710)--(4.508,3.711)--(4.508,3.713)--(4.509,3.715)%
  --(4.509,3.717)--(4.509,3.719)--(4.509,3.721)--(4.510,3.723)--(4.510,3.725)--(4.510,3.726)%
  --(4.510,3.728)--(4.511,3.730)--(4.511,3.732)--(4.511,3.734)--(4.511,3.736)--(4.512,3.738)%
  --(4.512,3.740)--(4.512,3.742)--(4.512,3.744)--(4.513,3.746)--(4.513,3.748)--(4.513,3.750)%
  --(4.513,3.752)--(4.514,3.754)--(4.514,3.756)--(4.514,3.758)--(4.514,3.760)--(4.515,3.762)%
  --(4.515,3.764)--(4.515,3.766)--(4.515,3.768)--(4.515,3.770)--(4.516,3.772)--(4.516,3.774)%
  --(4.516,3.776)--(4.516,3.778)--(4.517,3.780)--(4.517,3.782)--(4.517,3.784)--(4.517,3.786)%
  --(4.517,3.788)--(4.518,3.790)--(4.518,3.792)--(4.518,3.794)--(4.518,3.797)--(4.518,3.799)%
  --(4.519,3.801)--(4.519,3.803)--(4.519,3.805)--(4.519,3.807)--(4.520,3.809)--(4.520,3.811)%
  --(4.520,3.814)--(4.520,3.816)--(4.520,3.818)--(4.521,3.820)--(4.521,3.822)--(4.521,3.824)%
  --(4.521,3.827)--(4.521,3.829)--(4.522,3.831)--(4.522,3.833)--(4.522,3.835)--(4.522,3.838)%
  --(4.522,3.840)--(4.523,3.842)--(4.523,3.844)--(4.523,3.846)--(4.523,3.849)--(4.523,3.851)%
  --(4.523,3.853)--(4.524,3.855)--(4.524,3.858)--(4.524,3.860)--(4.524,3.862)--(4.524,3.864)%
  --(4.525,3.867)--(4.525,3.869)--(4.525,3.871)--(4.525,3.874)--(4.525,3.876)--(4.525,3.878)%
  --(4.526,3.880)--(4.526,3.883)--(4.526,3.885)--(4.526,3.887)--(4.526,3.890)--(4.527,3.892)%
  --(4.527,3.894)--(4.527,3.897)--(4.527,3.899)--(4.527,3.902)--(4.527,3.904)--(4.528,3.906)%
  --(4.528,3.909)--(4.528,3.911)--(4.528,3.913)--(4.528,3.916)--(4.528,3.918)--(4.529,3.921)%
  --(4.529,3.923)--(4.529,3.925)--(4.529,3.928)--(4.529,3.930)--(4.529,3.933)--(4.530,3.935)%
  --(4.530,3.938)--(4.530,3.940)--(4.530,3.942)--(4.530,3.945)--(4.530,3.947)--(4.531,3.950)%
  --(4.531,3.952)--(4.531,3.955)--(4.531,3.957)--(4.531,3.960)--(4.531,3.962)--(4.532,3.965)%
  --(4.532,3.967)--(4.532,3.970)--(4.532,3.972)--(4.532,3.975)--(4.532,3.977)--(4.533,3.980)%
  --(4.533,3.982)--(4.533,3.985)--(4.533,3.987)--(4.533,3.990)--(4.533,3.992)--(4.533,3.995)%
  --(4.534,3.998)--(4.534,4.000)--(4.534,4.003)--(4.534,4.005)--(4.534,4.008)--(4.534,4.010)%
  --(4.535,4.013)--(4.535,4.016)--(4.535,4.018)--(4.535,4.021)--(4.535,4.023)--(4.535,4.026)%
  --(4.535,4.029)--(4.536,4.031)--(4.536,4.034)--(4.536,4.037)--(4.536,4.039)--(4.536,4.042)%
  --(4.536,4.045)--(4.536,4.047)--(4.537,4.050)--(4.537,4.053)--(4.537,4.055)--(4.537,4.058)%
  --(4.537,4.061)--(4.537,4.063)--(4.537,4.066)--(4.538,4.069)--(4.538,4.071)--(4.538,4.074)%
  --(4.538,4.077)--(4.538,4.079)--(4.538,4.082)--(4.538,4.085)--(4.539,4.088)--(4.539,4.090)%
  --(4.539,4.093)--(4.539,4.096)--(4.539,4.099)--(4.539,4.101)--(4.539,4.104)--(4.540,4.107)%
  --(4.540,4.110)--(4.540,4.112)--(4.540,4.115)--(4.540,4.118)--(4.540,4.121)--(4.540,4.124)%
  --(4.541,4.126)--(4.541,4.129);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{12.00}
\gp3point{gp mark 3}{}{(3.941,4.737)}
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (4.277,3.171)--(4.275,3.172)--(4.274,3.173)--(4.272,3.175)--(4.270,3.176)%
  --(4.269,3.177)--(4.267,3.179)--(4.265,3.180)--(4.264,3.181)--(4.262,3.183)--(4.261,3.184)%
  --(4.259,3.186)--(4.257,3.187)--(4.256,3.189)--(4.254,3.190)--(4.252,3.192)--(4.250,3.194)%
  --(4.249,3.195)--(4.247,3.197)--(4.245,3.199)--(4.244,3.200)--(4.242,3.202)--(4.240,3.204)%
  --(4.239,3.206)--(4.237,3.208)--(4.235,3.210)--(4.233,3.211)--(4.232,3.213)--(4.230,3.215)%
  --(4.228,3.217)--(4.226,3.219)--(4.225,3.221)--(4.223,3.223)--(4.221,3.225)--(4.219,3.228)%
  --(4.218,3.230)--(4.216,3.232)--(4.214,3.234)--(4.212,3.236)--(4.211,3.239)--(4.209,3.241)%
  --(4.207,3.243)--(4.205,3.245)--(4.203,3.248)--(4.202,3.250)--(4.200,3.253)--(4.198,3.255)%
  --(4.196,3.257)--(4.194,3.260)--(4.193,3.262)--(4.191,3.265)--(4.189,3.267)--(4.187,3.270)%
  --(4.185,3.273)--(4.184,3.275)--(4.182,3.278)--(4.180,3.281)--(4.178,3.283)--(4.176,3.286)%
  --(4.174,3.289)--(4.173,3.291)--(4.171,3.294)--(4.169,3.297)--(4.167,3.300)--(4.165,3.303)%
  --(4.163,3.306)--(4.161,3.309)--(4.160,3.312)--(4.158,3.315)--(4.156,3.318)--(4.154,3.321)%
  --(4.152,3.324)--(4.150,3.327)--(4.148,3.330)--(4.146,3.333)--(4.145,3.336)--(4.143,3.339)%
  --(4.141,3.342)--(4.139,3.346)--(4.137,3.349)--(4.135,3.352)--(4.133,3.355)--(4.131,3.359)%
  --(4.129,3.362)--(4.127,3.365)--(4.126,3.369)--(4.124,3.372)--(4.122,3.375)--(4.120,3.379)%
  --(4.118,3.382)--(4.116,3.386)--(4.114,3.389)--(4.112,3.393)--(4.110,3.396)--(4.108,3.400)%
  --(4.106,3.404)--(4.104,3.407)--(4.103,3.411)--(4.101,3.415)--(4.099,3.418)--(4.097,3.422)%
  --(4.095,3.426)--(4.093,3.430)--(4.091,3.433)--(4.089,3.437)--(4.087,3.441)--(4.085,3.445)%
  --(4.083,3.449)--(4.081,3.453)--(4.079,3.456)--(4.077,3.460)--(4.075,3.464)--(4.073,3.468)%
  --(4.072,3.472)--(4.070,3.476)--(4.068,3.480)--(4.066,3.485)--(4.064,3.489)--(4.062,3.493)%
  --(4.060,3.497)--(4.058,3.501)--(4.056,3.505)--(4.054,3.509)--(4.052,3.514)--(4.050,3.518)%
  --(4.048,3.522)--(4.046,3.526)--(4.044,3.531)--(4.042,3.535)--(4.040,3.539)--(4.038,3.544)%
  --(4.036,3.548)--(4.034,3.552)--(4.032,3.557)--(4.030,3.561)--(4.028,3.566)--(4.026,3.570)%
  --(4.025,3.575)--(4.023,3.579)--(4.021,3.584)--(4.019,3.588)--(4.017,3.593)--(4.015,3.597)%
  --(4.013,3.602)--(4.011,3.607)--(4.009,3.611)--(4.007,3.616)--(4.005,3.621)--(4.003,3.625)%
  --(4.001,3.630)--(3.999,3.635)--(3.997,3.640)--(3.995,3.644)--(3.993,3.649)--(3.991,3.654)%
  --(3.989,3.659)--(3.987,3.664)--(3.985,3.669)--(3.983,3.673)--(3.981,3.678)--(3.979,3.683)%
  --(3.978,3.688)--(3.976,3.693)--(3.974,3.698)--(3.972,3.703)--(3.970,3.708)--(3.968,3.713)%
  --(3.966,3.718)--(3.964,3.723)--(3.962,3.728)--(3.960,3.734)--(3.958,3.739)--(3.956,3.744)%
  --(3.954,3.749)--(3.952,3.754)--(3.950,3.759)--(3.948,3.765)--(3.946,3.770)--(3.945,3.775)%
  --(3.943,3.780)--(3.941,3.786)--(3.939,3.791)--(3.937,3.796)--(3.935,3.801)--(3.933,3.807)%
  --(3.931,3.812)--(3.929,3.817)--(3.927,3.823)--(3.925,3.828)--(3.923,3.834)--(3.922,3.839)%
  --(3.920,3.844)--(3.918,3.850)--(3.916,3.855)--(3.914,3.861)--(3.912,3.866)--(3.910,3.872)%
  --(3.908,3.877)--(3.906,3.883)--(3.904,3.889)--(3.903,3.894)--(3.901,3.900)--(3.899,3.905)%
  --(3.897,3.911)--(3.895,3.917)--(3.893,3.922)--(3.891,3.928)--(3.889,3.934)--(3.888,3.939)%
  --(3.886,3.945)--(3.884,3.951)--(3.882,3.956)--(3.880,3.962)--(3.878,3.968)--(3.876,3.974)%
  --(3.875,3.979)--(3.873,3.985)--(3.871,3.991)--(3.869,3.997)--(3.867,4.003)--(3.865,4.008)%
  --(3.864,4.014)--(3.862,4.020)--(3.860,4.026)--(3.858,4.032)--(3.856,4.038)--(3.855,4.044)%
  --(3.853,4.050)--(3.851,4.056)--(3.849,4.062)--(3.847,4.068)--(3.846,4.074)--(3.844,4.079)%
  --(3.842,4.085)--(3.840,4.091)--(3.838,4.098)--(3.837,4.104)--(3.835,4.110)--(3.833,4.116)%
  --(3.831,4.122)--(3.830,4.128)--(3.828,4.134)--(3.826,4.140)--(3.824,4.146)--(3.823,4.152)%
  --(3.821,4.158)--(3.819,4.164)--(3.817,4.171)--(3.816,4.177)--(3.814,4.183)--(3.812,4.189)%
  --(3.810,4.195)--(3.809,4.201)--(3.807,4.208)--(3.805,4.214)--(3.804,4.220)--(3.802,4.226)%
  --(3.800,4.233)--(3.799,4.239)--(3.797,4.245)--(3.795,4.251)--(3.794,4.258)--(3.792,4.264)%
  --(3.790,4.270)--(3.789,4.276)--(3.787,4.283)--(3.785,4.289)--(3.784,4.295)--(3.782,4.302)%
  --(3.780,4.308)--(3.779,4.314)--(3.777,4.321)--(3.776,4.327)--(3.774,4.333)--(3.772,4.340)%
  --(3.771,4.346)--(3.769,4.353)--(3.768,4.359)--(3.766,4.365)--(3.764,4.372)--(3.763,4.378)%
  --(3.761,4.385)--(3.760,4.391)--(3.758,4.397)--(3.757,4.404)--(3.755,4.410)--(3.753,4.417)%
  --(3.752,4.423)--(3.750,4.430)--(3.749,4.436)--(3.747,4.443)--(3.746,4.449)--(3.744,4.456)%
  --(3.743,4.462)--(3.741,4.469)--(3.740,4.475)--(3.738,4.482)--(3.737,4.488)--(3.735,4.495)%
  --(3.734,4.501)--(3.732,4.508)--(3.731,4.514)--(3.730,4.521)--(3.728,4.527)--(3.727,4.533)%
  --(3.725,4.539)--(3.724,4.546)--(3.722,4.553)--(3.721,4.559)--(3.720,4.566)--(3.718,4.572)%
  --(3.717,4.579)--(3.715,4.585)--(3.714,4.592)--(3.713,4.598)--(3.711,4.605)--(3.710,4.612)%
  --(3.708,4.618)--(3.707,4.625)--(3.706,4.631)--(3.704,4.638)--(3.703,4.645)--(3.702,4.651)%
  --(3.700,4.658)--(3.699,4.664)--(3.698,4.671)--(3.697,4.678)--(3.695,4.684)--(3.694,4.691)%
  --(3.693,4.697)--(3.691,4.704)--(3.690,4.711)--(3.689,4.717)--(3.688,4.724)--(3.686,4.731)%
  --(3.685,4.737)--(3.684,4.744)--(3.683,4.750)--(3.681,4.757)--(3.680,4.764)--(3.679,4.770)%
  --(3.678,4.777)--(3.677,4.783)--(3.675,4.790)--(3.674,4.797)--(3.673,4.803)--(3.672,4.810)%
  --(3.671,4.817)--(3.670,4.823)--(3.668,4.830)--(3.667,4.836)--(3.666,4.843)--(3.665,4.850)%
  --(3.664,4.856)--(3.663,4.863)--(3.662,4.869)--(3.661,4.876)--(3.659,4.883)--(3.658,4.889)%
  --(3.657,4.896)--(3.656,4.903)--(3.655,4.909)--(3.654,4.916)--(3.653,4.922)--(3.652,4.929)%
  --(3.651,4.936)--(3.650,4.942)--(3.649,4.949)--(3.648,4.955)--(3.647,4.962)--(3.646,4.968)%
  --(3.645,4.975)--(3.644,4.982)--(3.643,4.988)--(3.642,4.995)--(3.641,5.001)--(3.640,5.008)%
  --(3.639,5.014)--(3.638,5.021)--(3.637,5.028)--(3.636,5.034)--(3.635,5.041)--(3.634,5.047)%
  --(3.634,5.054)--(3.633,5.060)--(3.632,5.067)--(3.631,5.073)--(3.630,5.080)--(3.629,5.086)%
  --(3.628,5.093)--(3.627,5.099)--(3.627,5.106)--(3.626,5.112)--(3.625,5.119)--(3.624,5.125)%
  --(3.623,5.132)--(3.623,5.138)--(3.622,5.145)--(3.621,5.151)--(3.620,5.158)--(3.619,5.164)%
  --(3.619,5.170)--(3.618,5.177)--(3.617,5.183)--(3.616,5.190)--(3.616,5.196)--(3.615,5.203)%
  --(3.614,5.209)--(3.614,5.215)--(3.613,5.222)--(3.612,5.228)--(3.611,5.234)--(3.611,5.241)%
  --(3.610,5.247)--(3.609,5.254)--(3.609,5.260)--(3.608,5.266)--(3.608,5.273)--(3.607,5.279)%
  --(3.606,5.285)--(3.606,5.291)--(3.605,5.298)--(3.604,5.304)--(3.604,5.310)--(3.603,5.317)%
  --(3.603,5.323)--(3.602,5.329)--(3.602,5.335)--(3.601,5.342)--(3.600,5.348)--(3.600,5.354)%
  --(3.599,5.360)--(3.599,5.366)--(3.598,5.373)--(3.598,5.379)--(3.597,5.385)--(3.597,5.391)%
  --(3.596,5.397)--(3.596,5.403)--(3.596,5.410)--(3.595,5.416)--(3.595,5.422)--(3.594,5.428)%
  --(3.594,5.434)--(3.593,5.440)--(3.593,5.446)--(3.593,5.452)--(3.592,5.458)--(3.592,5.464)%
  --(3.591,5.470)--(3.591,5.476)--(3.591,5.482)--(3.590,5.488)--(3.590,5.494)--(3.590,5.500)%
  --(3.589,5.506)--(3.589,5.512)--(3.589,5.518)--(3.588,5.524)--(3.588,5.530)--(3.588,5.536)%
  --(3.587,5.542)--(3.587,5.548)--(3.587,5.553)--(3.587,5.559)--(3.586,5.565)--(3.586,5.571)%
  --(3.586,5.577)--(3.586,5.583)--(3.585,5.588)--(3.585,5.594)--(3.585,5.600)--(3.585,5.606)%
  --(3.585,5.611)--(3.584,5.617)--(3.584,5.623)--(3.584,5.628)--(3.584,5.634)--(3.584,5.640)%
  --(3.584,5.645)--(3.584,5.651)--(3.583,5.657)--(3.583,5.662)--(3.583,5.668)--(3.583,5.674)%
  --(3.583,5.679)--(3.583,5.685)--(3.583,5.690)--(3.583,5.696)--(3.583,5.701)--(3.583,5.707)%
  --(3.583,5.712)--(3.583,5.718)--(3.583,5.723)--(3.583,5.729)--(3.582,5.734)--(3.582,5.739)%
  --(3.582,5.745)--(3.583,5.750)--(3.583,5.755)--(3.583,5.761)--(3.583,5.766)--(3.583,5.771)%
  --(3.583,5.777)--(3.583,5.782)--(3.583,5.787)--(3.583,5.793)--(3.583,5.798)--(3.583,5.803)%
  --(3.583,5.808)--(3.583,5.813)--(3.583,5.818)--(3.584,5.824)--(3.584,5.829)--(3.584,5.834)%
  --(3.584,5.839)--(3.584,5.844)--(3.584,5.849)--(3.584,5.854)--(3.585,5.859)--(3.585,5.864)%
  --(3.585,5.869)--(3.585,5.874)--(3.585,5.879)--(3.586,5.884)--(3.586,5.889)--(3.586,5.894)%
  --(3.586,5.899)--(3.587,5.904)--(3.587,5.908)--(3.587,5.913)--(3.587,5.918)--(3.588,5.923)%
  --(3.588,5.928)--(3.588,5.932)--(3.588,5.937)--(3.589,5.942)--(3.589,5.947)--(3.589,5.951)%
  --(3.590,5.956)--(3.590,5.961)--(3.590,5.965)--(3.591,5.970)--(3.591,5.974)--(3.591,5.979)%
  --(3.592,5.983)--(3.592,5.988)--(3.593,5.992)--(3.593,5.997)--(3.593,6.001)--(3.594,6.006)%
  --(3.594,6.010)--(3.595,6.015)--(3.595,6.019)--(3.596,6.023)--(3.596,6.028)--(3.596,6.032)%
  --(3.597,6.036)--(3.597,6.041)--(3.598,6.045)--(3.598,6.049)--(3.599,6.053)--(3.599,6.058)%
  --(3.600,6.062)--(3.600,6.066)--(3.601,6.070)--(3.601,6.074)--(3.602,6.078)--(3.602,6.082)%
  --(3.603,6.087)--(3.604,6.091)--(3.604,6.095)--(3.605,6.099)--(3.605,6.103)--(3.606,6.106)%
  --(3.606,6.110)--(3.607,6.114)--(3.608,6.118)--(3.608,6.122)--(3.609,6.126)--(3.609,6.130)%
  --(3.610,6.133)--(3.611,6.137)--(3.611,6.141)--(3.612,6.145)--(3.613,6.148)--(3.613,6.152)%
  --(3.614,6.156)--(3.615,6.159)--(3.615,6.163)--(3.616,6.167)--(3.617,6.170)--(3.617,6.174)%
  --(3.618,6.177)--(3.619,6.181)--(3.620,6.184)--(3.620,6.188)--(3.621,6.191)--(3.622,6.195)%
  --(3.623,6.198)--(3.623,6.201)--(3.624,6.205)--(3.625,6.208)--(3.626,6.211)--(3.626,6.215)%
  --(3.627,6.218)--(3.628,6.221)--(3.629,6.224)--(3.630,6.227)--(3.630,6.231)--(3.631,6.234)%
  --(3.632,6.237)--(3.633,6.240)--(3.634,6.243)--(3.635,6.246)--(3.635,6.249)--(3.636,6.252)%
  --(3.637,6.255)--(3.638,6.258)--(3.639,6.261)--(3.640,6.264)--(3.641,6.266)--(3.642,6.269)%
  --(3.643,6.272)--(3.643,6.275)--(3.644,6.278)--(3.645,6.280)--(3.646,6.283)--(3.647,6.286)%
  --(3.648,6.288)--(3.649,6.291)--(3.650,6.294)--(3.651,6.296)--(3.652,6.299)--(3.653,6.301)%
  --(3.654,6.304)--(3.655,6.306)--(3.656,6.309)--(3.657,6.311)--(3.658,6.314)--(3.659,6.316)%
  --(3.660,6.318)--(3.661,6.321)--(3.662,6.323)--(3.663,6.325)--(3.664,6.328)--(3.665,6.330)%
  --(3.666,6.332)--(3.667,6.334)--(3.668,6.336)--(3.669,6.339)--(3.670,6.341)--(3.671,6.343)%
  --(3.672,6.345)--(3.673,6.347)--(3.674,6.349)--(3.675,6.351)--(3.677,6.353)--(3.678,6.355)%
  --(3.679,6.357)--(3.680,6.358)--(3.681,6.360)--(3.682,6.362)--(3.683,6.364)--(3.684,6.366)%
  --(3.685,6.367)--(3.687,6.369)--(3.688,6.371)--(3.689,6.372)--(3.690,6.374)--(3.691,6.376)%
  --(3.692,6.377)--(3.693,6.379)--(3.695,6.380)--(3.696,6.382)--(3.697,6.383)--(3.698,6.385)%
  --(3.699,6.386)--(3.701,6.388)--(3.702,6.389)--(3.703,6.390)--(3.704,6.392)--(3.705,6.393)%
  --(3.707,6.394)--(3.708,6.395)--(3.709,6.396)--(3.710,6.398)--(3.712,6.399)--(3.713,6.400)%
  --(3.714,6.401)--(3.715,6.402)--(3.717,6.403)--(3.718,6.404)--(3.719,6.405)--(3.720,6.406)%
  --(3.722,6.407)--(3.723,6.408)--(3.724,6.409)--(3.725,6.410)--(3.727,6.410)--(3.728,6.411)%
  --(3.729,6.412)--(3.731,6.413)--(3.732,6.413)--(3.733,6.414)--(3.735,6.415)--(3.736,6.415)%
  --(3.737,6.416)--(3.738,6.416)--(3.740,6.417)--(3.741,6.418)--(3.742,6.418)--(3.744,6.418)%
  --(3.745,6.419)--(3.746,6.419)--(3.748,6.420)--(3.749,6.420)--(3.751,6.420)--(3.752,6.421)%
  --(3.753,6.421)--(3.755,6.421)--(3.756,6.421)--(3.757,6.421)--(3.759,6.422)--(3.760,6.422)%
  --(3.762,6.422)--(3.763,6.422)--(3.764,6.422)--(3.766,6.422)--(3.767,6.422)--(3.769,6.422)%
  --(3.770,6.422)--(3.771,6.422)--(3.773,6.422)--(3.774,6.421)--(3.776,6.421)--(3.777,6.421)%
  --(3.779,6.421)--(3.780,6.420)--(3.781,6.420)--(3.783,6.420)--(3.784,6.419)--(3.786,6.419)%
  --(3.787,6.419)--(3.789,6.418)--(3.790,6.418)--(3.792,6.417)--(3.793,6.417)--(3.794,6.416)%
  --(3.796,6.415)--(3.797,6.415)--(3.799,6.414)--(3.800,6.414)--(3.802,6.413)--(3.803,6.412)%
  --(3.805,6.411)--(3.806,6.411)--(3.808,6.410)--(3.809,6.409)--(3.811,6.408)--(3.812,6.407)%
  --(3.814,6.406)--(3.815,6.405)--(3.817,6.404)--(3.818,6.403)--(3.820,6.402)--(3.821,6.401)%
  --(3.823,6.400)--(3.824,6.399)--(3.826,6.398)--(3.827,6.397)--(3.829,6.395)--(3.830,6.394)%
  --(3.832,6.393)--(3.834,6.392)--(3.835,6.390)--(3.837,6.389)--(3.838,6.387)--(3.840,6.386)%
  --(3.841,6.385)--(3.843,6.383)--(3.844,6.382)--(3.846,6.380)--(3.847,6.379)--(3.849,6.377)%
  --(3.851,6.375)--(3.852,6.374)--(3.854,6.372)--(3.855,6.370)--(3.857,6.369)--(3.858,6.367)%
  --(3.860,6.365)--(3.862,6.363)--(3.863,6.361)--(3.865,6.360)--(3.866,6.358)--(3.868,6.356)%
  --(3.870,6.354)--(3.871,6.352)--(3.873,6.350)--(3.874,6.348)--(3.876,6.346)--(3.878,6.344)%
  --(3.879,6.342)--(3.881,6.339)--(3.882,6.337)--(3.884,6.335)--(3.886,6.333)--(3.887,6.331)%
  --(3.889,6.328)--(3.890,6.326)--(3.892,6.324)--(3.894,6.321)--(3.895,6.319)--(3.897,6.316)%
  --(3.898,6.314)--(3.900,6.312)--(3.902,6.309)--(3.903,6.307)--(3.905,6.304)--(3.907,6.301)%
  --(3.908,6.299)--(3.910,6.296)--(3.912,6.293)--(3.913,6.291)--(3.915,6.288)--(3.916,6.285)%
  --(3.918,6.282)--(3.920,6.280)--(3.921,6.277)--(3.923,6.274)--(3.925,6.271)--(3.926,6.268)%
  --(3.928,6.265)--(3.930,6.262)--(3.931,6.259)--(3.933,6.256)--(3.935,6.253)--(3.936,6.250)%
  --(3.938,6.247)--(3.940,6.244)--(3.941,6.241)--(3.943,6.237)--(3.945,6.234)--(3.946,6.231)%
  --(3.948,6.228)--(3.950,6.224)--(3.951,6.221)--(3.953,6.218)--(3.955,6.214)--(3.956,6.211)%
  --(3.958,6.208)--(3.960,6.204)--(3.961,6.201)--(3.963,6.197)--(3.965,6.194)--(3.966,6.190)%
  --(3.968,6.186)--(3.970,6.183)--(3.971,6.179)--(3.973,6.176)--(3.975,6.172)--(3.976,6.168)%
  --(3.978,6.164)--(3.980,6.161)--(3.981,6.157)--(3.983,6.153)--(3.985,6.149)--(3.986,6.145)%
  --(3.988,6.141)--(3.990,6.138)--(3.992,6.134)--(3.993,6.130)--(3.995,6.126)--(3.997,6.122)%
  --(3.998,6.118)--(4.000,6.113)--(4.002,6.109)--(4.003,6.105)--(4.005,6.101)--(4.007,6.097)%
  --(4.009,6.093)--(4.010,6.088)--(4.012,6.084)--(4.014,6.080)--(4.015,6.076)--(4.017,6.071)%
  --(4.019,6.067)--(4.021,6.063)--(4.022,6.058)--(4.024,6.054)--(4.026,6.049)--(4.027,6.045)%
  --(4.029,6.040)--(4.031,6.036)--(4.032,6.031)--(4.034,6.027)--(4.036,6.022)--(4.038,6.018)%
  --(4.039,6.013)--(4.041,6.008)--(4.043,6.004)--(4.044,5.999)--(4.046,5.994)--(4.048,5.989)%
  --(4.050,5.985)--(4.051,5.980)--(4.053,5.975)--(4.055,5.970)--(4.057,5.965)--(4.058,5.960)%
  --(4.060,5.955)--(4.062,5.950)--(4.063,5.945)--(4.065,5.940)--(4.067,5.935)--(4.069,5.930)%
  --(4.070,5.925)--(4.072,5.920)--(4.074,5.915)--(4.076,5.910)--(4.077,5.905)--(4.079,5.900)%
  --(4.081,5.895)--(4.082,5.889)--(4.084,5.884)--(4.086,5.879)--(4.088,5.874)--(4.089,5.868)%
  --(4.091,5.863)--(4.093,5.858)--(4.095,5.852)--(4.096,5.847)--(4.098,5.841)--(4.100,5.836)%
  --(4.101,5.830)--(4.103,5.825)--(4.105,5.820)--(4.107,5.814)--(4.108,5.808)--(4.110,5.803)%
  --(4.112,5.797)--(4.114,5.792)--(4.115,5.786)--(4.117,5.780)--(4.119,5.775)--(4.121,5.769)%
  --(4.122,5.763)--(4.124,5.758)--(4.126,5.752)--(4.128,5.746)--(4.129,5.740)--(4.131,5.735)%
  --(4.133,5.729)--(4.135,5.723)--(4.136,5.717)--(4.138,5.711)--(4.140,5.705)--(4.141,5.699)%
  --(4.143,5.693)--(4.145,5.688)--(4.147,5.682)--(4.148,5.676)--(4.150,5.670)--(4.152,5.663)%
  --(4.154,5.657)--(4.155,5.651)--(4.157,5.645)--(4.159,5.639)--(4.161,5.633)--(4.162,5.627)%
  --(4.164,5.621)--(4.166,5.615)--(4.168,5.608)--(4.169,5.602)--(4.171,5.596)--(4.173,5.590)%
  --(4.175,5.583)--(4.176,5.577)--(4.178,5.571)--(4.180,5.565)--(4.182,5.558)--(4.183,5.552)%
  --(4.185,5.546)--(4.187,5.539)--(4.189,5.533)--(4.190,5.526)--(4.192,5.520)--(4.194,5.513)%
  --(4.196,5.507)--(4.197,5.501)--(4.199,5.494)--(4.201,5.488)--(4.203,5.481)--(4.204,5.474)%
  --(4.206,5.468)--(4.208,5.461)--(4.210,5.455)--(4.211,5.448)--(4.213,5.442)--(4.215,5.435)%
  --(4.217,5.428)--(4.219,5.422)--(4.220,5.415)--(4.222,5.408)--(4.224,5.402)--(4.226,5.395)%
  --(4.227,5.388)--(4.229,5.381)--(4.231,5.375)--(4.233,5.368)--(4.234,5.361)--(4.236,5.354)%
  --(4.238,5.347)--(4.240,5.341)--(4.241,5.334)--(4.243,5.327)--(4.245,5.320)--(4.247,5.313)%
  --(4.248,5.306)--(4.250,5.299)--(4.252,5.292)--(4.254,5.286)--(4.256,5.279)--(4.257,5.272)%
  --(4.259,5.265)--(4.261,5.258)--(4.263,5.251)--(4.264,5.244)--(4.266,5.237)--(4.268,5.230)%
  --(4.270,5.223)--(4.271,5.216)--(4.273,5.209)--(4.275,5.202)--(4.277,5.194)--(4.279,5.187)%
  --(4.280,5.180)--(4.282,5.173)--(4.284,5.166)--(4.286,5.159)--(4.287,5.152)--(4.289,5.145)%
  --(4.291,5.137)--(4.293,5.130)--(4.294,5.123)--(4.296,5.116)--(4.298,5.109)--(4.300,5.102)%
  --(4.302,5.094)--(4.303,5.087)--(4.305,5.080)--(4.307,5.073)--(4.309,5.065)--(4.310,5.058)%
  --(4.312,5.051)--(4.314,5.044)--(4.316,5.036)--(4.318,5.029)--(4.319,5.022)--(4.321,5.015)%
  --(4.323,5.007)--(4.325,5.000)--(4.326,4.993)--(4.328,4.985)--(4.330,4.978)--(4.332,4.971)%
  --(4.334,4.963)--(4.335,4.956)--(4.337,4.949)--(4.339,4.941)--(4.341,4.934)--(4.342,4.927)%
  --(4.344,4.919)--(4.346,4.912)--(4.348,4.904)--(4.350,4.897)--(4.351,4.890)--(4.353,4.882)%
  --(4.355,4.875)--(4.357,4.867)--(4.359,4.860)--(4.360,4.853)--(4.362,4.845)--(4.364,4.838)%
  --(4.366,4.830)--(4.368,4.823)--(4.369,4.815)--(4.371,4.808)--(4.373,4.801)--(4.375,4.793)%
  --(4.377,4.786)--(4.378,4.778)--(4.380,4.771)--(4.382,4.763)--(4.384,4.756)--(4.385,4.748)%
  --(4.387,4.741)--(4.389,4.733)--(4.391,4.726)--(4.393,4.718)--(4.394,4.711)--(4.396,4.704)%
  --(4.398,4.696)--(4.400,4.689)--(4.402,4.681)--(4.403,4.674)--(4.405,4.666)--(4.407,4.659)%
  --(4.409,4.651)--(4.411,4.644)--(4.412,4.636)--(4.414,4.629)--(4.416,4.621)--(4.418,4.614)%
  --(4.420,4.606)--(4.422,4.599)--(4.423,4.591)--(4.425,4.584)--(4.427,4.576)--(4.429,4.569)%
  --(4.431,4.561)--(4.432,4.554)--(4.434,4.546)--(4.436,4.539)--(4.438,4.532)--(4.440,4.525)%
  --(4.441,4.518)--(4.443,4.510)--(4.445,4.503)--(4.447,4.495)--(4.449,4.488)--(4.451,4.480)%
  --(4.452,4.473)--(4.454,4.465)--(4.456,4.458)--(4.458,4.451)--(4.460,4.443)--(4.461,4.436)%
  --(4.463,4.428)--(4.465,4.421)--(4.467,4.413)--(4.469,4.406)--(4.471,4.399)--(4.472,4.391)%
  --(4.474,4.384)--(4.476,4.376)--(4.478,4.369)--(4.480,4.362)--(4.481,4.354)--(4.483,4.347)%
  --(4.485,4.339)--(4.487,4.332)--(4.489,4.325)--(4.491,4.317)--(4.492,4.310)--(4.494,4.303)%
  --(4.496,4.295)--(4.498,4.288)--(4.500,4.281)--(4.502,4.273)--(4.503,4.266)--(4.505,4.259)%
  --(4.507,4.251)--(4.509,4.244)--(4.511,4.237)--(4.513,4.230)--(4.514,4.222)--(4.516,4.215)%
  --(4.518,4.208)--(4.520,4.201)--(4.522,4.193)--(4.524,4.186)--(4.526,4.179)--(4.527,4.172)%
  --(4.529,4.164)--(4.531,4.157)--(4.533,4.150)--(4.535,4.143)--(4.537,4.136)--(4.538,4.129)%
  --(4.540,4.121)--(4.542,4.114)--(4.544,4.107)--(4.546,4.100)--(4.548,4.093)--(4.550,4.086)%
  --(4.551,4.079)--(4.553,4.072)--(4.555,4.065)--(4.557,4.058)--(4.559,4.051)--(4.561,4.044)%
  --(4.563,4.037)--(4.564,4.030)--(4.566,4.023)--(4.568,4.016)--(4.570,4.009)--(4.572,4.002)%
  --(4.574,3.995)--(4.576,3.988)--(4.577,3.981)--(4.579,3.974)--(4.581,3.967)--(4.583,3.960)%
  --(4.585,3.953)--(4.587,3.946)--(4.589,3.940)--(4.591,3.933)--(4.592,3.926);
\draw[gp path] (4.280,4.131)--(4.279,4.130)--(4.277,4.128)--(4.276,4.127)--(4.274,4.125)%
  --(4.272,4.124)--(4.271,4.122)--(4.269,4.121)--(4.267,4.120)--(4.266,4.118)--(4.264,4.117)%
  --(4.262,4.115)--(4.261,4.114)--(4.259,4.113)--(4.257,4.111)--(4.255,4.110)--(4.254,4.109)%
  --(4.252,4.107)--(4.250,4.106)--(4.249,4.105)--(4.247,4.104)--(4.245,4.102)--(4.243,4.101)%
  --(4.242,4.100)--(4.240,4.099)--(4.238,4.097)--(4.236,4.096)--(4.235,4.095)--(4.233,4.094)%
  --(4.231,4.093)--(4.229,4.092)--(4.228,4.091)--(4.226,4.089)--(4.224,4.088)--(4.222,4.087)%
  --(4.221,4.086)--(4.219,4.085)--(4.217,4.084)--(4.215,4.083)--(4.213,4.082)--(4.212,4.081)%
  --(4.210,4.080)--(4.208,4.079)--(4.206,4.078)--(4.204,4.077)--(4.203,4.076)--(4.201,4.075)%
  --(4.199,4.074)--(4.197,4.073)--(4.195,4.072)--(4.193,4.072)--(4.192,4.071)--(4.190,4.070)%
  --(4.188,4.069)--(4.186,4.068)--(4.184,4.067)--(4.182,4.067)--(4.181,4.066)--(4.179,4.065)%
  --(4.177,4.064)--(4.175,4.063)--(4.173,4.063)--(4.171,4.062)--(4.169,4.061)--(4.168,4.061)%
  --(4.166,4.060)--(4.164,4.059)--(4.162,4.059)--(4.160,4.058)--(4.158,4.057)--(4.156,4.057)%
  --(4.154,4.056)--(4.152,4.055)--(4.151,4.055)--(4.149,4.054)--(4.147,4.054)--(4.145,4.053)%
  --(4.143,4.053)--(4.141,4.052)--(4.139,4.052)--(4.137,4.051)--(4.135,4.051)--(4.133,4.050)%
  --(4.131,4.050)--(4.129,4.049)--(4.128,4.049)--(4.126,4.048)--(4.124,4.048)--(4.122,4.048)%
  --(4.120,4.047)--(4.118,4.047)--(4.116,4.047)--(4.114,4.046)--(4.112,4.046)--(4.110,4.046)%
  --(4.108,4.045)--(4.106,4.045)--(4.104,4.045)--(4.102,4.044)--(4.100,4.044)--(4.098,4.044)%
  --(4.097,4.044)--(4.095,4.044)--(4.093,4.043)--(4.091,4.043)--(4.089,4.043)--(4.087,4.043)%
  --(4.085,4.043)--(4.083,4.043)--(4.081,4.042)--(4.079,4.042)--(4.077,4.042)--(4.075,4.042)%
  --(4.073,4.042)--(4.071,4.042)--(4.069,4.042)--(4.067,4.042)--(4.065,4.042)--(4.063,4.042)%
  --(4.061,4.042)--(4.059,4.042)--(4.057,4.042)--(4.055,4.042)--(4.053,4.042)--(4.051,4.042)%
  --(4.049,4.042)--(4.047,4.042)--(4.045,4.042)--(4.043,4.043)--(4.041,4.043)--(4.039,4.043)%
  --(4.037,4.043)--(4.035,4.043)--(4.033,4.043)--(4.031,4.044)--(4.030,4.044)--(4.028,4.044)%
  --(4.026,4.044)--(4.024,4.045)--(4.022,4.045)--(4.020,4.045)--(4.018,4.045)--(4.016,4.046)%
  --(4.014,4.046)--(4.012,4.046)--(4.010,4.047)--(4.008,4.047)--(4.006,4.047)--(4.004,4.048)%
  --(4.002,4.048)--(4.000,4.048)--(3.998,4.049)--(3.996,4.049)--(3.994,4.050)--(3.992,4.050)%
  --(3.990,4.051)--(3.988,4.051)--(3.986,4.052)--(3.984,4.052)--(3.982,4.053)--(3.980,4.053)%
  --(3.978,4.054)--(3.976,4.054)--(3.974,4.055)--(3.972,4.055)--(3.970,4.056)--(3.968,4.057)%
  --(3.966,4.057)--(3.964,4.058)--(3.962,4.058)--(3.960,4.059)--(3.958,4.060)--(3.957,4.060)%
  --(3.955,4.061)--(3.953,4.062)--(3.951,4.063)--(3.949,4.063)--(3.947,4.064)--(3.945,4.065)%
  --(3.943,4.066)--(3.941,4.066)--(3.939,4.067)--(3.937,4.068)--(3.935,4.069)--(3.933,4.069)%
  --(3.931,4.070)--(3.929,4.071)--(3.927,4.072)--(3.925,4.073)--(3.923,4.074)--(3.922,4.075)%
  --(3.920,4.076)--(3.918,4.076)--(3.916,4.077)--(3.914,4.078)--(3.912,4.079)--(3.910,4.080)%
  --(3.908,4.081)--(3.906,4.082)--(3.904,4.083)--(3.902,4.084)--(3.901,4.085)--(3.899,4.086)%
  --(3.897,4.087)--(3.895,4.088)--(3.893,4.089)--(3.891,4.090)--(3.889,4.092)--(3.887,4.093)%
  --(3.885,4.094)--(3.884,4.095)--(3.882,4.096)--(3.880,4.097)--(3.878,4.098)--(3.876,4.099)%
  --(3.874,4.101)--(3.872,4.102)--(3.870,4.103)--(3.869,4.104)--(3.867,4.105)--(3.865,4.107)%
  --(3.863,4.108)--(3.861,4.109)--(3.859,4.110)--(3.858,4.112)--(3.856,4.113)--(3.854,4.114)%
  --(3.852,4.116)--(3.850,4.117)--(3.848,4.118)--(3.847,4.120)--(3.845,4.121)--(3.843,4.122)%
  --(3.841,4.124)--(3.839,4.125)--(3.838,4.126)--(3.836,4.128)--(3.834,4.129)--(3.832,4.131)%
  --(3.830,4.132)--(3.829,4.134)--(3.827,4.135)--(3.825,4.136)--(3.823,4.138)--(3.822,4.139)%
  --(3.820,4.141)--(3.818,4.142)--(3.816,4.144)--(3.815,4.146)--(3.813,4.147)--(3.811,4.149)%
  --(3.809,4.150)--(3.808,4.152)--(3.806,4.153)--(3.804,4.155)--(3.803,4.157)--(3.801,4.158)%
  --(3.799,4.160)--(3.797,4.161)--(3.796,4.163)--(3.794,4.165)--(3.792,4.166)--(3.791,4.168)%
  --(3.789,4.170)--(3.787,4.171)--(3.786,4.173)--(3.784,4.175)--(3.782,4.176)--(3.781,4.178)%
  --(3.779,4.180)--(3.777,4.182)--(3.776,4.183)--(3.774,4.185)--(3.772,4.187)--(3.771,4.189)%
  --(3.769,4.191)--(3.768,4.192)--(3.766,4.194)--(3.764,4.196)--(3.763,4.198)--(3.761,4.200)%
  --(3.760,4.201)--(3.758,4.203)--(3.756,4.205)--(3.755,4.207)--(3.753,4.209)--(3.752,4.211)%
  --(3.750,4.213)--(3.749,4.215)--(3.747,4.217)--(3.746,4.219)--(3.744,4.220)--(3.743,4.222)%
  --(3.741,4.224)--(3.740,4.226)--(3.738,4.228)--(3.736,4.230)--(3.735,4.232)--(3.734,4.234)%
  --(3.732,4.236)--(3.731,4.238)--(3.729,4.240)--(3.728,4.242)--(3.726,4.244)--(3.725,4.246)%
  --(3.723,4.248)--(3.722,4.251)--(3.720,4.253)--(3.719,4.255)--(3.717,4.257)--(3.716,4.259)%
  --(3.715,4.261)--(3.713,4.263)--(3.712,4.265)--(3.710,4.267)--(3.709,4.269)--(3.708,4.272)%
  --(3.706,4.274)--(3.705,4.276)--(3.704,4.278)--(3.702,4.280)--(3.701,4.282)--(3.699,4.285)%
  --(3.698,4.287)--(3.697,4.289)--(3.695,4.291)--(3.694,4.293)--(3.693,4.296)--(3.692,4.298)%
  --(3.690,4.300)--(3.689,4.302)--(3.688,4.305)--(3.686,4.307)--(3.685,4.309)--(3.684,4.311)%
  --(3.683,4.314)--(3.681,4.316)--(3.680,4.318)--(3.679,4.320)--(3.678,4.323)--(3.676,4.325)%
  --(3.675,4.327)--(3.674,4.330)--(3.673,4.332)--(3.672,4.334)--(3.670,4.337)--(3.669,4.339)%
  --(3.668,4.341)--(3.667,4.344)--(3.666,4.346)--(3.665,4.349)--(3.663,4.351)--(3.662,4.353)%
  --(3.661,4.356)--(3.660,4.358)--(3.659,4.361)--(3.658,4.363)--(3.657,4.365)--(3.656,4.368)%
  --(3.654,4.370)--(3.653,4.373)--(3.652,4.375)--(3.651,4.377)--(3.650,4.380)--(3.649,4.382)%
  --(3.648,4.385)--(3.647,4.387)--(3.646,4.390)--(3.645,4.392)--(3.644,4.395)--(3.643,4.397)%
  --(3.642,4.400)--(3.641,4.402)--(3.640,4.405)--(3.639,4.407)--(3.638,4.410)--(3.637,4.412)%
  --(3.636,4.415)--(3.635,4.417)--(3.634,4.420)--(3.633,4.422)--(3.632,4.425)--(3.631,4.427)%
  --(3.630,4.430)--(3.630,4.433)--(3.629,4.435)--(3.628,4.438)--(3.627,4.440)--(3.626,4.443)%
  --(3.625,4.445)--(3.624,4.448)--(3.623,4.451)--(3.623,4.453)--(3.622,4.456)--(3.621,4.458)%
  --(3.620,4.461)--(3.619,4.464)--(3.618,4.466)--(3.618,4.469)--(3.617,4.471)--(3.616,4.474)%
  --(3.615,4.477)--(3.615,4.479)--(3.614,4.482)--(3.613,4.485)--(3.612,4.487)--(3.612,4.490)%
  --(3.611,4.492)--(3.610,4.495)--(3.609,4.498)--(3.609,4.500)--(3.608,4.503)--(3.607,4.506)%
  --(3.607,4.508)--(3.606,4.511)--(3.605,4.514)--(3.605,4.516)--(3.604,4.519)--(3.603,4.522)%
  --(3.603,4.524)--(3.602,4.527)--(3.601,4.529)--(3.601,4.532)--(3.600,4.534)--(3.600,4.537)%
  --(3.599,4.540)--(3.598,4.542)--(3.598,4.545)--(3.597,4.548)--(3.597,4.550)--(3.596,4.553)%
  --(3.596,4.556)--(3.595,4.559)--(3.595,4.561)--(3.594,4.564)--(3.594,4.567)--(3.593,4.569)%
  --(3.593,4.572)--(3.592,4.575)--(3.592,4.578)--(3.591,4.580)--(3.591,4.583)--(3.590,4.586)%
  --(3.590,4.589)--(3.589,4.591)--(3.589,4.594)--(3.589,4.597)--(3.588,4.599)--(3.588,4.602)%
  --(3.587,4.605)--(3.587,4.608)--(3.587,4.610)--(3.586,4.613)--(3.586,4.616)--(3.586,4.619)%
  --(3.585,4.621)--(3.585,4.624)--(3.585,4.627)--(3.584,4.630)--(3.584,4.632)--(3.584,4.635)%
  --(3.583,4.638)--(3.583,4.641)--(3.583,4.643)--(3.583,4.646)--(3.582,4.649)--(3.582,4.652)%
  --(3.582,4.655)--(3.582,4.657)--(3.581,4.660)--(3.581,4.663)--(3.581,4.666)--(3.581,4.668)%
  --(3.580,4.671)--(3.580,4.674)--(3.580,4.677)--(3.580,4.679)--(3.580,4.682)--(3.580,4.685)%
  --(3.579,4.688)--(3.579,4.690)--(3.579,4.693)--(3.579,4.696)--(3.579,4.699)--(3.579,4.701)%
  --(3.579,4.704)--(3.579,4.707)--(3.579,4.710)--(3.579,4.712)--(3.578,4.715)--(3.578,4.718)%
  --(3.578,4.721)--(3.578,4.723)--(3.578,4.726)--(3.578,4.729)--(3.578,4.732)--(3.578,4.734)%
  --(3.578,4.737)--(3.578,4.740)--(3.578,4.743)--(3.578,4.745)--(3.578,4.748)--(3.578,4.751)%
  --(3.578,4.754)--(3.578,4.756)--(3.578,4.759)--(3.579,4.762)--(3.579,4.765)--(3.579,4.767)%
  --(3.579,4.770)--(3.579,4.773)--(3.579,4.776)--(3.579,4.778)--(3.579,4.781)--(3.579,4.784)%
  --(3.580,4.786)--(3.580,4.789)--(3.580,4.792)--(3.580,4.795)--(3.580,4.797)--(3.580,4.800)%
  --(3.581,4.803)--(3.581,4.805)--(3.581,4.808)--(3.581,4.811)--(3.581,4.814)--(3.582,4.816)%
  --(3.582,4.819)--(3.582,4.822)--(3.582,4.824)--(3.583,4.827)--(3.583,4.830)--(3.583,4.832)%
  --(3.583,4.835)--(3.584,4.838)--(3.584,4.840)--(3.584,4.843)--(3.585,4.846)--(3.585,4.848)%
  --(3.585,4.851)--(3.586,4.854)--(3.586,4.856)--(3.586,4.859)--(3.587,4.862)--(3.587,4.864)%
  --(3.587,4.867)--(3.588,4.870)--(3.588,4.872)--(3.588,4.875)--(3.589,4.877)--(3.589,4.880)%
  --(3.590,4.883)--(3.590,4.885)--(3.591,4.888)--(3.591,4.891)--(3.591,4.893)--(3.592,4.896)%
  --(3.592,4.898)--(3.593,4.901)--(3.593,4.904)--(3.594,4.906)--(3.594,4.909)--(3.595,4.911)%
  --(3.595,4.914)--(3.596,4.916)--(3.596,4.919)--(3.597,4.922)--(3.597,4.924)--(3.598,4.927)%
  --(3.598,4.929)--(3.599,4.932)--(3.600,4.934)--(3.600,4.937)--(3.601,4.939)--(3.601,4.942)%
  --(3.602,4.944)--(3.602,4.947)--(3.603,4.949)--(3.604,4.952)--(3.604,4.954)--(3.605,4.957)%
  --(3.605,4.959)--(3.606,4.962)--(3.607,4.964)--(3.607,4.967)--(3.608,4.969)--(3.609,4.972)%
  --(3.609,4.974)--(3.610,4.977)--(3.611,4.979)--(3.611,4.982)--(3.612,4.984)--(3.613,4.986)%
  --(3.614,4.989)--(3.614,4.991)--(3.615,4.994)--(3.616,4.996)--(3.616,4.999)--(3.617,5.001)%
  --(3.618,5.003)--(3.619,5.006)--(3.620,5.008)--(3.620,5.011)--(3.621,5.013)--(3.622,5.015)%
  --(3.623,5.018)--(3.623,5.020)--(3.624,5.022)--(3.625,5.025)--(3.626,5.027)--(3.627,5.029)%
  --(3.628,5.032)--(3.628,5.034)--(3.629,5.036)--(3.630,5.039)--(3.631,5.041)--(3.632,5.043)%
  --(3.633,5.045)--(3.633,5.048)--(3.634,5.050)--(3.635,5.052)--(3.636,5.055)--(3.637,5.057)%
  --(3.638,5.059)--(3.639,5.061)--(3.640,5.064)--(3.641,5.066)--(3.642,5.068)--(3.643,5.070)%
  --(3.643,5.072)--(3.644,5.075)--(3.645,5.077)--(3.646,5.079)--(3.647,5.081)--(3.648,5.083)%
  --(3.649,5.086)--(3.650,5.088)--(3.651,5.090)--(3.652,5.092)--(3.653,5.094)--(3.654,5.096)%
  --(3.655,5.098)--(3.656,5.100)--(3.657,5.103)--(3.658,5.105)--(3.659,5.107)--(3.660,5.109)%
  --(3.661,5.111)--(3.662,5.113)--(3.663,5.115)--(3.665,5.117)--(3.666,5.119)--(3.667,5.121)%
  --(3.668,5.123)--(3.669,5.125)--(3.670,5.127)--(3.671,5.129)--(3.672,5.131)--(3.673,5.133)%
  --(3.674,5.135)--(3.675,5.137)--(3.676,5.139)--(3.678,5.141)--(3.679,5.143)--(3.680,5.145)%
  --(3.681,5.147)--(3.682,5.149)--(3.683,5.151)--(3.684,5.153)--(3.686,5.155)--(3.687,5.157)%
  --(3.688,5.158)--(3.689,5.160)--(3.690,5.162)--(3.691,5.164)--(3.693,5.166)--(3.694,5.168)%
  --(3.695,5.170)--(3.696,5.171)--(3.697,5.173)--(3.699,5.175)--(3.700,5.177)--(3.701,5.179)%
  --(3.702,5.181)--(3.704,5.182)--(3.705,5.184)--(3.706,5.186)--(3.707,5.188)--(3.708,5.189)%
  --(3.710,5.191)--(3.711,5.193)--(3.712,5.195)--(3.714,5.196)--(3.715,5.198)--(3.716,5.200)%
  --(3.717,5.201)--(3.719,5.203)--(3.720,5.205)--(3.721,5.206)--(3.722,5.208)--(3.724,5.210)%
  --(3.725,5.211)--(3.726,5.213)--(3.728,5.214)--(3.729,5.216)--(3.730,5.218)--(3.732,5.219)%
  --(3.733,5.221)--(3.734,5.222)--(3.736,5.224)--(3.737,5.225)--(3.738,5.227)--(3.740,5.228)%
  --(3.741,5.230)--(3.742,5.232)--(3.744,5.233)--(3.745,5.235)--(3.747,5.236)--(3.748,5.237)%
  --(3.749,5.239)--(3.751,5.240)--(3.752,5.242)--(3.753,5.243)--(3.755,5.245)--(3.756,5.246)%
  --(3.758,5.247)--(3.759,5.249)--(3.760,5.250)--(3.762,5.252)--(3.763,5.253)--(3.765,5.254)%
  --(3.766,5.256)--(3.767,5.257)--(3.769,5.258)--(3.770,5.260)--(3.772,5.261)--(3.773,5.262)%
  --(3.775,5.264)--(3.776,5.265)--(3.778,5.266)--(3.779,5.267)--(3.780,5.269)--(3.782,5.270)%
  --(3.783,5.271)--(3.785,5.272)--(3.786,5.273)--(3.788,5.275)--(3.789,5.276)--(3.791,5.277)%
  --(3.792,5.278)--(3.794,5.279)--(3.795,5.280)--(3.797,5.282)--(3.798,5.283)--(3.800,5.284)%
  --(3.801,5.285)--(3.803,5.286)--(3.804,5.287)--(3.806,5.288)--(3.807,5.289)--(3.809,5.290)%
  --(3.810,5.291)--(3.812,5.292)--(3.813,5.293)--(3.815,5.294)--(3.816,5.295)--(3.818,5.296)%
  --(3.819,5.297)--(3.821,5.298)--(3.822,5.299)--(3.824,5.300)--(3.825,5.301)--(3.827,5.302)%
  --(3.828,5.303)--(3.830,5.304)--(3.832,5.305)--(3.833,5.306)--(3.835,5.306)--(3.836,5.307)%
  --(3.838,5.308)--(3.839,5.309)--(3.841,5.310)--(3.842,5.311)--(3.844,5.311)--(3.846,5.312)%
  --(3.847,5.313)--(3.849,5.314)--(3.850,5.315)--(3.852,5.315)--(3.854,5.316)--(3.855,5.317)%
  --(3.857,5.317)--(3.858,5.318)--(3.860,5.319)--(3.861,5.320)--(3.863,5.320)--(3.865,5.321)%
  --(3.866,5.321)--(3.868,5.322)--(3.869,5.323)--(3.871,5.323)--(3.873,5.324)--(3.874,5.325)%
  --(3.876,5.325)--(3.878,5.326)--(3.879,5.326)--(3.881,5.327)--(3.882,5.327)--(3.884,5.328)%
  --(3.886,5.328)--(3.887,5.329)--(3.889,5.329)--(3.890,5.330)--(3.892,5.330)--(3.894,5.331)%
  --(3.895,5.331)--(3.897,5.332)--(3.899,5.332)--(3.900,5.333)--(3.902,5.333)--(3.904,5.333)%
  --(3.905,5.334)--(3.907,5.334)--(3.909,5.334)--(3.910,5.335)--(3.912,5.335)--(3.913,5.335)%
  --(3.915,5.336)--(3.917,5.336)--(3.918,5.336)--(3.920,5.337)--(3.922,5.337)--(3.923,5.337)%
  --(3.925,5.337)--(3.927,5.338)--(3.928,5.338)--(3.930,5.338)--(3.932,5.338)--(3.933,5.338)%
  --(3.935,5.339)--(3.937,5.339)--(3.938,5.339)--(3.940,5.339)--(3.942,5.339)--(3.943,5.339)%
  --(3.945,5.339)--(3.947,5.340)--(3.948,5.340)--(3.950,5.340)--(3.952,5.340)--(3.954,5.340)%
  --(3.955,5.340)--(3.957,5.340)--(3.959,5.340)--(3.960,5.340)--(3.962,5.340)--(3.964,5.340)%
  --(3.965,5.340)--(3.967,5.340)--(3.969,5.340)--(3.970,5.340)--(3.972,5.340)--(3.974,5.340)%
  --(3.976,5.339)--(3.977,5.339)--(3.979,5.339)--(3.981,5.339)--(3.982,5.339)--(3.984,5.339)%
  --(3.986,5.339)--(3.987,5.338)--(3.989,5.338)--(3.991,5.338)--(3.993,5.338)--(3.994,5.338)%
  --(3.996,5.337)--(3.998,5.337)--(3.999,5.337)--(4.001,5.337)--(4.003,5.336)--(4.005,5.336)%
  --(4.006,5.336)--(4.008,5.335)--(4.010,5.335)--(4.011,5.335)--(4.013,5.334)--(4.015,5.334)%
  --(4.017,5.334)--(4.018,5.333)--(4.020,5.333)--(4.022,5.332)--(4.023,5.332)--(4.025,5.332)%
  --(4.027,5.331)--(4.029,5.331)--(4.030,5.330)--(4.032,5.330)--(4.034,5.329)--(4.035,5.329)%
  --(4.037,5.328)--(4.039,5.328)--(4.041,5.327)--(4.042,5.327)--(4.044,5.326)--(4.046,5.325)%
  --(4.048,5.325)--(4.049,5.324)--(4.051,5.324)--(4.053,5.323)--(4.054,5.322)--(4.056,5.322)%
  --(4.058,5.321)--(4.060,5.320)--(4.061,5.320)--(4.063,5.319)--(4.065,5.318)--(4.067,5.318)%
  --(4.068,5.317)--(4.070,5.316)--(4.072,5.315)--(4.074,5.315)--(4.075,5.314)--(4.077,5.313)%
  --(4.079,5.312)--(4.080,5.312)--(4.082,5.311)--(4.084,5.310)--(4.086,5.309)--(4.087,5.308)%
  --(4.089,5.307)--(4.091,5.306)--(4.093,5.306)--(4.094,5.305)--(4.096,5.304)--(4.098,5.303)%
  --(4.100,5.302)--(4.101,5.301)--(4.103,5.300)--(4.105,5.299)--(4.107,5.298)--(4.108,5.297)%
  --(4.110,5.296)--(4.112,5.295)--(4.114,5.294)--(4.115,5.293)--(4.117,5.292)--(4.119,5.291)%
  --(4.121,5.290)--(4.122,5.289)--(4.124,5.288)--(4.126,5.287)--(4.128,5.286)--(4.129,5.284)%
  --(4.131,5.283)--(4.133,5.282)--(4.135,5.281)--(4.136,5.280)--(4.138,5.279)--(4.140,5.277)%
  --(4.142,5.276)--(4.143,5.275)--(4.145,5.274)--(4.147,5.273)--(4.149,5.271)--(4.150,5.270)%
  --(4.152,5.269)--(4.154,5.268)--(4.156,5.266)--(4.157,5.265)--(4.159,5.264)--(4.161,5.262)%
  --(4.163,5.261)--(4.164,5.260)--(4.166,5.258)--(4.168,5.257)--(4.170,5.256)--(4.171,5.254)%
  --(4.173,5.253)--(4.175,5.251)--(4.177,5.250)--(4.178,5.249)--(4.180,5.247)--(4.182,5.246)%
  --(4.184,5.244)--(4.185,5.243)--(4.187,5.241)--(4.189,5.240)--(4.191,5.238)--(4.192,5.237)%
  --(4.194,5.235)--(4.196,5.234)--(4.198,5.232)--(4.199,5.231)--(4.201,5.229)--(4.203,5.228)%
  --(4.205,5.226)--(4.206,5.224)--(4.208,5.223)--(4.210,5.221)--(4.212,5.220)--(4.214,5.218)%
  --(4.215,5.216)--(4.217,5.215)--(4.219,5.213)--(4.221,5.211)--(4.222,5.210)--(4.224,5.208)%
  --(4.226,5.206)--(4.228,5.204)--(4.229,5.203)--(4.231,5.201)--(4.233,5.199)--(4.235,5.197)%
  --(4.236,5.196)--(4.238,5.194)--(4.240,5.192)--(4.242,5.190)--(4.243,5.189)--(4.245,5.187)%
  --(4.247,5.185)--(4.249,5.183)--(4.251,5.181)--(4.252,5.179)--(4.254,5.177)--(4.256,5.176)%
  --(4.258,5.174)--(4.259,5.172)--(4.261,5.170)--(4.263,5.168)--(4.265,5.166)--(4.266,5.164)%
  --(4.268,5.162)--(4.270,5.160)--(4.272,5.158)--(4.273,5.156)--(4.275,5.154)--(4.277,5.152)%
  --(4.279,5.150)--(4.281,5.148)--(4.282,5.146)--(4.284,5.144)--(4.286,5.142)--(4.288,5.140)%
  --(4.289,5.138)--(4.291,5.136)--(4.293,5.134)--(4.295,5.132)--(4.296,5.130)--(4.298,5.128)%
  --(4.300,5.125)--(4.302,5.123)--(4.304,5.121)--(4.305,5.119)--(4.307,5.117)--(4.309,5.115)%
  --(4.311,5.113)--(4.312,5.110)--(4.314,5.108)--(4.316,5.106)--(4.318,5.104)--(4.320,5.102)%
  --(4.321,5.099)--(4.323,5.097)--(4.325,5.095)--(4.327,5.093)--(4.328,5.090)--(4.330,5.088)%
  --(4.332,5.086)--(4.334,5.084)--(4.335,5.081)--(4.337,5.079)--(4.339,5.077)--(4.341,5.074)%
  --(4.343,5.072)--(4.344,5.070)--(4.346,5.067)--(4.348,5.065)--(4.350,5.063)--(4.351,5.060)%
  --(4.353,5.058)--(4.355,5.055)--(4.357,5.053)--(4.359,5.051)--(4.360,5.048)--(4.362,5.046)%
  --(4.364,5.043)--(4.366,5.041)--(4.367,5.039)--(4.369,5.036)--(4.371,5.034)--(4.373,5.031)%
  --(4.375,5.029)--(4.376,5.026)--(4.378,5.024)--(4.380,5.021)--(4.382,5.019)--(4.384,5.016)%
  --(4.385,5.014)--(4.387,5.011)--(4.389,5.009)--(4.391,5.006)--(4.392,5.004)--(4.394,5.001)%
  --(4.396,4.998)--(4.398,4.996)--(4.400,4.993)--(4.401,4.991)--(4.403,4.988)--(4.405,4.985)%
  --(4.407,4.983)--(4.409,4.980)--(4.410,4.978)--(4.412,4.975)--(4.414,4.972)--(4.416,4.970)%
  --(4.417,4.967)--(4.419,4.964)--(4.421,4.962)--(4.423,4.959)--(4.425,4.956)--(4.426,4.954)%
  --(4.428,4.951)--(4.430,4.948)--(4.432,4.946)--(4.434,4.943)--(4.435,4.940)--(4.437,4.937)%
  --(4.439,4.935)--(4.441,4.932)--(4.443,4.929)--(4.444,4.926)--(4.446,4.924)--(4.448,4.921)%
  --(4.450,4.918)--(4.452,4.915)--(4.453,4.913)--(4.455,4.910)--(4.457,4.907)--(4.459,4.904)%
  --(4.461,4.901)--(4.462,4.899)--(4.464,4.896)--(4.466,4.893)--(4.468,4.890)--(4.470,4.887)%
  --(4.471,4.884)--(4.473,4.882)--(4.475,4.879)--(4.477,4.876)--(4.479,4.873)--(4.480,4.870)%
  --(4.482,4.867)--(4.484,4.864)--(4.486,4.861)--(4.488,4.859)--(4.489,4.856)--(4.491,4.853)%
  --(4.493,4.850)--(4.495,4.847)--(4.497,4.844)--(4.498,4.841)--(4.500,4.838)--(4.502,4.835)%
  --(4.504,4.832)--(4.506,4.829)--(4.507,4.826)--(4.509,4.823)--(4.511,4.820)--(4.513,4.818)%
  --(4.515,4.815)--(4.516,4.812)--(4.518,4.809)--(4.520,4.806)--(4.522,4.803)--(4.524,4.800)%
  --(4.526,4.797)--(4.527,4.794)--(4.529,4.791)--(4.531,4.788)--(4.533,4.785)--(4.535,4.782)%
  --(4.536,4.779)--(4.538,4.776)--(4.540,4.772)--(4.542,4.769)--(4.544,4.766)--(4.545,4.763)%
  --(4.547,4.760)--(4.549,4.757)--(4.551,4.754)--(4.553,4.751)--(4.555,4.748)--(4.556,4.745)%
  --(4.558,4.742)--(4.560,4.739)--(4.562,4.736)--(4.564,4.733)--(4.566,4.730)--(4.567,4.727)%
  --(4.569,4.723)--(4.571,4.720)--(4.573,4.717)--(4.575,4.714)--(4.576,4.711)--(4.578,4.708)%
  --(4.580,4.705)--(4.582,4.702)--(4.584,4.699)--(4.586,4.695)--(4.587,4.692)--(4.589,4.689)%
  --(4.591,4.686)--(4.593,4.683)--(4.595,4.680)--(4.597,4.677)--(4.598,4.673)--(4.600,4.670)%
  --(4.602,4.667);
\draw[gp path] (4.285,4.185)--(4.283,4.185)--(4.282,4.184)--(4.280,4.183)--(4.279,4.183)%
  --(4.277,4.182)--(4.275,4.181)--(4.274,4.181)--(4.272,4.180)--(4.270,4.179)--(4.269,4.179)%
  --(4.267,4.178)--(4.265,4.178)--(4.264,4.177)--(4.262,4.176)--(4.260,4.176)--(4.258,4.175)%
  --(4.257,4.175)--(4.255,4.174)--(4.253,4.174)--(4.252,4.173)--(4.250,4.173)--(4.248,4.172)%
  --(4.246,4.172)--(4.245,4.171)--(4.243,4.171)--(4.241,4.170)--(4.239,4.170)--(4.238,4.170)%
  --(4.236,4.169)--(4.234,4.169)--(4.232,4.168)--(4.231,4.168)--(4.229,4.168)--(4.227,4.167)%
  --(4.225,4.167)--(4.223,4.167)--(4.222,4.166)--(4.220,4.166)--(4.218,4.166)--(4.216,4.166)%
  --(4.215,4.165)--(4.213,4.165)--(4.211,4.165)--(4.209,4.165)--(4.207,4.164)--(4.205,4.164)%
  --(4.204,4.164)--(4.202,4.164)--(4.200,4.164)--(4.198,4.163)--(4.196,4.163)--(4.194,4.163)%
  --(4.193,4.163)--(4.191,4.163)--(4.189,4.163)--(4.187,4.163)--(4.185,4.163)--(4.183,4.163)%
  --(4.181,4.163)--(4.180,4.162)--(4.178,4.162)--(4.176,4.162)--(4.174,4.162)--(4.172,4.162)%
  --(4.170,4.162)--(4.168,4.162)--(4.166,4.162)--(4.165,4.162)--(4.163,4.163)--(4.161,4.163)%
  --(4.159,4.163)--(4.157,4.163)--(4.155,4.163)--(4.153,4.163)--(4.151,4.163)--(4.149,4.163)%
  --(4.147,4.163)--(4.146,4.164)--(4.144,4.164)--(4.142,4.164)--(4.140,4.164)--(4.138,4.164)%
  --(4.136,4.164)--(4.134,4.165)--(4.132,4.165)--(4.130,4.165)--(4.128,4.165)--(4.126,4.166)%
  --(4.124,4.166)--(4.122,4.166)--(4.120,4.167)--(4.118,4.167)--(4.116,4.167)--(4.115,4.168)%
  --(4.113,4.168)--(4.111,4.168)--(4.109,4.169)--(4.107,4.169)--(4.105,4.169)--(4.103,4.170)%
  --(4.101,4.170)--(4.099,4.171)--(4.097,4.171)--(4.095,4.171)--(4.093,4.172)--(4.091,4.172)%
  --(4.089,4.173)--(4.087,4.173)--(4.085,4.174)--(4.083,4.174)--(4.081,4.175)--(4.079,4.175)%
  --(4.077,4.176)--(4.075,4.177)--(4.073,4.177)--(4.071,4.178)--(4.069,4.178)--(4.067,4.179)%
  --(4.065,4.179)--(4.063,4.180)--(4.061,4.181)--(4.059,4.181)--(4.057,4.182)--(4.055,4.183)%
  --(4.053,4.183)--(4.051,4.184)--(4.049,4.185)--(4.047,4.185)--(4.045,4.186)--(4.043,4.187)%
  --(4.041,4.188)--(4.039,4.188)--(4.037,4.189)--(4.035,4.190)--(4.033,4.191)--(4.031,4.191)%
  --(4.029,4.192)--(4.027,4.193)--(4.025,4.194)--(4.023,4.195)--(4.021,4.196)--(4.019,4.196)%
  --(4.017,4.197)--(4.015,4.198)--(4.013,4.199)--(4.011,4.200)--(4.009,4.201)--(4.008,4.202)%
  --(4.006,4.203)--(4.004,4.204)--(4.002,4.205)--(4.000,4.205)--(3.998,4.206)--(3.996,4.207)%
  --(3.994,4.208)--(3.992,4.209)--(3.990,4.210)--(3.988,4.211)--(3.986,4.212)--(3.984,4.213)%
  --(3.982,4.215)--(3.980,4.216)--(3.978,4.217)--(3.976,4.218)--(3.974,4.219)--(3.972,4.220)%
  --(3.970,4.221)--(3.968,4.222)--(3.966,4.223)--(3.964,4.224)--(3.962,4.226)--(3.960,4.227)%
  --(3.958,4.228)--(3.956,4.229)--(3.954,4.230)--(3.952,4.231)--(3.950,4.233)--(3.948,4.234)%
  --(3.946,4.235)--(3.944,4.236)--(3.942,4.237)--(3.940,4.239)--(3.938,4.240)--(3.936,4.241)%
  --(3.934,4.243)--(3.932,4.244)--(3.930,4.245)--(3.928,4.246)--(3.926,4.248)--(3.925,4.249)%
  --(3.923,4.250)--(3.921,4.252)--(3.919,4.253)--(3.917,4.254)--(3.915,4.256)--(3.913,4.257)%
  --(3.911,4.259)--(3.909,4.260)--(3.907,4.261)--(3.905,4.263)--(3.903,4.264)--(3.901,4.266)%
  --(3.899,4.267)--(3.898,4.269)--(3.896,4.270)--(3.894,4.272)--(3.892,4.273)--(3.890,4.274)%
  --(3.888,4.276)--(3.886,4.277)--(3.884,4.279)--(3.882,4.281)--(3.880,4.282)--(3.879,4.284)%
  --(3.877,4.285)--(3.875,4.287)--(3.873,4.288)--(3.871,4.290)--(3.869,4.291)--(3.867,4.293)%
  --(3.865,4.295)--(3.864,4.296)--(3.862,4.298)--(3.860,4.299)--(3.858,4.301)--(3.856,4.303)%
  --(3.854,4.304)--(3.852,4.306)--(3.851,4.308)--(3.849,4.309)--(3.847,4.311)--(3.845,4.313)%
  --(3.843,4.314)--(3.841,4.316)--(3.840,4.318)--(3.838,4.320)--(3.836,4.321)--(3.834,4.323)%
  --(3.832,4.325)--(3.831,4.327)--(3.829,4.328)--(3.827,4.330)--(3.825,4.332)--(3.823,4.334)%
  --(3.822,4.335)--(3.820,4.337)--(3.818,4.339)--(3.816,4.341)--(3.815,4.343)--(3.813,4.345)%
  --(3.811,4.346)--(3.809,4.348)--(3.808,4.350)--(3.806,4.352)--(3.804,4.354)--(3.802,4.356)%
  --(3.801,4.358)--(3.799,4.359)--(3.797,4.361)--(3.795,4.363)--(3.794,4.365)--(3.792,4.367)%
  --(3.790,4.369)--(3.789,4.371)--(3.787,4.373)--(3.785,4.375)--(3.784,4.377)--(3.782,4.379)%
  --(3.780,4.381)--(3.779,4.383)--(3.777,4.385)--(3.775,4.387)--(3.774,4.389)--(3.772,4.390)%
  --(3.770,4.392)--(3.769,4.395)--(3.767,4.397)--(3.765,4.399)--(3.764,4.401)--(3.762,4.403)%
  --(3.761,4.405)--(3.759,4.407)--(3.757,4.409)--(3.756,4.411)--(3.754,4.413)--(3.753,4.415)%
  --(3.751,4.417)--(3.749,4.419)--(3.748,4.421)--(3.746,4.423)--(3.745,4.425)--(3.743,4.427)%
  --(3.742,4.430)--(3.740,4.432)--(3.739,4.434)--(3.737,4.436)--(3.735,4.438)--(3.734,4.440)%
  --(3.732,4.442)--(3.731,4.444)--(3.729,4.447)--(3.728,4.449)--(3.726,4.451)--(3.725,4.453)%
  --(3.723,4.455)--(3.722,4.457)--(3.721,4.460)--(3.719,4.462)--(3.718,4.464)--(3.716,4.466)%
  --(3.715,4.468)--(3.713,4.471)--(3.712,4.473)--(3.710,4.475)--(3.709,4.477)--(3.708,4.480)%
  --(3.706,4.482)--(3.705,4.484)--(3.703,4.486)--(3.702,4.489)--(3.701,4.491)--(3.699,4.493)%
  --(3.698,4.495)--(3.697,4.498)--(3.695,4.500)--(3.694,4.502)--(3.693,4.504)--(3.691,4.507)%
  --(3.690,4.509)--(3.689,4.511)--(3.687,4.514)--(3.686,4.516)--(3.685,4.518)--(3.683,4.520)%
  --(3.682,4.523)--(3.681,4.525)--(3.680,4.527)--(3.678,4.529)--(3.677,4.531)--(3.676,4.533)%
  --(3.674,4.536)--(3.673,4.538)--(3.672,4.540)--(3.671,4.543)--(3.670,4.545)--(3.668,4.547)%
  --(3.667,4.550)--(3.666,4.552)--(3.665,4.555)--(3.664,4.557)--(3.662,4.559)--(3.661,4.562)%
  --(3.660,4.564)--(3.659,4.566)--(3.658,4.569)--(3.657,4.571)--(3.656,4.574)--(3.654,4.576)%
  --(3.653,4.578)--(3.652,4.581)--(3.651,4.583)--(3.650,4.586)--(3.649,4.588)--(3.648,4.590)%
  --(3.647,4.593)--(3.646,4.595)--(3.645,4.598)--(3.644,4.600)--(3.643,4.602)--(3.641,4.605)%
  --(3.640,4.607)--(3.639,4.610)--(3.638,4.612)--(3.637,4.615)--(3.636,4.617)--(3.635,4.619)%
  --(3.634,4.622)--(3.633,4.624)--(3.632,4.627)--(3.632,4.629)--(3.631,4.632)--(3.630,4.634)%
  --(3.629,4.636)--(3.628,4.639)--(3.627,4.641)--(3.626,4.644)--(3.625,4.646)--(3.624,4.649)%
  --(3.623,4.651)--(3.622,4.654)--(3.621,4.656)--(3.621,4.659)--(3.620,4.661)--(3.619,4.663)%
  --(3.618,4.666)--(3.617,4.668)--(3.616,4.671)--(3.616,4.673)--(3.615,4.676)--(3.614,4.678)%
  --(3.613,4.681)--(3.612,4.683)--(3.612,4.686)--(3.611,4.688)--(3.610,4.691)--(3.609,4.693)%
  --(3.609,4.696)--(3.608,4.698)--(3.607,4.700)--(3.606,4.703)--(3.606,4.705)--(3.605,4.708)%
  --(3.604,4.710)--(3.603,4.713)--(3.603,4.715)--(3.602,4.718)--(3.601,4.720)--(3.601,4.723)%
  --(3.600,4.725)--(3.599,4.728)--(3.599,4.730)--(3.598,4.733)--(3.598,4.735)--(3.597,4.738)%
  --(3.596,4.740)--(3.596,4.743)--(3.595,4.745)--(3.595,4.747)--(3.594,4.750)--(3.593,4.752)%
  --(3.593,4.755)--(3.592,4.757)--(3.592,4.760)--(3.591,4.762)--(3.591,4.765)--(3.590,4.767)%
  --(3.590,4.770)--(3.589,4.772)--(3.589,4.775)--(3.588,4.777)--(3.588,4.780)--(3.587,4.782)%
  --(3.587,4.784)--(3.586,4.787)--(3.586,4.789)--(3.586,4.792)--(3.585,4.794)--(3.585,4.797)%
  --(3.584,4.799)--(3.584,4.802)--(3.584,4.804)--(3.583,4.807)--(3.583,4.809)--(3.582,4.811)%
  --(3.582,4.814)--(3.582,4.816)--(3.581,4.819)--(3.581,4.821)--(3.581,4.824)--(3.580,4.826)%
  --(3.580,4.829)--(3.580,4.831)--(3.579,4.833)--(3.579,4.836)--(3.579,4.838)--(3.579,4.841)%
  --(3.578,4.843)--(3.578,4.845)--(3.578,4.848)--(3.578,4.850)--(3.577,4.853)--(3.577,4.855)%
  --(3.577,4.858)--(3.577,4.860)--(3.577,4.862)--(3.576,4.865)--(3.576,4.867)--(3.576,4.870)%
  --(3.576,4.872)--(3.576,4.874)--(3.576,4.877)--(3.575,4.879)--(3.575,4.881)--(3.575,4.884)%
  --(3.575,4.886)--(3.575,4.889)--(3.575,4.891)--(3.575,4.893)--(3.575,4.896)--(3.575,4.898)%
  --(3.575,4.900)--(3.575,4.903)--(3.574,4.905)--(3.574,4.907)--(3.574,4.910)--(3.574,4.912)%
  --(3.574,4.914)--(3.574,4.917)--(3.574,4.919)--(3.574,4.921)--(3.574,4.924)--(3.574,4.926)%
  --(3.574,4.928)--(3.575,4.931)--(3.575,4.933)--(3.575,4.935)--(3.575,4.937)--(3.575,4.940)%
  --(3.575,4.942)--(3.575,4.944)--(3.575,4.947)--(3.575,4.949)--(3.575,4.951)--(3.575,4.953)%
  --(3.576,4.956)--(3.576,4.958)--(3.576,4.960)--(3.576,4.962)--(3.576,4.965)--(3.576,4.967)%
  --(3.576,4.969)--(3.577,4.971)--(3.577,4.974)--(3.577,4.976)--(3.577,4.978)--(3.577,4.980)%
  --(3.578,4.982)--(3.578,4.985)--(3.578,4.987)--(3.578,4.989)--(3.579,4.991)--(3.579,4.993)%
  --(3.579,4.996)--(3.579,4.998)--(3.580,5.000)--(3.580,5.002)--(3.580,5.004)--(3.581,5.006)%
  --(3.581,5.008)--(3.581,5.011)--(3.582,5.013)--(3.582,5.015)--(3.582,5.017)--(3.583,5.019)%
  --(3.583,5.021)--(3.583,5.023)--(3.584,5.025)--(3.584,5.028)--(3.585,5.030)--(3.585,5.032)%
  --(3.585,5.034)--(3.586,5.036)--(3.586,5.038)--(3.587,5.040)--(3.587,5.042)--(3.588,5.044)%
  --(3.588,5.046)--(3.589,5.048)--(3.589,5.050)--(3.589,5.052)--(3.590,5.054)--(3.590,5.056)%
  --(3.591,5.058)--(3.591,5.060)--(3.592,5.062)--(3.592,5.064)--(3.593,5.066)--(3.594,5.068)%
  --(3.594,5.070)--(3.595,5.072)--(3.595,5.074)--(3.596,5.076)--(3.596,5.078)--(3.597,5.080)%
  --(3.597,5.082)--(3.598,5.084)--(3.599,5.086)--(3.599,5.087)--(3.600,5.089)--(3.601,5.091)%
  --(3.601,5.093)--(3.602,5.095)--(3.602,5.097)--(3.603,5.099)--(3.604,5.101)--(3.604,5.102)%
  --(3.605,5.104)--(3.606,5.106)--(3.606,5.108)--(3.607,5.110)--(3.608,5.112)--(3.609,5.113)%
  --(3.609,5.115)--(3.610,5.117)--(3.611,5.119)--(3.611,5.121)--(3.612,5.122)--(3.613,5.124)%
  --(3.614,5.126)--(3.614,5.128)--(3.615,5.129)--(3.616,5.131)--(3.617,5.133)--(3.618,5.134)%
  --(3.618,5.136)--(3.619,5.138)--(3.620,5.140)--(3.621,5.141)--(3.622,5.143)--(3.622,5.145)%
  --(3.623,5.146)--(3.624,5.148)--(3.625,5.150)--(3.626,5.151)--(3.627,5.153)--(3.627,5.154)%
  --(3.628,5.156)--(3.629,5.158)--(3.630,5.159)--(3.631,5.161)--(3.632,5.162)--(3.633,5.164)%
  --(3.634,5.166)--(3.635,5.167)--(3.636,5.169)--(3.636,5.170)--(3.637,5.172)--(3.638,5.173)%
  --(3.639,5.175)--(3.640,5.176)--(3.641,5.178)--(3.642,5.179)--(3.643,5.181)--(3.644,5.182)%
  --(3.645,5.184)--(3.646,5.185)--(3.647,5.187)--(3.648,5.188)--(3.649,5.189)--(3.650,5.191)%
  --(3.651,5.192)--(3.652,5.194)--(3.653,5.195)--(3.654,5.196)--(3.655,5.198)--(3.656,5.199)%
  --(3.657,5.201)--(3.658,5.202)--(3.659,5.203)--(3.660,5.205)--(3.661,5.206)--(3.663,5.207)%
  --(3.664,5.209)--(3.665,5.210)--(3.666,5.211)--(3.667,5.212)--(3.668,5.214)--(3.669,5.215)%
  --(3.670,5.216)--(3.671,5.217)--(3.672,5.219)--(3.674,5.220)--(3.675,5.221)--(3.676,5.222)%
  --(3.677,5.224)--(3.678,5.225)--(3.679,5.226)--(3.680,5.227)--(3.682,5.228)--(3.683,5.229)%
  --(3.684,5.230)--(3.685,5.232)--(3.686,5.233)--(3.688,5.234)--(3.689,5.235)--(3.690,5.236)%
  --(3.691,5.237)--(3.692,5.238)--(3.694,5.239)--(3.695,5.240)--(3.696,5.241)--(3.697,5.242)%
  --(3.698,5.243)--(3.700,5.244)--(3.701,5.245)--(3.702,5.246)--(3.703,5.247)--(3.705,5.248)%
  --(3.706,5.249)--(3.707,5.250)--(3.709,5.251)--(3.710,5.252)--(3.711,5.253)--(3.712,5.254)%
  --(3.714,5.255)--(3.715,5.256)--(3.716,5.257)--(3.718,5.258)--(3.719,5.259)--(3.720,5.259)%
  --(3.721,5.260)--(3.723,5.261)--(3.724,5.262)--(3.725,5.263)--(3.727,5.264)--(3.728,5.264)%
  --(3.729,5.265)--(3.731,5.266)--(3.732,5.267)--(3.733,5.267)--(3.735,5.268)--(3.736,5.269)%
  --(3.738,5.270)--(3.739,5.270)--(3.740,5.271)--(3.742,5.272)--(3.743,5.272)--(3.744,5.273)%
  --(3.746,5.274)--(3.747,5.274)--(3.749,5.275)--(3.750,5.276)--(3.751,5.276)--(3.753,5.277)%
  --(3.754,5.278)--(3.756,5.278)--(3.757,5.279)--(3.758,5.279)--(3.760,5.280)--(3.761,5.281)%
  --(3.763,5.281)--(3.764,5.282)--(3.766,5.282)--(3.767,5.283)--(3.769,5.283)--(3.770,5.284)%
  --(3.771,5.284)--(3.773,5.285)--(3.774,5.285)--(3.776,5.286)--(3.777,5.286)--(3.779,5.286)%
  --(3.780,5.287)--(3.782,5.287)--(3.783,5.288)--(3.785,5.288)--(3.786,5.288)--(3.788,5.289)%
  --(3.789,5.289)--(3.791,5.289)--(3.792,5.290)--(3.794,5.290)--(3.795,5.290)--(3.797,5.291)%
  --(3.798,5.291)--(3.800,5.291)--(3.801,5.292)--(3.803,5.292)--(3.804,5.292)--(3.806,5.292)%
  --(3.807,5.293)--(3.809,5.293)--(3.810,5.293)--(3.812,5.293)--(3.813,5.293)--(3.815,5.294)%
  --(3.816,5.294)--(3.818,5.294)--(3.820,5.294)--(3.821,5.294)--(3.823,5.294)--(3.824,5.294)%
  --(3.826,5.295)--(3.827,5.295)--(3.829,5.295)--(3.830,5.295)--(3.832,5.295)--(3.834,5.295)%
  --(3.835,5.295)--(3.837,5.295)--(3.838,5.295)--(3.840,5.295)--(3.841,5.295)--(3.843,5.295)%
  --(3.845,5.295)--(3.846,5.295)--(3.848,5.295)--(3.849,5.295)--(3.851,5.295)--(3.853,5.295)%
  --(3.854,5.295)--(3.856,5.295)--(3.857,5.294)--(3.859,5.294)--(3.861,5.294)--(3.862,5.294)%
  --(3.864,5.294)--(3.865,5.294)--(3.867,5.294)--(3.869,5.293)--(3.870,5.293)--(3.872,5.293)%
  --(3.874,5.293)--(3.875,5.293)--(3.877,5.292)--(3.878,5.292)--(3.880,5.292)--(3.882,5.292)%
  --(3.883,5.291)--(3.885,5.291)--(3.887,5.291)--(3.888,5.290)--(3.890,5.290)--(3.892,5.290)%
  --(3.893,5.289)--(3.895,5.289)--(3.896,5.289)--(3.898,5.288)--(3.900,5.288)--(3.901,5.288)%
  --(3.903,5.287)--(3.905,5.287)--(3.906,5.286)--(3.908,5.286)--(3.910,5.285)--(3.911,5.285)%
  --(3.913,5.285)--(3.915,5.284)--(3.916,5.284)--(3.918,5.283)--(3.920,5.283)--(3.921,5.282)%
  --(3.923,5.282)--(3.925,5.281)--(3.926,5.280)--(3.928,5.280)--(3.930,5.279)--(3.931,5.279)%
  --(3.933,5.278)--(3.935,5.278)--(3.936,5.277)--(3.938,5.276)--(3.940,5.276)--(3.942,5.275)%
  --(3.943,5.274)--(3.945,5.274)--(3.947,5.273)--(3.948,5.272)--(3.950,5.272)--(3.952,5.271)%
  --(3.953,5.270)--(3.955,5.269)--(3.957,5.269)--(3.958,5.268)--(3.960,5.267)--(3.962,5.266)%
  --(3.964,5.266)--(3.965,5.265)--(3.967,5.264)--(3.969,5.263)--(3.970,5.262)--(3.972,5.262)%
  --(3.974,5.261)--(3.975,5.260)--(3.977,5.259)--(3.979,5.258)--(3.981,5.257)--(3.982,5.256)%
  --(3.984,5.256)--(3.986,5.255)--(3.987,5.254)--(3.989,5.253)--(3.991,5.252)--(3.993,5.251)%
  --(3.994,5.250)--(3.996,5.249)--(3.998,5.248)--(3.999,5.247)--(4.001,5.246)--(4.003,5.245)%
  --(4.005,5.244)--(4.006,5.243)--(4.008,5.242)--(4.010,5.241)--(4.011,5.240)--(4.013,5.239)%
  --(4.015,5.238)--(4.017,5.237)--(4.018,5.235)--(4.020,5.234)--(4.022,5.233)--(4.024,5.232)%
  --(4.025,5.231)--(4.027,5.230)--(4.029,5.229)--(4.030,5.228)--(4.032,5.226)--(4.034,5.225)%
  --(4.036,5.224)--(4.037,5.223)--(4.039,5.222)--(4.041,5.220)--(4.043,5.219)--(4.044,5.218)%
  --(4.046,5.217)--(4.048,5.215)--(4.050,5.214)--(4.051,5.213)--(4.053,5.211)--(4.055,5.210)%
  --(4.056,5.209)--(4.058,5.208)--(4.060,5.206)--(4.062,5.205)--(4.063,5.204)--(4.065,5.202)%
  --(4.067,5.201)--(4.069,5.199)--(4.070,5.198)--(4.072,5.197)--(4.074,5.195)--(4.076,5.194)%
  --(4.077,5.192)--(4.079,5.191)--(4.081,5.190)--(4.083,5.188)--(4.084,5.187)--(4.086,5.185)%
  --(4.088,5.184)--(4.089,5.182)--(4.091,5.181)--(4.093,5.179)--(4.095,5.178)--(4.096,5.176)%
  --(4.098,5.175)--(4.100,5.173)--(4.102,5.172)--(4.103,5.170)--(4.105,5.168)--(4.107,5.167)%
  --(4.109,5.165)--(4.110,5.164)--(4.112,5.162)--(4.114,5.160)--(4.116,5.159)--(4.117,5.157)%
  --(4.119,5.156)--(4.121,5.154)--(4.123,5.152)--(4.124,5.151)--(4.126,5.149)--(4.128,5.147)%
  --(4.130,5.146)--(4.131,5.144)--(4.133,5.142)--(4.135,5.140)--(4.137,5.139)--(4.138,5.137)%
  --(4.140,5.135)--(4.142,5.133)--(4.144,5.132)--(4.145,5.130)--(4.147,5.128)--(4.149,5.126)%
  --(4.151,5.125)--(4.152,5.123)--(4.154,5.121)--(4.156,5.119)--(4.158,5.117)--(4.159,5.116)%
  --(4.161,5.114)--(4.163,5.112)--(4.165,5.110)--(4.166,5.108)--(4.168,5.106)--(4.170,5.104)%
  --(4.172,5.103)--(4.173,5.101)--(4.175,5.099)--(4.177,5.097)--(4.179,5.095)--(4.180,5.093)%
  --(4.182,5.091)--(4.184,5.089)--(4.186,5.087)--(4.187,5.085)--(4.189,5.083)--(4.191,5.081)%
  --(4.193,5.079)--(4.194,5.077)--(4.196,5.075)--(4.198,5.073)--(4.200,5.071)--(4.201,5.069)%
  --(4.203,5.067)--(4.205,5.065)--(4.207,5.063)--(4.208,5.061)--(4.210,5.059)--(4.212,5.057)%
  --(4.214,5.055)--(4.215,5.053)--(4.217,5.051)--(4.219,5.049)--(4.221,5.047)--(4.222,5.045)%
  --(4.224,5.043)--(4.226,5.040)--(4.228,5.038)--(4.229,5.036)--(4.231,5.034)--(4.233,5.032)%
  --(4.235,5.030)--(4.236,5.028)--(4.238,5.025)--(4.240,5.023)--(4.242,5.021)--(4.243,5.019)%
  --(4.245,5.017)--(4.247,5.015)--(4.249,5.012)--(4.250,5.010)--(4.252,5.008)--(4.254,5.006)%
  --(4.256,5.003)--(4.257,5.001)--(4.259,4.999)--(4.261,4.997)--(4.263,4.995)--(4.264,4.992)%
  --(4.266,4.990)--(4.268,4.988)--(4.270,4.985)--(4.271,4.983)--(4.273,4.981)--(4.275,4.979)%
  --(4.277,4.976)--(4.278,4.974)--(4.280,4.972)--(4.282,4.969)--(4.284,4.967)--(4.285,4.965)%
  --(4.287,4.962)--(4.289,4.960)--(4.291,4.958)--(4.292,4.955)--(4.294,4.953)--(4.296,4.951)%
  --(4.298,4.948)--(4.299,4.946)--(4.301,4.944)--(4.303,4.941)--(4.305,4.939)--(4.307,4.936)%
  --(4.308,4.934)--(4.310,4.932)--(4.312,4.929)--(4.314,4.927)--(4.315,4.924)--(4.317,4.922)%
  --(4.319,4.919)--(4.321,4.917)--(4.322,4.915)--(4.324,4.912)--(4.326,4.910)--(4.328,4.907)%
  --(4.329,4.905)--(4.331,4.902)--(4.333,4.900)--(4.335,4.897)--(4.336,4.895)--(4.338,4.892)%
  --(4.340,4.890)--(4.342,4.887)--(4.343,4.885)--(4.345,4.882)--(4.347,4.880)--(4.349,4.877)%
  --(4.350,4.875)--(4.352,4.872)--(4.354,4.870)--(4.356,4.867)--(4.358,4.865)--(4.359,4.862)%
  --(4.361,4.860)--(4.363,4.857)--(4.365,4.855)--(4.366,4.852)--(4.368,4.849)--(4.370,4.847)%
  --(4.372,4.844)--(4.373,4.842)--(4.375,4.839)--(4.377,4.837)--(4.379,4.834)--(4.380,4.831)%
  --(4.382,4.829)--(4.384,4.826)--(4.386,4.824)--(4.388,4.821)--(4.389,4.819)--(4.391,4.816)%
  --(4.393,4.813)--(4.395,4.811)--(4.396,4.808)--(4.398,4.805)--(4.400,4.803)--(4.402,4.800)%
  --(4.403,4.798)--(4.405,4.795)--(4.407,4.792)--(4.409,4.790)--(4.410,4.787)--(4.412,4.784)%
  --(4.414,4.782)--(4.416,4.779)--(4.418,4.776)--(4.419,4.774)--(4.421,4.771)--(4.423,4.768)%
  --(4.425,4.766)--(4.426,4.763)--(4.428,4.760)--(4.430,4.758)--(4.432,4.755)--(4.434,4.752)%
  --(4.435,4.750)--(4.437,4.747)--(4.439,4.744)--(4.441,4.742)--(4.442,4.739)--(4.444,4.736)%
  --(4.446,4.734)--(4.448,4.731)--(4.449,4.728)--(4.451,4.726)--(4.453,4.723)--(4.455,4.720)%
  --(4.457,4.717)--(4.458,4.715)--(4.460,4.712)--(4.462,4.709)--(4.464,4.707)--(4.465,4.704)%
  --(4.467,4.701)--(4.469,4.698)--(4.471,4.696)--(4.473,4.693)--(4.474,4.690)--(4.476,4.688)%
  --(4.478,4.685)--(4.480,4.682)--(4.481,4.679)--(4.483,4.677)--(4.485,4.674)--(4.487,4.671)%
  --(4.489,4.668)--(4.490,4.666)--(4.492,4.663)--(4.494,4.660)--(4.496,4.657)--(4.498,4.655)%
  --(4.499,4.652)--(4.501,4.649)--(4.503,4.646)--(4.505,4.644)--(4.506,4.641)--(4.508,4.638)%
  --(4.510,4.635)--(4.512,4.633)--(4.514,4.630)--(4.515,4.627)--(4.517,4.624)--(4.519,4.622)%
  --(4.521,4.619)--(4.523,4.616)--(4.524,4.613)--(4.526,4.611)--(4.528,4.608)--(4.530,4.605)%
  --(4.531,4.602)--(4.533,4.600)--(4.535,4.597)--(4.537,4.594)--(4.539,4.591)--(4.540,4.589)%
  --(4.542,4.586)--(4.544,4.583)--(4.546,4.580)--(4.548,4.578)--(4.549,4.575)--(4.551,4.572)%
  --(4.553,4.569)--(4.555,4.567)--(4.557,4.564)--(4.558,4.561)--(4.560,4.558)--(4.562,4.556)%
  --(4.564,4.553)--(4.566,4.550)--(4.567,4.547)--(4.569,4.544)--(4.571,4.542)--(4.573,4.539)%
  --(4.575,4.536)--(4.576,4.533)--(4.578,4.531)--(4.580,4.529)--(4.582,4.526)--(4.584,4.523)%
  --(4.585,4.521)--(4.587,4.518)--(4.589,4.515)--(4.591,4.512)--(4.593,4.510)--(4.594,4.507)%
  --(4.596,4.504)--(4.598,4.501)--(4.600,4.499)--(4.602,4.496)--(4.604,4.493)--(4.605,4.491);
\draw[gp path] (4.287,3.250)--(4.285,3.250)--(4.284,3.251)--(4.282,3.251)--(4.280,3.252)%
  --(4.279,3.253)--(4.277,3.253)--(4.275,3.254)--(4.274,3.255)--(4.272,3.256)--(4.270,3.256)%
  --(4.269,3.257)--(4.267,3.258)--(4.265,3.259)--(4.263,3.260)--(4.262,3.261)--(4.260,3.262)%
  --(4.258,3.263)--(4.257,3.264)--(4.255,3.265)--(4.253,3.266)--(4.251,3.267)--(4.250,3.268)%
  --(4.248,3.269)--(4.246,3.270)--(4.244,3.272)--(4.243,3.273)--(4.241,3.274)--(4.239,3.275)%
  --(4.237,3.277)--(4.236,3.278)--(4.234,3.279)--(4.232,3.281)--(4.230,3.282)--(4.228,3.283)%
  --(4.227,3.285)--(4.225,3.286)--(4.223,3.288)--(4.221,3.289)--(4.219,3.291)--(4.218,3.292)%
  --(4.216,3.294)--(4.214,3.296)--(4.212,3.297)--(4.210,3.299)--(4.208,3.301)--(4.207,3.302)%
  --(4.205,3.304)--(4.203,3.306)--(4.201,3.308)--(4.199,3.309)--(4.197,3.311)--(4.196,3.313)%
  --(4.194,3.315)--(4.192,3.317)--(4.190,3.319)--(4.188,3.321)--(4.186,3.323)--(4.184,3.325)%
  --(4.182,3.327)--(4.181,3.329)--(4.179,3.331)--(4.177,3.333)--(4.175,3.335)--(4.173,3.337)%
  --(4.171,3.340)--(4.169,3.342)--(4.167,3.344)--(4.165,3.346)--(4.163,3.349)--(4.162,3.351)%
  --(4.160,3.353)--(4.158,3.356)--(4.156,3.358)--(4.154,3.360)--(4.152,3.363)--(4.150,3.365)%
  --(4.148,3.368)--(4.146,3.370)--(4.144,3.373)--(4.142,3.375)--(4.140,3.378)--(4.138,3.380)%
  --(4.136,3.383)--(4.135,3.386)--(4.133,3.388)--(4.131,3.391)--(4.129,3.394)--(4.127,3.396)%
  --(4.125,3.399)--(4.123,3.402)--(4.121,3.405)--(4.119,3.408)--(4.117,3.410)--(4.115,3.413)%
  --(4.113,3.416)--(4.111,3.419)--(4.109,3.422)--(4.107,3.425)--(4.105,3.428)--(4.103,3.431)%
  --(4.101,3.434)--(4.099,3.437)--(4.097,3.440)--(4.095,3.443)--(4.093,3.446)--(4.091,3.449)%
  --(4.089,3.452)--(4.087,3.456)--(4.085,3.459)--(4.083,3.462)--(4.081,3.465)--(4.079,3.468)%
  --(4.077,3.472)--(4.075,3.475)--(4.073,3.478)--(4.071,3.482)--(4.069,3.485)--(4.067,3.488)%
  --(4.065,3.492)--(4.063,3.495)--(4.061,3.499)--(4.059,3.502)--(4.057,3.506)--(4.055,3.509)%
  --(4.053,3.513)--(4.051,3.516)--(4.049,3.520)--(4.047,3.523)--(4.045,3.527)--(4.043,3.531)%
  --(4.041,3.534)--(4.039,3.538)--(4.037,3.542)--(4.035,3.545)--(4.033,3.549)--(4.031,3.553)%
  --(4.029,3.557)--(4.027,3.561)--(4.025,3.564)--(4.023,3.568)--(4.021,3.572)--(4.019,3.576)%
  --(4.017,3.580)--(4.015,3.584)--(4.013,3.588)--(4.011,3.592)--(4.009,3.596)--(4.007,3.600)%
  --(4.005,3.604)--(4.003,3.608)--(4.001,3.612)--(3.999,3.616)--(3.997,3.620)--(3.995,3.624)%
  --(3.993,3.628)--(3.991,3.632)--(3.989,3.636)--(3.987,3.641)--(3.985,3.645)--(3.983,3.649)%
  --(3.981,3.653)--(3.979,3.657)--(3.977,3.662)--(3.975,3.666)--(3.973,3.670)--(3.971,3.675)%
  --(3.969,3.679)--(3.967,3.683)--(3.965,3.688)--(3.963,3.692)--(3.961,3.697)--(3.959,3.701)%
  --(3.957,3.705)--(3.955,3.710)--(3.953,3.714)--(3.951,3.719)--(3.949,3.723)--(3.947,3.728)%
  --(3.945,3.733)--(3.943,3.737)--(3.941,3.742)--(3.939,3.746)--(3.937,3.751)--(3.936,3.756)%
  --(3.934,3.760)--(3.932,3.765)--(3.930,3.770)--(3.928,3.774)--(3.926,3.779)--(3.924,3.784)%
  --(3.922,3.788)--(3.920,3.793)--(3.918,3.798)--(3.916,3.803)--(3.914,3.808)--(3.912,3.812)%
  --(3.910,3.817)--(3.908,3.822)--(3.906,3.827)--(3.904,3.832)--(3.902,3.837)--(3.900,3.842)%
  --(3.898,3.847)--(3.897,3.852)--(3.895,3.857)--(3.893,3.862)--(3.891,3.867)--(3.889,3.872)%
  --(3.887,3.877)--(3.885,3.882)--(3.883,3.887)--(3.881,3.892)--(3.879,3.897)--(3.877,3.902)%
  --(3.876,3.907)--(3.874,3.912)--(3.872,3.917)--(3.870,3.923)--(3.868,3.928)--(3.866,3.933)%
  --(3.864,3.938)--(3.862,3.943)--(3.860,3.949)--(3.859,3.954)--(3.857,3.959)--(3.855,3.964)%
  --(3.853,3.970)--(3.851,3.975)--(3.849,3.980)--(3.847,3.985)--(3.846,3.991)--(3.844,3.996)%
  --(3.842,4.002)--(3.840,4.007)--(3.838,4.012)--(3.836,4.018)--(3.835,4.023)--(3.833,4.028)%
  --(3.831,4.034)--(3.829,4.039)--(3.827,4.045)--(3.826,4.050)--(3.824,4.056)--(3.822,4.061)%
  --(3.820,4.067)--(3.818,4.072)--(3.817,4.078)--(3.815,4.083)--(3.813,4.089)--(3.811,4.094)%
  --(3.810,4.100)--(3.808,4.105)--(3.806,4.111)--(3.804,4.117)--(3.803,4.122)--(3.801,4.128)%
  --(3.799,4.134)--(3.797,4.139)--(3.796,4.145)--(3.794,4.150)--(3.792,4.156)--(3.790,4.162)%
  --(3.789,4.167)--(3.787,4.173)--(3.785,4.179)--(3.784,4.185)--(3.782,4.190)--(3.780,4.196)%
  --(3.779,4.202)--(3.777,4.208)--(3.775,4.213)--(3.774,4.219)--(3.772,4.225)--(3.770,4.231)%
  --(3.769,4.236)--(3.767,4.242)--(3.765,4.248)--(3.764,4.254)--(3.762,4.260)--(3.760,4.266)%
  --(3.759,4.271)--(3.757,4.277)--(3.756,4.283)--(3.754,4.289)--(3.752,4.295)--(3.751,4.301)%
  --(3.749,4.307)--(3.748,4.313)--(3.746,4.319)--(3.744,4.324)--(3.743,4.330)--(3.741,4.336)%
  --(3.740,4.342)--(3.738,4.348)--(3.737,4.354)--(3.735,4.360)--(3.734,4.366)--(3.732,4.372)%
  --(3.731,4.378)--(3.729,4.384)--(3.728,4.390)--(3.726,4.396)--(3.725,4.402)--(3.723,4.408)%
  --(3.722,4.414)--(3.720,4.420)--(3.719,4.426)--(3.717,4.432)--(3.716,4.438)--(3.714,4.444)%
  --(3.713,4.450)--(3.711,4.456)--(3.710,4.462)--(3.708,4.468)--(3.707,4.474)--(3.706,4.481)%
  --(3.704,4.487)--(3.703,4.493)--(3.701,4.499)--(3.700,4.505)--(3.699,4.511)--(3.697,4.517)%
  --(3.696,4.523)--(3.695,4.529)--(3.693,4.534)--(3.692,4.541)--(3.690,4.547)--(3.689,4.553)%
  --(3.688,4.559)--(3.686,4.565)--(3.685,4.571)--(3.684,4.577)--(3.683,4.583)--(3.681,4.590)%
  --(3.680,4.596)--(3.679,4.602)--(3.677,4.608)--(3.676,4.614)--(3.675,4.620)--(3.674,4.627)%
  --(3.672,4.633)--(3.671,4.639)--(3.670,4.645)--(3.669,4.651)--(3.667,4.657)--(3.666,4.664)%
  --(3.665,4.670)--(3.664,4.676)--(3.663,4.682)--(3.661,4.688)--(3.660,4.694)--(3.659,4.701)%
  --(3.658,4.707)--(3.657,4.713)--(3.656,4.719)--(3.654,4.725)--(3.653,4.731)--(3.652,4.738)%
  --(3.651,4.744)--(3.650,4.750)--(3.649,4.756)--(3.648,4.762)--(3.647,4.769)--(3.646,4.775)%
  --(3.644,4.781)--(3.643,4.787)--(3.642,4.793)--(3.641,4.800)--(3.640,4.806)--(3.639,4.812)%
  --(3.638,4.818)--(3.637,4.824)--(3.636,4.830)--(3.635,4.837)--(3.634,4.843)--(3.633,4.849)%
  --(3.632,4.855)--(3.631,4.861)--(3.630,4.868)--(3.629,4.874)--(3.628,4.880)--(3.627,4.886)%
  --(3.626,4.892)--(3.625,4.898)--(3.624,4.905)--(3.624,4.911)--(3.623,4.917)--(3.622,4.923)%
  --(3.621,4.929)--(3.620,4.935)--(3.619,4.942)--(3.618,4.948)--(3.617,4.954)--(3.616,4.960)%
  --(3.616,4.966)--(3.615,4.972)--(3.614,4.978)--(3.613,4.984)--(3.612,4.991)--(3.611,4.997)%
  --(3.611,5.003)--(3.610,5.009)--(3.609,5.015)--(3.608,5.021)--(3.608,5.027)--(3.607,5.033)%
  --(3.606,5.039)--(3.605,5.046)--(3.605,5.052)--(3.604,5.058)--(3.603,5.064)--(3.602,5.070)%
  --(3.602,5.076)--(3.601,5.082)--(3.600,5.088)--(3.600,5.094)--(3.599,5.100)--(3.598,5.106)%
  --(3.598,5.112)--(3.597,5.118)--(3.596,5.124)--(3.596,5.130)--(3.595,5.136)--(3.594,5.142)%
  --(3.594,5.148)--(3.593,5.154)--(3.593,5.160)--(3.592,5.166)--(3.592,5.172)--(3.591,5.178)%
  --(3.590,5.184)--(3.590,5.190)--(3.589,5.196)--(3.589,5.202)--(3.588,5.208)--(3.588,5.214)%
  --(3.587,5.220)--(3.587,5.226)--(3.586,5.232)--(3.586,5.238)--(3.585,5.243)--(3.585,5.249)%
  --(3.584,5.255)--(3.584,5.261)--(3.583,5.267)--(3.583,5.273)--(3.583,5.279)--(3.582,5.284)%
  --(3.582,5.290)--(3.581,5.296)--(3.581,5.302)--(3.581,5.308)--(3.580,5.313)--(3.580,5.319)%
  --(3.579,5.325)--(3.579,5.331)--(3.579,5.337)--(3.578,5.342)--(3.578,5.348)--(3.578,5.354)%
  --(3.577,5.359)--(3.577,5.365)--(3.577,5.371)--(3.577,5.377)--(3.576,5.382)--(3.576,5.388)%
  --(3.576,5.394)--(3.575,5.399)--(3.575,5.405)--(3.575,5.411)--(3.575,5.416)--(3.575,5.422)%
  --(3.574,5.427)--(3.574,5.433)--(3.574,5.439)--(3.574,5.444)--(3.574,5.450)--(3.573,5.455)%
  --(3.573,5.461)--(3.573,5.466)--(3.573,5.472)--(3.573,5.477)--(3.573,5.483)--(3.573,5.488)%
  --(3.572,5.494)--(3.572,5.499)--(3.572,5.505)--(3.572,5.510)--(3.572,5.515)--(3.572,5.521)%
  --(3.572,5.526)--(3.572,5.532)--(3.572,5.537)--(3.572,5.542)--(3.572,5.548)--(3.572,5.553)%
  --(3.572,5.558)--(3.572,5.564)--(3.572,5.569)--(3.572,5.574)--(3.572,5.579)--(3.572,5.585)%
  --(3.572,5.590)--(3.572,5.595)--(3.572,5.600)--(3.572,5.606)--(3.572,5.611)--(3.572,5.616)%
  --(3.572,5.621)--(3.572,5.626)--(3.572,5.631)--(3.572,5.636)--(3.573,5.642)--(3.573,5.647)%
  --(3.573,5.652)--(3.573,5.657)--(3.573,5.662)--(3.573,5.667)--(3.573,5.672)--(3.574,5.677)%
  --(3.574,5.682)--(3.574,5.687)--(3.574,5.692)--(3.574,5.697)--(3.575,5.702)--(3.575,5.707)%
  --(3.575,5.711)--(3.575,5.716)--(3.575,5.721)--(3.576,5.726)--(3.576,5.731)--(3.576,5.736)%
  --(3.577,5.741)--(3.577,5.745)--(3.577,5.750)--(3.577,5.755)--(3.578,5.760)--(3.578,5.764)%
  --(3.578,5.769)--(3.579,5.774)--(3.579,5.778)--(3.579,5.783)--(3.580,5.788)--(3.580,5.792)%
  --(3.580,5.797)--(3.581,5.801)--(3.581,5.806)--(3.582,5.811)--(3.582,5.815)--(3.582,5.820)%
  --(3.583,5.824)--(3.583,5.829)--(3.584,5.833)--(3.584,5.838)--(3.584,5.842)--(3.585,5.846)%
  --(3.585,5.851)--(3.586,5.855)--(3.586,5.860)--(3.587,5.864)--(3.587,5.868)--(3.588,5.873)%
  --(3.588,5.877)--(3.589,5.881)--(3.589,5.885)--(3.590,5.890)--(3.590,5.894)--(3.591,5.898)%
  --(3.591,5.902)--(3.592,5.906)--(3.593,5.911)--(3.593,5.915)--(3.594,5.919)--(3.594,5.923)%
  --(3.595,5.927)--(3.595,5.931)--(3.596,5.935)--(3.597,5.939)--(3.597,5.943)--(3.598,5.947)%
  --(3.599,5.951)--(3.599,5.955)--(3.600,5.959)--(3.600,5.963)--(3.601,5.967)--(3.602,5.970)%
  --(3.602,5.974)--(3.603,5.978)--(3.604,5.982)--(3.605,5.986)--(3.605,5.989)--(3.606,5.993)%
  --(3.607,5.997)--(3.607,6.001)--(3.608,6.004)--(3.609,6.008)--(3.610,6.011)--(3.610,6.015)%
  --(3.611,6.019)--(3.612,6.022)--(3.613,6.026)--(3.613,6.029)--(3.614,6.033)--(3.615,6.036)%
  --(3.616,6.040)--(3.617,6.043)--(3.617,6.047)--(3.618,6.050)--(3.619,6.053)--(3.620,6.057)%
  --(3.621,6.060)--(3.621,6.064)--(3.622,6.067)--(3.623,6.070)--(3.624,6.073)--(3.625,6.077)%
  --(3.626,6.080)--(3.627,6.083)--(3.628,6.086)--(3.628,6.089)--(3.629,6.092)--(3.630,6.096)%
  --(3.631,6.099)--(3.632,6.102)--(3.633,6.105)--(3.634,6.108)--(3.635,6.111)--(3.636,6.114)%
  --(3.637,6.117)--(3.638,6.120)--(3.639,6.122)--(3.640,6.125)--(3.641,6.128)--(3.642,6.131)%
  --(3.643,6.134)--(3.644,6.137)--(3.645,6.139)--(3.646,6.142)--(3.647,6.145)--(3.648,6.148)%
  --(3.649,6.150)--(3.650,6.153)--(3.651,6.156)--(3.652,6.158)--(3.653,6.161)--(3.654,6.163)%
  --(3.655,6.166)--(3.656,6.168)--(3.657,6.171)--(3.658,6.173)--(3.659,6.176)--(3.660,6.178)%
  --(3.661,6.181)--(3.662,6.183)--(3.663,6.185)--(3.664,6.188)--(3.666,6.190)--(3.667,6.192)%
  --(3.668,6.194)--(3.669,6.197)--(3.670,6.199)--(3.671,6.201)--(3.672,6.203)--(3.673,6.205)%
  --(3.675,6.208)--(3.676,6.210)--(3.677,6.212)--(3.678,6.214)--(3.679,6.216)--(3.680,6.218)%
  --(3.682,6.220)--(3.683,6.222)--(3.684,6.224)--(3.685,6.225)--(3.686,6.227)--(3.688,6.229)%
  --(3.689,6.231)--(3.690,6.233)--(3.691,6.235)--(3.692,6.236)--(3.694,6.238)--(3.695,6.240)%
  --(3.696,6.241)--(3.697,6.243)--(3.699,6.245)--(3.700,6.246)--(3.701,6.248)--(3.702,6.249)%
  --(3.704,6.251)--(3.705,6.252)--(3.706,6.254)--(3.708,6.255)--(3.709,6.257)--(3.710,6.258)%
  --(3.711,6.259)--(3.713,6.261)--(3.714,6.262)--(3.715,6.263)--(3.717,6.265)--(3.718,6.266)%
  --(3.719,6.267)--(3.721,6.268)--(3.722,6.270)--(3.723,6.271)--(3.725,6.272)--(3.726,6.273)%
  --(3.727,6.274)--(3.729,6.275)--(3.730,6.276)--(3.731,6.277)--(3.733,6.278)--(3.734,6.279)%
  --(3.735,6.280)--(3.737,6.281)--(3.738,6.282)--(3.740,6.282)--(3.741,6.283)--(3.742,6.284)%
  --(3.744,6.285)--(3.745,6.285)--(3.746,6.286)--(3.748,6.287)--(3.749,6.288)--(3.751,6.288)%
  --(3.752,6.289)--(3.754,6.289)--(3.755,6.290)--(3.756,6.290)--(3.758,6.291)--(3.759,6.291)%
  --(3.761,6.292)--(3.762,6.292)--(3.764,6.293)--(3.765,6.293)--(3.766,6.293)--(3.768,6.294)%
  --(3.769,6.294)--(3.771,6.294)--(3.772,6.294)--(3.774,6.295)--(3.775,6.295)--(3.777,6.295)%
  --(3.778,6.295)--(3.780,6.295)--(3.781,6.295)--(3.783,6.295)--(3.784,6.295)--(3.786,6.295)%
  --(3.787,6.295)--(3.789,6.295)--(3.790,6.295)--(3.792,6.295)--(3.793,6.295)--(3.795,6.295)%
  --(3.796,6.295)--(3.798,6.294)--(3.799,6.294)--(3.801,6.294)--(3.802,6.294)--(3.804,6.293)%
  --(3.805,6.293)--(3.807,6.293)--(3.808,6.292)--(3.810,6.292)--(3.811,6.291)--(3.813,6.291)%
  --(3.815,6.290)--(3.816,6.290)--(3.818,6.289)--(3.819,6.289)--(3.821,6.288)--(3.822,6.287)%
  --(3.824,6.287)--(3.825,6.286)--(3.827,6.285)--(3.829,6.285)--(3.830,6.284)--(3.832,6.283)%
  --(3.833,6.282)--(3.835,6.281)--(3.836,6.280)--(3.838,6.279)--(3.840,6.279)--(3.841,6.278)%
  --(3.843,6.277)--(3.844,6.276)--(3.846,6.275)--(3.848,6.273)--(3.849,6.272)--(3.851,6.271)%
  --(3.852,6.270)--(3.854,6.269)--(3.856,6.268)--(3.857,6.267)--(3.859,6.265)--(3.860,6.264)%
  --(3.862,6.263)--(3.864,6.261)--(3.865,6.260)--(3.867,6.259)--(3.869,6.257)--(3.870,6.256)%
  --(3.872,6.254)--(3.873,6.253)--(3.875,6.251)--(3.877,6.250)--(3.878,6.248)--(3.880,6.247)%
  --(3.882,6.245)--(3.883,6.243)--(3.885,6.242)--(3.887,6.240)--(3.888,6.238)--(3.890,6.237)%
  --(3.892,6.235)--(3.893,6.233)--(3.895,6.231)--(3.897,6.229)--(3.898,6.227)--(3.900,6.225)%
  --(3.901,6.223)--(3.903,6.222)--(3.905,6.220)--(3.906,6.218)--(3.908,6.215)--(3.910,6.213)%
  --(3.911,6.211)--(3.913,6.209)--(3.915,6.207)--(3.917,6.205)--(3.918,6.203)--(3.920,6.200)%
  --(3.922,6.198)--(3.923,6.196)--(3.925,6.194)--(3.927,6.191)--(3.928,6.189)--(3.930,6.187)%
  --(3.932,6.184)--(3.933,6.182)--(3.935,6.179)--(3.937,6.177)--(3.938,6.174)--(3.940,6.172)%
  --(3.942,6.169)--(3.943,6.167)--(3.945,6.164)--(3.947,6.161)--(3.949,6.159)--(3.950,6.156)%
  --(3.952,6.153)--(3.954,6.151)--(3.955,6.148)--(3.957,6.145)--(3.959,6.142)--(3.961,6.139)%
  --(3.962,6.136)--(3.964,6.134)--(3.966,6.131)--(3.967,6.128)--(3.969,6.125)--(3.971,6.122)%
  --(3.972,6.119)--(3.974,6.116)--(3.976,6.113)--(3.978,6.110)--(3.979,6.106)--(3.981,6.103)%
  --(3.983,6.100)--(3.984,6.097)--(3.986,6.094)--(3.988,6.090)--(3.990,6.087)--(3.991,6.084)%
  --(3.993,6.081)--(3.995,6.077)--(3.997,6.074)--(3.998,6.070)--(4.000,6.067)--(4.002,6.064)%
  --(4.003,6.060)--(4.005,6.057)--(4.007,6.053)--(4.009,6.050)--(4.010,6.046)--(4.012,6.042)%
  --(4.014,6.039)--(4.016,6.035)--(4.017,6.032)--(4.019,6.028)--(4.021,6.024)--(4.022,6.020)%
  --(4.024,6.017)--(4.026,6.013)--(4.028,6.009)--(4.029,6.005)--(4.031,6.001)--(4.033,5.998)%
  --(4.035,5.994)--(4.036,5.990)--(4.038,5.986)--(4.040,5.982)--(4.042,5.978)--(4.043,5.974)%
  --(4.045,5.970)--(4.047,5.966)--(4.049,5.962)--(4.050,5.958)--(4.052,5.953)--(4.054,5.949)%
  --(4.055,5.945)--(4.057,5.941)--(4.059,5.937)--(4.061,5.932)--(4.062,5.928)--(4.064,5.924)%
  --(4.066,5.920)--(4.068,5.915)--(4.069,5.911)--(4.071,5.907)--(4.073,5.902)--(4.075,5.898)%
  --(4.076,5.893)--(4.078,5.889)--(4.080,5.884)--(4.082,5.880)--(4.083,5.875)--(4.085,5.871)%
  --(4.087,5.866)--(4.089,5.862)--(4.090,5.857)--(4.092,5.852)--(4.094,5.848)--(4.096,5.843)%
  --(4.097,5.838)--(4.099,5.834)--(4.101,5.829)--(4.103,5.824)--(4.104,5.819)--(4.106,5.815)%
  --(4.108,5.810)--(4.110,5.805)--(4.111,5.800)--(4.113,5.795)--(4.115,5.790)--(4.117,5.785)%
  --(4.118,5.780)--(4.120,5.775)--(4.122,5.770)--(4.124,5.765)--(4.125,5.760)--(4.127,5.755)%
  --(4.129,5.750)--(4.131,5.745)--(4.132,5.740)--(4.134,5.735)--(4.136,5.730)--(4.138,5.725)%
  --(4.139,5.719)--(4.141,5.714)--(4.143,5.709)--(4.145,5.704)--(4.146,5.698)--(4.148,5.693)%
  --(4.150,5.688)--(4.152,5.682)--(4.153,5.677)--(4.155,5.672)--(4.157,5.666)--(4.159,5.661)%
  --(4.160,5.656)--(4.162,5.650)--(4.164,5.645)--(4.166,5.639)--(4.167,5.634)--(4.169,5.628)%
  --(4.171,5.623)--(4.173,5.617)--(4.174,5.612)--(4.176,5.606)--(4.178,5.600)--(4.180,5.595)%
  --(4.182,5.589)--(4.183,5.584)--(4.185,5.578)--(4.187,5.572)--(4.189,5.567)--(4.190,5.561)%
  --(4.192,5.555)--(4.194,5.549)--(4.196,5.544)--(4.197,5.538)--(4.199,5.532)--(4.201,5.526)%
  --(4.203,5.520)--(4.204,5.515)--(4.206,5.509)--(4.208,5.503)--(4.210,5.497)--(4.211,5.491)%
  --(4.213,5.485)--(4.215,5.479)--(4.217,5.473)--(4.218,5.467)--(4.220,5.461)--(4.222,5.455)%
  --(4.224,5.449)--(4.225,5.443)--(4.227,5.437)--(4.229,5.431)--(4.231,5.425)--(4.232,5.419)%
  --(4.234,5.413)--(4.236,5.407)--(4.238,5.401)--(4.239,5.394)--(4.241,5.388)--(4.243,5.382)%
  --(4.245,5.376)--(4.246,5.370)--(4.248,5.363)--(4.250,5.357)--(4.252,5.351)--(4.253,5.345)%
  --(4.255,5.338)--(4.257,5.332)--(4.259,5.326)--(4.261,5.320)--(4.262,5.313)--(4.264,5.307)%
  --(4.266,5.301)--(4.268,5.294)--(4.269,5.288)--(4.271,5.281)--(4.273,5.275)--(4.275,5.269)%
  --(4.276,5.262)--(4.278,5.256)--(4.280,5.249)--(4.282,5.243)--(4.283,5.236)--(4.285,5.230)%
  --(4.287,5.223)--(4.289,5.217)--(4.290,5.210)--(4.292,5.204)--(4.294,5.197)--(4.296,5.191)%
  --(4.297,5.184)--(4.299,5.178)--(4.301,5.171)--(4.303,5.165)--(4.304,5.158)--(4.306,5.151)%
  --(4.308,5.145)--(4.310,5.138)--(4.312,5.132)--(4.313,5.125)--(4.315,5.118)--(4.317,5.112)%
  --(4.319,5.105)--(4.320,5.098)--(4.322,5.092)--(4.324,5.085)--(4.326,5.078)--(4.327,5.072)%
  --(4.329,5.065)--(4.331,5.058)--(4.333,5.051)--(4.334,5.045)--(4.336,5.038)--(4.338,5.031)%
  --(4.340,5.024)--(4.341,5.018)--(4.343,5.011)--(4.345,5.004)--(4.347,4.997)--(4.348,4.990)%
  --(4.350,4.984)--(4.352,4.977)--(4.354,4.970)--(4.355,4.963)--(4.357,4.956)--(4.359,4.950)%
  --(4.361,4.943)--(4.363,4.936)--(4.364,4.929)--(4.366,4.922)--(4.368,4.915)--(4.370,4.908)%
  --(4.371,4.902)--(4.373,4.895)--(4.375,4.888)--(4.377,4.881)--(4.378,4.874)--(4.380,4.867)%
  --(4.382,4.860)--(4.384,4.853)--(4.385,4.846)--(4.387,4.840)--(4.389,4.833)--(4.391,4.826)%
  --(4.392,4.819)--(4.394,4.812)--(4.396,4.805)--(4.398,4.798)--(4.400,4.791)--(4.401,4.784)%
  --(4.403,4.777)--(4.405,4.770)--(4.407,4.763)--(4.408,4.756)--(4.410,4.749)--(4.412,4.742)%
  --(4.414,4.735)--(4.415,4.728)--(4.417,4.721)--(4.419,4.715)--(4.421,4.708)--(4.422,4.701)%
  --(4.424,4.694)--(4.426,4.687)--(4.428,4.680)--(4.430,4.673)--(4.431,4.666)--(4.433,4.659)%
  --(4.435,4.652)--(4.437,4.645)--(4.438,4.638)--(4.440,4.631)--(4.442,4.624)--(4.444,4.617)%
  --(4.445,4.610)--(4.447,4.603)--(4.449,4.596)--(4.451,4.589)--(4.453,4.582)--(4.454,4.575)%
  --(4.456,4.568)--(4.458,4.561)--(4.460,4.554)--(4.461,4.547)--(4.463,4.540)--(4.465,4.533)%
  --(4.467,4.527)--(4.468,4.520)--(4.470,4.513)--(4.472,4.506)--(4.474,4.500)--(4.476,4.493)%
  --(4.477,4.486)--(4.479,4.479)--(4.481,4.472)--(4.483,4.465)--(4.484,4.458)--(4.486,4.451)%
  --(4.488,4.444)--(4.490,4.437)--(4.491,4.430)--(4.493,4.423)--(4.495,4.416)--(4.497,4.409)%
  --(4.499,4.403)--(4.500,4.396)--(4.502,4.389)--(4.504,4.382)--(4.506,4.375)--(4.507,4.368)%
  --(4.509,4.361)--(4.511,4.354)--(4.513,4.347)--(4.514,4.341)--(4.516,4.334)--(4.518,4.327)%
  --(4.520,4.320)--(4.522,4.313)--(4.523,4.306)--(4.525,4.300)--(4.527,4.293)--(4.529,4.286)%
  --(4.530,4.279)--(4.532,4.272)--(4.534,4.266)--(4.536,4.259)--(4.538,4.252)--(4.539,4.245)%
  --(4.541,4.238)--(4.543,4.232)--(4.545,4.225)--(4.546,4.218)--(4.548,4.211)--(4.550,4.205)%
  --(4.552,4.198)--(4.554,4.191)--(4.555,4.185)--(4.557,4.178)--(4.559,4.171)--(4.561,4.165)%
  --(4.562,4.158)--(4.564,4.151)--(4.566,4.145)--(4.568,4.138)--(4.570,4.131)--(4.571,4.125)%
  --(4.573,4.118)--(4.575,4.111)--(4.577,4.105)--(4.579,4.098)--(4.580,4.092)--(4.582,4.085)%
  --(4.584,4.079)--(4.586,4.072)--(4.587,4.066)--(4.589,4.059)--(4.591,4.053)--(4.593,4.046)%
  --(4.595,4.040)--(4.596,4.033)--(4.598,4.027)--(4.600,4.020)--(4.602,4.014)--(4.604,4.007)%
  --(4.605,4.001)--(4.607,3.994)--(4.609,3.988)--(4.611,3.982);
\draw[gp path] (4.290,3.233)--(4.288,3.233)--(4.287,3.232)--(4.285,3.232)--(4.283,3.232)%
  --(4.282,3.232)--(4.280,3.232)--(4.278,3.232)--(4.277,3.232)--(4.275,3.232)--(4.273,3.232)%
  --(4.271,3.232)--(4.270,3.232)--(4.268,3.232)--(4.266,3.232)--(4.265,3.233)--(4.263,3.233)%
  --(4.261,3.233)--(4.260,3.233)--(4.258,3.234)--(4.256,3.234)--(4.254,3.234)--(4.253,3.235)%
  --(4.251,3.235)--(4.249,3.235)--(4.247,3.236)--(4.246,3.236)--(4.244,3.237)--(4.242,3.237)%
  --(4.240,3.238)--(4.239,3.238)--(4.237,3.239)--(4.235,3.240)--(4.233,3.240)--(4.231,3.241)%
  --(4.230,3.242)--(4.228,3.242)--(4.226,3.243)--(4.224,3.244)--(4.222,3.245)--(4.221,3.246)%
  --(4.219,3.246)--(4.217,3.247)--(4.215,3.248)--(4.213,3.249)--(4.212,3.250)--(4.210,3.251)%
  --(4.208,3.252)--(4.206,3.253)--(4.204,3.254)--(4.202,3.255)--(4.200,3.256)--(4.199,3.258)%
  --(4.197,3.259)--(4.195,3.260)--(4.193,3.261)--(4.191,3.262)--(4.189,3.264)--(4.187,3.265)%
  --(4.186,3.266)--(4.184,3.268)--(4.182,3.269)--(4.180,3.270)--(4.178,3.272)--(4.176,3.273)%
  --(4.174,3.275)--(4.172,3.276)--(4.170,3.278)--(4.169,3.279)--(4.167,3.281)--(4.165,3.282)%
  --(4.163,3.284)--(4.161,3.286)--(4.159,3.287)--(4.157,3.289)--(4.155,3.291)--(4.153,3.292)%
  --(4.151,3.294)--(4.149,3.296)--(4.147,3.298)--(4.145,3.300)--(4.144,3.301)--(4.142,3.303)%
  --(4.140,3.305)--(4.138,3.307)--(4.136,3.309)--(4.134,3.311)--(4.132,3.313)--(4.130,3.315)%
  --(4.128,3.317)--(4.126,3.319)--(4.124,3.321)--(4.122,3.324)--(4.120,3.326)--(4.118,3.328)%
  --(4.116,3.330)--(4.114,3.332)--(4.112,3.335)--(4.110,3.337)--(4.108,3.339)--(4.106,3.341)%
  --(4.104,3.344)--(4.102,3.346)--(4.100,3.349)--(4.098,3.351)--(4.096,3.353)--(4.094,3.356)%
  --(4.092,3.358)--(4.090,3.361)--(4.088,3.363)--(4.086,3.366)--(4.084,3.368)--(4.082,3.371)%
  --(4.080,3.374)--(4.078,3.376)--(4.076,3.379)--(4.074,3.382)--(4.072,3.384)--(4.070,3.387)%
  --(4.068,3.390)--(4.066,3.393)--(4.064,3.396)--(4.062,3.398)--(4.060,3.401)--(4.058,3.404)%
  --(4.056,3.407)--(4.054,3.410)--(4.052,3.413)--(4.050,3.416)--(4.048,3.419)--(4.046,3.422)%
  --(4.044,3.425)--(4.042,3.428)--(4.040,3.431)--(4.038,3.434)--(4.036,3.437)--(4.034,3.440)%
  --(4.032,3.443)--(4.030,3.447)--(4.028,3.450)--(4.026,3.453)--(4.024,3.456)--(4.022,3.459)%
  --(4.020,3.463)--(4.018,3.466)--(4.016,3.469)--(4.014,3.473)--(4.012,3.476)--(4.010,3.480)%
  --(4.008,3.483)--(4.006,3.486)--(4.004,3.490)--(4.002,3.493)--(4.000,3.497)--(3.998,3.500)%
  --(3.996,3.504)--(3.994,3.507)--(3.992,3.511)--(3.990,3.515)--(3.988,3.518)--(3.986,3.522)%
  --(3.984,3.525)--(3.982,3.529)--(3.980,3.533)--(3.978,3.537)--(3.976,3.540)--(3.974,3.544)%
  --(3.972,3.548)--(3.970,3.552)--(3.968,3.555)--(3.966,3.559)--(3.964,3.563)--(3.962,3.567)%
  --(3.960,3.571)--(3.958,3.575)--(3.956,3.579)--(3.954,3.583)--(3.952,3.587)--(3.950,3.591)%
  --(3.948,3.595)--(3.946,3.599)--(3.944,3.603)--(3.942,3.607)--(3.940,3.611)--(3.938,3.615)%
  --(3.936,3.619)--(3.934,3.623)--(3.932,3.627)--(3.930,3.632)--(3.928,3.636)--(3.926,3.640)%
  --(3.924,3.644)--(3.922,3.649)--(3.921,3.653)--(3.919,3.657)--(3.917,3.661)--(3.915,3.666)%
  --(3.913,3.670)--(3.911,3.674)--(3.909,3.679)--(3.907,3.683)--(3.905,3.688)--(3.903,3.692)%
  --(3.901,3.697)--(3.899,3.701)--(3.897,3.705)--(3.895,3.710)--(3.893,3.714)--(3.891,3.719)%
  --(3.889,3.724)--(3.888,3.728)--(3.886,3.733)--(3.884,3.737)--(3.882,3.742)--(3.880,3.747)%
  --(3.878,3.751)--(3.876,3.756)--(3.874,3.761)--(3.872,3.765)--(3.870,3.770)--(3.868,3.775)%
  --(3.867,3.779)--(3.865,3.784)--(3.863,3.789)--(3.861,3.794)--(3.859,3.799)--(3.857,3.803)%
  --(3.855,3.808)--(3.853,3.813)--(3.852,3.818)--(3.850,3.823)--(3.848,3.828)--(3.846,3.833)%
  --(3.844,3.838)--(3.842,3.843)--(3.841,3.847)--(3.839,3.852)--(3.837,3.857)--(3.835,3.862)%
  --(3.833,3.867)--(3.831,3.872)--(3.830,3.878)--(3.828,3.883)--(3.826,3.888)--(3.824,3.893)%
  --(3.822,3.898)--(3.820,3.903)--(3.819,3.908)--(3.817,3.913)--(3.815,3.918)--(3.813,3.924)%
  --(3.812,3.929)--(3.810,3.934)--(3.808,3.939)--(3.806,3.944)--(3.804,3.950)--(3.803,3.955)%
  --(3.801,3.960)--(3.799,3.965)--(3.797,3.971)--(3.796,3.976)--(3.794,3.981)--(3.792,3.987)%
  --(3.791,3.992)--(3.789,3.997)--(3.787,4.003)--(3.785,4.008)--(3.784,4.013)--(3.782,4.019)%
  --(3.780,4.024)--(3.779,4.030)--(3.777,4.035)--(3.775,4.041)--(3.774,4.046)--(3.772,4.051)%
  --(3.770,4.057)--(3.769,4.062)--(3.767,4.068)--(3.765,4.073)--(3.764,4.079)--(3.762,4.085)%
  --(3.760,4.090)--(3.759,4.096)--(3.757,4.101)--(3.755,4.107)--(3.754,4.112)--(3.752,4.118)%
  --(3.751,4.124)--(3.749,4.129)--(3.747,4.135)--(3.746,4.140)--(3.744,4.146)--(3.743,4.152)%
  --(3.741,4.157)--(3.740,4.163)--(3.738,4.169)--(3.736,4.174)--(3.735,4.180)--(3.733,4.186)%
  --(3.732,4.192)--(3.730,4.197)--(3.729,4.203)--(3.727,4.209)--(3.726,4.215)--(3.724,4.220)%
  --(3.723,4.226)--(3.721,4.232)--(3.720,4.238)--(3.718,4.244)--(3.717,4.249)--(3.715,4.255)%
  --(3.714,4.261)--(3.712,4.267)--(3.711,4.273)--(3.709,4.279)--(3.708,4.284)--(3.707,4.290)%
  --(3.705,4.296)--(3.704,4.302)--(3.702,4.308)--(3.701,4.314)--(3.700,4.320)--(3.698,4.326)%
  --(3.697,4.331)--(3.695,4.337)--(3.694,4.343)--(3.693,4.349)--(3.691,4.355)--(3.690,4.361)%
  --(3.689,4.367)--(3.687,4.373)--(3.686,4.379)--(3.685,4.385)--(3.683,4.391)--(3.682,4.397)%
  --(3.681,4.403)--(3.679,4.409)--(3.678,4.415)--(3.677,4.421)--(3.675,4.427)--(3.674,4.433)%
  --(3.673,4.439)--(3.672,4.445)--(3.670,4.451)--(3.669,4.457)--(3.668,4.463)--(3.667,4.469)%
  --(3.665,4.475)--(3.664,4.481)--(3.663,4.487)--(3.662,4.493)--(3.661,4.499)--(3.659,4.506)%
  --(3.658,4.512)--(3.657,4.518)--(3.656,4.524)--(3.655,4.529)--(3.654,4.535)--(3.652,4.541)%
  --(3.651,4.547)--(3.650,4.553)--(3.649,4.559)--(3.648,4.565)--(3.647,4.572)--(3.646,4.578)%
  --(3.645,4.584)--(3.643,4.590)--(3.642,4.596)--(3.641,4.602)--(3.640,4.608)--(3.639,4.614)%
  --(3.638,4.621)--(3.637,4.627)--(3.636,4.633)--(3.635,4.639)--(3.634,4.645)--(3.633,4.651)%
  --(3.632,4.657)--(3.631,4.663)--(3.630,4.670)--(3.629,4.676)--(3.628,4.682)--(3.627,4.688)%
  --(3.626,4.694)--(3.625,4.700)--(3.624,4.707)--(3.623,4.713)--(3.622,4.719)--(3.621,4.725)%
  --(3.620,4.731)--(3.620,4.737)--(3.619,4.743)--(3.618,4.750)--(3.617,4.756)--(3.616,4.762)%
  --(3.615,4.768)--(3.614,4.774)--(3.613,4.780)--(3.613,4.786)--(3.612,4.793)--(3.611,4.799)%
  --(3.610,4.805)--(3.609,4.811)--(3.609,4.817)--(3.608,4.823)--(3.607,4.829)--(3.606,4.836)%
  --(3.605,4.842)--(3.605,4.848)--(3.604,4.854)--(3.603,4.860)--(3.602,4.866)--(3.602,4.872)%
  --(3.601,4.879)--(3.600,4.885)--(3.600,4.891)--(3.599,4.897)--(3.598,4.903)--(3.597,4.909)%
  --(3.597,4.915)--(3.596,4.921)--(3.595,4.928)--(3.595,4.934)--(3.594,4.940)--(3.594,4.946)%
  --(3.593,4.952)--(3.592,4.958)--(3.592,4.964)--(3.591,4.970)--(3.590,4.976)--(3.590,4.982)%
  --(3.589,4.988)--(3.589,4.995)--(3.588,5.001)--(3.588,5.007)--(3.587,5.013)--(3.587,5.019)%
  --(3.586,5.025)--(3.586,5.031)--(3.585,5.037)--(3.584,5.043)--(3.584,5.049)--(3.584,5.055)%
  --(3.583,5.061)--(3.583,5.067)--(3.582,5.073)--(3.582,5.079)--(3.581,5.085)--(3.581,5.091)%
  --(3.580,5.097)--(3.580,5.103)--(3.580,5.109)--(3.579,5.115)--(3.579,5.121)--(3.578,5.127)%
  --(3.578,5.133)--(3.578,5.139)--(3.577,5.145)--(3.577,5.151)--(3.577,5.157)--(3.576,5.163)%
  --(3.576,5.169)--(3.576,5.174)--(3.575,5.180)--(3.575,5.186)--(3.575,5.192)--(3.574,5.198)%
  --(3.574,5.204)--(3.574,5.210)--(3.574,5.216)--(3.573,5.221)--(3.573,5.227)--(3.573,5.233)%
  --(3.573,5.239)--(3.572,5.245)--(3.572,5.251)--(3.572,5.256)--(3.572,5.262)--(3.572,5.268)%
  --(3.571,5.274)--(3.571,5.280)--(3.571,5.285)--(3.571,5.291)--(3.571,5.297)--(3.571,5.303)%
  --(3.571,5.308)--(3.570,5.314)--(3.570,5.320)--(3.570,5.325)--(3.570,5.331)--(3.570,5.337)%
  --(3.570,5.342)--(3.570,5.348)--(3.570,5.354)--(3.570,5.359)--(3.570,5.365)--(3.570,5.371)%
  --(3.570,5.376)--(3.570,5.382)--(3.570,5.387)--(3.570,5.393)--(3.570,5.399)--(3.570,5.404)%
  --(3.570,5.410)--(3.570,5.415)--(3.570,5.421)--(3.570,5.426)--(3.570,5.432)--(3.570,5.437)%
  --(3.570,5.443)--(3.570,5.448)--(3.570,5.454)--(3.570,5.459)--(3.570,5.465)--(3.570,5.470)%
  --(3.571,5.475)--(3.571,5.481)--(3.571,5.486)--(3.571,5.492)--(3.571,5.497)--(3.571,5.502)%
  --(3.571,5.508)--(3.572,5.513)--(3.572,5.518)--(3.572,5.524)--(3.572,5.529)--(3.572,5.534)%
  --(3.573,5.539)--(3.573,5.545)--(3.573,5.550)--(3.573,5.555)--(3.574,5.560)--(3.574,5.566)%
  --(3.574,5.571)--(3.574,5.576)--(3.575,5.581)--(3.575,5.586)--(3.575,5.591)--(3.575,5.596)%
  --(3.576,5.602)--(3.576,5.607)--(3.576,5.612)--(3.577,5.617)--(3.577,5.622)--(3.577,5.627)%
  --(3.578,5.632)--(3.578,5.637)--(3.579,5.642)--(3.579,5.647)--(3.579,5.652)--(3.580,5.657)%
  --(3.580,5.662)--(3.580,5.667)--(3.581,5.672)--(3.581,5.676)--(3.582,5.681)--(3.582,5.686)%
  --(3.583,5.691)--(3.583,5.696)--(3.584,5.701)--(3.584,5.705)--(3.585,5.710)--(3.585,5.715)%
  --(3.586,5.720)--(3.586,5.725)--(3.587,5.729)--(3.587,5.734)--(3.588,5.739)--(3.588,5.743)%
  --(3.589,5.748)--(3.589,5.753)--(3.590,5.757)--(3.590,5.762)--(3.591,5.766)--(3.591,5.771)%
  --(3.592,5.776)--(3.593,5.780)--(3.593,5.785)--(3.594,5.789)--(3.594,5.794)--(3.595,5.798)%
  --(3.596,5.802)--(3.596,5.807)--(3.597,5.811)--(3.598,5.816)--(3.598,5.820)--(3.599,5.824)%
  --(3.600,5.829)--(3.600,5.833)--(3.601,5.837)--(3.602,5.842)--(3.602,5.846)--(3.603,5.850)%
  --(3.604,5.855)--(3.604,5.859)--(3.605,5.863)--(3.606,5.867)--(3.607,5.871)--(3.607,5.875)%
  --(3.608,5.880)--(3.609,5.884)--(3.610,5.888)--(3.610,5.892)--(3.611,5.896)--(3.612,5.900)%
  --(3.613,5.904)--(3.614,5.908)--(3.614,5.912)--(3.615,5.916)--(3.616,5.920)--(3.617,5.924)%
  --(3.618,5.928)--(3.618,5.932)--(3.619,5.935)--(3.620,5.939)--(3.621,5.943)--(3.622,5.947)%
  --(3.623,5.951)--(3.624,5.954)--(3.624,5.958)--(3.625,5.962)--(3.626,5.966)--(3.627,5.969)%
  --(3.628,5.973)--(3.629,5.977)--(3.630,5.980)--(3.631,5.984)--(3.632,5.987)--(3.633,5.991)%
  --(3.634,5.995)--(3.635,5.998)--(3.636,6.002)--(3.637,6.005)--(3.638,6.009)--(3.638,6.012)%
  --(3.639,6.015)--(3.640,6.019)--(3.641,6.022)--(3.642,6.025)--(3.643,6.029)--(3.644,6.032)%
  --(3.645,6.035)--(3.647,6.039)--(3.648,6.042)--(3.649,6.045)--(3.650,6.048)--(3.651,6.052)%
  --(3.652,6.055)--(3.653,6.058)--(3.654,6.061)--(3.655,6.064)--(3.656,6.067)--(3.657,6.070)%
  --(3.658,6.073)--(3.659,6.076)--(3.660,6.079)--(3.661,6.082)--(3.663,6.085)--(3.664,6.088)%
  --(3.665,6.091)--(3.666,6.094)--(3.667,6.097)--(3.668,6.100)--(3.669,6.102)--(3.670,6.105)%
  --(3.672,6.108)--(3.673,6.111)--(3.674,6.113)--(3.675,6.116)--(3.676,6.119)--(3.677,6.121)%
  --(3.679,6.124)--(3.680,6.127)--(3.681,6.129)--(3.682,6.132)--(3.683,6.134)--(3.685,6.137)%
  --(3.686,6.139)--(3.687,6.142)--(3.688,6.144)--(3.689,6.147)--(3.691,6.149)--(3.692,6.151)%
  --(3.693,6.154)--(3.694,6.156)--(3.696,6.158)--(3.697,6.161)--(3.698,6.163)--(3.699,6.165)%
  --(3.701,6.167)--(3.702,6.170)--(3.703,6.172)--(3.705,6.174)--(3.706,6.176)--(3.707,6.178)%
  --(3.708,6.180)--(3.710,6.182)--(3.711,6.184)--(3.712,6.186)--(3.714,6.188)--(3.715,6.190)%
  --(3.716,6.192)--(3.718,6.194)--(3.719,6.196)--(3.720,6.198)--(3.722,6.199)--(3.723,6.201)%
  --(3.724,6.203)--(3.726,6.205)--(3.727,6.206)--(3.728,6.208)--(3.730,6.210)--(3.731,6.211)%
  --(3.733,6.213)--(3.734,6.215)--(3.735,6.216)--(3.737,6.218)--(3.738,6.219)--(3.739,6.221)%
  --(3.741,6.222)--(3.742,6.224)--(3.744,6.225)--(3.745,6.227)--(3.746,6.228)--(3.748,6.229)%
  --(3.749,6.231)--(3.751,6.232)--(3.752,6.233)--(3.754,6.235)--(3.755,6.236)--(3.756,6.237)%
  --(3.758,6.238)--(3.759,6.239)--(3.761,6.240)--(3.762,6.241)--(3.764,6.243)--(3.765,6.244)%
  --(3.767,6.245)--(3.768,6.246)--(3.770,6.247)--(3.771,6.248)--(3.773,6.248)--(3.774,6.249)%
  --(3.776,6.250)--(3.777,6.251)--(3.779,6.252)--(3.780,6.253)--(3.781,6.253)--(3.783,6.254)%
  --(3.784,6.255)--(3.786,6.256)--(3.788,6.256)--(3.789,6.257)--(3.791,6.258)--(3.792,6.258)%
  --(3.794,6.259)--(3.795,6.259)--(3.797,6.260)--(3.798,6.260)--(3.800,6.261)--(3.801,6.261)%
  --(3.803,6.261)--(3.804,6.262)--(3.806,6.262)--(3.807,6.263)--(3.809,6.263)--(3.811,6.263)%
  --(3.812,6.263)--(3.814,6.264)--(3.815,6.264)--(3.817,6.264)--(3.818,6.264)--(3.820,6.264)%
  --(3.821,6.264)--(3.823,6.264)--(3.825,6.264)--(3.826,6.264)--(3.828,6.264)--(3.829,6.264)%
  --(3.831,6.264)--(3.833,6.264)--(3.834,6.264)--(3.836,6.264)--(3.837,6.264)--(3.839,6.264)%
  --(3.841,6.263)--(3.842,6.263)--(3.844,6.263)--(3.845,6.262)--(3.847,6.262)--(3.849,6.262)%
  --(3.850,6.261)--(3.852,6.261)--(3.853,6.261)--(3.855,6.260)--(3.857,6.260)--(3.858,6.259)%
  --(3.860,6.259)--(3.862,6.258)--(3.863,6.257)--(3.865,6.257)--(3.866,6.256)--(3.868,6.255)%
  --(3.870,6.255)--(3.871,6.254)--(3.873,6.253)--(3.875,6.252)--(3.876,6.252)--(3.878,6.251)%
  --(3.880,6.250)--(3.881,6.249)--(3.883,6.248)--(3.885,6.247)--(3.886,6.246)--(3.888,6.245)%
  --(3.890,6.244)--(3.891,6.243)--(3.893,6.242)--(3.895,6.241)--(3.896,6.240)--(3.898,6.239)%
  --(3.900,6.238)--(3.901,6.236)--(3.903,6.235)--(3.905,6.234)--(3.906,6.233)--(3.908,6.231)%
  --(3.910,6.230)--(3.911,6.229)--(3.913,6.227)--(3.915,6.226)--(3.916,6.224)--(3.918,6.223)%
  --(3.920,6.221)--(3.921,6.220)--(3.923,6.218)--(3.925,6.217)--(3.926,6.215)--(3.928,6.213)%
  --(3.930,6.212)--(3.932,6.210)--(3.933,6.208)--(3.935,6.207)--(3.937,6.205)--(3.938,6.203)%
  --(3.940,6.201)--(3.942,6.199)--(3.943,6.198)--(3.945,6.196)--(3.947,6.194)--(3.949,6.192)%
  --(3.950,6.190)--(3.952,6.188)--(3.954,6.186)--(3.955,6.184)--(3.957,6.182)--(3.959,6.180)%
  --(3.961,6.178)--(3.962,6.175)--(3.964,6.173)--(3.966,6.171)--(3.967,6.169)--(3.969,6.167)%
  --(3.971,6.164)--(3.973,6.162)--(3.974,6.160)--(3.976,6.157)--(3.978,6.155)--(3.979,6.152)%
  --(3.981,6.150)--(3.983,6.148)--(3.985,6.145)--(3.986,6.143)--(3.988,6.140)--(3.990,6.137)%
  --(3.992,6.135)--(3.993,6.132)--(3.995,6.130)--(3.997,6.127)--(3.999,6.124)--(4.000,6.122)%
  --(4.002,6.119)--(4.004,6.116)--(4.005,6.113)--(4.007,6.110)--(4.009,6.108)--(4.011,6.105)%
  --(4.012,6.102)--(4.014,6.099)--(4.016,6.096)--(4.018,6.093)--(4.019,6.090)--(4.021,6.087)%
  --(4.023,6.084)--(4.025,6.081)--(4.026,6.078)--(4.028,6.075)--(4.030,6.072)--(4.032,6.068)%
  --(4.033,6.065)--(4.035,6.062)--(4.037,6.059)--(4.039,6.055)--(4.040,6.052)--(4.042,6.049)%
  --(4.044,6.045)--(4.045,6.042)--(4.047,6.039)--(4.049,6.035)--(4.051,6.032)--(4.052,6.028)%
  --(4.054,6.025)--(4.056,6.021)--(4.058,6.018)--(4.059,6.014)--(4.061,6.011)--(4.063,6.007)%
  --(4.065,6.003)--(4.066,6.000)--(4.068,5.996)--(4.070,5.992)--(4.072,5.989)--(4.073,5.985)%
  --(4.075,5.981)--(4.077,5.977)--(4.079,5.974)--(4.080,5.970)--(4.082,5.966)--(4.084,5.962)%
  --(4.086,5.958)--(4.087,5.954)--(4.089,5.950)--(4.091,5.946)--(4.093,5.942)--(4.094,5.938)%
  --(4.096,5.934)--(4.098,5.930)--(4.100,5.926)--(4.101,5.922)--(4.103,5.918)--(4.105,5.913)%
  --(4.107,5.909)--(4.109,5.905)--(4.110,5.901)--(4.112,5.897)--(4.114,5.892)--(4.116,5.888)%
  --(4.117,5.884)--(4.119,5.879)--(4.121,5.875)--(4.123,5.871)--(4.124,5.866)--(4.126,5.862)%
  --(4.128,5.857)--(4.130,5.853)--(4.131,5.848)--(4.133,5.844)--(4.135,5.839)--(4.137,5.835)%
  --(4.138,5.830)--(4.140,5.825)--(4.142,5.821)--(4.144,5.816)--(4.145,5.812)--(4.147,5.807)%
  --(4.149,5.802)--(4.151,5.797)--(4.152,5.793)--(4.154,5.788)--(4.156,5.783)--(4.158,5.778)%
  --(4.159,5.773)--(4.161,5.769)--(4.163,5.764)--(4.165,5.759)--(4.166,5.754)--(4.168,5.749)%
  --(4.170,5.744)--(4.172,5.739)--(4.173,5.734)--(4.175,5.729)--(4.177,5.724)--(4.179,5.719)%
  --(4.180,5.714)--(4.182,5.709)--(4.184,5.704)--(4.186,5.698)--(4.187,5.693)--(4.189,5.688)%
  --(4.191,5.683)--(4.193,5.678)--(4.194,5.672)--(4.196,5.667)--(4.198,5.662)--(4.200,5.657)%
  --(4.201,5.651)--(4.203,5.646)--(4.205,5.641)--(4.207,5.635)--(4.209,5.630)--(4.210,5.624)%
  --(4.212,5.619)--(4.214,5.614)--(4.216,5.608)--(4.217,5.603)--(4.219,5.597)--(4.221,5.592)%
  --(4.223,5.586)--(4.224,5.581)--(4.226,5.575)--(4.228,5.569)--(4.230,5.564)--(4.231,5.558)%
  --(4.233,5.553)--(4.235,5.547)--(4.237,5.541)--(4.238,5.536)--(4.240,5.530)--(4.242,5.524)%
  --(4.244,5.518)--(4.245,5.513)--(4.247,5.507)--(4.249,5.501)--(4.251,5.495)--(4.252,5.490)%
  --(4.254,5.484)--(4.256,5.478)--(4.258,5.472)--(4.259,5.466)--(4.261,5.460)--(4.263,5.454)%
  --(4.265,5.448)--(4.266,5.442)--(4.268,5.437)--(4.270,5.431)--(4.272,5.425)--(4.273,5.419)%
  --(4.275,5.413)--(4.277,5.407)--(4.279,5.400)--(4.280,5.394)--(4.282,5.388)--(4.284,5.382)%
  --(4.286,5.376)--(4.287,5.370)--(4.289,5.364)--(4.291,5.358)--(4.293,5.352)--(4.294,5.345)%
  --(4.296,5.339)--(4.298,5.333)--(4.300,5.327)--(4.301,5.321)--(4.303,5.314)--(4.305,5.308)%
  --(4.307,5.302)--(4.308,5.296)--(4.310,5.289)--(4.312,5.283)--(4.314,5.277)--(4.315,5.270)%
  --(4.317,5.264)--(4.319,5.258)--(4.321,5.251)--(4.322,5.245)--(4.324,5.239)--(4.326,5.232)%
  --(4.328,5.226)--(4.329,5.219)--(4.331,5.213)--(4.333,5.207)--(4.335,5.200)--(4.336,5.194)%
  --(4.338,5.187)--(4.340,5.181)--(4.342,5.174)--(4.343,5.168)--(4.345,5.161)--(4.347,5.155)%
  --(4.349,5.148)--(4.350,5.142)--(4.352,5.135)--(4.354,5.129)--(4.356,5.122)--(4.357,5.115)%
  --(4.359,5.109)--(4.361,5.102)--(4.363,5.096)--(4.364,5.089)--(4.366,5.082)--(4.368,5.076)%
  --(4.370,5.069)--(4.371,5.062)--(4.373,5.056)--(4.375,5.049)--(4.377,5.042)--(4.378,5.036)%
  --(4.380,5.029)--(4.382,5.022)--(4.384,5.016)--(4.385,5.009)--(4.387,5.002)--(4.389,4.996)%
  --(4.391,4.989)--(4.392,4.982)--(4.394,4.975)--(4.396,4.969)--(4.398,4.962)--(4.399,4.955)%
  --(4.401,4.948)--(4.403,4.941)--(4.405,4.935)--(4.406,4.928)--(4.408,4.921)--(4.410,4.914)%
  --(4.412,4.907)--(4.413,4.901)--(4.415,4.894)--(4.417,4.887)--(4.419,4.880)--(4.420,4.873)%
  --(4.422,4.866)--(4.424,4.860)--(4.426,4.853)--(4.427,4.846)--(4.429,4.839)--(4.431,4.832)%
  --(4.433,4.825)--(4.434,4.818)--(4.436,4.812)--(4.438,4.805)--(4.440,4.798)--(4.441,4.791)%
  --(4.443,4.784)--(4.445,4.777)--(4.447,4.770)--(4.448,4.763)--(4.450,4.756)--(4.452,4.750)%
  --(4.454,4.743)--(4.455,4.736)--(4.457,4.729)--(4.459,4.722)--(4.461,4.715)--(4.463,4.708)%
  --(4.464,4.701)--(4.466,4.694)--(4.468,4.687)--(4.470,4.680)--(4.471,4.674)--(4.473,4.667)%
  --(4.475,4.660)--(4.477,4.653)--(4.478,4.646)--(4.480,4.639)--(4.482,4.632)--(4.484,4.625)%
  --(4.485,4.618)--(4.487,4.611)--(4.489,4.604)--(4.491,4.597)--(4.492,4.590)--(4.494,4.583)%
  --(4.496,4.577)--(4.498,4.570)--(4.499,4.563)--(4.501,4.556)--(4.503,4.549)--(4.505,4.542)%
  --(4.506,4.535)--(4.508,4.529)--(4.510,4.522)--(4.512,4.515)--(4.513,4.508)--(4.515,4.501)%
  --(4.517,4.494)--(4.519,4.488)--(4.520,4.481)--(4.522,4.474)--(4.524,4.467)--(4.526,4.460)%
  --(4.527,4.453)--(4.529,4.446)--(4.531,4.439)--(4.533,4.432)--(4.535,4.426)--(4.536,4.419)%
  --(4.538,4.412)--(4.540,4.405)--(4.542,4.398)--(4.543,4.391)--(4.545,4.384)--(4.547,4.377)%
  --(4.549,4.371)--(4.550,4.364)--(4.552,4.357)--(4.554,4.350)--(4.556,4.343)--(4.557,4.336)%
  --(4.559,4.330)--(4.561,4.323)--(4.563,4.316)--(4.564,4.309)--(4.566,4.302)--(4.568,4.296)%
  --(4.570,4.289)--(4.572,4.282)--(4.573,4.275)--(4.575,4.268)--(4.577,4.262)--(4.579,4.255)%
  --(4.580,4.248)--(4.582,4.241)--(4.584,4.235)--(4.586,4.228)--(4.587,4.221)--(4.589,4.215)%
  --(4.591,4.208)--(4.593,4.201)--(4.595,4.194)--(4.596,4.188)--(4.598,4.181)--(4.600,4.174)%
  --(4.602,4.168)--(4.603,4.161)--(4.605,4.154)--(4.607,4.148)--(4.609,4.141)--(4.610,4.135)%
  --(4.612,4.128)--(4.613,4.124);
\draw[gp path] (4.593,3.924)--(4.595,3.918)--(4.597,3.911)--(4.598,3.904)--(4.600,3.897)%
  --(4.602,3.891)--(4.604,3.884)--(4.606,3.877)--(4.608,3.870)--(4.610,3.864)--(4.612,3.857)%
  --(4.613,3.850)--(4.615,3.844)--(4.617,3.837)--(4.619,3.830)--(4.621,3.824)--(4.623,3.817)%
  --(4.625,3.811)--(4.627,3.804)--(4.629,3.798)--(4.630,3.791)--(4.632,3.785)--(4.634,3.778)%
  --(4.636,3.772)--(4.638,3.765)--(4.640,3.759)--(4.642,3.752)--(4.644,3.746)--(4.646,3.739)%
  --(4.648,3.733)--(4.650,3.727)--(4.651,3.720)--(4.653,3.714)--(4.655,3.708)--(4.657,3.701)%
  --(4.659,3.695)--(4.661,3.689)--(4.663,3.683)--(4.665,3.676)--(4.667,3.670)--(4.669,3.664)%
  --(4.671,3.658)--(4.673,3.652)--(4.674,3.645)--(4.676,3.639)--(4.678,3.633)--(4.680,3.627)%
  --(4.682,3.621)--(4.684,3.615)--(4.686,3.609)--(4.688,3.603)--(4.690,3.597)--(4.692,3.591)%
  --(4.694,3.585)--(4.696,3.579)--(4.698,3.573)--(4.700,3.567)--(4.702,3.561)--(4.704,3.556)%
  --(4.706,3.550)--(4.708,3.544)--(4.710,3.538)--(4.711,3.532)--(4.713,3.527)--(4.715,3.521)%
  --(4.717,3.515)--(4.719,3.510)--(4.721,3.504)--(4.723,3.498)--(4.725,3.493)--(4.727,3.487)%
  --(4.729,3.481)--(4.731,3.476)--(4.733,3.470)--(4.735,3.465)--(4.737,3.459)--(4.739,3.454)%
  --(4.741,3.448)--(4.743,3.443)--(4.745,3.437)--(4.747,3.432)--(4.749,3.427)--(4.751,3.421)%
  --(4.753,3.416)--(4.755,3.411)--(4.757,3.405)--(4.759,3.400)--(4.761,3.395)--(4.763,3.390)%
  --(4.765,3.385)--(4.767,3.379)--(4.769,3.374)--(4.771,3.369)--(4.773,3.364)--(4.775,3.359)%
  --(4.778,3.354)--(4.780,3.349)--(4.782,3.344)--(4.784,3.339)--(4.786,3.334)--(4.788,3.329)%
  --(4.790,3.324)--(4.792,3.319)--(4.794,3.314)--(4.796,3.309)--(4.798,3.305)--(4.800,3.300)%
  --(4.802,3.295)--(4.804,3.290)--(4.806,3.286)--(4.809,3.281)--(4.811,3.276)--(4.813,3.272)%
  --(4.815,3.267)--(4.817,3.262)--(4.819,3.258)--(4.821,3.253)--(4.823,3.249)--(4.825,3.244)%
  --(4.828,3.240)--(4.830,3.235)--(4.832,3.231)--(4.834,3.226)--(4.836,3.222)--(4.838,3.218)%
  --(4.840,3.213)--(4.843,3.209)--(4.845,3.205)--(4.847,3.200)--(4.849,3.196)--(4.851,3.192)%
  --(4.853,3.188)--(4.856,3.184)--(4.858,3.180)--(4.860,3.176)--(4.862,3.171)--(4.864,3.167)%
  --(4.867,3.163)--(4.869,3.159)--(4.871,3.155)--(4.873,3.152)--(4.876,3.148)--(4.878,3.144)%
  --(4.880,3.140)--(4.882,3.136)--(4.885,3.132)--(4.887,3.128)--(4.889,3.125)--(4.891,3.121)%
  --(4.894,3.117)--(4.896,3.114)--(4.898,3.110)--(4.900,3.106)--(4.903,3.103)--(4.905,3.099)%
  --(4.907,3.096)--(4.910,3.092)--(4.912,3.089)--(4.914,3.085)--(4.917,3.082)--(4.919,3.078)%
  --(4.921,3.075)--(4.924,3.072)--(4.926,3.068)--(4.928,3.065)--(4.931,3.062)--(4.933,3.058)%
  --(4.936,3.055)--(4.938,3.052)--(4.940,3.049)--(4.943,3.046)--(4.945,3.043)--(4.948,3.040)%
  --(4.950,3.037)--(4.953,3.034)--(4.955,3.031)--(4.957,3.028)--(4.960,3.025)--(4.962,3.022)%
  --(4.965,3.019)--(4.967,3.016)--(4.970,3.013)--(4.972,3.010)--(4.975,3.008)--(4.977,3.005)%
  --(4.980,3.002)--(4.982,3.000)--(4.985,2.997)--(4.988,2.994)--(4.990,2.992)--(4.993,2.989)%
  --(4.995,2.987)--(4.998,2.984)--(5.001,2.982)--(5.003,2.979)--(5.006,2.977)--(5.008,2.974)%
  --(5.011,2.972)--(5.014,2.970)--(5.016,2.967)--(5.019,2.965)--(5.022,2.963)--(5.024,2.961)%
  --(5.027,2.958)--(5.030,2.956)--(5.032,2.954)--(5.035,2.952)--(5.038,2.950)--(5.041,2.948)%
  --(5.043,2.946)--(5.046,2.944)--(5.049,2.942)--(5.052,2.940)--(5.055,2.938)--(5.057,2.936)%
  --(5.060,2.934)--(5.063,2.933)--(5.066,2.931)--(5.069,2.929)--(5.072,2.927)--(5.075,2.926)%
  --(5.078,2.924)--(5.080,2.922)--(5.083,2.921)--(5.086,2.919)--(5.089,2.918)--(5.092,2.916)%
  --(5.095,2.915)--(5.098,2.913)--(5.101,2.912)--(5.104,2.910)--(5.107,2.909)--(5.110,2.907)%
  --(5.113,2.906)--(5.116,2.905)--(5.120,2.904)--(5.123,2.902)--(5.126,2.901)--(5.129,2.900)%
  --(5.132,2.899)--(5.135,2.898)--(5.138,2.897)--(5.142,2.896)--(5.145,2.895)--(5.148,2.894)%
  --(5.151,2.893)--(5.155,2.892)--(5.158,2.891)--(5.161,2.890)--(5.164,2.889)--(5.168,2.888)%
  --(5.171,2.888)--(5.174,2.887)--(5.178,2.886)--(5.181,2.885)--(5.185,2.885)--(5.188,2.884)%
  --(5.191,2.883)--(5.195,2.883)--(5.198,2.882)--(5.202,2.882)--(5.205,2.881)--(5.209,2.881)%
  --(5.212,2.880)--(5.216,2.880)--(5.220,2.880)--(5.223,2.879)--(5.227,2.879)--(5.230,2.879)%
  --(5.234,2.879)--(5.238,2.878)--(5.242,2.878)--(5.245,2.878)--(5.249,2.878)--(5.253,2.878)%
  --(5.257,2.878)--(5.260,2.878)--(5.264,2.878)--(5.268,2.878)--(5.272,2.878)--(5.276,2.878)%
  --(5.280,2.878)--(5.284,2.878)--(5.288,2.878)--(5.291,2.878)--(5.295,2.879)--(5.299,2.879)%
  --(5.304,2.879)--(5.308,2.879)--(5.312,2.880)--(5.316,2.880)--(5.320,2.881)--(5.324,2.881)%
  --(5.328,2.881)--(5.332,2.882)--(5.337,2.882)--(5.341,2.883)--(5.345,2.884)--(5.350,2.884)%
  --(5.354,2.885)--(5.358,2.886)--(5.363,2.886)--(5.367,2.887)--(5.371,2.888)--(5.376,2.889)%
  --(5.380,2.889)--(5.385,2.890)--(5.389,2.891)--(5.394,2.892)--(5.399,2.893)--(5.403,2.894)%
  --(5.408,2.895)--(5.413,2.896)--(5.417,2.897)--(5.422,2.898)--(5.427,2.899)--(5.432,2.900)%
  --(5.436,2.902)--(5.441,2.903)--(5.446,2.904)--(5.451,2.905)--(5.456,2.907)--(5.461,2.908)%
  --(5.466,2.909)--(5.471,2.911)--(5.476,2.912)--(5.481,2.913)--(5.486,2.915)--(5.492,2.916)%
  --(5.497,2.918)--(5.502,2.920)--(5.507,2.921)--(5.513,2.923)--(5.518,2.924)--(5.523,2.926)%
  --(5.529,2.928)--(5.534,2.930)--(5.540,2.931)--(5.545,2.933)--(5.551,2.935)--(5.556,2.937)%
  --(5.562,2.939)--(5.568,2.941)--(5.573,2.943)--(5.579,2.945)--(5.585,2.947)--(5.591,2.949)%
  --(5.597,2.951)--(5.602,2.953)--(5.608,2.955)--(5.614,2.957)--(5.620,2.959)--(5.626,2.961)%
  --(5.633,2.964)--(5.639,2.966)--(5.645,2.968)--(5.651,2.971)--(5.657,2.973)--(5.664,2.975)%
  --(5.670,2.978)--(5.676,2.980)--(5.683,2.983)--(5.689,2.985)--(5.696,2.988)--(5.702,2.990)%
  --(5.709,2.993)--(5.716,2.996)--(5.722,2.998)--(5.729,3.001)--(5.736,3.004)--(5.743,3.006)%
  --(5.750,3.009)--(5.756,3.012)--(5.763,3.015)--(5.770,3.018)--(5.778,3.021)--(5.785,3.024)%
  --(5.792,3.027)--(5.799,3.030)--(5.806,3.033)--(5.814,3.036)--(5.821,3.039)--(5.829,3.042)%
  --(5.836,3.045)--(5.844,3.048)--(5.851,3.051)--(5.859,3.055)--(5.867,3.058)--(5.874,3.061)%
  --(5.882,3.065)--(5.890,3.068)--(5.898,3.071)--(5.906,3.075)--(5.914,3.078)--(5.922,3.082)%
  --(5.930,3.085)--(5.939,3.089)--(5.947,3.092)--(5.955,3.096)--(5.964,3.100)--(5.972,3.103)%
  --(5.981,3.107)--(5.989,3.111)--(5.998,3.115)--(6.007,3.118)--(6.015,3.122)--(6.024,3.126)%
  --(6.033,3.130)--(6.042,3.134)--(6.051,3.138)--(6.060,3.142)--(6.069,3.146)--(6.079,3.150)%
  --(6.088,3.154)--(6.097,3.158)--(6.107,3.163)--(6.116,3.167)--(6.126,3.171)--(6.136,3.175)%
  --(6.145,3.180)--(6.155,3.184)--(6.165,3.188)--(6.175,3.193)--(6.185,3.197)--(6.195,3.202)%
  --(6.206,3.206)--(6.216,3.211)--(6.226,3.215)--(6.237,3.220)--(6.247,3.225)--(6.257,3.229)%
  --(6.268,3.234)--(6.278,3.239)--(6.289,3.244)--(6.300,3.249)--(6.311,3.253)--(6.322,3.258)%
  --(6.334,3.263)--(6.345,3.268)--(6.356,3.273)--(6.368,3.278)--(6.379,3.284)--(6.391,3.289)%
  --(6.403,3.294)--(6.415,3.299)--(6.427,3.304)--(6.439,3.310)--(6.451,3.315)--(6.463,3.320)%
  --(6.476,3.326)--(6.488,3.331)--(6.501,3.337)--(6.513,3.343)--(6.526,3.348)--(6.539,3.354)%
  --(6.552,3.360)--(6.565,3.365)--(6.578,3.371)--(6.592,3.377)--(6.605,3.383)--(6.618,3.389)%
  --(6.632,3.395)--(6.646,3.401)--(6.660,3.407)--(6.674,3.413)--(6.688,3.419)--(6.702,3.426)%
  --(6.717,3.432)--(6.731,3.438)--(6.746,3.445)--(6.760,3.451)--(6.775,3.458)--(6.790,3.464)%
  --(6.805,3.471)--(6.821,3.478)--(6.836,3.485)--(6.852,3.491)--(6.867,3.498)--(6.883,3.505)%
  --(6.899,3.512)--(6.915,3.519)--(6.931,3.527)--(6.948,3.534)--(6.964,3.541)--(6.981,3.549)%
  --(6.998,3.556)--(7.015,3.564)--(7.032,3.571)--(7.049,3.579)--(7.067,3.587)--(7.085,3.594)%
  --(7.102,3.602)--(7.120,3.610)--(7.139,3.619)--(7.157,3.627)--(7.175,3.635)--(7.194,3.643)%
  --(7.213,3.652)--(7.232,3.661)--(7.251,3.669)--(7.271,3.678)--(7.290,3.687)--(7.310,3.696)%
  --(7.330,3.705)--(7.351,3.714)--(7.371,3.724)--(7.392,3.733)--(7.412,3.743)--(7.434,3.753)%
  --(7.455,3.763)--(7.476,3.773)--(7.498,3.783)--(7.520,3.793)--(7.542,3.804)--(7.565,3.814)%
  --(7.587,3.825)--(7.610,3.836)--(7.633,3.848)--(7.657,3.859)--(7.680,3.871)--(7.704,3.882)%
  --(7.729,3.894)--(7.753,3.907)--(7.778,3.919)--(7.803,3.932)--(7.828,3.945)--(7.854,3.958)%
  --(7.880,3.972)--(7.906,3.985)--(7.932,3.999)--(7.959,4.014)--(7.986,4.029)--(8.014,4.044)%
  --(8.041,4.059)--(8.069,4.075)--(8.098,4.091)--(8.126,4.108)--(8.155,4.125)--(8.185,4.143)%
  --(8.215,4.161)--(8.245,4.179)--(8.275,4.199)--(8.306,4.219)--(8.337,4.239)--(8.368,4.260)%
  --(8.400,4.282)--(8.432,4.305)--(8.464,4.329)--(8.496,4.353)--(8.529,4.379)--(8.562,4.406)%
  --(8.595,4.434)--(8.628,4.463)--(8.661,4.493)--(8.694,4.526)--(8.726,4.558)--(8.759,4.594)%
  --(8.790,4.632)--(8.820,4.672)--(8.849,4.714)--(8.876,4.758)--(8.900,4.806)--(8.920,4.855)%
  --(8.937,4.908)--(8.947,4.962)--(8.951,5.018)--(8.948,5.075)--(8.937,5.131);
\draw[gp path] (4.602,4.667)--(4.604,4.664)--(4.606,4.660)--(4.608,4.657)--(4.610,4.654)%
  --(4.612,4.651)--(4.613,4.648)--(4.615,4.645)--(4.617,4.641)--(4.619,4.638)--(4.621,4.635)%
  --(4.623,4.632)--(4.625,4.629)--(4.626,4.625)--(4.628,4.622)--(4.630,4.619)--(4.632,4.616)%
  --(4.634,4.613)--(4.636,4.610)--(4.637,4.606)--(4.639,4.603)--(4.641,4.600)--(4.643,4.597)%
  --(4.645,4.594)--(4.647,4.590)--(4.649,4.587)--(4.650,4.584)--(4.652,4.581)--(4.654,4.578)%
  --(4.656,4.574)--(4.658,4.571)--(4.660,4.568)--(4.662,4.565)--(4.664,4.561)--(4.665,4.558)%
  --(4.667,4.555)--(4.669,4.552)--(4.671,4.549)--(4.673,4.545)--(4.675,4.542)--(4.677,4.539)%
  --(4.678,4.536)--(4.680,4.532)--(4.682,4.529)--(4.684,4.527)--(4.686,4.524)--(4.688,4.521)%
  --(4.690,4.517)--(4.692,4.514)--(4.694,4.511)--(4.695,4.508)--(4.697,4.504)--(4.699,4.501)%
  --(4.701,4.498)--(4.703,4.495)--(4.705,4.491)--(4.707,4.488)--(4.709,4.485)--(4.711,4.482)%
  --(4.713,4.479)--(4.714,4.475)--(4.716,4.472)--(4.718,4.469)--(4.720,4.466)--(4.722,4.462)%
  --(4.724,4.459)--(4.726,4.456)--(4.728,4.453)--(4.730,4.449)--(4.732,4.446)--(4.734,4.443)%
  --(4.735,4.440)--(4.737,4.437)--(4.739,4.433)--(4.741,4.430)--(4.743,4.427)--(4.745,4.424)%
  --(4.747,4.420)--(4.749,4.417)--(4.751,4.414)--(4.753,4.411)--(4.755,4.407)--(4.757,4.404)%
  --(4.759,4.401)--(4.761,4.398)--(4.763,4.395)--(4.765,4.391)--(4.767,4.388)--(4.769,4.385)%
  --(4.771,4.382)--(4.772,4.378)--(4.774,4.375)--(4.776,4.372)--(4.778,4.369)--(4.780,4.366)%
  --(4.782,4.362)--(4.784,4.359)--(4.786,4.356)--(4.788,4.353)--(4.790,4.350)--(4.792,4.346)%
  --(4.794,4.343)--(4.796,4.340)--(4.798,4.337)--(4.800,4.334)--(4.802,4.330)--(4.804,4.327)%
  --(4.806,4.324)--(4.808,4.321)--(4.810,4.318)--(4.812,4.314)--(4.815,4.311)--(4.817,4.308)%
  --(4.819,4.305)--(4.821,4.302)--(4.823,4.298)--(4.825,4.295)--(4.827,4.292)--(4.829,4.289)%
  --(4.831,4.286)--(4.833,4.283)--(4.835,4.279)--(4.837,4.276)--(4.839,4.273)--(4.841,4.270)%
  --(4.843,4.267)--(4.845,4.264)--(4.848,4.261)--(4.850,4.257)--(4.852,4.254)--(4.854,4.251)%
  --(4.856,4.248)--(4.858,4.245)--(4.860,4.242)--(4.862,4.239)--(4.864,4.235)--(4.867,4.232)%
  --(4.869,4.229)--(4.871,4.226)--(4.873,4.223)--(4.875,4.220)--(4.877,4.217)--(4.879,4.214)%
  --(4.882,4.210)--(4.884,4.207)--(4.886,4.204)--(4.888,4.201)--(4.890,4.198)--(4.893,4.195)%
  --(4.895,4.192)--(4.897,4.189)--(4.899,4.186)--(4.901,4.183)--(4.904,4.180)--(4.906,4.176)%
  --(4.908,4.173)--(4.910,4.170)--(4.913,4.167)--(4.915,4.164)--(4.917,4.161)--(4.919,4.158)%
  --(4.922,4.155)--(4.924,4.152)--(4.926,4.149)--(4.929,4.146)--(4.931,4.143)--(4.933,4.140)%
  --(4.935,4.137)--(4.938,4.134)--(4.940,4.131)--(4.942,4.128)--(4.945,4.125)--(4.947,4.122)%
  --(4.950,4.119)--(4.952,4.116)--(4.954,4.113)--(4.957,4.110)--(4.959,4.107)--(4.961,4.104)%
  --(4.964,4.101)--(4.966,4.098)--(4.969,4.095)--(4.971,4.092)--(4.974,4.089)--(4.976,4.086)%
  --(4.978,4.083)--(4.981,4.080)--(4.983,4.077)--(4.986,4.074)--(4.988,4.071)--(4.991,4.068)%
  --(4.993,4.065)--(4.996,4.062)--(4.998,4.060)--(5.001,4.057)--(5.003,4.054)--(5.006,4.051)%
  --(5.009,4.048)--(5.011,4.045)--(5.014,4.042)--(5.016,4.039)--(5.019,4.036)--(5.022,4.033)%
  --(5.024,4.031)--(5.027,4.028)--(5.029,4.025)--(5.032,4.022)--(5.035,4.019)--(5.037,4.016)%
  --(5.040,4.013)--(5.043,4.011)--(5.046,4.008)--(5.048,4.005)--(5.051,4.002)--(5.054,3.999)%
  --(5.056,3.996)--(5.059,3.994)--(5.062,3.991)--(5.065,3.988)--(5.068,3.985)--(5.070,3.982)%
  --(5.073,3.980)--(5.076,3.977)--(5.079,3.974)--(5.082,3.971)--(5.085,3.969)--(5.088,3.966)%
  --(5.090,3.963)--(5.093,3.960)--(5.096,3.958)--(5.099,3.955)--(5.102,3.952)--(5.105,3.949)%
  --(5.108,3.947)--(5.111,3.944)--(5.114,3.941)--(5.117,3.938)--(5.120,3.936)--(5.123,3.933)%
  --(5.126,3.930)--(5.129,3.928)--(5.133,3.925)--(5.136,3.922)--(5.139,3.920)--(5.142,3.917)%
  --(5.145,3.914)--(5.148,3.912)--(5.151,3.909)--(5.155,3.906)--(5.158,3.904)--(5.161,3.901)%
  --(5.164,3.898)--(5.168,3.896)--(5.171,3.893)--(5.174,3.891)--(5.178,3.888)--(5.181,3.885)%
  --(5.184,3.883)--(5.188,3.880)--(5.191,3.878)--(5.195,3.875)--(5.198,3.873)--(5.201,3.870)%
  --(5.205,3.867)--(5.208,3.865)--(5.212,3.862)--(5.215,3.860)--(5.219,3.857)--(5.222,3.855)%
  --(5.226,3.852)--(5.230,3.850)--(5.233,3.847)--(5.237,3.845)--(5.241,3.842)--(5.244,3.840)%
  --(5.248,3.837)--(5.252,3.835)--(5.255,3.832)--(5.259,3.830)--(5.263,3.827)--(5.267,3.825)%
  --(5.271,3.822)--(5.275,3.820)--(5.278,3.818)--(5.282,3.815)--(5.286,3.813)--(5.290,3.810)%
  --(5.294,3.808)--(5.298,3.805)--(5.302,3.803)--(5.306,3.801)--(5.310,3.798)--(5.314,3.796)%
  --(5.318,3.794)--(5.323,3.791)--(5.327,3.789)--(5.331,3.786)--(5.335,3.784)--(5.339,3.782)%
  --(5.344,3.779)--(5.348,3.777)--(5.352,3.775)--(5.357,3.773)--(5.361,3.770)--(5.365,3.768)%
  --(5.370,3.766)--(5.374,3.763)--(5.379,3.761)--(5.383,3.759)--(5.388,3.757)--(5.392,3.754)%
  --(5.397,3.752)--(5.401,3.750)--(5.406,3.748)--(5.411,3.745)--(5.415,3.743)--(5.420,3.741)%
  --(5.425,3.739)--(5.430,3.737)--(5.434,3.734)--(5.439,3.732)--(5.444,3.730)--(5.449,3.728)%
  --(5.454,3.726)--(5.459,3.723)--(5.464,3.721)--(5.469,3.719)--(5.474,3.717)--(5.479,3.715)%
  --(5.484,3.713)--(5.490,3.711)--(5.495,3.709)--(5.500,3.706)--(5.505,3.704)--(5.511,3.702)%
  --(5.516,3.700)--(5.521,3.698)--(5.527,3.696)--(5.532,3.694)--(5.538,3.692)--(5.543,3.690)%
  --(5.549,3.688)--(5.554,3.686)--(5.560,3.684)--(5.566,3.682)--(5.571,3.680)--(5.577,3.678)%
  --(5.583,3.676)--(5.589,3.674)--(5.595,3.672)--(5.601,3.670)--(5.606,3.668)--(5.612,3.666)%
  --(5.618,3.664)--(5.625,3.662)--(5.631,3.660)--(5.637,3.659)--(5.643,3.657)--(5.649,3.655)%
  --(5.656,3.653)--(5.662,3.651)--(5.668,3.649)--(5.675,3.647)--(5.681,3.645)--(5.688,3.644)%
  --(5.694,3.642)--(5.701,3.640)--(5.707,3.638)--(5.714,3.636)--(5.721,3.635)--(5.728,3.633)%
  --(5.734,3.631)--(5.741,3.629)--(5.748,3.628)--(5.755,3.626)--(5.762,3.624)--(5.769,3.622)%
  --(5.776,3.621)--(5.784,3.619)--(5.791,3.617)--(5.798,3.616)--(5.805,3.614)--(5.813,3.612)%
  --(5.820,3.611)--(5.828,3.609)--(5.835,3.607)--(5.843,3.606)--(5.851,3.604)--(5.858,3.603)%
  --(5.866,3.601)--(5.874,3.599)--(5.882,3.598)--(5.890,3.596)--(5.898,3.595)--(5.906,3.593)%
  --(5.914,3.592)--(5.922,3.590)--(5.930,3.589)--(5.938,3.587)--(5.947,3.586)--(5.955,3.585)%
  --(5.964,3.583)--(5.972,3.582)--(5.981,3.580)--(5.990,3.579)--(5.998,3.578)--(6.007,3.576)%
  --(6.016,3.575)--(6.025,3.574)--(6.034,3.572)--(6.043,3.571)--(6.052,3.570)--(6.061,3.568)%
  --(6.071,3.567)--(6.080,3.566)--(6.089,3.565)--(6.099,3.563)--(6.108,3.562)--(6.118,3.561)%
  --(6.128,3.560)--(6.138,3.559)--(6.147,3.558)--(6.157,3.557)--(6.167,3.556)--(6.178,3.554)%
  --(6.188,3.553)--(6.198,3.552)--(6.208,3.551)--(6.219,3.550)--(6.229,3.549)--(6.240,3.548)%
  --(6.250,3.548)--(6.260,3.547)--(6.271,3.546)--(6.282,3.545)--(6.293,3.544)--(6.304,3.543)%
  --(6.315,3.543)--(6.327,3.542)--(6.338,3.541)--(6.349,3.540)--(6.361,3.540)--(6.373,3.539)%
  --(6.384,3.538)--(6.396,3.538)--(6.408,3.537)--(6.420,3.537)--(6.432,3.536)--(6.444,3.536)%
  --(6.457,3.535)--(6.469,3.535)--(6.482,3.534)--(6.494,3.534)--(6.507,3.534)--(6.520,3.533)%
  --(6.533,3.533)--(6.546,3.533)--(6.559,3.533)--(6.573,3.532)--(6.586,3.532)--(6.599,3.532)%
  --(6.613,3.532)--(6.627,3.532)--(6.641,3.532)--(6.655,3.532)--(6.669,3.532)--(6.683,3.533)%
  --(6.697,3.533)--(6.712,3.533)--(6.726,3.533)--(6.741,3.534)--(6.756,3.534)--(6.771,3.535)%
  --(6.786,3.535)--(6.801,3.536)--(6.817,3.536)--(6.832,3.537)--(6.848,3.538)--(6.864,3.539)%
  --(6.880,3.539)--(6.896,3.540)--(6.912,3.541)--(6.929,3.542)--(6.945,3.543)--(6.962,3.545)%
  --(6.979,3.546)--(6.996,3.547)--(7.013,3.549)--(7.030,3.550)--(7.048,3.552)--(7.065,3.554)%
  --(7.083,3.555)--(7.101,3.557)--(7.119,3.559)--(7.138,3.561)--(7.156,3.563)--(7.175,3.566)%
  --(7.194,3.568)--(7.213,3.571)--(7.232,3.573)--(7.252,3.576)--(7.272,3.579)--(7.291,3.582)%
  --(7.311,3.585)--(7.332,3.588)--(7.352,3.591)--(7.373,3.595)--(7.394,3.599)--(7.415,3.602)%
  --(7.436,3.606)--(7.458,3.611)--(7.480,3.615)--(7.502,3.620)--(7.524,3.624)--(7.546,3.629)%
  --(7.569,3.634)--(7.592,3.640)--(7.615,3.645)--(7.639,3.651)--(7.663,3.657)--(7.687,3.664)%
  --(7.711,3.670)--(7.736,3.677)--(7.761,3.684)--(7.786,3.692)--(7.811,3.700)--(7.837,3.708)%
  --(7.863,3.717)--(7.889,3.726)--(7.916,3.735)--(7.943,3.745)--(7.970,3.755)--(7.998,3.766)%
  --(8.026,3.777)--(8.054,3.789)--(8.083,3.801)--(8.111,3.814)--(8.141,3.828)--(8.170,3.842)%
  --(8.200,3.857)--(8.231,3.873)--(8.261,3.890)--(8.292,3.907)--(8.324,3.926)--(8.356,3.945)%
  --(8.388,3.966)--(8.420,3.988)--(8.453,4.012)--(8.486,4.036)--(8.519,4.063)--(8.552,4.091)%
  --(8.586,4.121)--(8.619,4.153)--(8.653,4.188)--(8.686,4.225)--(8.720,4.266)--(8.752,4.309)%
  --(8.784,4.356)--(8.815,4.407)--(8.844,4.463)--(8.870,4.524)--(8.894,4.588)--(8.914,4.660)%
  --(8.929,4.737)--(8.938,4.820)--(8.939,4.908)--(8.932,4.999)--(8.925,5.046);
\draw[gp path] (4.605,4.490)--(4.607,4.488)--(4.609,4.485)--(4.611,4.482)--(4.613,4.479)%
  --(4.615,4.477)--(4.616,4.474)--(4.618,4.471)--(4.620,4.468)--(4.622,4.466)--(4.624,4.463)%
  --(4.625,4.460)--(4.627,4.457)--(4.629,4.455)--(4.631,4.452)--(4.633,4.449)--(4.635,4.447)%
  --(4.636,4.444)--(4.638,4.441)--(4.640,4.438)--(4.642,4.436)--(4.644,4.433)--(4.646,4.430)%
  --(4.647,4.428)--(4.649,4.425)--(4.651,4.422)--(4.653,4.420)--(4.655,4.417)--(4.657,4.414)%
  --(4.658,4.411)--(4.660,4.409)--(4.662,4.406)--(4.664,4.403)--(4.666,4.401)--(4.668,4.398)%
  --(4.669,4.395)--(4.671,4.393)--(4.673,4.390)--(4.675,4.387)--(4.677,4.385)--(4.679,4.382)%
  --(4.681,4.379)--(4.682,4.377)--(4.684,4.374)--(4.686,4.371)--(4.688,4.369)--(4.690,4.366)%
  --(4.692,4.363)--(4.694,4.361)--(4.695,4.358)--(4.697,4.355)--(4.699,4.353)--(4.701,4.350)%
  --(4.703,4.348)--(4.705,4.345)--(4.707,4.342)--(4.709,4.340)--(4.710,4.337)--(4.712,4.334)%
  --(4.714,4.332)--(4.716,4.329)--(4.718,4.327)--(4.720,4.324)--(4.722,4.321)--(4.724,4.319)%
  --(4.725,4.316)--(4.727,4.314)--(4.729,4.311)--(4.731,4.308)--(4.733,4.306)--(4.735,4.303)%
  --(4.737,4.301)--(4.739,4.298)--(4.741,4.295)--(4.743,4.293)--(4.745,4.290)--(4.746,4.288)%
  --(4.748,4.285)--(4.750,4.283)--(4.752,4.280)--(4.754,4.278)--(4.756,4.275)--(4.758,4.273)%
  --(4.760,4.270)--(4.762,4.267)--(4.764,4.265)--(4.766,4.262)--(4.768,4.260)--(4.770,4.257)%
  --(4.771,4.255)--(4.773,4.252)--(4.775,4.250)--(4.777,4.247)--(4.779,4.245)--(4.781,4.242)%
  --(4.783,4.240)--(4.785,4.237)--(4.787,4.235)--(4.789,4.232)--(4.791,4.230)--(4.793,4.227)%
  --(4.795,4.225)--(4.797,4.223)--(4.799,4.220)--(4.801,4.218)--(4.803,4.215)--(4.805,4.213)%
  --(4.807,4.210)--(4.809,4.208)--(4.811,4.205)--(4.813,4.203)--(4.815,4.201)--(4.817,4.198)%
  --(4.819,4.196)--(4.821,4.193)--(4.823,4.191)--(4.825,4.188)--(4.827,4.186)--(4.829,4.184)%
  --(4.831,4.181)--(4.833,4.179)--(4.835,4.177)--(4.837,4.174)--(4.839,4.172)--(4.841,4.169)%
  --(4.843,4.167)--(4.846,4.165)--(4.848,4.162)--(4.850,4.160)--(4.852,4.158)--(4.854,4.155)%
  --(4.856,4.153)--(4.858,4.151)--(4.860,4.148)--(4.862,4.146)--(4.864,4.144)--(4.866,4.141)%
  --(4.869,4.139)--(4.871,4.137)--(4.873,4.134)--(4.875,4.132)--(4.877,4.130)--(4.879,4.128)%
  --(4.881,4.125)--(4.883,4.123)--(4.886,4.121)--(4.888,4.119)--(4.890,4.116)--(4.892,4.114)%
  --(4.894,4.112)--(4.897,4.110)--(4.899,4.107)--(4.901,4.105)--(4.903,4.103)--(4.905,4.101)%
  --(4.908,4.098)--(4.910,4.096)--(4.912,4.094)--(4.914,4.092)--(4.916,4.090)--(4.919,4.087)%
  --(4.921,4.085)--(4.923,4.083)--(4.925,4.081)--(4.928,4.079)--(4.930,4.076)--(4.932,4.074)%
  --(4.935,4.072)--(4.937,4.070)--(4.939,4.068)--(4.941,4.066)--(4.944,4.064)--(4.946,4.061)%
  --(4.948,4.059)--(4.951,4.057)--(4.953,4.055)--(4.956,4.053)--(4.958,4.051)--(4.960,4.049)%
  --(4.963,4.047)--(4.965,4.045)--(4.967,4.042)--(4.970,4.040)--(4.972,4.038)--(4.975,4.036)%
  --(4.977,4.034)--(4.980,4.032)--(4.982,4.030)--(4.984,4.028)--(4.987,4.026)--(4.989,4.024)%
  --(4.992,4.022)--(4.994,4.020)--(4.997,4.018)--(4.999,4.016)--(5.002,4.014)--(5.004,4.012)%
  --(5.007,4.010)--(5.010,4.008)--(5.012,4.006)--(5.015,4.004)--(5.017,4.002)--(5.020,4.000)%
  --(5.022,3.998)--(5.025,3.996)--(5.028,3.994)--(5.030,3.992)--(5.033,3.990)--(5.036,3.988)%
  --(5.038,3.986)--(5.041,3.984)--(5.044,3.982)--(5.046,3.980)--(5.049,3.978)--(5.052,3.977)%
  --(5.054,3.975)--(5.057,3.973)--(5.060,3.971)--(5.063,3.969)--(5.066,3.967)--(5.068,3.965)%
  --(5.071,3.963)--(5.074,3.961)--(5.077,3.960)--(5.080,3.958)--(5.082,3.956)--(5.085,3.954)%
  --(5.088,3.952)--(5.091,3.950)--(5.094,3.949)--(5.097,3.947)--(5.100,3.945)--(5.103,3.943)%
  --(5.106,3.941)--(5.109,3.939)--(5.112,3.938)--(5.115,3.936)--(5.118,3.934)--(5.121,3.932)%
  --(5.124,3.931)--(5.127,3.929)--(5.130,3.927)--(5.133,3.925)--(5.136,3.923)--(5.139,3.922)%
  --(5.142,3.920)--(5.146,3.918)--(5.149,3.916)--(5.152,3.915)--(5.155,3.913)--(5.158,3.911)%
  --(5.162,3.910)--(5.165,3.908)--(5.168,3.906)--(5.171,3.905)--(5.175,3.903)--(5.178,3.901)%
  --(5.181,3.899)--(5.185,3.898)--(5.188,3.896)--(5.191,3.894)--(5.195,3.893)--(5.198,3.891)%
  --(5.202,3.889)--(5.205,3.888)--(5.209,3.886)--(5.212,3.885)--(5.216,3.883)--(5.219,3.881)%
  --(5.223,3.880)--(5.226,3.878)--(5.230,3.877)--(5.234,3.875)--(5.237,3.873)--(5.241,3.872)%
  --(5.245,3.870)--(5.248,3.869)--(5.252,3.867)--(5.256,3.865)--(5.260,3.864)--(5.263,3.862)%
  --(5.267,3.861)--(5.271,3.859)--(5.275,3.858)--(5.279,3.856)--(5.283,3.855)--(5.286,3.853)%
  --(5.290,3.852)--(5.294,3.850)--(5.298,3.849)--(5.302,3.847)--(5.306,3.846)--(5.310,3.844)%
  --(5.315,3.843)--(5.319,3.841)--(5.323,3.840)--(5.327,3.838)--(5.331,3.837)--(5.335,3.835)%
  --(5.340,3.834)--(5.344,3.832)--(5.348,3.831)--(5.352,3.829)--(5.357,3.828)--(5.361,3.826)%
  --(5.366,3.825)--(5.370,3.824)--(5.374,3.822)--(5.379,3.821)--(5.383,3.819)--(5.388,3.818)%
  --(5.392,3.817)--(5.397,3.815)--(5.402,3.814)--(5.406,3.812)--(5.411,3.811)--(5.416,3.810)%
  --(5.420,3.808)--(5.425,3.807)--(5.430,3.806)--(5.435,3.804)--(5.440,3.803)--(5.445,3.802)%
  --(5.449,3.800)--(5.454,3.799)--(5.459,3.798)--(5.464,3.796)--(5.469,3.795)--(5.475,3.794)%
  --(5.480,3.792)--(5.485,3.791)--(5.490,3.790)--(5.495,3.788)--(5.500,3.787)--(5.506,3.786)%
  --(5.511,3.785)--(5.516,3.783)--(5.522,3.782)--(5.527,3.781)--(5.533,3.780)--(5.538,3.778)%
  --(5.544,3.777)--(5.549,3.776)--(5.555,3.775)--(5.561,3.773)--(5.566,3.772)--(5.572,3.771)%
  --(5.578,3.770)--(5.584,3.769)--(5.589,3.767)--(5.595,3.766)--(5.601,3.765)--(5.607,3.764)%
  --(5.613,3.763)--(5.619,3.761)--(5.625,3.760)--(5.631,3.759)--(5.638,3.758)--(5.644,3.757)%
  --(5.650,3.756)--(5.656,3.755)--(5.663,3.753)--(5.669,3.752)--(5.675,3.751)--(5.682,3.750)%
  --(5.688,3.749)--(5.695,3.748)--(5.702,3.747)--(5.708,3.746)--(5.715,3.745)--(5.722,3.744)%
  --(5.729,3.742)--(5.735,3.741)--(5.742,3.740)--(5.749,3.739)--(5.756,3.738)--(5.763,3.737)%
  --(5.770,3.736)--(5.778,3.735)--(5.785,3.734)--(5.792,3.733)--(5.799,3.732)--(5.807,3.731)%
  --(5.814,3.730)--(5.821,3.729)--(5.829,3.728)--(5.837,3.727)--(5.844,3.726)--(5.852,3.725)%
  --(5.860,3.724)--(5.867,3.723)--(5.875,3.722)--(5.883,3.721)--(5.891,3.720)--(5.899,3.720)%
  --(5.907,3.719)--(5.915,3.718)--(5.924,3.717)--(5.932,3.716)--(5.940,3.715)--(5.949,3.714)%
  --(5.957,3.713)--(5.966,3.712)--(5.974,3.712)--(5.983,3.711)--(5.991,3.710)--(6.000,3.709)%
  --(6.009,3.708)--(6.018,3.708)--(6.027,3.707)--(6.036,3.706)--(6.045,3.705)--(6.054,3.704)%
  --(6.064,3.704)--(6.073,3.703)--(6.082,3.702)--(6.092,3.701)--(6.101,3.701)--(6.111,3.700)%
  --(6.121,3.699)--(6.130,3.699)--(6.140,3.698)--(6.150,3.697)--(6.160,3.697)--(6.170,3.696)%
  --(6.180,3.695)--(6.190,3.695)--(6.201,3.694)--(6.211,3.694)--(6.222,3.693)--(6.232,3.693)%
  --(6.243,3.692)--(6.253,3.692)--(6.263,3.691)--(6.274,3.690)--(6.285,3.690)--(6.296,3.690)%
  --(6.307,3.689)--(6.319,3.689)--(6.330,3.688)--(6.341,3.688)--(6.353,3.687)--(6.365,3.687)%
  --(6.376,3.687)--(6.388,3.686)--(6.400,3.686)--(6.412,3.686)--(6.424,3.686)--(6.436,3.685)%
  --(6.449,3.685)--(6.461,3.685)--(6.473,3.685)--(6.486,3.685)--(6.499,3.684)--(6.512,3.684)%
  --(6.524,3.684)--(6.537,3.684)--(6.551,3.684)--(6.564,3.684)--(6.577,3.684)--(6.591,3.684)%
  --(6.604,3.684)--(6.618,3.684)--(6.632,3.685)--(6.646,3.685)--(6.660,3.685)--(6.674,3.685)%
  --(6.688,3.685)--(6.703,3.686)--(6.717,3.686)--(6.732,3.686)--(6.747,3.687)--(6.762,3.687)%
  --(6.777,3.688)--(6.792,3.688)--(6.808,3.689)--(6.823,3.690)--(6.839,3.690)--(6.854,3.691)%
  --(6.870,3.692)--(6.886,3.693)--(6.903,3.693)--(6.919,3.694)--(6.936,3.695)--(6.952,3.696)%
  --(6.969,3.697)--(6.986,3.699)--(7.003,3.700)--(7.021,3.701)--(7.038,3.702)--(7.056,3.704)%
  --(7.073,3.705)--(7.091,3.707)--(7.110,3.709)--(7.128,3.710)--(7.146,3.712)--(7.165,3.714)%
  --(7.184,3.716)--(7.203,3.718)--(7.222,3.720)--(7.242,3.722)--(7.261,3.725)--(7.281,3.727)%
  --(7.301,3.730)--(7.322,3.733)--(7.342,3.735)--(7.363,3.738)--(7.384,3.741)--(7.405,3.745)%
  --(7.426,3.748)--(7.448,3.752)--(7.469,3.755)--(7.491,3.759)--(7.514,3.763)--(7.536,3.767)%
  --(7.559,3.771)--(7.582,3.776)--(7.605,3.781)--(7.629,3.786)--(7.652,3.791)--(7.676,3.796)%
  --(7.701,3.802)--(7.725,3.808)--(7.750,3.814)--(7.775,3.820)--(7.801,3.827)--(7.827,3.834)%
  --(7.853,3.841)--(7.879,3.849)--(7.906,3.857)--(7.933,3.865)--(7.960,3.874)--(7.988,3.883)%
  --(8.016,3.893)--(8.044,3.903)--(8.073,3.913)--(8.102,3.925)--(8.131,3.936)--(8.161,3.949)%
  --(8.191,3.962)--(8.221,3.976)--(8.252,3.990)--(8.283,4.006)--(8.315,4.022)--(8.347,4.039)%
  --(8.379,4.058)--(8.411,4.077)--(8.444,4.098)--(8.477,4.120)--(8.511,4.143)--(8.544,4.168)%
  --(8.578,4.195)--(8.612,4.224)--(8.646,4.256)--(8.680,4.289)--(8.713,4.326)--(8.746,4.366)%
  --(8.778,4.409)--(8.809,4.456)--(8.838,4.507)--(8.865,4.562)--(8.889,4.624)--(8.909,4.691)%
  --(8.923,4.764)--(8.930,4.843)--(8.930,4.926)--(8.921,5.012);
\draw[gp path] (4.612,3.979)--(4.613,3.972)--(4.615,3.966)--(4.617,3.960)--(4.619,3.953)%
  --(4.621,3.947)--(4.622,3.941)--(4.624,3.934)--(4.626,3.928)--(4.628,3.922)--(4.630,3.916)%
  --(4.631,3.909)--(4.633,3.903)--(4.635,3.897)--(4.637,3.891)--(4.639,3.885)--(4.640,3.878)%
  --(4.642,3.872)--(4.644,3.866)--(4.646,3.860)--(4.648,3.854)--(4.649,3.848)--(4.651,3.842)%
  --(4.653,3.836)--(4.655,3.829)--(4.657,3.823)--(4.658,3.817)--(4.660,3.811)--(4.662,3.805)%
  --(4.664,3.799)--(4.666,3.793)--(4.667,3.787)--(4.669,3.782)--(4.671,3.776)--(4.673,3.770)%
  --(4.675,3.764)--(4.677,3.758)--(4.678,3.752)--(4.680,3.746)--(4.682,3.740)--(4.684,3.735)%
  --(4.686,3.729)--(4.687,3.723)--(4.689,3.717)--(4.691,3.712)--(4.693,3.706)--(4.695,3.700)%
  --(4.697,3.694)--(4.698,3.689)--(4.700,3.683)--(4.702,3.677)--(4.704,3.672)--(4.706,3.666)%
  --(4.708,3.661)--(4.709,3.655)--(4.711,3.649)--(4.713,3.644)--(4.715,3.638)--(4.717,3.633)%
  --(4.719,3.627)--(4.721,3.622)--(4.722,3.617)--(4.724,3.611)--(4.726,3.606)--(4.728,3.600)%
  --(4.730,3.595)--(4.732,3.590)--(4.734,3.584)--(4.735,3.579)--(4.737,3.574)--(4.739,3.568)%
  --(4.741,3.563)--(4.743,3.558)--(4.745,3.553)--(4.747,3.547)--(4.749,3.542)--(4.750,3.537)%
  --(4.752,3.532)--(4.754,3.527)--(4.756,3.522)--(4.758,3.517)--(4.760,3.512)--(4.762,3.506)%
  --(4.764,3.501)--(4.765,3.496)--(4.767,3.491)--(4.769,3.487)--(4.771,3.482)--(4.773,3.477)%
  --(4.775,3.472)--(4.777,3.467)--(4.779,3.462)--(4.781,3.457)--(4.783,3.452)--(4.785,3.448)%
  --(4.786,3.443)--(4.788,3.438)--(4.790,3.433)--(4.792,3.429)--(4.794,3.424)--(4.796,3.419)%
  --(4.798,3.415)--(4.800,3.410)--(4.802,3.405)--(4.804,3.401)--(4.806,3.396)--(4.808,3.392)%
  --(4.810,3.387)--(4.812,3.383)--(4.814,3.378)--(4.816,3.374)--(4.818,3.369)--(4.820,3.365)%
  --(4.822,3.360)--(4.824,3.356)--(4.826,3.352)--(4.827,3.347)--(4.829,3.343)--(4.831,3.339)%
  --(4.833,3.335)--(4.835,3.330)--(4.837,3.326)--(4.839,3.322)--(4.841,3.318)--(4.844,3.314)%
  --(4.846,3.310)--(4.848,3.305)--(4.850,3.301)--(4.852,3.297)--(4.854,3.293)--(4.856,3.289)%
  --(4.858,3.285)--(4.860,3.281)--(4.862,3.277)--(4.864,3.274)--(4.866,3.270)--(4.868,3.266)%
  --(4.870,3.262)--(4.872,3.258)--(4.874,3.254)--(4.876,3.251)--(4.878,3.247)--(4.881,3.243)%
  --(4.883,3.239)--(4.885,3.236)--(4.887,3.232)--(4.889,3.228)--(4.891,3.225)--(4.893,3.221)%
  --(4.895,3.218)--(4.898,3.214)--(4.900,3.211)--(4.902,3.207)--(4.904,3.204)--(4.906,3.200)%
  --(4.908,3.197)--(4.910,3.194)--(4.913,3.190)--(4.915,3.187)--(4.917,3.184)--(4.919,3.180)%
  --(4.921,3.177)--(4.924,3.174)--(4.926,3.171)--(4.928,3.167)--(4.930,3.164)--(4.933,3.161)%
  --(4.935,3.158)--(4.937,3.155)--(4.939,3.152)--(4.942,3.149)--(4.944,3.146)--(4.946,3.143)%
  --(4.948,3.140)--(4.951,3.137)--(4.953,3.134)--(4.955,3.131)--(4.958,3.128)--(4.960,3.126)%
  --(4.962,3.123)--(4.965,3.120)--(4.967,3.117)--(4.969,3.115)--(4.972,3.112)--(4.974,3.109)%
  --(4.976,3.107)--(4.979,3.104)--(4.981,3.101)--(4.984,3.099)--(4.986,3.096)--(4.989,3.094)%
  --(4.991,3.091)--(4.993,3.089)--(4.996,3.086)--(4.998,3.084)--(5.001,3.081)--(5.003,3.079)%
  --(5.006,3.077)--(5.008,3.074)--(5.011,3.072)--(5.013,3.070)--(5.016,3.068)--(5.018,3.065)%
  --(5.021,3.063)--(5.023,3.061)--(5.026,3.059)--(5.029,3.057)--(5.031,3.055)--(5.034,3.053)%
  --(5.036,3.051)--(5.039,3.049)--(5.042,3.047)--(5.044,3.045)--(5.047,3.043)--(5.050,3.041)%
  --(5.052,3.039)--(5.055,3.037)--(5.058,3.035)--(5.060,3.034)--(5.063,3.032)--(5.066,3.030)%
  --(5.069,3.028)--(5.071,3.027)--(5.074,3.025)--(5.077,3.023)--(5.080,3.022)--(5.083,3.020)%
  --(5.086,3.019)--(5.088,3.017)--(5.091,3.016)--(5.094,3.014)--(5.097,3.013)--(5.100,3.011)%
  --(5.103,3.010)--(5.106,3.009)--(5.109,3.007)--(5.112,3.006)--(5.115,3.005)--(5.118,3.003)%
  --(5.121,3.002)--(5.124,3.001)--(5.127,3.000)--(5.130,2.999)--(5.133,2.998)--(5.136,2.996)%
  --(5.139,2.995)--(5.142,2.994)--(5.145,2.993)--(5.148,2.992)--(5.151,2.991)--(5.155,2.990)%
  --(5.158,2.990)--(5.161,2.989)--(5.164,2.988)--(5.167,2.987)--(5.171,2.986)--(5.174,2.985)%
  --(5.177,2.985)--(5.180,2.984)--(5.184,2.983)--(5.187,2.983)--(5.191,2.982)--(5.194,2.981)%
  --(5.197,2.981)--(5.201,2.980)--(5.204,2.980)--(5.208,2.979)--(5.211,2.979)--(5.215,2.978)%
  --(5.218,2.978)--(5.222,2.977)--(5.225,2.977)--(5.229,2.977)--(5.232,2.976)--(5.236,2.976)%
  --(5.240,2.976)--(5.243,2.976)--(5.247,2.975)--(5.251,2.975)--(5.254,2.975)--(5.258,2.975)%
  --(5.262,2.975)--(5.266,2.975)--(5.269,2.975)--(5.273,2.975)--(5.277,2.975)--(5.281,2.975)%
  --(5.285,2.975)--(5.289,2.975)--(5.293,2.975)--(5.297,2.975)--(5.301,2.975)--(5.305,2.975)%
  --(5.309,2.976)--(5.313,2.976)--(5.317,2.976)--(5.321,2.976)--(5.325,2.977)--(5.329,2.977)%
  --(5.333,2.978)--(5.338,2.978)--(5.342,2.978)--(5.346,2.979)--(5.350,2.979)--(5.355,2.980)%
  --(5.359,2.980)--(5.363,2.981)--(5.368,2.982)--(5.372,2.982)--(5.377,2.983)--(5.381,2.983)%
  --(5.386,2.984)--(5.390,2.985)--(5.395,2.986)--(5.399,2.986)--(5.404,2.987)--(5.409,2.988)%
  --(5.413,2.989)--(5.418,2.990)--(5.423,2.991)--(5.428,2.992)--(5.433,2.993)--(5.437,2.994)%
  --(5.442,2.995)--(5.447,2.996)--(5.452,2.997)--(5.457,2.998)--(5.462,2.999)--(5.467,3.000)%
  --(5.472,3.001)--(5.477,3.003)--(5.482,3.004)--(5.488,3.005)--(5.493,3.006)--(5.498,3.008)%
  --(5.503,3.009)--(5.509,3.011)--(5.514,3.012)--(5.519,3.013)--(5.525,3.015)--(5.530,3.016)%
  --(5.536,3.018)--(5.541,3.019)--(5.547,3.021)--(5.552,3.022)--(5.558,3.024)--(5.564,3.026)%
  --(5.569,3.027)--(5.575,3.029)--(5.581,3.031)--(5.587,3.033)--(5.593,3.034)--(5.599,3.036)%
  --(5.605,3.038)--(5.611,3.040)--(5.617,3.042)--(5.623,3.044)--(5.629,3.046)--(5.635,3.048)%
  --(5.641,3.050)--(5.647,3.052)--(5.654,3.054)--(5.660,3.056)--(5.667,3.058)--(5.673,3.060)%
  --(5.679,3.062)--(5.686,3.064)--(5.693,3.067)--(5.699,3.069)--(5.706,3.071)--(5.713,3.073)%
  --(5.719,3.076)--(5.726,3.078)--(5.733,3.080)--(5.740,3.083)--(5.747,3.085)--(5.754,3.088)%
  --(5.761,3.090)--(5.768,3.093)--(5.775,3.095)--(5.782,3.098)--(5.790,3.100)--(5.797,3.103)%
  --(5.804,3.106)--(5.812,3.108)--(5.819,3.111)--(5.827,3.114)--(5.834,3.117)--(5.842,3.119)%
  --(5.850,3.122)--(5.858,3.125)--(5.865,3.128)--(5.873,3.131)--(5.881,3.134)--(5.889,3.137)%
  --(5.897,3.140)--(5.905,3.143)--(5.913,3.146)--(5.922,3.149)--(5.930,3.152)--(5.938,3.155)%
  --(5.947,3.158)--(5.955,3.162)--(5.964,3.165)--(5.972,3.168)--(5.981,3.171)--(5.990,3.175)%
  --(5.999,3.178)--(6.008,3.181)--(6.016,3.185)--(6.025,3.188)--(6.035,3.192)--(6.044,3.195)%
  --(6.053,3.199)--(6.062,3.202)--(6.072,3.206)--(6.081,3.209)--(6.091,3.213)--(6.100,3.217)%
  --(6.110,3.221)--(6.120,3.224)--(6.129,3.228)--(6.139,3.232)--(6.149,3.236)--(6.159,3.240)%
  --(6.169,3.244)--(6.180,3.247)--(6.190,3.251)--(6.200,3.255)--(6.211,3.259)--(6.221,3.264)%
  --(6.232,3.268)--(6.242,3.272)--(6.252,3.276)--(6.263,3.280)--(6.274,3.284)--(6.285,3.289)%
  --(6.296,3.293)--(6.307,3.297)--(6.319,3.302)--(6.330,3.306)--(6.342,3.311)--(6.353,3.315)%
  --(6.365,3.320)--(6.377,3.324)--(6.389,3.329)--(6.401,3.334)--(6.413,3.338)--(6.425,3.343)%
  --(6.437,3.348)--(6.450,3.353)--(6.462,3.358)--(6.475,3.363)--(6.487,3.368)--(6.500,3.373)%
  --(6.513,3.378)--(6.526,3.383)--(6.539,3.388)--(6.552,3.393)--(6.566,3.398)--(6.579,3.404)%
  --(6.593,3.409)--(6.606,3.414)--(6.620,3.420)--(6.634,3.425)--(6.648,3.431)--(6.663,3.436)%
  --(6.677,3.442)--(6.691,3.447)--(6.706,3.453)--(6.721,3.459)--(6.735,3.465)--(6.750,3.471)%
  --(6.765,3.477)--(6.781,3.483)--(6.796,3.489)--(6.811,3.495)--(6.827,3.501)--(6.843,3.507)%
  --(6.859,3.514)--(6.875,3.520)--(6.891,3.526)--(6.908,3.533)--(6.924,3.540)--(6.941,3.546)%
  --(6.958,3.553)--(6.975,3.560)--(6.992,3.567)--(7.009,3.574)--(7.027,3.581)--(7.044,3.588)%
  --(7.062,3.595)--(7.080,3.602)--(7.098,3.610)--(7.117,3.617)--(7.135,3.625)--(7.154,3.633)%
  --(7.173,3.640)--(7.192,3.648)--(7.211,3.656)--(7.230,3.664)--(7.250,3.672)--(7.270,3.681)%
  --(7.290,3.689)--(7.310,3.698)--(7.331,3.706)--(7.352,3.715)--(7.373,3.724)--(7.394,3.733)%
  --(7.415,3.743)--(7.437,3.752)--(7.458,3.761)--(7.481,3.771)--(7.503,3.781)--(7.525,3.791)%
  --(7.548,3.801)--(7.571,3.812)--(7.595,3.822)--(7.618,3.833)--(7.642,3.844)--(7.666,3.855)%
  --(7.690,3.866)--(7.715,3.878)--(7.740,3.890)--(7.765,3.902)--(7.791,3.914)--(7.817,3.927)%
  --(7.843,3.940)--(7.869,3.953)--(7.896,3.967)--(7.923,3.981)--(7.951,3.995)--(7.978,4.010)%
  --(8.007,4.025)--(8.035,4.040)--(8.064,4.056)--(8.093,4.073)--(8.123,4.089)--(8.152,4.107)%
  --(8.183,4.125)--(8.213,4.143)--(8.244,4.163)--(8.276,4.182)--(8.307,4.203)--(8.340,4.224)%
  --(8.372,4.247)--(8.405,4.270)--(8.438,4.294)--(8.471,4.319)--(8.505,4.346)--(8.539,4.373)%
  --(8.573,4.403)--(8.607,4.433)--(8.642,4.466)--(8.676,4.500)--(8.710,4.535)--(8.743,4.574)%
  --(8.775,4.615)--(8.806,4.659)--(8.836,4.706)--(8.863,4.756)--(8.886,4.810)--(8.905,4.867)%
  --(8.918,4.928)--(8.924,4.991)--(8.921,5.055)--(8.910,5.118);
\draw[gp path] (4.613,4.124)--(4.615,4.118)--(4.617,4.111)--(4.619,4.105)--(4.620,4.098)%
  --(4.622,4.092)--(4.624,4.085)--(4.626,4.078)--(4.627,4.072)--(4.629,4.065)--(4.631,4.059)%
  --(4.633,4.052)--(4.635,4.046)--(4.636,4.039)--(4.638,4.033)--(4.640,4.027)--(4.642,4.020)%
  --(4.643,4.014)--(4.645,4.007)--(4.647,4.001)--(4.649,3.994)--(4.651,3.988)--(4.652,3.982)%
  --(4.654,3.975)--(4.656,3.969)--(4.658,3.963)--(4.660,3.956)--(4.661,3.950)--(4.663,3.944)%
  --(4.665,3.937)--(4.667,3.931)--(4.669,3.925)--(4.670,3.918)--(4.672,3.912)--(4.674,3.906)%
  --(4.676,3.900)--(4.678,3.894)--(4.679,3.887)--(4.681,3.881)--(4.683,3.875)--(4.685,3.869)%
  --(4.687,3.863)--(4.688,3.857)--(4.690,3.850)--(4.692,3.844)--(4.694,3.838)--(4.696,3.832)%
  --(4.697,3.826)--(4.699,3.820)--(4.701,3.814)--(4.703,3.808)--(4.705,3.802)--(4.706,3.796)%
  --(4.708,3.790)--(4.710,3.784)--(4.712,3.778)--(4.714,3.772)--(4.716,3.766)--(4.717,3.760)%
  --(4.719,3.755)--(4.721,3.749)--(4.723,3.743)--(4.725,3.737)--(4.727,3.731)--(4.728,3.725)%
  --(4.730,3.720)--(4.732,3.714)--(4.734,3.708)--(4.736,3.702)--(4.738,3.697)--(4.740,3.691)%
  --(4.741,3.685)--(4.743,3.680)--(4.745,3.674)--(4.747,3.668)--(4.749,3.663)--(4.751,3.657)%
  --(4.752,3.651)--(4.754,3.646)--(4.756,3.640)--(4.758,3.635)--(4.760,3.629)--(4.762,3.624)%
  --(4.764,3.618)--(4.766,3.613)--(4.767,3.607)--(4.769,3.602)--(4.771,3.596)--(4.773,3.591)%
  --(4.775,3.586)--(4.777,3.580)--(4.779,3.575)--(4.781,3.570)--(4.783,3.564)--(4.784,3.559)%
  --(4.786,3.554)--(4.788,3.549)--(4.790,3.543)--(4.792,3.538)--(4.794,3.533)--(4.796,3.528)%
  --(4.798,3.523)--(4.800,3.517)--(4.802,3.512)--(4.804,3.507)--(4.806,3.502)--(4.808,3.497)%
  --(4.809,3.492)--(4.811,3.487)--(4.813,3.482)--(4.815,3.477)--(4.817,3.472)--(4.819,3.467)%
  --(4.821,3.462)--(4.823,3.457)--(4.825,3.452)--(4.827,3.448)--(4.829,3.443)--(4.831,3.438)%
  --(4.833,3.433)--(4.835,3.428)--(4.837,3.424)--(4.839,3.419)--(4.841,3.414)--(4.843,3.409)%
  --(4.845,3.405)--(4.847,3.400)--(4.849,3.396)--(4.851,3.391)--(4.853,3.386)--(4.855,3.382)%
  --(4.857,3.377)--(4.859,3.373)--(4.861,3.368)--(4.863,3.364)--(4.865,3.359)--(4.867,3.355)%
  --(4.869,3.350)--(4.871,3.346)--(4.873,3.342)--(4.876,3.337)--(4.878,3.333)--(4.880,3.329)%
  --(4.882,3.324)--(4.884,3.320)--(4.886,3.316)--(4.888,3.312)--(4.890,3.307)--(4.892,3.303)%
  --(4.894,3.299)--(4.897,3.295)--(4.899,3.291)--(4.901,3.287)--(4.903,3.283)--(4.905,3.279)%
  --(4.907,3.275)--(4.909,3.271)--(4.912,3.267)--(4.914,3.263)--(4.916,3.259)--(4.918,3.255)%
  --(4.920,3.251)--(4.922,3.247)--(4.925,3.243)--(4.927,3.239)--(4.929,3.236)--(4.931,3.232)%
  --(4.934,3.228)--(4.936,3.224)--(4.938,3.221)--(4.940,3.217)--(4.943,3.213)--(4.945,3.210)%
  --(4.947,3.206)--(4.949,3.203)--(4.952,3.199)--(4.954,3.196)--(4.956,3.192)--(4.959,3.189)%
  --(4.961,3.185)--(4.963,3.182)--(4.966,3.178)--(4.968,3.175)--(4.970,3.172)--(4.973,3.168)%
  --(4.975,3.165)--(4.977,3.162)--(4.980,3.158)--(4.982,3.155)--(4.985,3.152)--(4.987,3.149)%
  --(4.989,3.146)--(4.992,3.142)--(4.994,3.139)--(4.997,3.136)--(4.999,3.133)--(5.002,3.130)%
  --(5.004,3.127)--(5.007,3.124)--(5.009,3.121)--(5.012,3.118)--(5.014,3.115)--(5.017,3.112)%
  --(5.019,3.109)--(5.022,3.107)--(5.024,3.104)--(5.027,3.101)--(5.029,3.098)--(5.032,3.096)%
  --(5.035,3.093)--(5.037,3.090)--(5.040,3.087)--(5.042,3.085)--(5.045,3.082)--(5.048,3.080)%
  --(5.050,3.077)--(5.053,3.075)--(5.056,3.072)--(5.059,3.070)--(5.061,3.067)--(5.064,3.065)%
  --(5.067,3.062)--(5.069,3.060)--(5.072,3.057)--(5.075,3.055)--(5.078,3.053)--(5.081,3.051)%
  --(5.083,3.048)--(5.086,3.046)--(5.089,3.044)--(5.092,3.042)--(5.095,3.040)--(5.098,3.037)%
  --(5.101,3.035)--(5.104,3.033)--(5.106,3.031)--(5.109,3.029)--(5.112,3.027)--(5.115,3.025)%
  --(5.118,3.023)--(5.121,3.021)--(5.124,3.019)--(5.127,3.018)--(5.130,3.016)--(5.134,3.014)%
  --(5.137,3.012)--(5.140,3.010)--(5.143,3.009)--(5.146,3.007)--(5.149,3.005)--(5.152,3.004)%
  --(5.155,3.002)--(5.159,3.000)--(5.162,2.999)--(5.165,2.997)--(5.168,2.996)--(5.172,2.994)%
  --(5.175,2.993)--(5.178,2.991)--(5.181,2.990)--(5.185,2.988)--(5.188,2.987)--(5.191,2.986)%
  --(5.195,2.984)--(5.198,2.983)--(5.202,2.982)--(5.205,2.981)--(5.209,2.979)--(5.212,2.978)%
  --(5.216,2.977)--(5.219,2.976)--(5.223,2.975)--(5.226,2.974)--(5.230,2.973)--(5.233,2.972)%
  --(5.237,2.971)--(5.241,2.970)--(5.244,2.969)--(5.248,2.968)--(5.252,2.967)--(5.255,2.966)%
  --(5.259,2.965)--(5.263,2.965)--(5.267,2.964)--(5.271,2.963)--(5.274,2.962)--(5.278,2.962)%
  --(5.282,2.961)--(5.286,2.960)--(5.290,2.960)--(5.294,2.959)--(5.298,2.959)--(5.302,2.958)%
  --(5.306,2.958)--(5.310,2.957)--(5.314,2.957)--(5.318,2.956)--(5.322,2.956)--(5.326,2.956)%
  --(5.331,2.955)--(5.335,2.955)--(5.339,2.955)--(5.343,2.954)--(5.348,2.954)--(5.352,2.954)%
  --(5.356,2.954)--(5.361,2.954)--(5.365,2.954)--(5.369,2.953)--(5.374,2.953)--(5.378,2.953)%
  --(5.383,2.953)--(5.387,2.953)--(5.392,2.953)--(5.397,2.953)--(5.401,2.954)--(5.406,2.954)%
  --(5.410,2.954)--(5.415,2.954)--(5.420,2.954)--(5.425,2.954)--(5.429,2.955)--(5.434,2.955)%
  --(5.439,2.955)--(5.444,2.956)--(5.449,2.956)--(5.454,2.957)--(5.459,2.957)--(5.464,2.957)%
  --(5.469,2.958)--(5.474,2.958)--(5.479,2.959)--(5.484,2.960)--(5.490,2.960)--(5.495,2.961)%
  --(5.500,2.961)--(5.505,2.962)--(5.511,2.963)--(5.516,2.964)--(5.522,2.964)--(5.527,2.965)%
  --(5.532,2.966)--(5.538,2.967)--(5.544,2.968)--(5.549,2.969)--(5.555,2.970)--(5.560,2.971)%
  --(5.566,2.972)--(5.572,2.973)--(5.578,2.974)--(5.584,2.975)--(5.589,2.976)--(5.595,2.977)%
  --(5.601,2.978)--(5.607,2.979)--(5.613,2.981)--(5.619,2.982)--(5.626,2.983)--(5.632,2.984)%
  --(5.638,2.986)--(5.644,2.987)--(5.650,2.989)--(5.657,2.990)--(5.663,2.991)--(5.670,2.993)%
  --(5.676,2.994)--(5.683,2.996)--(5.689,2.998)--(5.696,2.999)--(5.702,3.001)--(5.709,3.002)%
  --(5.716,3.004)--(5.723,3.006)--(5.729,3.008)--(5.736,3.009)--(5.743,3.011)--(5.750,3.013)%
  --(5.757,3.015)--(5.764,3.017)--(5.772,3.019)--(5.779,3.021)--(5.786,3.023)--(5.793,3.025)%
  --(5.801,3.027)--(5.808,3.029)--(5.816,3.031)--(5.823,3.033)--(5.831,3.035)--(5.838,3.038)%
  --(5.846,3.040)--(5.854,3.042)--(5.862,3.044)--(5.870,3.047)--(5.877,3.049)--(5.885,3.051)%
  --(5.893,3.054)--(5.902,3.056)--(5.910,3.059)--(5.918,3.061)--(5.926,3.064)--(5.935,3.066)%
  --(5.943,3.069)--(5.951,3.072)--(5.960,3.074)--(5.969,3.077)--(5.977,3.080)--(5.986,3.083)%
  --(5.995,3.086)--(6.004,3.088)--(6.013,3.091)--(6.022,3.094)--(6.031,3.097)--(6.040,3.100)%
  --(6.049,3.103)--(6.058,3.106)--(6.068,3.109)--(6.077,3.112)--(6.087,3.116)--(6.096,3.119)%
  --(6.106,3.122)--(6.116,3.125)--(6.125,3.129)--(6.135,3.132)--(6.145,3.135)--(6.155,3.139)%
  --(6.165,3.142)--(6.175,3.146)--(6.186,3.149)--(6.196,3.153)--(6.207,3.156)--(6.217,3.160)%
  --(6.228,3.164)--(6.238,3.167)--(6.249,3.171)--(6.259,3.175)--(6.270,3.179)--(6.281,3.183)%
  --(6.292,3.187)--(6.303,3.191)--(6.315,3.195)--(6.326,3.199)--(6.337,3.203)--(6.349,3.207)%
  --(6.361,3.211)--(6.372,3.215)--(6.384,3.220)--(6.396,3.224)--(6.408,3.228)--(6.420,3.233)%
  --(6.433,3.237)--(6.445,3.242)--(6.458,3.246)--(6.470,3.251)--(6.483,3.255)--(6.496,3.260)%
  --(6.509,3.265)--(6.522,3.270)--(6.535,3.275)--(6.548,3.279)--(6.561,3.284)--(6.575,3.289)%
  --(6.588,3.295)--(6.602,3.300)--(6.616,3.305)--(6.630,3.310)--(6.644,3.315)--(6.658,3.321)%
  --(6.672,3.326)--(6.687,3.332)--(6.701,3.337)--(6.716,3.343)--(6.731,3.348)--(6.746,3.354)%
  --(6.761,3.360)--(6.776,3.366)--(6.791,3.372)--(6.807,3.378)--(6.822,3.384)--(6.838,3.390)%
  --(6.854,3.396)--(6.870,3.402)--(6.886,3.409)--(6.903,3.415)--(6.919,3.422)--(6.936,3.429)%
  --(6.953,3.435)--(6.970,3.442)--(6.987,3.449)--(7.004,3.456)--(7.021,3.463)--(7.039,3.470)%
  --(7.057,3.477)--(7.075,3.485)--(7.093,3.492)--(7.111,3.500)--(7.130,3.507)--(7.149,3.515)%
  --(7.167,3.523)--(7.187,3.531)--(7.206,3.539)--(7.225,3.548)--(7.245,3.556)--(7.265,3.564)%
  --(7.285,3.573)--(7.305,3.582)--(7.326,3.591)--(7.346,3.600)--(7.367,3.609)--(7.388,3.619)%
  --(7.410,3.628)--(7.431,3.638)--(7.453,3.648)--(7.475,3.658)--(7.497,3.668)--(7.520,3.679)%
  --(7.543,3.689)--(7.566,3.700)--(7.589,3.711)--(7.613,3.722)--(7.636,3.734)--(7.661,3.746)%
  --(7.685,3.758)--(7.710,3.770)--(7.735,3.783)--(7.760,3.795)--(7.785,3.809)--(7.811,3.822)%
  --(7.837,3.836)--(7.864,3.850)--(7.891,3.864)--(7.918,3.879)--(7.945,3.895)--(7.973,3.910)%
  --(8.001,3.926)--(8.030,3.943)--(8.058,3.960)--(8.088,3.978)--(8.117,3.996)--(8.147,4.015)%
  --(8.177,4.034)--(8.208,4.054)--(8.239,4.075)--(8.270,4.097)--(8.302,4.119)--(8.334,4.142)%
  --(8.367,4.166)--(8.400,4.192)--(8.433,4.218)--(8.467,4.246)--(8.500,4.275)--(8.535,4.305)%
  --(8.569,4.337)--(8.603,4.370)--(8.637,4.406)--(8.672,4.444)--(8.706,4.484)--(8.739,4.526)%
  --(8.772,4.571)--(8.803,4.619)--(8.833,4.672)--(8.859,4.727)--(8.883,4.787)--(8.902,4.851)%
  --(8.915,4.918)--(8.920,4.988)--(8.916,5.060)--(8.905,5.123);
\draw[gp path] (8.937,5.132)--(8.917,5.187)--(8.891,5.239)--(8.858,5.287)--(8.820,5.332)%
  --(8.778,5.372)--(8.733,5.409)--(8.687,5.442)--(8.640,5.471)--(8.592,5.498)--(8.544,5.522)%
  --(8.497,5.543)--(8.449,5.563)--(8.403,5.580)--(8.357,5.596)--(8.311,5.611)--(8.267,5.624)%
  --(8.223,5.636)--(8.180,5.647)--(8.137,5.657)--(8.096,5.666)--(8.055,5.675)--(8.015,5.682)%
  --(7.975,5.690)--(7.936,5.696)--(7.898,5.702)--(7.861,5.708)--(7.824,5.713)--(7.788,5.718)%
  --(7.752,5.722)--(7.717,5.726)--(7.683,5.730)--(7.649,5.734)--(7.615,5.737)--(7.582,5.740)%
  --(7.550,5.743)--(7.518,5.745)--(7.487,5.748)--(7.456,5.750)--(7.425,5.752)--(7.395,5.754)%
  --(7.366,5.756)--(7.337,5.757)--(7.308,5.759)--(7.279,5.760)--(7.251,5.762)--(7.224,5.763)%
  --(7.196,5.764)--(7.169,5.765)--(7.143,5.766)--(7.117,5.767)--(7.091,5.768)--(7.065,5.768)%
  --(7.040,5.769)--(7.015,5.770)--(6.990,5.770)--(6.966,5.771)--(6.942,5.771)--(6.918,5.772)%
  --(6.894,5.772)--(6.871,5.772)--(6.848,5.773)--(6.826,5.773)--(6.803,5.773)--(6.781,5.774)%
  --(6.759,5.774)--(6.737,5.774)--(6.716,5.774)--(6.695,5.774)--(6.674,5.775)--(6.653,5.775)%
  --(6.632,5.775)--(6.612,5.775)--(6.592,5.775)--(6.572,5.775)--(6.552,5.775)--(6.533,5.776)%
  --(6.514,5.776)--(6.494,5.776)--(6.476,5.776)--(6.457,5.776)--(6.438,5.776)--(6.420,5.776)%
  --(6.402,5.776)--(6.384,5.776)--(6.366,5.776)--(6.348,5.776)--(6.331,5.777)--(6.314,5.777)%
  --(6.297,5.777)--(6.280,5.777)--(6.263,5.777)--(6.247,5.777)--(6.231,5.777)--(6.214,5.778)%
  --(6.198,5.778)--(6.182,5.778)--(6.166,5.778)--(6.151,5.778)--(6.135,5.778)--(6.120,5.779)%
  --(6.104,5.779)--(6.089,5.779)--(6.074,5.779)--(6.059,5.779)--(6.044,5.780)--(6.030,5.780)%
  --(6.015,5.780)--(6.001,5.780)--(5.987,5.781)--(5.973,5.781)--(5.959,5.781)--(5.945,5.782)%
  --(5.931,5.782)--(5.917,5.782)--(5.904,5.783)--(5.891,5.783)--(5.877,5.783)--(5.864,5.784)%
  --(5.851,5.784)--(5.838,5.785)--(5.825,5.785)--(5.813,5.785)--(5.800,5.786)--(5.788,5.786)%
  --(5.775,5.787)--(5.763,5.787)--(5.751,5.788)--(5.739,5.788)--(5.727,5.789)--(5.715,5.789)%
  --(5.703,5.790)--(5.691,5.790)--(5.680,5.791)--(5.668,5.792)--(5.657,5.792)--(5.646,5.793)%
  --(5.634,5.793)--(5.623,5.794)--(5.612,5.795)--(5.601,5.795)--(5.590,5.796)--(5.580,5.796)%
  --(5.569,5.797)--(5.558,5.798)--(5.548,5.798)--(5.538,5.799)--(5.527,5.800)--(5.517,5.801)%
  --(5.507,5.801)--(5.497,5.802)--(5.487,5.803)--(5.477,5.804)--(5.467,5.804)--(5.457,5.805)%
  --(5.448,5.806)--(5.438,5.807)--(5.429,5.807)--(5.419,5.808)--(5.410,5.809)--(5.400,5.810)%
  --(5.391,5.811)--(5.382,5.812)--(5.373,5.812)--(5.364,5.813)--(5.355,5.814)--(5.346,5.815)%
  --(5.337,5.816)--(5.329,5.817)--(5.320,5.818)--(5.311,5.819)--(5.303,5.820)--(5.294,5.821)%
  --(5.286,5.821)--(5.278,5.822)--(5.269,5.823)--(5.261,5.824)--(5.253,5.825)--(5.245,5.826)%
  --(5.237,5.827)--(5.229,5.828)--(5.221,5.829)--(5.214,5.830)--(5.206,5.831)--(5.198,5.832)%
  --(5.190,5.833)--(5.183,5.834)--(5.175,5.835)--(5.168,5.836)--(5.161,5.837)--(5.153,5.838)%
  --(5.146,5.839)--(5.139,5.840)--(5.132,5.841)--(5.124,5.842)--(5.117,5.844)--(5.110,5.845)%
  --(5.104,5.846)--(5.097,5.847)--(5.090,5.848)--(5.083,5.849)--(5.076,5.850)--(5.070,5.851)%
  --(5.063,5.852)--(5.056,5.853)--(5.050,5.854)--(5.043,5.855)--(5.037,5.857)--(5.031,5.858)%
  --(5.024,5.859)--(5.018,5.860)--(5.012,5.861)--(5.006,5.862)--(5.000,5.863)--(4.994,5.864)%
  --(4.988,5.865)--(4.982,5.867)--(4.976,5.868)--(4.970,5.869)--(4.964,5.870)--(4.958,5.871)%
  --(4.952,5.872)--(4.947,5.873)--(4.941,5.874)--(4.935,5.876)--(4.930,5.877)--(4.924,5.878)%
  --(4.919,5.879)--(4.913,5.880)--(4.908,5.881)--(4.903,5.882)--(4.897,5.884)--(4.892,5.885)%
  --(4.887,5.886)--(4.882,5.887)--(4.877,5.888)--(4.871,5.889)--(4.866,5.890)--(4.861,5.891)%
  --(4.856,5.893)--(4.852,5.894)--(4.847,5.895)--(4.842,5.896)--(4.837,5.897)--(4.832,5.898)%
  --(4.827,5.899)--(4.823,5.900)--(4.818,5.902)--(4.813,5.903)--(4.809,5.904)--(4.804,5.905)%
  --(4.800,5.906)--(4.795,5.907)--(4.791,5.908)--(4.786,5.909)--(4.782,5.910)--(4.778,5.911)%
  --(4.773,5.913)--(4.769,5.914)--(4.765,5.915)--(4.761,5.916)--(4.757,5.917)--(4.752,5.918)%
  --(4.748,5.919)--(4.744,5.920)--(4.740,5.921)--(4.736,5.922)--(4.732,5.923)--(4.728,5.924)%
  --(4.725,5.925)--(4.721,5.926)--(4.717,5.927)--(4.713,5.928)--(4.709,5.929)--(4.706,5.930)%
  --(4.702,5.931)--(4.698,5.932)--(4.695,5.933)--(4.691,5.934)--(4.687,5.935)--(4.684,5.936)%
  --(4.680,5.937)--(4.677,5.938)--(4.673,5.939)--(4.670,5.940)--(4.666,5.941)--(4.663,5.942)%
  --(4.660,5.943)--(4.656,5.944)--(4.653,5.945)--(4.650,5.946)--(4.647,5.947)--(4.643,5.948)%
  --(4.640,5.949)--(4.637,5.950)--(4.634,5.950)--(4.631,5.951)--(4.628,5.952)--(4.625,5.953)%
  --(4.622,5.954)--(4.619,5.955)--(4.616,5.956)--(4.613,5.956)--(4.610,5.957)--(4.607,5.958)%
  --(4.604,5.959)--(4.601,5.960)--(4.599,5.960)--(4.596,5.961)--(4.593,5.962)--(4.590,5.963)%
  --(4.588,5.964)--(4.585,5.964)--(4.582,5.965)--(4.580,5.966)--(4.577,5.967)--(4.575,5.967)%
  --(4.572,5.968)--(4.569,5.969)--(4.567,5.969)--(4.564,5.970)--(4.562,5.971)--(4.560,5.971)%
  --(4.557,5.972)--(4.555,5.973)--(4.552,5.973)--(4.550,5.974)--(4.548,5.974)--(4.545,5.975)%
  --(4.543,5.976)--(4.541,5.976)--(4.539,5.977)--(4.536,5.977)--(4.534,5.978)--(4.532,5.978)%
  --(4.530,5.979)--(4.528,5.980)--(4.526,5.980)--(4.523,5.981)--(4.521,5.981)--(4.519,5.981)%
  --(4.517,5.982)--(4.515,5.982)--(4.513,5.983)--(4.511,5.983)--(4.509,5.984)--(4.507,5.984)%
  --(4.506,5.984)--(4.504,5.985)--(4.502,5.985)--(4.500,5.986)--(4.498,5.986)--(4.496,5.986)%
  --(4.494,5.987)--(4.493,5.987)--(4.491,5.987)--(4.489,5.988)--(4.487,5.988)--(4.486,5.988)%
  --(4.484,5.988)--(4.482,5.989)--(4.481,5.989)--(4.479,5.989)--(4.477,5.989)--(4.476,5.989)%
  --(4.474,5.990)--(4.473,5.990)--(4.471,5.990)--(4.470,5.990)--(4.468,5.990)--(4.467,5.990)%
  --(4.465,5.990)--(4.464,5.990)--(4.462,5.991)--(4.461,5.991)--(4.459,5.991)--(4.458,5.991)%
  --(4.457,5.991)--(4.455,5.991)--(4.454,5.991)--(4.452,5.991)--(4.451,5.991)--(4.450,5.991)%
  --(4.449,5.991)--(4.447,5.991)--(4.446,5.990)--(4.445,5.990)--(4.444,5.990)--(4.442,5.990)%
  --(4.441,5.990)--(4.440,5.990)--(4.439,5.990)--(4.438,5.989)--(4.437,5.989)--(4.435,5.989)%
  --(4.434,5.989)--(4.433,5.989)--(4.432,5.988)--(4.431,5.988)--(4.430,5.988)--(4.429,5.987)%
  --(4.428,5.987)--(4.427,5.987)--(4.426,5.987)--(4.425,5.986)--(4.424,5.986)--(4.423,5.985)%
  --(4.422,5.985)--(4.421,5.985)--(4.420,5.984)--(4.419,5.984)--(4.418,5.983)--(4.417,5.983)%
  --(4.417,5.982)--(4.416,5.982)--(4.415,5.981)--(4.414,5.981)--(4.413,5.980)--(4.412,5.980)%
  --(4.412,5.979)--(4.411,5.978)--(4.410,5.978)--(4.409,5.977)--(4.408,5.976)--(4.407,5.975)%
  --(4.406,5.975)--(4.406,5.974)--(4.405,5.973)--(4.404,5.972)--(4.403,5.971)--(4.402,5.970)%
  --(4.402,5.969)--(4.401,5.968)--(4.400,5.968)--(4.400,5.967)--(4.399,5.966)--(4.399,5.965)%
  --(4.398,5.964)--(4.398,5.963)--(4.397,5.962)--(4.396,5.961)--(4.396,5.960)--(4.395,5.959)%
  --(4.394,5.958)--(4.394,5.956)--(4.393,5.955)--(4.393,5.954)--(4.392,5.953)--(4.392,5.952)%
  --(4.392,5.951)--(4.391,5.950)--(4.391,5.949)--(4.390,5.948)--(4.390,5.947)--(4.390,5.945)%
  --(4.389,5.944)--(4.389,5.943)--(4.388,5.942)--(4.388,5.941)--(4.388,5.939)--(4.387,5.938)%
  --(4.387,5.937)--(4.387,5.935)--(4.386,5.934)--(4.386,5.933)--(4.386,5.931)--(4.386,5.930)%
  --(4.385,5.929)--(4.385,5.927)--(4.385,5.926)--(4.384,5.924)--(4.384,5.923)--(4.384,5.921)%
  --(4.384,5.920)--(4.384,5.918)--(4.383,5.917)--(4.383,5.915)--(4.383,5.914)--(4.383,5.912)%
  --(4.383,5.911)--(4.382,5.909)--(4.382,5.907)--(4.382,5.906)--(4.382,5.904)--(4.382,5.902)%
  --(4.382,5.901)--(4.381,5.899)--(4.381,5.897)--(4.381,5.896)--(4.381,5.894)--(4.381,5.892)%
  --(4.381,5.890)--(4.381,5.888)--(4.381,5.887)--(4.381,5.885)--(4.381,5.883)--(4.381,5.881)%
  --(4.381,5.879)--(4.380,5.877)--(4.380,5.875)--(4.380,5.873)--(4.380,5.871)--(4.380,5.869)%
  --(4.380,5.867)--(4.380,5.865)--(4.380,5.863)--(4.380,5.861)--(4.380,5.859)--(4.380,5.857)%
  --(4.380,5.855)--(4.380,5.853)--(4.380,5.851)--(4.380,5.849)--(4.380,5.847)--(4.381,5.845)%
  --(4.381,5.842)--(4.381,5.840)--(4.381,5.838)--(4.381,5.836)--(4.381,5.833)--(4.381,5.831)%
  --(4.381,5.829)--(4.381,5.827)--(4.381,5.824)--(4.381,5.822)--(4.381,5.820)--(4.382,5.817)%
  --(4.382,5.815)--(4.382,5.813)--(4.382,5.810)--(4.382,5.808)--(4.382,5.805)--(4.382,5.803)%
  --(4.382,5.800)--(4.383,5.798)--(4.383,5.795)--(4.383,5.793)--(4.383,5.790)--(4.383,5.788)%
  --(4.383,5.785)--(4.384,5.783)--(4.384,5.780)--(4.384,5.777)--(4.384,5.775)--(4.384,5.772)%
  --(4.385,5.769)--(4.385,5.767)--(4.385,5.764)--(4.385,5.761)--(4.385,5.759)--(4.386,5.756)%
  --(4.386,5.753)--(4.386,5.750)--(4.386,5.747)--(4.387,5.745)--(4.387,5.742)--(4.387,5.739)%
  --(4.387,5.736)--(4.388,5.733)--(4.388,5.730)--(4.388,5.727)--(4.388,5.725)--(4.389,5.722)%
  --(4.389,5.719)--(4.389,5.716);
\draw[gp path] (8.925,5.046)--(8.905,5.138)--(8.877,5.229)--(8.842,5.315)--(8.803,5.397)%
  --(8.759,5.474)--(8.713,5.545)--(8.666,5.611)--(8.618,5.672)--(8.569,5.728)--(8.520,5.779)%
  --(8.472,5.827)--(8.424,5.872)--(8.377,5.914)--(8.330,5.952)--(8.285,5.989)--(8.240,6.022)%
  --(8.195,6.054)--(8.152,6.084)--(8.110,6.113)--(8.068,6.139)--(8.027,6.165)--(7.986,6.189)%
  --(7.947,6.212)--(7.908,6.233)--(7.870,6.254)--(7.833,6.273)--(7.796,6.292)--(7.760,6.310)%
  --(7.724,6.327)--(7.689,6.343)--(7.655,6.359)--(7.621,6.374)--(7.587,6.388)--(7.555,6.402)%
  --(7.522,6.415)--(7.490,6.428)--(7.459,6.440)--(7.428,6.452)--(7.398,6.463)--(7.368,6.474)%
  --(7.338,6.485)--(7.309,6.495)--(7.280,6.505)--(7.252,6.514)--(7.224,6.523)--(7.197,6.532)%
  --(7.169,6.540)--(7.143,6.549)--(7.116,6.556)--(7.090,6.564)--(7.064,6.571)--(7.039,6.579)%
  --(7.013,6.585)--(6.989,6.592)--(6.964,6.599)--(6.940,6.605)--(6.916,6.611)--(6.892,6.617)%
  --(6.869,6.622)--(6.846,6.628)--(6.823,6.633)--(6.800,6.638)--(6.778,6.643)--(6.756,6.648)%
  --(6.734,6.653)--(6.712,6.657)--(6.691,6.661)--(6.670,6.666)--(6.649,6.670)--(6.628,6.674)%
  --(6.608,6.677)--(6.587,6.681)--(6.567,6.685)--(6.548,6.688)--(6.528,6.691)--(6.509,6.695)%
  --(6.489,6.698)--(6.470,6.701)--(6.451,6.704)--(6.433,6.707)--(6.414,6.709)--(6.396,6.712)%
  --(6.378,6.714)--(6.360,6.717)--(6.342,6.719)--(6.325,6.721)--(6.308,6.724)--(6.290,6.726)%
  --(6.273,6.728)--(6.256,6.730)--(6.241,6.732)--(6.224,6.733)--(6.208,6.735)--(6.191,6.737)%
  --(6.175,6.738)--(6.159,6.740)--(6.144,6.741)--(6.128,6.743)--(6.112,6.744)--(6.097,6.745)%
  --(6.082,6.746)--(6.067,6.747)--(6.052,6.749)--(6.037,6.750)--(6.022,6.750)--(6.008,6.751)%
  --(5.993,6.752)--(5.979,6.753)--(5.965,6.754)--(5.951,6.754)--(5.937,6.755)--(5.923,6.756)%
  --(5.910,6.756)--(5.896,6.757)--(5.883,6.757)--(5.869,6.757)--(5.856,6.758)--(5.843,6.758)%
  --(5.830,6.758)--(5.817,6.759)--(5.804,6.759)--(5.792,6.759)--(5.779,6.759)--(5.767,6.759)%
  --(5.754,6.759)--(5.742,6.759)--(5.730,6.759)--(5.718,6.759)--(5.706,6.758)--(5.694,6.758)%
  --(5.683,6.758)--(5.671,6.758)--(5.659,6.757)--(5.648,6.757)--(5.637,6.757)--(5.625,6.756)%
  --(5.614,6.756)--(5.603,6.755)--(5.592,6.755)--(5.581,6.754)--(5.571,6.754)--(5.560,6.753)%
  --(5.549,6.752)--(5.539,6.752)--(5.528,6.751)--(5.518,6.750)--(5.508,6.749)--(5.498,6.748)%
  --(5.487,6.748)--(5.477,6.747)--(5.467,6.746)--(5.458,6.745)--(5.448,6.744)--(5.438,6.743)%
  --(5.428,6.742)--(5.419,6.741)--(5.409,6.739)--(5.400,6.738)--(5.391,6.737)--(5.382,6.736)%
  --(5.372,6.735)--(5.363,6.734)--(5.354,6.732)--(5.345,6.731)--(5.336,6.730)--(5.328,6.728)%
  --(5.319,6.727)--(5.310,6.725)--(5.302,6.724)--(5.293,6.723)--(5.285,6.721)--(5.276,6.720)%
  --(5.268,6.718)--(5.260,6.716)--(5.251,6.715)--(5.243,6.713)--(5.235,6.712)--(5.227,6.710)%
  --(5.219,6.708)--(5.211,6.706)--(5.203,6.705)--(5.196,6.703)--(5.188,6.701)--(5.180,6.699)%
  --(5.173,6.698)--(5.165,6.696)--(5.158,6.694)--(5.150,6.692)--(5.143,6.690)--(5.136,6.688)%
  --(5.129,6.686)--(5.121,6.684)--(5.114,6.682)--(5.107,6.680)--(5.100,6.678)--(5.093,6.676)%
  --(5.086,6.674)--(5.080,6.671)--(5.073,6.669)--(5.066,6.667)--(5.059,6.665)--(5.053,6.663)%
  --(5.046,6.660)--(5.040,6.658)--(5.033,6.656)--(5.027,6.653)--(5.020,6.651)--(5.014,6.649)%
  --(5.008,6.646)--(5.002,6.644)--(4.995,6.641)--(4.989,6.639)--(4.983,6.637)--(4.977,6.634)%
  --(4.971,6.632)--(4.965,6.629)--(4.959,6.626)--(4.953,6.624)--(4.948,6.621)--(4.942,6.619)%
  --(4.936,6.616)--(4.931,6.613)--(4.925,6.611)--(4.919,6.608)--(4.914,6.605)--(4.908,6.602)%
  --(4.903,6.600)--(4.898,6.597)--(4.892,6.594)--(4.887,6.591)--(4.882,6.588)--(4.876,6.586)%
  --(4.871,6.583)--(4.866,6.580)--(4.861,6.577)--(4.856,6.574)--(4.851,6.571)--(4.846,6.568)%
  --(4.841,6.565)--(4.836,6.562)--(4.831,6.559)--(4.826,6.556)--(4.822,6.553)--(4.817,6.549)%
  --(4.812,6.546)--(4.808,6.543)--(4.803,6.540)--(4.798,6.537)--(4.794,6.534)--(4.789,6.530)%
  --(4.785,6.527)--(4.780,6.524)--(4.776,6.521)--(4.772,6.517)--(4.767,6.514)--(4.763,6.511)%
  --(4.759,6.507)--(4.755,6.504)--(4.750,6.500)--(4.746,6.497)--(4.742,6.494)--(4.738,6.490)%
  --(4.734,6.487)--(4.730,6.483)--(4.726,6.480)--(4.722,6.476)--(4.718,6.473)--(4.714,6.469)%
  --(4.710,6.465)--(4.706,6.462)--(4.703,6.458)--(4.699,6.455)--(4.695,6.451)--(4.691,6.447)%
  --(4.688,6.444)--(4.684,6.440)--(4.681,6.436)--(4.677,6.432)--(4.673,6.429)--(4.670,6.425)%
  --(4.666,6.421)--(4.663,6.417)--(4.660,6.413)--(4.656,6.409)--(4.653,6.406)--(4.649,6.402)%
  --(4.646,6.398)--(4.643,6.394)--(4.640,6.390)--(4.636,6.386)--(4.633,6.382)--(4.630,6.378)%
  --(4.627,6.374)--(4.624,6.370)--(4.621,6.366)--(4.618,6.362)--(4.615,6.358)--(4.612,6.354)%
  --(4.609,6.349)--(4.606,6.345)--(4.603,6.341)--(4.600,6.337)--(4.597,6.333)--(4.594,6.329)%
  --(4.591,6.324)--(4.589,6.320)--(4.586,6.316)--(4.583,6.312)--(4.580,6.307)--(4.578,6.303)%
  --(4.575,6.299)--(4.572,6.294)--(4.570,6.290)--(4.567,6.286)--(4.565,6.281)--(4.562,6.277)%
  --(4.559,6.272)--(4.557,6.268)--(4.554,6.263)--(4.552,6.259)--(4.550,6.255)--(4.547,6.250)%
  --(4.545,6.245)--(4.542,6.241)--(4.540,6.236)--(4.538,6.232)--(4.535,6.227)--(4.533,6.223)%
  --(4.531,6.218)--(4.529,6.213)--(4.527,6.209)--(4.524,6.204)--(4.522,6.199)--(4.520,6.195)%
  --(4.518,6.190)--(4.516,6.185)--(4.514,6.181)--(4.512,6.176)--(4.510,6.171)--(4.508,6.166)%
  --(4.506,6.161)--(4.504,6.157)--(4.502,6.152)--(4.500,6.147)--(4.498,6.142)--(4.496,6.137)%
  --(4.494,6.132)--(4.492,6.127)--(4.490,6.122)--(4.488,6.118)--(4.487,6.113)--(4.485,6.108)%
  --(4.483,6.103)--(4.481,6.098)--(4.480,6.093)--(4.478,6.088)--(4.476,6.083)--(4.475,6.077)%
  --(4.473,6.072)--(4.471,6.067)--(4.470,6.062)--(4.468,6.057)--(4.466,6.052)--(4.465,6.047)%
  --(4.463,6.042)--(4.462,6.037)--(4.460,6.031)--(4.459,6.026)--(4.457,6.021)--(4.456,6.016)%
  --(4.454,6.011)--(4.453,6.005)--(4.451,6.000)--(4.450,5.995)--(4.449,5.989)--(4.447,5.984)%
  --(4.446,5.979)--(4.445,5.974)--(4.443,5.968)--(4.442,5.963)--(4.441,5.957)--(4.439,5.952)%
  --(4.438,5.947)--(4.437,5.941)--(4.436,5.936)--(4.434,5.930)--(4.433,5.925)--(4.432,5.920)%
  --(4.431,5.914)--(4.430,5.909)--(4.429,5.903)--(4.428,5.898)--(4.426,5.892)--(4.425,5.887)%
  --(4.424,5.881)--(4.423,5.876)--(4.422,5.870)--(4.421,5.864)--(4.420,5.859)--(4.419,5.853)%
  --(4.418,5.848)--(4.417,5.842)--(4.416,5.836)--(4.415,5.831)--(4.414,5.825)--(4.413,5.819)%
  --(4.412,5.814)--(4.411,5.808)--(4.411,5.802)--(4.410,5.797)--(4.409,5.791)--(4.408,5.785)%
  --(4.407,5.779)--(4.406,5.774)--(4.405,5.768)--(4.405,5.762)--(4.404,5.756)--(4.403,5.751)%
  --(4.402,5.745)--(4.401,5.739)--(4.401,5.733)--(4.400,5.727)--(4.399,5.721)--(4.399,5.716)%
  --(4.398,5.710)--(4.397,5.704)--(4.397,5.698)--(4.396,5.692)--(4.395,5.686)--(4.395,5.680)%
  --(4.394,5.674)--(4.393,5.668)--(4.393,5.663)--(4.392,5.657)--(4.392,5.651)--(4.391,5.645)%
  --(4.390,5.639)--(4.390,5.633)--(4.389,5.627)--(4.389,5.621)--(4.388,5.615)--(4.388,5.609)%
  --(4.387,5.603)--(4.387,5.597)--(4.386,5.591)--(4.386,5.585)--(4.385,5.579)--(4.385,5.573)%
  --(4.384,5.566)--(4.384,5.560)--(4.384,5.554)--(4.383,5.548)--(4.383,5.542)--(4.382,5.536)%
  --(4.382,5.530)--(4.382,5.524)--(4.381,5.518)--(4.381,5.511)--(4.380,5.505)--(4.380,5.499)%
  --(4.380,5.493)--(4.379,5.487)--(4.379,5.481)--(4.379,5.475)--(4.379,5.468)--(4.378,5.462)%
  --(4.378,5.456)--(4.378,5.450)--(4.377,5.444)--(4.377,5.437)--(4.377,5.431)--(4.377,5.425)%
  --(4.376,5.419)--(4.376,5.412)--(4.376,5.406)--(4.376,5.400)--(4.376,5.394)--(4.375,5.388)%
  --(4.375,5.381)--(4.375,5.375)--(4.375,5.369)--(4.375,5.362)--(4.375,5.356)--(4.374,5.350)%
  --(4.374,5.344)--(4.374,5.337)--(4.374,5.331)--(4.374,5.325)--(4.374,5.318)--(4.374,5.312)%
  --(4.374,5.306)--(4.374,5.300)--(4.374,5.293)--(4.373,5.287)--(4.373,5.281)--(4.373,5.274)%
  --(4.373,5.268)--(4.373,5.262)--(4.373,5.255)--(4.373,5.249)--(4.373,5.243)--(4.373,5.236)%
  --(4.373,5.230)--(4.373,5.223)--(4.373,5.217)--(4.373,5.211)--(4.373,5.204)--(4.373,5.198)%
  --(4.373,5.192)--(4.373,5.185)--(4.373,5.179)--(4.373,5.173)--(4.373,5.166)--(4.373,5.160)%
  --(4.373,5.154)--(4.374,5.147)--(4.374,5.141)--(4.374,5.134)--(4.374,5.128)--(4.374,5.122)%
  --(4.374,5.115)--(4.374,5.109)--(4.374,5.102)--(4.374,5.096)--(4.374,5.090)--(4.374,5.083)%
  --(4.375,5.077)--(4.375,5.071)--(4.375,5.064)--(4.375,5.058)--(4.375,5.051)--(4.375,5.045)%
  --(4.375,5.039)--(4.376,5.032)--(4.376,5.026)--(4.376,5.020)--(4.376,5.013)--(4.376,5.007)%
  --(4.376,5.000)--(4.377,4.994)--(4.377,4.988)--(4.377,4.981)--(4.377,4.975)--(4.377,4.969)%
  --(4.378,4.962)--(4.378,4.956)--(4.378,4.949)--(4.378,4.943)--(4.379,4.937)--(4.379,4.930)%
  --(4.379,4.924)--(4.379,4.918)--(4.379,4.911)--(4.380,4.905)--(4.380,4.899)--(4.380,4.892)%
  --(4.380,4.886)--(4.381,4.880)--(4.381,4.873)--(4.381,4.867)--(4.382,4.861)--(4.382,4.854)%
  --(4.382,4.848)--(4.382,4.842)--(4.383,4.835)--(4.383,4.829)--(4.383,4.824);
\draw[gp path] (8.917,5.036)--(8.896,5.124)--(8.868,5.209)--(8.832,5.292)--(8.791,5.370)%
  --(8.747,5.443)--(8.700,5.510)--(8.652,5.572)--(8.603,5.630)--(8.553,5.683)--(8.504,5.733)%
  --(8.455,5.778)--(8.407,5.821)--(8.360,5.861)--(8.313,5.898)--(8.267,5.932)--(8.222,5.965)%
  --(8.178,5.996)--(8.134,6.025)--(8.092,6.052)--(8.050,6.078)--(8.009,6.103)--(7.969,6.126)%
  --(7.929,6.148)--(7.890,6.169)--(7.852,6.190)--(7.815,6.209)--(7.778,6.227)--(7.742,6.245)%
  --(7.706,6.262)--(7.671,6.278)--(7.637,6.294)--(7.603,6.309)--(7.570,6.323)--(7.537,6.337)%
  --(7.505,6.351)--(7.473,6.364)--(7.442,6.376)--(7.411,6.388)--(7.381,6.400)--(7.351,6.411)%
  --(7.322,6.422)--(7.293,6.432)--(7.264,6.442)--(7.236,6.452)--(7.208,6.462)--(7.181,6.471)%
  --(7.154,6.480)--(7.127,6.489)--(7.100,6.497)--(7.074,6.505)--(7.049,6.513)--(7.023,6.521)%
  --(6.998,6.528)--(6.973,6.536)--(6.949,6.543)--(6.925,6.550)--(6.901,6.556)--(6.877,6.563)%
  --(6.854,6.569)--(6.831,6.575)--(6.808,6.581)--(6.786,6.587)--(6.763,6.593)--(6.741,6.598)%
  --(6.720,6.604)--(6.698,6.609)--(6.677,6.614)--(6.656,6.619)--(6.635,6.624)--(6.614,6.629)%
  --(6.594,6.633)--(6.574,6.638)--(6.554,6.642)--(6.534,6.646)--(6.515,6.650)--(6.495,6.654)%
  --(6.476,6.658)--(6.457,6.662)--(6.439,6.666)--(6.420,6.670)--(6.402,6.673)--(6.384,6.677)%
  --(6.366,6.680)--(6.348,6.683)--(6.330,6.686)--(6.313,6.690)--(6.295,6.693)--(6.278,6.696)%
  --(6.261,6.699)--(6.245,6.701)--(6.229,6.704)--(6.212,6.707)--(6.196,6.709)--(6.180,6.712)%
  --(6.164,6.714)--(6.148,6.717)--(6.132,6.719)--(6.117,6.721)--(6.101,6.724)--(6.086,6.726)%
  --(6.071,6.728)--(6.056,6.730)--(6.041,6.732)--(6.026,6.734)--(6.011,6.736)--(5.997,6.737)%
  --(5.983,6.739)--(5.968,6.741)--(5.954,6.743)--(5.940,6.744)--(5.927,6.746)--(5.913,6.747)%
  --(5.899,6.749)--(5.886,6.750)--(5.872,6.751)--(5.859,6.753)--(5.846,6.754)--(5.833,6.755)%
  --(5.820,6.756)--(5.807,6.758)--(5.794,6.759)--(5.782,6.760)--(5.769,6.761)--(5.757,6.762)%
  --(5.745,6.763)--(5.733,6.763)--(5.721,6.764)--(5.709,6.765)--(5.697,6.766)--(5.685,6.767)%
  --(5.673,6.767)--(5.662,6.768)--(5.650,6.769)--(5.639,6.769)--(5.628,6.770)--(5.616,6.770)%
  --(5.605,6.771)--(5.594,6.771)--(5.583,6.771)--(5.573,6.772)--(5.562,6.772)--(5.551,6.772)%
  --(5.541,6.773)--(5.530,6.773)--(5.520,6.773)--(5.509,6.773)--(5.499,6.773)--(5.489,6.773)%
  --(5.479,6.774)--(5.469,6.774)--(5.459,6.774)--(5.449,6.774)--(5.440,6.773)--(5.430,6.773)%
  --(5.420,6.773)--(5.411,6.773)--(5.401,6.773)--(5.392,6.773)--(5.383,6.772)--(5.374,6.772)%
  --(5.364,6.772)--(5.355,6.771)--(5.346,6.771)--(5.338,6.771)--(5.329,6.770)--(5.320,6.770)%
  --(5.311,6.769)--(5.303,6.769)--(5.294,6.768)--(5.286,6.768)--(5.277,6.767)--(5.269,6.767)%
  --(5.260,6.766)--(5.252,6.765)--(5.244,6.764)--(5.236,6.764)--(5.228,6.763)--(5.220,6.762)%
  --(5.212,6.761)--(5.204,6.761)--(5.196,6.760)--(5.189,6.759)--(5.181,6.758)--(5.173,6.757)%
  --(5.166,6.756)--(5.158,6.755)--(5.151,6.754)--(5.144,6.753)--(5.136,6.752)--(5.129,6.751)%
  --(5.122,6.750)--(5.115,6.748)--(5.108,6.747)--(5.100,6.746)--(5.094,6.745)--(5.087,6.744)%
  --(5.080,6.742)--(5.073,6.741)--(5.066,6.740)--(5.059,6.738)--(5.053,6.737)--(5.046,6.736)%
  --(5.040,6.734)--(5.033,6.733)--(5.027,6.731)--(5.020,6.730)--(5.014,6.728)--(5.008,6.727)%
  --(5.001,6.725)--(4.995,6.724)--(4.989,6.722)--(4.983,6.720)--(4.977,6.719)--(4.971,6.717)%
  --(4.965,6.715)--(4.959,6.714)--(4.953,6.712)--(4.947,6.710)--(4.942,6.708)--(4.936,6.706)%
  --(4.930,6.705)--(4.925,6.703)--(4.919,6.701)--(4.913,6.699)--(4.908,6.697)--(4.902,6.695)%
  --(4.897,6.693)--(4.892,6.691)--(4.886,6.689)--(4.881,6.687)--(4.876,6.685)--(4.871,6.683)%
  --(4.865,6.680)--(4.860,6.678)--(4.855,6.676)--(4.850,6.674)--(4.845,6.672)--(4.840,6.670)%
  --(4.835,6.667)--(4.830,6.665)--(4.826,6.663)--(4.821,6.660)--(4.816,6.658)--(4.811,6.656)%
  --(4.807,6.653)--(4.802,6.651)--(4.797,6.648)--(4.793,6.646)--(4.788,6.643)--(4.784,6.641)%
  --(4.779,6.638)--(4.775,6.636)--(4.771,6.633)--(4.766,6.631)--(4.762,6.628)--(4.758,6.625)%
  --(4.753,6.623)--(4.749,6.620)--(4.745,6.617)--(4.741,6.615)--(4.737,6.612)--(4.733,6.609)%
  --(4.729,6.606)--(4.725,6.603)--(4.721,6.601)--(4.717,6.598)--(4.713,6.595)--(4.709,6.592)%
  --(4.705,6.589)--(4.701,6.586)--(4.697,6.583)--(4.694,6.580)--(4.690,6.577)--(4.686,6.574)%
  --(4.683,6.571)--(4.679,6.568)--(4.675,6.565)--(4.672,6.562)--(4.668,6.559)--(4.665,6.556)%
  --(4.661,6.552)--(4.658,6.549)--(4.654,6.546)--(4.651,6.543)--(4.648,6.539)--(4.644,6.536)%
  --(4.641,6.533)--(4.638,6.529)--(4.635,6.526)--(4.631,6.523)--(4.628,6.519)--(4.625,6.516)%
  --(4.622,6.513)--(4.619,6.509)--(4.616,6.506)--(4.613,6.502)--(4.610,6.499)--(4.607,6.495)%
  --(4.604,6.492)--(4.601,6.488)--(4.598,6.484)--(4.595,6.481)--(4.592,6.477)--(4.589,6.473)%
  --(4.586,6.470)--(4.584,6.466)--(4.581,6.462)--(4.578,6.459)--(4.575,6.455)--(4.573,6.451)%
  --(4.570,6.447)--(4.567,6.443)--(4.565,6.440)--(4.562,6.436)--(4.560,6.432)--(4.557,6.428)%
  --(4.555,6.424)--(4.552,6.420)--(4.550,6.416)--(4.547,6.412)--(4.545,6.408)--(4.542,6.404)%
  --(4.540,6.400)--(4.538,6.396)--(4.535,6.392)--(4.533,6.388)--(4.531,6.384)--(4.528,6.380)%
  --(4.526,6.376)--(4.524,6.371)--(4.522,6.367)--(4.519,6.363)--(4.517,6.359)--(4.515,6.355)%
  --(4.513,6.350)--(4.511,6.346)--(4.509,6.342)--(4.507,6.337)--(4.505,6.333)--(4.503,6.329)%
  --(4.501,6.324)--(4.499,6.320)--(4.497,6.315)--(4.495,6.311)--(4.493,6.307)--(4.491,6.302)%
  --(4.489,6.298)--(4.487,6.293)--(4.485,6.289)--(4.484,6.284)--(4.482,6.279)--(4.480,6.275)%
  --(4.478,6.270)--(4.477,6.266)--(4.475,6.261)--(4.473,6.256)--(4.471,6.252)--(4.470,6.247)%
  --(4.468,6.242)--(4.466,6.238)--(4.465,6.233)--(4.463,6.228)--(4.462,6.223)--(4.460,6.218)%
  --(4.459,6.214)--(4.457,6.209)--(4.455,6.204)--(4.454,6.199)--(4.452,6.194)--(4.451,6.189)%
  --(4.450,6.184)--(4.448,6.179)--(4.447,6.174)--(4.445,6.170)--(4.444,6.165)--(4.443,6.160)%
  --(4.441,6.155)--(4.440,6.149)--(4.439,6.144)--(4.437,6.139)--(4.436,6.134)--(4.435,6.129)%
  --(4.433,6.124)--(4.432,6.119)--(4.431,6.114)--(4.430,6.109)--(4.429,6.103)--(4.427,6.098)%
  --(4.426,6.093)--(4.425,6.088)--(4.424,6.082)--(4.423,6.077)--(4.422,6.072)--(4.421,6.067)%
  --(4.419,6.061)--(4.418,6.056)--(4.417,6.051)--(4.416,6.045)--(4.415,6.040)--(4.414,6.034)%
  --(4.413,6.029)--(4.412,6.024)--(4.411,6.018)--(4.410,6.013)--(4.409,6.007)--(4.408,6.002)%
  --(4.408,5.996)--(4.407,5.991)--(4.406,5.985)--(4.405,5.980)--(4.404,5.974)--(4.403,5.969)%
  --(4.402,5.963)--(4.401,5.957)--(4.401,5.952)--(4.400,5.946)--(4.399,5.940)--(4.398,5.935)%
  --(4.397,5.929)--(4.397,5.923)--(4.396,5.918)--(4.395,5.912)--(4.394,5.906)--(4.394,5.900)%
  --(4.393,5.895)--(4.392,5.889)--(4.392,5.883)--(4.391,5.877)--(4.390,5.872)--(4.390,5.866)%
  --(4.389,5.860)--(4.388,5.854)--(4.388,5.848)--(4.387,5.842)--(4.387,5.836)--(4.386,5.831)%
  --(4.386,5.825)--(4.385,5.819)--(4.384,5.813)--(4.384,5.807)--(4.383,5.801)--(4.383,5.795)%
  --(4.382,5.789)--(4.382,5.783)--(4.381,5.777)--(4.381,5.771)--(4.380,5.765)--(4.380,5.759)%
  --(4.380,5.753)--(4.379,5.747)--(4.379,5.740)--(4.378,5.734)--(4.378,5.728)--(4.377,5.722)%
  --(4.377,5.716)--(4.377,5.710)--(4.376,5.704)--(4.376,5.698)--(4.376,5.691)--(4.375,5.685)%
  --(4.375,5.679)--(4.375,5.673)--(4.374,5.667)--(4.374,5.660)--(4.374,5.654)--(4.373,5.648)%
  --(4.373,5.642)--(4.373,5.635)--(4.373,5.629)--(4.372,5.623)--(4.372,5.617)--(4.372,5.610)%
  --(4.372,5.604)--(4.371,5.598)--(4.371,5.591)--(4.371,5.585)--(4.371,5.579)--(4.371,5.572)%
  --(4.370,5.566)--(4.370,5.559)--(4.370,5.553)--(4.370,5.547)--(4.370,5.540)--(4.370,5.534)%
  --(4.370,5.527)--(4.369,5.521)--(4.369,5.515)--(4.369,5.508)--(4.369,5.502)--(4.369,5.495)%
  --(4.369,5.489)--(4.369,5.482)--(4.369,5.476)--(4.369,5.469)--(4.369,5.463)--(4.369,5.456)%
  --(4.369,5.450)--(4.368,5.443)--(4.368,5.437)--(4.368,5.430)--(4.368,5.424)--(4.368,5.417)%
  --(4.368,5.411)--(4.368,5.404)--(4.368,5.397)--(4.368,5.391)--(4.368,5.384)--(4.368,5.378)%
  --(4.368,5.371)--(4.368,5.364)--(4.369,5.358)--(4.369,5.351)--(4.369,5.345)--(4.369,5.338)%
  --(4.369,5.331)--(4.369,5.325)--(4.369,5.318)--(4.369,5.311)--(4.369,5.305)--(4.369,5.298)%
  --(4.369,5.292)--(4.369,5.285)--(4.369,5.278)--(4.370,5.272)--(4.370,5.265)--(4.370,5.258)%
  --(4.370,5.252)--(4.370,5.245)--(4.370,5.238)--(4.370,5.231)--(4.371,5.225)--(4.371,5.218)%
  --(4.371,5.211)--(4.371,5.205)--(4.371,5.198)--(4.371,5.191)--(4.372,5.185)--(4.372,5.178)%
  --(4.372,5.171)--(4.372,5.164)--(4.372,5.158)--(4.373,5.151)--(4.373,5.144)--(4.373,5.137)%
  --(4.373,5.131)--(4.373,5.124)--(4.374,5.117)--(4.374,5.111)--(4.374,5.104)--(4.374,5.097)%
  --(4.375,5.090)--(4.375,5.084)--(4.375,5.077)--(4.375,5.070)--(4.376,5.063)--(4.376,5.057)%
  --(4.376,5.050)--(4.376,5.043)--(4.377,5.036)--(4.377,5.030)--(4.377,5.023)--(4.377,5.016)%
  --(4.378,5.009)--(4.378,5.003)--(4.378,4.996)--(4.379,4.989);
\draw[gp path] (8.910,5.118)--(8.889,5.181)--(8.860,5.241)--(8.823,5.296)--(8.782,5.347)%
  --(8.736,5.393)--(8.689,5.434)--(8.640,5.470)--(8.590,5.503)--(8.540,5.532)--(8.490,5.559)%
  --(8.441,5.583)--(8.393,5.604)--(8.345,5.624)--(8.298,5.642)--(8.252,5.658)--(8.207,5.673)%
  --(8.162,5.686)--(8.119,5.699)--(8.076,5.710)--(8.034,5.721)--(7.993,5.731)--(7.953,5.740)%
  --(7.913,5.748)--(7.874,5.756)--(7.836,5.763)--(7.799,5.770)--(7.762,5.776)--(7.726,5.782)%
  --(7.691,5.788)--(7.656,5.793)--(7.621,5.798)--(7.588,5.802)--(7.554,5.806)--(7.522,5.810)%
  --(7.490,5.814)--(7.458,5.817)--(7.427,5.821)--(7.396,5.824)--(7.366,5.827)--(7.336,5.829)%
  --(7.306,5.832)--(7.277,5.834)--(7.249,5.836)--(7.221,5.839)--(7.193,5.841)--(7.165,5.842)%
  --(7.138,5.844)--(7.112,5.846)--(7.085,5.847)--(7.059,5.849)--(7.034,5.850)--(7.008,5.852)%
  --(6.983,5.853)--(6.959,5.854)--(6.934,5.855)--(6.910,5.856)--(6.886,5.857)--(6.863,5.858)%
  --(6.839,5.859)--(6.816,5.860)--(6.794,5.861)--(6.771,5.862)--(6.749,5.862)--(6.727,5.863)%
  --(6.705,5.864)--(6.684,5.864)--(6.663,5.865)--(6.642,5.866)--(6.621,5.866)--(6.600,5.867)%
  --(6.580,5.867)--(6.560,5.868)--(6.540,5.868)--(6.520,5.869)--(6.501,5.869)--(6.482,5.870)%
  --(6.462,5.870)--(6.444,5.870)--(6.425,5.871)--(6.406,5.871)--(6.388,5.872)--(6.370,5.872)%
  --(6.352,5.872)--(6.334,5.873)--(6.317,5.873)--(6.299,5.873)--(6.282,5.874)--(6.265,5.874)%
  --(6.249,5.874)--(6.232,5.875)--(6.216,5.875)--(6.199,5.875)--(6.183,5.876)--(6.167,5.876)%
  --(6.151,5.876)--(6.135,5.877)--(6.119,5.877)--(6.104,5.877)--(6.088,5.877)--(6.073,5.878)%
  --(6.058,5.878)--(6.043,5.878)--(6.028,5.879)--(6.013,5.879)--(5.999,5.879)--(5.984,5.880)%
  --(5.970,5.880)--(5.956,5.881)--(5.942,5.881)--(5.928,5.881)--(5.914,5.882)--(5.900,5.882)%
  --(5.887,5.882)--(5.873,5.883)--(5.860,5.883)--(5.847,5.884)--(5.833,5.884)--(5.820,5.884)%
  --(5.808,5.885)--(5.795,5.885)--(5.782,5.886)--(5.770,5.886)--(5.757,5.886)--(5.745,5.887)%
  --(5.733,5.887)--(5.720,5.888)--(5.708,5.888)--(5.696,5.889)--(5.685,5.889)--(5.673,5.890)%
  --(5.661,5.890)--(5.650,5.891)--(5.638,5.891)--(5.627,5.892)--(5.616,5.892)--(5.605,5.893)%
  --(5.593,5.893)--(5.582,5.894)--(5.572,5.894)--(5.561,5.895)--(5.550,5.895)--(5.539,5.896)%
  --(5.529,5.896)--(5.518,5.897)--(5.508,5.898)--(5.498,5.898)--(5.488,5.899)--(5.478,5.899)%
  --(5.467,5.900)--(5.458,5.901)--(5.448,5.901)--(5.438,5.902)--(5.428,5.902)--(5.419,5.903)%
  --(5.409,5.904)--(5.399,5.904)--(5.390,5.905)--(5.381,5.906)--(5.372,5.906)--(5.362,5.907)%
  --(5.353,5.907)--(5.344,5.908)--(5.335,5.909)--(5.326,5.909)--(5.318,5.910)--(5.309,5.911)%
  --(5.300,5.912)--(5.291,5.912)--(5.283,5.913)--(5.274,5.914)--(5.266,5.914)--(5.258,5.915)%
  --(5.249,5.916)--(5.241,5.916)--(5.233,5.917)--(5.225,5.918)--(5.217,5.919)--(5.209,5.919)%
  --(5.201,5.920)--(5.193,5.921)--(5.186,5.921)--(5.178,5.922)--(5.170,5.923)--(5.163,5.924)%
  --(5.155,5.924)--(5.148,5.925)--(5.140,5.926)--(5.133,5.927)--(5.126,5.927)--(5.118,5.928)%
  --(5.111,5.929)--(5.104,5.930)--(5.097,5.930)--(5.090,5.931)--(5.083,5.932)--(5.076,5.933)%
  --(5.069,5.934)--(5.063,5.934)--(5.056,5.935)--(5.049,5.936)--(5.042,5.937)--(5.036,5.937)%
  --(5.029,5.938)--(5.023,5.939)--(5.016,5.940)--(5.010,5.940)--(5.004,5.941)--(4.998,5.942)%
  --(4.991,5.943)--(4.985,5.944)--(4.979,5.944)--(4.973,5.945)--(4.967,5.946)--(4.961,5.947)%
  --(4.955,5.947)--(4.949,5.948)--(4.943,5.949)--(4.937,5.950)--(4.932,5.950)--(4.926,5.951)%
  --(4.920,5.952)--(4.915,5.953)--(4.909,5.954)--(4.904,5.954)--(4.898,5.955)--(4.893,5.956)%
  --(4.887,5.957)--(4.882,5.957)--(4.877,5.958)--(4.871,5.959)--(4.866,5.960)--(4.861,5.960)%
  --(4.856,5.961)--(4.851,5.962)--(4.846,5.963)--(4.841,5.963)--(4.836,5.964)--(4.831,5.965)%
  --(4.826,5.965)--(4.821,5.966)--(4.816,5.967)--(4.811,5.968)--(4.807,5.968)--(4.802,5.969)%
  --(4.797,5.970)--(4.793,5.970)--(4.788,5.971)--(4.784,5.972)--(4.779,5.972)--(4.775,5.973)%
  --(4.770,5.974)--(4.766,5.974)--(4.761,5.975)--(4.757,5.976)--(4.753,5.976)--(4.748,5.977)%
  --(4.744,5.978)--(4.740,5.978)--(4.736,5.979)--(4.732,5.980)--(4.728,5.980)--(4.724,5.981)%
  --(4.720,5.982)--(4.716,5.982)--(4.712,5.983)--(4.708,5.983)--(4.704,5.984)--(4.700,5.985)%
  --(4.696,5.985)--(4.692,5.986)--(4.689,5.986)--(4.685,5.987)--(4.681,5.987)--(4.678,5.988)%
  --(4.674,5.988)--(4.670,5.989)--(4.667,5.990)--(4.663,5.990)--(4.660,5.991)--(4.656,5.991)%
  --(4.653,5.992)--(4.649,5.992)--(4.646,5.993)--(4.643,5.993)--(4.639,5.994)--(4.636,5.994)%
  --(4.633,5.994)--(4.629,5.995)--(4.626,5.995)--(4.623,5.996)--(4.620,5.996)--(4.617,5.997)%
  --(4.614,5.997)--(4.610,5.997)--(4.607,5.998)--(4.604,5.998)--(4.601,5.999)--(4.598,5.999)%
  --(4.595,5.999)--(4.593,6.000)--(4.590,6.000)--(4.587,6.000)--(4.584,6.001)--(4.581,6.001)%
  --(4.578,6.001)--(4.576,6.002)--(4.573,6.002)--(4.570,6.002)--(4.567,6.002)--(4.565,6.003)%
  --(4.562,6.003)--(4.559,6.003)--(4.557,6.003)--(4.554,6.004)--(4.552,6.004)--(4.549,6.004)%
  --(4.547,6.004)--(4.544,6.004)--(4.542,6.005)--(4.539,6.005)--(4.537,6.005)--(4.535,6.005)%
  --(4.532,6.005)--(4.530,6.005)--(4.528,6.005)--(4.525,6.006)--(4.523,6.006)--(4.521,6.006)%
  --(4.519,6.006)--(4.516,6.006)--(4.514,6.006)--(4.512,6.006)--(4.510,6.006)--(4.508,6.006)%
  --(4.506,6.006)--(4.504,6.006)--(4.502,6.006)--(4.499,6.006)--(4.497,6.006)--(4.495,6.006)%
  --(4.493,6.006)--(4.492,6.006)--(4.490,6.006)--(4.488,6.005)--(4.486,6.005)--(4.484,6.005)%
  --(4.482,6.005)--(4.480,6.005)--(4.478,6.005)--(4.477,6.005)--(4.475,6.004)--(4.473,6.004)%
  --(4.471,6.004)--(4.470,6.004)--(4.468,6.004)--(4.466,6.003)--(4.464,6.003)--(4.463,6.003)%
  --(4.461,6.003)--(4.460,6.002)--(4.458,6.002)--(4.456,6.002)--(4.455,6.001)--(4.453,6.001)%
  --(4.452,6.001)--(4.450,6.000)--(4.449,6.000)--(4.447,5.999)--(4.446,5.999)--(4.444,5.999)%
  --(4.443,5.998)--(4.441,5.998)--(4.440,5.997)--(4.439,5.997)--(4.437,5.996)--(4.436,5.996)%
  --(4.435,5.995)--(4.433,5.995)--(4.432,5.994)--(4.431,5.994)--(4.429,5.993)--(4.428,5.993)%
  --(4.427,5.992)--(4.426,5.991)--(4.425,5.991)--(4.423,5.990)--(4.422,5.989)--(4.421,5.989)%
  --(4.420,5.988)--(4.419,5.987)--(4.418,5.987)--(4.416,5.986)--(4.415,5.985)--(4.414,5.985)%
  --(4.413,5.984)--(4.412,5.983)--(4.411,5.982)--(4.410,5.981)--(4.409,5.981)--(4.408,5.980)%
  --(4.407,5.979)--(4.406,5.978)--(4.405,5.977)--(4.404,5.976)--(4.403,5.975)--(4.402,5.975)%
  --(4.402,5.974)--(4.401,5.973)--(4.400,5.972)--(4.399,5.971)--(4.398,5.970)--(4.397,5.969)%
  --(4.396,5.968)--(4.396,5.967)--(4.395,5.966)--(4.394,5.965)--(4.393,5.964)--(4.392,5.962)%
  --(4.392,5.961)--(4.391,5.960)--(4.390,5.959)--(4.390,5.958)--(4.389,5.957)--(4.388,5.956)%
  --(4.387,5.954)--(4.387,5.953)--(4.386,5.952)--(4.386,5.951)--(4.385,5.950)--(4.384,5.948)%
  --(4.384,5.947)--(4.383,5.946)--(4.382,5.944)--(4.382,5.943)--(4.381,5.942)--(4.381,5.940)%
  --(4.380,5.939)--(4.380,5.938)--(4.379,5.936)--(4.379,5.935)--(4.378,5.933)--(4.378,5.932)%
  --(4.377,5.930)--(4.377,5.929)--(4.376,5.927)--(4.376,5.926)--(4.375,5.924)--(4.375,5.923)%
  --(4.374,5.921)--(4.374,5.920)--(4.374,5.918)--(4.373,5.917)--(4.373,5.915)--(4.372,5.913)%
  --(4.372,5.912)--(4.372,5.910)--(4.371,5.908)--(4.371,5.907)--(4.371,5.905)--(4.370,5.903)%
  --(4.370,5.902)--(4.370,5.900)--(4.369,5.898)--(4.369,5.896)--(4.369,5.894)--(4.369,5.893)%
  --(4.368,5.891)--(4.368,5.889)--(4.368,5.887)--(4.368,5.885)--(4.367,5.883)--(4.367,5.881)%
  --(4.367,5.880)--(4.367,5.878)--(4.367,5.876)--(4.366,5.874)--(4.366,5.872)--(4.366,5.870)%
  --(4.366,5.868)--(4.366,5.866)--(4.366,5.864)--(4.365,5.862)--(4.365,5.860)--(4.365,5.857)%
  --(4.365,5.855)--(4.365,5.853)--(4.365,5.851)--(4.365,5.849)--(4.365,5.847)--(4.365,5.845)%
  --(4.364,5.842)--(4.364,5.840)--(4.364,5.838)--(4.364,5.836)--(4.364,5.833)--(4.364,5.831)%
  --(4.364,5.829)--(4.364,5.827)--(4.364,5.824)--(4.364,5.822)--(4.364,5.820)--(4.364,5.817)%
  --(4.364,5.815)--(4.364,5.813)--(4.364,5.810)--(4.364,5.808)--(4.364,5.805)--(4.364,5.803)%
  --(4.364,5.800)--(4.364,5.798)--(4.364,5.795)--(4.364,5.793)--(4.365,5.790)--(4.365,5.788)%
  --(4.365,5.785)--(4.365,5.783)--(4.365,5.780)--(4.365,5.778)--(4.365,5.775)--(4.365,5.772)%
  --(4.365,5.770)--(4.365,5.767)--(4.366,5.764)--(4.366,5.762)--(4.366,5.759)--(4.366,5.756)%
  --(4.366,5.753)--(4.366,5.751)--(4.366,5.748)--(4.367,5.745)--(4.367,5.742)--(4.367,5.740)%
  --(4.367,5.737)--(4.367,5.734)--(4.367,5.731)--(4.368,5.728)--(4.368,5.725)--(4.368,5.722)%
  --(4.368,5.720)--(4.368,5.717)--(4.369,5.714)--(4.369,5.711)--(4.369,5.708)--(4.369,5.705)%
  --(4.370,5.702)--(4.370,5.699)--(4.370,5.696)--(4.370,5.693)--(4.371,5.690)--(4.371,5.687)%
  --(4.371,5.684)--(4.371,5.681)--(4.372,5.677)--(4.372,5.674)--(4.372,5.671)--(4.372,5.668)%
  --(4.373,5.665)--(4.373,5.662)--(4.373,5.659)--(4.374,5.655)--(4.374,5.652)--(4.374,5.649)%
  --(4.374,5.646)--(4.375,5.642)--(4.375,5.639)--(4.375,5.636);
\draw[gp path] (8.905,5.123)--(8.884,5.193)--(8.854,5.260)--(8.817,5.321)--(8.775,5.377)%
  --(8.729,5.428)--(8.681,5.473)--(8.631,5.513)--(8.581,5.549)--(8.530,5.581)--(8.480,5.610)%
  --(8.431,5.636)--(8.382,5.660)--(8.334,5.681)--(8.287,5.700)--(8.241,5.718)--(8.196,5.734)%
  --(8.151,5.749)--(8.108,5.762)--(8.065,5.774)--(8.023,5.786)--(7.982,5.796)--(7.942,5.806)%
  --(7.902,5.815)--(7.863,5.823)--(7.825,5.831)--(7.788,5.838)--(7.751,5.844)--(7.715,5.850)%
  --(7.680,5.856)--(7.645,5.861)--(7.610,5.866)--(7.577,5.871)--(7.544,5.875)--(7.511,5.879)%
  --(7.479,5.882)--(7.447,5.886)--(7.416,5.889)--(7.385,5.892)--(7.355,5.894)--(7.325,5.897)%
  --(7.296,5.899)--(7.267,5.901)--(7.239,5.903)--(7.211,5.905)--(7.183,5.907)--(7.155,5.909)%
  --(7.128,5.910)--(7.102,5.911)--(7.075,5.913)--(7.050,5.914)--(7.024,5.915)--(6.999,5.916)%
  --(6.974,5.916)--(6.949,5.917)--(6.925,5.918)--(6.901,5.919)--(6.877,5.919)--(6.853,5.920)%
  --(6.830,5.920)--(6.807,5.920)--(6.784,5.921)--(6.762,5.921)--(6.740,5.921)--(6.718,5.921)%
  --(6.696,5.921)--(6.675,5.922)--(6.654,5.922)--(6.633,5.922)--(6.612,5.922)--(6.592,5.922)%
  --(6.571,5.922)--(6.551,5.921)--(6.531,5.921)--(6.512,5.921)--(6.492,5.921)--(6.473,5.921)%
  --(6.454,5.921)--(6.435,5.920)--(6.417,5.920)--(6.398,5.920)--(6.380,5.920)--(6.362,5.919)%
  --(6.344,5.919)--(6.326,5.919)--(6.309,5.918)--(6.291,5.918)--(6.274,5.918)--(6.257,5.917)%
  --(6.241,5.917)--(6.224,5.917)--(6.208,5.916)--(6.192,5.916)--(6.175,5.916)--(6.159,5.915)%
  --(6.143,5.915)--(6.127,5.915)--(6.112,5.914)--(6.096,5.914)--(6.081,5.913)--(6.066,5.913)%
  --(6.051,5.913)--(6.036,5.912)--(6.021,5.912)--(6.006,5.912)--(5.992,5.911)--(5.977,5.911)%
  --(5.963,5.910)--(5.949,5.910)--(5.935,5.910)--(5.921,5.909)--(5.907,5.909)--(5.894,5.909)%
  --(5.880,5.908)--(5.867,5.908)--(5.853,5.908)--(5.840,5.907)--(5.827,5.907)--(5.814,5.907)%
  --(5.801,5.906)--(5.788,5.906)--(5.776,5.906)--(5.763,5.905)--(5.751,5.905)--(5.739,5.905)%
  --(5.726,5.904)--(5.714,5.904)--(5.702,5.904)--(5.690,5.903)--(5.679,5.903)--(5.667,5.903)%
  --(5.655,5.903)--(5.644,5.902)--(5.632,5.902)--(5.621,5.902)--(5.610,5.902)--(5.599,5.901)%
  --(5.588,5.901)--(5.577,5.901)--(5.566,5.901)--(5.555,5.900)--(5.545,5.900)--(5.534,5.900)%
  --(5.523,5.900)--(5.513,5.900)--(5.503,5.899)--(5.492,5.899)--(5.482,5.899)--(5.472,5.899)%
  --(5.462,5.899)--(5.452,5.899)--(5.442,5.898)--(5.433,5.898)--(5.423,5.898)--(5.413,5.898)%
  --(5.404,5.898)--(5.394,5.898)--(5.385,5.898)--(5.376,5.898)--(5.367,5.897)--(5.357,5.897)%
  --(5.348,5.897)--(5.339,5.897)--(5.330,5.897)--(5.322,5.897)--(5.313,5.897)--(5.304,5.897)%
  --(5.295,5.897)--(5.287,5.897)--(5.278,5.897)--(5.270,5.897)--(5.261,5.897)--(5.253,5.896)%
  --(5.245,5.896)--(5.237,5.896)--(5.229,5.896)--(5.221,5.896)--(5.213,5.896)--(5.205,5.896)%
  --(5.197,5.896)--(5.189,5.896)--(5.181,5.896)--(5.174,5.896)--(5.166,5.896)--(5.158,5.896)%
  --(5.151,5.896)--(5.143,5.896)--(5.136,5.896)--(5.129,5.896)--(5.121,5.896)--(5.114,5.896)%
  --(5.107,5.896)--(5.100,5.896)--(5.093,5.896)--(5.086,5.896)--(5.079,5.896)--(5.072,5.896)%
  --(5.065,5.897)--(5.059,5.897)--(5.052,5.897)--(5.045,5.897)--(5.039,5.897)--(5.032,5.897)%
  --(5.026,5.897)--(5.019,5.897)--(5.013,5.897)--(5.006,5.897)--(5.000,5.897)--(4.994,5.897)%
  --(4.988,5.897)--(4.981,5.897)--(4.975,5.897)--(4.969,5.897)--(4.963,5.897)--(4.957,5.897)%
  --(4.951,5.898)--(4.946,5.898)--(4.940,5.898)--(4.934,5.898)--(4.928,5.898)--(4.923,5.898)%
  --(4.917,5.898)--(4.911,5.898)--(4.906,5.898)--(4.900,5.898)--(4.895,5.898)--(4.889,5.898)%
  --(4.884,5.898)--(4.879,5.898)--(4.873,5.898)--(4.868,5.899)--(4.863,5.899)--(4.858,5.899)%
  --(4.853,5.899)--(4.848,5.899)--(4.843,5.899)--(4.838,5.899)--(4.833,5.899)--(4.828,5.899)%
  --(4.823,5.899)--(4.818,5.899)--(4.813,5.899)--(4.808,5.899)--(4.804,5.899)--(4.799,5.899)%
  --(4.794,5.899)--(4.790,5.899)--(4.785,5.900)--(4.781,5.900)--(4.776,5.900)--(4.772,5.900)%
  --(4.767,5.900)--(4.763,5.900)--(4.758,5.900)--(4.754,5.900)--(4.750,5.900)--(4.746,5.900)%
  --(4.741,5.900)--(4.737,5.900)--(4.733,5.900)--(4.729,5.900)--(4.725,5.900)--(4.721,5.900)%
  --(4.717,5.900)--(4.713,5.900)--(4.709,5.900)--(4.705,5.900)--(4.701,5.900)--(4.697,5.900)%
  --(4.693,5.900)--(4.690,5.900)--(4.686,5.900)--(4.682,5.900)--(4.679,5.900)--(4.675,5.900)%
  --(4.671,5.900)--(4.668,5.899)--(4.664,5.899)--(4.661,5.899)--(4.657,5.899)--(4.654,5.899)%
  --(4.650,5.899)--(4.647,5.899)--(4.643,5.899)--(4.640,5.899)--(4.637,5.899)--(4.633,5.899)%
  --(4.630,5.899)--(4.627,5.898)--(4.624,5.898)--(4.620,5.898)--(4.617,5.898)--(4.614,5.898)%
  --(4.611,5.898)--(4.608,5.898)--(4.605,5.898)--(4.602,5.897)--(4.599,5.897)--(4.596,5.897)%
  --(4.593,5.897)--(4.590,5.897)--(4.587,5.897)--(4.584,5.896)--(4.582,5.896)--(4.579,5.896)%
  --(4.576,5.896)--(4.573,5.895)--(4.570,5.895)--(4.568,5.895)--(4.565,5.895)--(4.562,5.895)%
  --(4.560,5.894)--(4.557,5.894)--(4.555,5.894)--(4.552,5.893)--(4.550,5.893)--(4.547,5.893)%
  --(4.544,5.893)--(4.542,5.892)--(4.540,5.892)--(4.537,5.892)--(4.535,5.891)--(4.532,5.891)%
  --(4.530,5.891)--(4.528,5.890)--(4.525,5.890)--(4.523,5.890)--(4.521,5.889)--(4.519,5.889)%
  --(4.516,5.888)--(4.514,5.888)--(4.512,5.888)--(4.510,5.887)--(4.508,5.887)--(4.506,5.886)%
  --(4.503,5.886)--(4.501,5.886)--(4.499,5.885)--(4.497,5.885)--(4.495,5.884)--(4.493,5.884)%
  --(4.491,5.883)--(4.489,5.883)--(4.487,5.882)--(4.486,5.882)--(4.484,5.881)--(4.482,5.881)%
  --(4.480,5.880)--(4.478,5.879)--(4.476,5.879)--(4.474,5.878)--(4.473,5.878)--(4.471,5.877)%
  --(4.469,5.877)--(4.467,5.876)--(4.466,5.875)--(4.464,5.875)--(4.462,5.874)--(4.461,5.873)%
  --(4.459,5.873)--(4.457,5.872)--(4.456,5.871)--(4.454,5.871)--(4.453,5.870)--(4.451,5.869)%
  --(4.450,5.869)--(4.448,5.868)--(4.447,5.867)--(4.445,5.867)--(4.444,5.866)--(4.442,5.865)%
  --(4.441,5.864)--(4.439,5.863)--(4.438,5.863)--(4.437,5.862)--(4.435,5.861)--(4.434,5.860)%
  --(4.433,5.859)--(4.431,5.859)--(4.430,5.858)--(4.429,5.857)--(4.427,5.856)--(4.426,5.855)%
  --(4.425,5.854)--(4.424,5.853)--(4.422,5.852)--(4.421,5.851)--(4.420,5.851)--(4.419,5.850)%
  --(4.418,5.849)--(4.417,5.848)--(4.416,5.847)--(4.414,5.846)--(4.413,5.845)--(4.412,5.844)%
  --(4.411,5.843)--(4.410,5.842)--(4.409,5.841)--(4.408,5.840)--(4.407,5.838)--(4.406,5.837)%
  --(4.405,5.836)--(4.404,5.835)--(4.403,5.834)--(4.402,5.833)--(4.401,5.832)--(4.400,5.831)%
  --(4.399,5.830)--(4.399,5.828)--(4.398,5.827)--(4.397,5.826)--(4.396,5.825)--(4.395,5.824)%
  --(4.394,5.822)--(4.394,5.821)--(4.393,5.820)--(4.392,5.819)--(4.391,5.817)--(4.390,5.816)%
  --(4.390,5.815)--(4.389,5.814)--(4.388,5.812)--(4.387,5.811)--(4.387,5.810)--(4.386,5.808)%
  --(4.385,5.807)--(4.385,5.805)--(4.384,5.804)--(4.383,5.803)--(4.383,5.801)--(4.382,5.800)%
  --(4.382,5.798)--(4.381,5.797)--(4.380,5.796)--(4.380,5.794)--(4.379,5.793)--(4.379,5.791)%
  --(4.378,5.790)--(4.378,5.788)--(4.377,5.787)--(4.376,5.785)--(4.376,5.784)--(4.375,5.782)%
  --(4.375,5.780)--(4.374,5.779)--(4.374,5.777)--(4.374,5.776)--(4.373,5.774)--(4.373,5.772)%
  --(4.372,5.771)--(4.372,5.769)--(4.371,5.767)--(4.371,5.766)--(4.371,5.764)--(4.370,5.762)%
  --(4.370,5.761)--(4.370,5.759)--(4.369,5.757)--(4.369,5.755)--(4.368,5.754)--(4.368,5.752)%
  --(4.368,5.750)--(4.368,5.748)--(4.367,5.747)--(4.367,5.745)--(4.367,5.743)--(4.366,5.741)%
  --(4.366,5.739)--(4.366,5.737)--(4.366,5.735)--(4.365,5.734)--(4.365,5.732)--(4.365,5.730)%
  --(4.365,5.728)--(4.365,5.726)--(4.364,5.724)--(4.364,5.722)--(4.364,5.720)--(4.364,5.718)%
  --(4.364,5.716)--(4.363,5.714)--(4.363,5.712)--(4.363,5.710)--(4.363,5.708)--(4.363,5.706)%
  --(4.363,5.704)--(4.363,5.702)--(4.363,5.700)--(4.362,5.697)--(4.362,5.695)--(4.362,5.693)%
  --(4.362,5.691)--(4.362,5.689)--(4.362,5.687)--(4.362,5.685)--(4.362,5.682)--(4.362,5.680)%
  --(4.362,5.678)--(4.362,5.676)--(4.362,5.673)--(4.362,5.671)--(4.362,5.669)--(4.362,5.667)%
  --(4.362,5.664)--(4.362,5.662)--(4.362,5.660)--(4.362,5.657)--(4.362,5.655)--(4.362,5.653)%
  --(4.362,5.650)--(4.362,5.648)--(4.362,5.646)--(4.362,5.643)--(4.362,5.641)--(4.362,5.638)%
  --(4.362,5.636)--(4.363,5.634)--(4.363,5.631)--(4.363,5.629)--(4.363,5.626)--(4.363,5.624)%
  --(4.363,5.621)--(4.363,5.619)--(4.363,5.616)--(4.363,5.614)--(4.364,5.611)--(4.364,5.609)%
  --(4.364,5.606)--(4.364,5.603)--(4.364,5.601)--(4.364,5.598)--(4.364,5.596)--(4.365,5.593)%
  --(4.365,5.590)--(4.365,5.588)--(4.365,5.585)--(4.365,5.582)--(4.366,5.580)--(4.366,5.577)%
  --(4.366,5.574)--(4.366,5.572)--(4.366,5.569)--(4.367,5.566)--(4.367,5.563)--(4.367,5.561)%
  --(4.367,5.558)--(4.368,5.555)--(4.368,5.552)--(4.368,5.550)--(4.368,5.547)--(4.369,5.544)%
  --(4.369,5.541)--(4.369,5.538)--(4.369,5.535)--(4.370,5.533)--(4.370,5.530)--(4.370,5.527)%
  --(4.370,5.524)--(4.371,5.521)--(4.371,5.518)--(4.371,5.515)--(4.372,5.512)--(4.372,5.509)%
  --(4.372,5.506)--(4.373,5.503)--(4.373,5.500)--(4.373,5.497);
\draw[gp path] (4.256,3.853)--(4.258,3.856)--(4.259,3.858)--(4.261,3.861)--(4.262,3.864)%
  --(4.264,3.866)--(4.265,3.869)--(4.267,3.872)--(4.268,3.874)--(4.270,3.877)--(4.271,3.880)%
  --(4.273,3.882)--(4.274,3.885)--(4.276,3.888)--(4.277,3.891)--(4.279,3.894)--(4.280,3.896)%
  --(4.282,3.899)--(4.283,3.902)--(4.284,3.905)--(4.286,3.908)--(4.287,3.911)--(4.289,3.914)%
  --(4.290,3.917)--(4.291,3.920)--(4.293,3.923)--(4.294,3.926)--(4.296,3.929)--(4.297,3.932)%
  --(4.298,3.935)--(4.300,3.938)--(4.301,3.941)--(4.303,3.944)--(4.304,3.947)--(4.305,3.950)%
  --(4.307,3.953)--(4.308,3.956)--(4.309,3.959)--(4.311,3.962)--(4.312,3.966)--(4.313,3.969)%
  --(4.314,3.972)--(4.316,3.975)--(4.317,3.978)--(4.318,3.982)--(4.320,3.985)--(4.321,3.988)%
  --(4.322,3.991)--(4.323,3.995)--(4.325,3.998)--(4.326,4.001)--(4.327,4.005)--(4.328,4.008)%
  --(4.330,4.011)--(4.331,4.015)--(4.332,4.018)--(4.333,4.022)--(4.335,4.025)--(4.336,4.028)%
  --(4.337,4.032)--(4.338,4.035)--(4.339,4.039)--(4.341,4.042)--(4.342,4.046)--(4.343,4.049)%
  --(4.344,4.053)--(4.345,4.056)--(4.346,4.060)--(4.347,4.063)--(4.349,4.067)--(4.350,4.071)%
  --(4.351,4.074)--(4.352,4.078)--(4.353,4.081)--(4.354,4.085)--(4.355,4.089)--(4.356,4.092)%
  --(4.357,4.096)--(4.359,4.100)--(4.360,4.103)--(4.361,4.107)--(4.362,4.111)--(4.363,4.115)%
  --(4.364,4.118)--(4.365,4.122)--(4.366,4.126)--(4.367,4.130)--(4.368,4.134)--(4.369,4.137)%
  --(4.370,4.141)--(4.371,4.145)--(4.372,4.149)--(4.373,4.153)--(4.374,4.157)--(4.375,4.160)%
  --(4.376,4.164)--(4.377,4.168)--(4.378,4.172)--(4.379,4.176)--(4.380,4.180)--(4.381,4.184)%
  --(4.382,4.188)--(4.382,4.192)--(4.383,4.196)--(4.384,4.200)--(4.385,4.204)--(4.386,4.208)%
  --(4.387,4.212)--(4.388,4.216)--(4.389,4.220)--(4.390,4.224)--(4.390,4.228)--(4.391,4.232)%
  --(4.392,4.236)--(4.393,4.240)--(4.394,4.244)--(4.395,4.249)--(4.395,4.253)--(4.396,4.257)%
  --(4.397,4.261)--(4.398,4.265)--(4.399,4.269)--(4.400,4.273)--(4.400,4.278)--(4.401,4.282)%
  --(4.402,4.286)--(4.403,4.290)--(4.403,4.294)--(4.404,4.299)--(4.405,4.303)--(4.406,4.307)%
  --(4.406,4.311)--(4.407,4.316)--(4.408,4.320)--(4.408,4.324)--(4.409,4.329)--(4.410,4.333)%
  --(4.411,4.337)--(4.411,4.342)--(4.412,4.346)--(4.413,4.350)--(4.413,4.355)--(4.414,4.359)%
  --(4.414,4.363)--(4.415,4.368)--(4.416,4.372)--(4.416,4.376)--(4.417,4.381)--(4.418,4.385)%
  --(4.418,4.390)--(4.419,4.394)--(4.419,4.398)--(4.420,4.403)--(4.421,4.407)--(4.421,4.412)%
  --(4.422,4.416)--(4.422,4.421)--(4.423,4.425)--(4.423,4.430)--(4.424,4.434)--(4.424,4.439)%
  --(4.425,4.443)--(4.426,4.448)--(4.426,4.452)--(4.427,4.457)--(4.427,4.461)--(4.428,4.466)%
  --(4.428,4.470)--(4.428,4.475)--(4.429,4.479)--(4.429,4.484)--(4.430,4.488)--(4.430,4.493)%
  --(4.431,4.497)--(4.431,4.502)--(4.432,4.507)--(4.432,4.511)--(4.433,4.516)--(4.433,4.520)%
  --(4.433,4.525)--(4.434,4.529)--(4.434,4.533)--(4.435,4.538)--(4.435,4.542)--(4.435,4.547)%
  --(4.436,4.552)--(4.436,4.556)--(4.436,4.561)--(4.437,4.566)--(4.437,4.570)--(4.437,4.575)%
  --(4.438,4.580)--(4.438,4.584)--(4.438,4.589)--(4.439,4.594)--(4.439,4.598)--(4.439,4.603)%
  --(4.440,4.608)--(4.440,4.612)--(4.440,4.617)--(4.440,4.622)--(4.441,4.627)--(4.441,4.631)%
  --(4.441,4.636)--(4.442,4.641)--(4.442,4.645)--(4.442,4.650)--(4.442,4.655)--(4.442,4.660)%
  --(4.443,4.664)--(4.443,4.669)--(4.443,4.674)--(4.443,4.678)--(4.444,4.683)--(4.444,4.688)%
  --(4.444,4.693)--(4.444,4.697)--(4.444,4.702)--(4.444,4.707)--(4.445,4.712)--(4.445,4.716)%
  --(4.445,4.721)--(4.445,4.726)--(4.445,4.731)--(4.445,4.736)--(4.445,4.740)--(4.446,4.745)%
  --(4.446,4.750)--(4.446,4.755)--(4.446,4.759)--(4.446,4.764)--(4.446,4.769)--(4.446,4.774)%
  --(4.446,4.778)--(4.446,4.783)--(4.446,4.788)--(4.446,4.793)--(4.447,4.798)--(4.447,4.802)%
  --(4.447,4.807)--(4.447,4.812)--(4.447,4.817)--(4.447,4.821)--(4.447,4.826)--(4.447,4.831)%
  --(4.447,4.836)--(4.447,4.841)--(4.447,4.845)--(4.447,4.850)--(4.447,4.855)--(4.447,4.860)%
  --(4.447,4.864)--(4.447,4.869)--(4.447,4.874)--(4.447,4.879)--(4.447,4.884)--(4.447,4.888)%
  --(4.447,4.893)--(4.447,4.898)--(4.447,4.903)--(4.447,4.907)--(4.447,4.912)--(4.446,4.917)%
  --(4.446,4.922)--(4.446,4.927)--(4.446,4.931)--(4.446,4.936)--(4.446,4.941)--(4.446,4.946)%
  --(4.446,4.950)--(4.446,4.955)--(4.446,4.960)--(4.446,4.965)--(4.445,4.969)--(4.445,4.974)%
  --(4.445,4.979)--(4.445,4.983)--(4.445,4.988)--(4.445,4.993)--(4.445,4.998)--(4.445,5.002)%
  --(4.444,5.007)--(4.444,5.012)--(4.444,5.017)--(4.444,5.021)--(4.444,5.026)--(4.444,5.031)%
  --(4.443,5.035)--(4.443,5.040)--(4.443,5.045)--(4.443,5.049)--(4.443,5.054)--(4.443,5.059)%
  --(4.442,5.063)--(4.442,5.068)--(4.442,5.073)--(4.442,5.077)--(4.442,5.082)--(4.441,5.087)%
  --(4.441,5.091)--(4.441,5.096)--(4.441,5.101)--(4.440,5.105)--(4.440,5.110)--(4.440,5.115)%
  --(4.440,5.119)--(4.440,5.124)--(4.439,5.128)--(4.439,5.133)--(4.439,5.138)--(4.439,5.142)%
  --(4.438,5.147)--(4.438,5.151)--(4.438,5.156)--(4.438,5.161)--(4.437,5.165)--(4.437,5.170)%
  --(4.437,5.174)--(4.436,5.179)--(4.436,5.183)--(4.436,5.188)--(4.436,5.192)--(4.435,5.197)%
  --(4.435,5.201)--(4.435,5.206)--(4.434,5.210)--(4.434,5.215)--(4.434,5.219)--(4.434,5.224)%
  --(4.433,5.228)--(4.433,5.233)--(4.433,5.237)--(4.432,5.242)--(4.432,5.246)--(4.432,5.251)%
  --(4.431,5.255)--(4.431,5.259)--(4.431,5.264)--(4.430,5.268)--(4.430,5.273)--(4.430,5.277)%
  --(4.429,5.281)--(4.429,5.286)--(4.429,5.290)--(4.428,5.294)--(4.428,5.299)--(4.428,5.303)%
  --(4.427,5.307)--(4.427,5.312)--(4.427,5.316)--(4.426,5.320)--(4.426,5.325)--(4.426,5.329)%
  --(4.425,5.333)--(4.425,5.337)--(4.425,5.342)--(4.424,5.346)--(4.424,5.350)--(4.424,5.354)%
  --(4.423,5.359)--(4.423,5.363)--(4.423,5.367)--(4.422,5.371)--(4.422,5.375)--(4.421,5.380)%
  --(4.421,5.384)--(4.421,5.388)--(4.420,5.392)--(4.420,5.396)--(4.420,5.400)--(4.419,5.404)%
  --(4.419,5.408)--(4.419,5.412)--(4.418,5.417)--(4.418,5.421)--(4.417,5.425)--(4.417,5.429)%
  --(4.417,5.433)--(4.416,5.437)--(4.416,5.441)--(4.416,5.445)--(4.415,5.449)--(4.415,5.453)%
  --(4.414,5.457)--(4.414,5.461)--(4.414,5.465)--(4.413,5.469)--(4.413,5.472)--(4.413,5.476)%
  --(4.412,5.480)--(4.412,5.484)--(4.411,5.488)--(4.411,5.492)--(4.411,5.496)--(4.410,5.500)%
  --(4.410,5.503)--(4.410,5.507)--(4.409,5.511)--(4.409,5.515)--(4.408,5.519)--(4.408,5.522)%
  --(4.408,5.526)--(4.407,5.530)--(4.407,5.534)--(4.407,5.537)--(4.406,5.541)--(4.406,5.545)%
  --(4.406,5.548)--(4.405,5.552)--(4.405,5.556)--(4.404,5.559)--(4.404,5.563)--(4.404,5.567)%
  --(4.403,5.570)--(4.403,5.574)--(4.403,5.577)--(4.402,5.581)--(4.402,5.584)--(4.402,5.588)%
  --(4.401,5.592)--(4.401,5.595)--(4.400,5.599)--(4.400,5.602)--(4.400,5.605)--(4.399,5.609)%
  --(4.399,5.612)--(4.399,5.616)--(4.398,5.619)--(4.398,5.623)--(4.398,5.626)--(4.397,5.629)%
  --(4.397,5.633)--(4.397,5.636)--(4.396,5.639)--(4.396,5.643)--(4.396,5.646)--(4.395,5.649)%
  --(4.395,5.653)--(4.395,5.656)--(4.394,5.659)--(4.394,5.662)--(4.394,5.665)--(4.394,5.669)%
  --(4.393,5.672)--(4.393,5.675)--(4.393,5.678)--(4.392,5.681)--(4.392,5.684)--(4.392,5.688)%
  --(4.391,5.691)--(4.391,5.694)--(4.391,5.697)--(4.391,5.700)--(4.390,5.703)--(4.390,5.706)%
  --(4.390,5.709)--(4.389,5.712)--(4.389,5.715);
\draw[gp path] (4.260,3.612)--(4.262,3.610)--(4.263,3.608)--(4.265,3.605)--(4.266,3.603)%
  --(4.268,3.601)--(4.269,3.599)--(4.271,3.597)--(4.272,3.594)--(4.274,3.592)--(4.275,3.590)%
  --(4.277,3.588)--(4.278,3.586)--(4.280,3.584)--(4.281,3.582)--(4.282,3.580)--(4.284,3.578)%
  --(4.285,3.576)--(4.287,3.574)--(4.288,3.572)--(4.290,3.570)--(4.291,3.568)--(4.292,3.567)%
  --(4.294,3.565)--(4.295,3.563)--(4.297,3.561)--(4.298,3.559)--(4.299,3.558)--(4.301,3.556)%
  --(4.302,3.554)--(4.304,3.553)--(4.305,3.551)--(4.306,3.549)--(4.308,3.548)--(4.309,3.546)%
  --(4.310,3.544)--(4.312,3.543)--(4.313,3.541)--(4.314,3.540)--(4.316,3.538)--(4.317,3.537)%
  --(4.318,3.535)--(4.320,3.534)--(4.321,3.532)--(4.322,3.531)--(4.323,3.530)--(4.325,3.528)%
  --(4.326,3.527)--(4.327,3.526)--(4.328,3.524)--(4.330,3.523)--(4.331,3.522)--(4.332,3.521)%
  --(4.333,3.520)--(4.335,3.518)--(4.336,3.517)--(4.337,3.516)--(4.338,3.515)--(4.340,3.514)%
  --(4.341,3.513)--(4.342,3.512)--(4.343,3.511)--(4.344,3.510)--(4.345,3.509)--(4.347,3.508)%
  --(4.348,3.507)--(4.349,3.506)--(4.350,3.505)--(4.351,3.504)--(4.352,3.503)--(4.353,3.503)%
  --(4.355,3.502)--(4.356,3.501)--(4.357,3.500)--(4.358,3.499)--(4.359,3.499)--(4.360,3.498)%
  --(4.361,3.497)--(4.362,3.497)--(4.363,3.496)--(4.364,3.496)--(4.365,3.495)--(4.366,3.494)%
  --(4.367,3.494)--(4.369,3.493)--(4.370,3.493)--(4.371,3.492)--(4.372,3.492)--(4.373,3.492)%
  --(4.374,3.491)--(4.375,3.491)--(4.376,3.490)--(4.377,3.490)--(4.378,3.490)--(4.378,3.489)%
  --(4.379,3.489)--(4.380,3.489)--(4.381,3.489)--(4.382,3.489)--(4.383,3.488)--(4.384,3.488)%
  --(4.385,3.488)--(4.386,3.488)--(4.387,3.488)--(4.388,3.488)--(4.389,3.488)--(4.390,3.488)%
  --(4.391,3.488)--(4.392,3.488)--(4.393,3.488)--(4.394,3.488)--(4.395,3.488)--(4.396,3.489)%
  --(4.397,3.489)--(4.398,3.489)--(4.399,3.489)--(4.400,3.490)--(4.401,3.490)--(4.402,3.491)%
  --(4.403,3.491)--(4.404,3.491)--(4.404,3.492)--(4.405,3.492)--(4.406,3.493)--(4.407,3.493)%
  --(4.407,3.494)--(4.408,3.494)--(4.409,3.495)--(4.410,3.495)--(4.410,3.496)--(4.411,3.497)%
  --(4.412,3.497)--(4.412,3.498)--(4.413,3.499)--(4.414,3.499)--(4.414,3.500)--(4.415,3.501)%
  --(4.416,3.502)--(4.417,3.503)--(4.418,3.504)--(4.418,3.505)--(4.419,3.506)--(4.419,3.507)%
  --(4.420,3.508)--(4.421,3.509)--(4.421,3.510)--(4.422,3.511)--(4.422,3.512)--(4.423,3.513)%
  --(4.424,3.514)--(4.424,3.515)--(4.425,3.516)--(4.425,3.517)--(4.426,3.518)--(4.426,3.520)%
  --(4.427,3.521)--(4.427,3.522)--(4.428,3.523)--(4.428,3.525)--(4.429,3.526)--(4.429,3.527)%
  --(4.430,3.529)--(4.430,3.530)--(4.431,3.532)--(4.431,3.533)--(4.432,3.535)--(4.432,3.536)%
  --(4.433,3.538)--(4.433,3.539)--(4.434,3.541)--(4.434,3.542)--(4.434,3.544)--(4.435,3.545)%
  --(4.435,3.547)--(4.436,3.549)--(4.436,3.550)--(4.436,3.552)--(4.437,3.554)--(4.437,3.556)%
  --(4.438,3.557)--(4.438,3.559)--(4.438,3.561)--(4.439,3.563)--(4.439,3.565)--(4.439,3.567)%
  --(4.440,3.569)--(4.440,3.571)--(4.440,3.573)--(4.441,3.575)--(4.441,3.577)--(4.441,3.579)%
  --(4.441,3.581)--(4.442,3.583)--(4.442,3.585)--(4.442,3.587)--(4.443,3.589)--(4.443,3.592)%
  --(4.443,3.594)--(4.443,3.596)--(4.444,3.598)--(4.444,3.600)--(4.444,3.603)--(4.444,3.605)%
  --(4.445,3.607)--(4.445,3.610)--(4.445,3.612)--(4.445,3.615)--(4.445,3.617)--(4.446,3.620)%
  --(4.446,3.622)--(4.446,3.625)--(4.446,3.627)--(4.446,3.630)--(4.446,3.632)--(4.447,3.635)%
  --(4.447,3.637)--(4.447,3.640)--(4.447,3.643)--(4.447,3.645)--(4.447,3.648)--(4.447,3.651)%
  --(4.447,3.654)--(4.448,3.656)--(4.448,3.659)--(4.448,3.662)--(4.448,3.665)--(4.448,3.668)%
  --(4.448,3.671)--(4.448,3.673)--(4.448,3.676)--(4.448,3.679)--(4.448,3.682)--(4.448,3.685)%
  --(4.448,3.688)--(4.448,3.691)--(4.448,3.694)--(4.448,3.698)--(4.448,3.701)--(4.449,3.704)%
  --(4.449,3.707)--(4.449,3.710)--(4.449,3.713)--(4.449,3.717)--(4.449,3.720)--(4.449,3.723)%
  --(4.449,3.726)--(4.448,3.730)--(4.448,3.733)--(4.448,3.736)--(4.448,3.740)--(4.448,3.743)%
  --(4.448,3.746)--(4.448,3.750)--(4.448,3.753)--(4.448,3.757)--(4.448,3.760)--(4.448,3.764)%
  --(4.448,3.767)--(4.448,3.771)--(4.448,3.774)--(4.448,3.778)--(4.448,3.782)--(4.447,3.785)%
  --(4.447,3.789)--(4.447,3.793)--(4.447,3.796)--(4.447,3.800)--(4.447,3.804)--(4.447,3.808)%
  --(4.447,3.811)--(4.447,3.815)--(4.446,3.819)--(4.446,3.823)--(4.446,3.827)--(4.446,3.831)%
  --(4.446,3.835)--(4.446,3.838)--(4.445,3.842)--(4.445,3.846)--(4.445,3.850)--(4.445,3.854)%
  --(4.445,3.858)--(4.445,3.862)--(4.444,3.867)--(4.444,3.871)--(4.444,3.875)--(4.444,3.879)%
  --(4.444,3.883)--(4.443,3.887)--(4.443,3.891)--(4.443,3.896)--(4.443,3.900)--(4.442,3.904)%
  --(4.442,3.908)--(4.442,3.913)--(4.442,3.917)--(4.442,3.921)--(4.441,3.926)--(4.441,3.930)%
  --(4.441,3.934)--(4.441,3.939)--(4.440,3.943)--(4.440,3.947)--(4.440,3.952)--(4.440,3.956)%
  --(4.439,3.961)--(4.439,3.965)--(4.439,3.970)--(4.438,3.974)--(4.438,3.979)--(4.438,3.984)%
  --(4.438,3.988)--(4.437,3.993)--(4.437,3.997)--(4.437,4.002)--(4.436,4.007)--(4.436,4.011)%
  --(4.436,4.016)--(4.435,4.021)--(4.435,4.026)--(4.435,4.030)--(4.435,4.035)--(4.434,4.040)%
  --(4.434,4.045)--(4.434,4.050)--(4.433,4.054)--(4.433,4.059)--(4.433,4.064)--(4.432,4.069)%
  --(4.432,4.074)--(4.432,4.079)--(4.431,4.084)--(4.431,4.089)--(4.431,4.094)--(4.430,4.099)%
  --(4.430,4.104)--(4.430,4.109)--(4.429,4.114)--(4.429,4.119)--(4.428,4.124)--(4.428,4.129)%
  --(4.428,4.134)--(4.427,4.139)--(4.427,4.144)--(4.427,4.149)--(4.426,4.155)--(4.426,4.160)%
  --(4.426,4.165)--(4.425,4.170)--(4.425,4.175)--(4.424,4.181)--(4.424,4.186)--(4.424,4.191)%
  --(4.423,4.196)--(4.423,4.202)--(4.423,4.207)--(4.422,4.212)--(4.422,4.218)--(4.421,4.223)%
  --(4.421,4.228)--(4.421,4.234)--(4.420,4.239)--(4.420,4.245)--(4.419,4.250)--(4.419,4.255)%
  --(4.419,4.261)--(4.418,4.266)--(4.418,4.272)--(4.417,4.277)--(4.417,4.283)--(4.417,4.288)%
  --(4.416,4.294)--(4.416,4.299)--(4.415,4.305)--(4.415,4.310)--(4.415,4.316)--(4.414,4.322)%
  --(4.414,4.327)--(4.413,4.333)--(4.413,4.339)--(4.413,4.344)--(4.412,4.350)--(4.412,4.355)%
  --(4.411,4.361)--(4.411,4.367)--(4.411,4.373)--(4.410,4.378)--(4.410,4.384)--(4.409,4.390)%
  --(4.409,4.395)--(4.409,4.401)--(4.408,4.407)--(4.408,4.413)--(4.407,4.419)--(4.407,4.424)%
  --(4.407,4.430)--(4.406,4.436)--(4.406,4.442)--(4.405,4.448)--(4.405,4.454)--(4.405,4.459)%
  --(4.404,4.465)--(4.404,4.471)--(4.403,4.477)--(4.403,4.483)--(4.403,4.489)--(4.402,4.495)%
  --(4.402,4.501)--(4.401,4.507)--(4.401,4.513)--(4.401,4.519)--(4.400,4.525)--(4.400,4.530)%
  --(4.399,4.536)--(4.399,4.542)--(4.399,4.548)--(4.398,4.554)--(4.398,4.560)--(4.398,4.566)%
  --(4.397,4.572)--(4.397,4.578)--(4.396,4.584)--(4.396,4.590)--(4.396,4.596)--(4.395,4.602)%
  --(4.395,4.608)--(4.395,4.614)--(4.394,4.620)--(4.394,4.627)--(4.393,4.633)--(4.393,4.639)%
  --(4.393,4.645)--(4.392,4.651)--(4.392,4.657)--(4.392,4.663)--(4.391,4.670)--(4.391,4.676)%
  --(4.391,4.682)--(4.390,4.688)--(4.390,4.694)--(4.389,4.701)--(4.389,4.707)--(4.389,4.713)%
  --(4.388,4.719)--(4.388,4.725)--(4.388,4.732)--(4.387,4.738)--(4.387,4.744)--(4.387,4.750)%
  --(4.386,4.757)--(4.386,4.763)--(4.386,4.769)--(4.386,4.775)--(4.385,4.782)--(4.385,4.788)%
  --(4.385,4.794)--(4.384,4.800)--(4.384,4.807)--(4.384,4.813)--(4.383,4.819)--(4.383,4.824);
\draw[gp path] (4.262,3.448)--(4.263,3.446)--(4.265,3.444)--(4.266,3.442)--(4.268,3.441)%
  --(4.269,3.439)--(4.271,3.437)--(4.272,3.435)--(4.274,3.433)--(4.275,3.432)--(4.277,3.430)%
  --(4.278,3.428)--(4.280,3.427)--(4.281,3.425)--(4.283,3.423)--(4.284,3.422)--(4.286,3.420)%
  --(4.287,3.419)--(4.289,3.417)--(4.290,3.416)--(4.291,3.414)--(4.293,3.413)--(4.294,3.411)%
  --(4.296,3.410)--(4.297,3.409)--(4.298,3.407)--(4.300,3.406)--(4.301,3.405)--(4.303,3.403)%
  --(4.304,3.402)--(4.305,3.401)--(4.307,3.400)--(4.308,3.398)--(4.310,3.397)--(4.311,3.396)%
  --(4.312,3.395)--(4.314,3.394)--(4.315,3.393)--(4.316,3.392)--(4.318,3.391)--(4.319,3.390)%
  --(4.320,3.389)--(4.322,3.388)--(4.323,3.387)--(4.324,3.386)--(4.325,3.385)--(4.327,3.384)%
  --(4.328,3.383)--(4.329,3.383)--(4.331,3.382)--(4.332,3.381)--(4.333,3.380)--(4.334,3.379)%
  --(4.336,3.379)--(4.337,3.378)--(4.338,3.377)--(4.339,3.377)--(4.340,3.376)--(4.342,3.376)%
  --(4.343,3.375)--(4.344,3.375)--(4.345,3.374)--(4.346,3.374)--(4.348,3.373)--(4.349,3.373)%
  --(4.350,3.372)--(4.351,3.372)--(4.352,3.372)--(4.353,3.371)--(4.355,3.371)--(4.356,3.371)%
  --(4.357,3.370)--(4.358,3.370)--(4.359,3.370)--(4.360,3.370)--(4.361,3.370)--(4.362,3.370)%
  --(4.363,3.369)--(4.365,3.369)--(4.366,3.369)--(4.367,3.369)--(4.368,3.369)--(4.369,3.369)%
  --(4.370,3.369)--(4.371,3.369)--(4.372,3.369)--(4.373,3.370)--(4.374,3.370)--(4.375,3.370)%
  --(4.376,3.370)--(4.377,3.370)--(4.378,3.371)--(4.379,3.371)--(4.380,3.371)--(4.381,3.371)%
  --(4.382,3.372)--(4.383,3.372)--(4.384,3.372)--(4.385,3.373)--(4.386,3.373)--(4.387,3.374)%
  --(4.388,3.374)--(4.388,3.375)--(4.389,3.375)--(4.390,3.376)--(4.391,3.376)--(4.392,3.377)%
  --(4.393,3.378)--(4.394,3.378)--(4.395,3.379)--(4.396,3.380)--(4.396,3.381)--(4.397,3.381)%
  --(4.398,3.382)--(4.399,3.383)--(4.400,3.384)--(4.401,3.385)--(4.402,3.386)--(4.403,3.387)%
  --(4.404,3.388)--(4.405,3.389)--(4.405,3.390)--(4.406,3.391)--(4.407,3.392)--(4.408,3.393)%
  --(4.408,3.395)--(4.409,3.396)--(4.410,3.397)--(4.411,3.398)--(4.411,3.399)--(4.412,3.400)%
  --(4.413,3.402)--(4.413,3.403)--(4.414,3.404)--(4.415,3.406)--(4.416,3.407)--(4.416,3.408)%
  --(4.417,3.410)--(4.418,3.411)--(4.418,3.413)--(4.419,3.414)--(4.419,3.416)--(4.420,3.417)%
  --(4.421,3.419)--(4.421,3.420)--(4.422,3.422)--(4.423,3.424)--(4.423,3.425)--(4.424,3.427)%
  --(4.424,3.429)--(4.425,3.430)--(4.425,3.432)--(4.426,3.434)--(4.427,3.436)--(4.427,3.438)%
  --(4.428,3.439)--(4.428,3.441)--(4.429,3.443)--(4.429,3.445)--(4.430,3.447)--(4.430,3.449)%
  --(4.431,3.451)--(4.431,3.453)--(4.432,3.455)--(4.432,3.457)--(4.433,3.459)--(4.433,3.462)%
  --(4.434,3.464)--(4.434,3.466)--(4.435,3.468)--(4.435,3.470)--(4.435,3.473)--(4.436,3.475)%
  --(4.436,3.477)--(4.437,3.479)--(4.437,3.482)--(4.438,3.484)--(4.438,3.487)--(4.438,3.489)%
  --(4.439,3.491)--(4.439,3.494)--(4.439,3.496)--(4.440,3.499)--(4.440,3.501)--(4.441,3.504)%
  --(4.441,3.507)--(4.441,3.509)--(4.442,3.512)--(4.442,3.515)--(4.442,3.517)--(4.442,3.520)%
  --(4.443,3.523)--(4.443,3.525)--(4.443,3.528)--(4.444,3.531)--(4.444,3.534)--(4.444,3.537)%
  --(4.444,3.540)--(4.445,3.543)--(4.445,3.545)--(4.445,3.548)--(4.445,3.551)--(4.446,3.554)%
  --(4.446,3.557)--(4.446,3.560)--(4.446,3.564)--(4.447,3.567)--(4.447,3.570)--(4.447,3.573)%
  --(4.447,3.576)--(4.447,3.579)--(4.448,3.582)--(4.448,3.586)--(4.448,3.589)--(4.448,3.592)%
  --(4.448,3.596)--(4.448,3.599)--(4.448,3.602)--(4.449,3.606)--(4.449,3.609)--(4.449,3.612)%
  --(4.449,3.616)--(4.449,3.619)--(4.449,3.623)--(4.449,3.626)--(4.449,3.630)--(4.449,3.633)%
  --(4.450,3.637)--(4.450,3.641)--(4.450,3.644)--(4.450,3.648)--(4.450,3.652)--(4.450,3.655)%
  --(4.450,3.659)--(4.450,3.663)--(4.450,3.667)--(4.450,3.670)--(4.450,3.674)--(4.450,3.678)%
  --(4.450,3.682)--(4.450,3.686)--(4.450,3.690)--(4.450,3.693)--(4.450,3.697)--(4.450,3.701)%
  --(4.450,3.705)--(4.450,3.709)--(4.450,3.713)--(4.450,3.717)--(4.450,3.721)--(4.450,3.726)%
  --(4.450,3.730)--(4.450,3.734)--(4.450,3.738)--(4.450,3.742)--(4.450,3.746)--(4.450,3.751)%
  --(4.449,3.755)--(4.449,3.759)--(4.449,3.763)--(4.449,3.768)--(4.449,3.772)--(4.449,3.776)%
  --(4.449,3.781)--(4.449,3.785)--(4.449,3.789)--(4.449,3.794)--(4.448,3.798)--(4.448,3.803)%
  --(4.448,3.807)--(4.448,3.812)--(4.448,3.816)--(4.448,3.821)--(4.448,3.825)--(4.447,3.830)%
  --(4.447,3.835)--(4.447,3.839)--(4.447,3.844)--(4.447,3.849)--(4.447,3.853)--(4.446,3.858)%
  --(4.446,3.863)--(4.446,3.867)--(4.446,3.872)--(4.446,3.877)--(4.445,3.882)--(4.445,3.887)%
  --(4.445,3.892)--(4.445,3.896)--(4.445,3.901)--(4.444,3.906)--(4.444,3.911)--(4.444,3.916)%
  --(4.444,3.921)--(4.443,3.926)--(4.443,3.931)--(4.443,3.936)--(4.443,3.941)--(4.442,3.946)%
  --(4.442,3.951)--(4.442,3.956)--(4.442,3.961)--(4.441,3.966)--(4.441,3.972)--(4.441,3.977)%
  --(4.441,3.982)--(4.440,3.987)--(4.440,3.992)--(4.440,3.998)--(4.439,4.003)--(4.439,4.008)%
  --(4.439,4.013)--(4.438,4.019)--(4.438,4.024)--(4.438,4.029)--(4.438,4.035)--(4.437,4.040)%
  --(4.437,4.045)--(4.437,4.051)--(4.436,4.056)--(4.436,4.062)--(4.436,4.067)--(4.435,4.073)%
  --(4.435,4.078)--(4.435,4.084)--(4.434,4.089)--(4.434,4.095)--(4.434,4.100)--(4.433,4.106)%
  --(4.433,4.111)--(4.433,4.117)--(4.432,4.122)--(4.432,4.128)--(4.432,4.134)--(4.431,4.139)%
  --(4.431,4.145)--(4.430,4.151)--(4.430,4.156)--(4.430,4.162)--(4.429,4.168)--(4.429,4.174)%
  --(4.429,4.179)--(4.428,4.185)--(4.428,4.191)--(4.427,4.197)--(4.427,4.203)--(4.427,4.208)%
  --(4.426,4.214)--(4.426,4.220)--(4.425,4.226)--(4.425,4.232)--(4.425,4.238)--(4.424,4.244)%
  --(4.424,4.250)--(4.424,4.256)--(4.423,4.261)--(4.423,4.267)--(4.422,4.273)--(4.422,4.279)%
  --(4.421,4.285)--(4.421,4.291)--(4.421,4.297)--(4.420,4.304)--(4.420,4.310)--(4.419,4.316)%
  --(4.419,4.322)--(4.419,4.328)--(4.418,4.334)--(4.418,4.340)--(4.417,4.346)--(4.417,4.352)%
  --(4.417,4.358)--(4.416,4.365)--(4.416,4.371)--(4.415,4.377)--(4.415,4.383)--(4.414,4.389)%
  --(4.414,4.396)--(4.414,4.402)--(4.413,4.408)--(4.413,4.414)--(4.412,4.421)--(4.412,4.427)%
  --(4.411,4.433)--(4.411,4.439)--(4.411,4.446)--(4.410,4.452)--(4.410,4.458)--(4.409,4.465)%
  --(4.409,4.471)--(4.408,4.477)--(4.408,4.484)--(4.408,4.490)--(4.407,4.496)--(4.407,4.503)%
  --(4.406,4.509)--(4.406,4.516)--(4.406,4.522)--(4.405,4.528)--(4.405,4.534)--(4.404,4.540)%
  --(4.404,4.547)--(4.403,4.553)--(4.403,4.560)--(4.403,4.566)--(4.402,4.573)--(4.402,4.579)%
  --(4.401,4.586)--(4.401,4.592)--(4.400,4.599)--(4.400,4.605)--(4.400,4.612)--(4.399,4.618)%
  --(4.399,4.625)--(4.398,4.631)--(4.398,4.638)--(4.398,4.644)--(4.397,4.651)--(4.397,4.658)%
  --(4.396,4.664)--(4.396,4.671)--(4.395,4.677)--(4.395,4.684)--(4.395,4.691)--(4.394,4.697)%
  --(4.394,4.704)--(4.393,4.710)--(4.393,4.717)--(4.393,4.724)--(4.392,4.730)--(4.392,4.737)%
  --(4.391,4.744)--(4.391,4.750)--(4.391,4.757)--(4.390,4.764)--(4.390,4.770)--(4.390,4.777)%
  --(4.389,4.784)--(4.389,4.790)--(4.388,4.797)--(4.388,4.804)--(4.388,4.810)--(4.387,4.817)%
  --(4.387,4.824)--(4.387,4.830)--(4.386,4.837)--(4.386,4.844)--(4.385,4.850)--(4.385,4.857)%
  --(4.385,4.864)--(4.384,4.871)--(4.384,4.877)--(4.384,4.884)--(4.383,4.891)--(4.383,4.897)%
  --(4.383,4.904)--(4.382,4.911)--(4.382,4.918)--(4.382,4.924)--(4.381,4.931)--(4.381,4.938)%
  --(4.381,4.945)--(4.380,4.951)--(4.380,4.958)--(4.380,4.965)--(4.379,4.972)--(4.379,4.978)%
  --(4.379,4.985);
\draw[gp path] (4.264,3.796)--(4.265,3.798)--(4.267,3.800)--(4.269,3.802)--(4.270,3.804)%
  --(4.272,3.806)--(4.273,3.808)--(4.275,3.810)--(4.276,3.812)--(4.278,3.814)--(4.279,3.816)%
  --(4.281,3.818)--(4.282,3.820)--(4.284,3.822)--(4.285,3.824)--(4.287,3.827)--(4.288,3.829)%
  --(4.289,3.831)--(4.291,3.833)--(4.292,3.835)--(4.294,3.838)--(4.295,3.840)--(4.297,3.842)%
  --(4.298,3.844)--(4.299,3.847)--(4.301,3.849)--(4.302,3.851)--(4.304,3.854)--(4.305,3.856)%
  --(4.306,3.858)--(4.308,3.861)--(4.309,3.863)--(4.311,3.866)--(4.312,3.868)--(4.313,3.870)%
  --(4.315,3.873)--(4.316,3.875)--(4.317,3.878)--(4.319,3.880)--(4.320,3.883)--(4.321,3.886)%
  --(4.323,3.888)--(4.324,3.891)--(4.325,3.893)--(4.327,3.896)--(4.328,3.899)--(4.329,3.901)%
  --(4.330,3.904)--(4.332,3.906)--(4.333,3.909)--(4.334,3.912)--(4.335,3.915)--(4.337,3.917)%
  --(4.338,3.920)--(4.339,3.923)--(4.340,3.926)--(4.342,3.928)--(4.343,3.931)--(4.344,3.934)%
  --(4.345,3.937)--(4.346,3.940)--(4.348,3.943)--(4.349,3.946)--(4.350,3.948)--(4.351,3.951)%
  --(4.352,3.954)--(4.354,3.957)--(4.355,3.960)--(4.356,3.963)--(4.357,3.966)--(4.358,3.969)%
  --(4.359,3.972)--(4.360,3.975)--(4.361,3.978)--(4.363,3.981)--(4.364,3.984)--(4.365,3.987)%
  --(4.366,3.991)--(4.367,3.994)--(4.368,3.997)--(4.369,4.000)--(4.370,4.003)--(4.371,4.006)%
  --(4.372,4.009)--(4.373,4.013)--(4.374,4.016)--(4.375,4.019)--(4.376,4.022)--(4.377,4.026)%
  --(4.378,4.029)--(4.379,4.032)--(4.380,4.035)--(4.381,4.039)--(4.382,4.042)--(4.383,4.045)%
  --(4.384,4.049)--(4.385,4.052)--(4.386,4.055)--(4.387,4.059)--(4.388,4.062)--(4.389,4.066)%
  --(4.390,4.069)--(4.391,4.072)--(4.392,4.076)--(4.393,4.079)--(4.393,4.083)--(4.394,4.086)%
  --(4.395,4.090)--(4.396,4.093)--(4.397,4.097)--(4.398,4.100)--(4.399,4.104)--(4.399,4.108)%
  --(4.400,4.111)--(4.401,4.115)--(4.402,4.118)--(4.403,4.122)--(4.404,4.126)--(4.404,4.129)%
  --(4.405,4.133)--(4.406,4.136)--(4.407,4.140)--(4.408,4.144)--(4.408,4.148)--(4.409,4.151)%
  --(4.410,4.155)--(4.411,4.159)--(4.411,4.162)--(4.412,4.166)--(4.413,4.170)--(4.414,4.174)%
  --(4.414,4.178)--(4.415,4.181)--(4.416,4.185)--(4.416,4.189)--(4.417,4.193)--(4.418,4.197)%
  --(4.418,4.200)--(4.419,4.204)--(4.420,4.208)--(4.420,4.212)--(4.421,4.216)--(4.422,4.220)%
  --(4.422,4.224)--(4.423,4.228)--(4.423,4.232)--(4.424,4.236)--(4.425,4.240)--(4.425,4.244)%
  --(4.426,4.248)--(4.426,4.252)--(4.427,4.256)--(4.428,4.260)--(4.428,4.264)--(4.429,4.268)%
  --(4.429,4.272)--(4.430,4.276)--(4.430,4.280)--(4.431,4.284)--(4.431,4.288)--(4.432,4.292)%
  --(4.432,4.296)--(4.433,4.300)--(4.433,4.304)--(4.434,4.308)--(4.434,4.313)--(4.435,4.317)%
  --(4.435,4.321)--(4.436,4.325)--(4.436,4.329)--(4.437,4.333)--(4.437,4.338)--(4.437,4.342)%
  --(4.438,4.346)--(4.438,4.350)--(4.439,4.354)--(4.439,4.359)--(4.439,4.363)--(4.440,4.367)%
  --(4.440,4.371)--(4.441,4.376)--(4.441,4.380)--(4.441,4.384)--(4.442,4.388)--(4.442,4.393)%
  --(4.442,4.397)--(4.443,4.401)--(4.443,4.406)--(4.443,4.410)--(4.444,4.414)--(4.444,4.419)%
  --(4.444,4.423)--(4.445,4.427)--(4.445,4.432)--(4.445,4.436)--(4.445,4.440)--(4.446,4.445)%
  --(4.446,4.449)--(4.446,4.454)--(4.446,4.458)--(4.447,4.462)--(4.447,4.467)--(4.447,4.471)%
  --(4.447,4.476)--(4.448,4.480)--(4.448,4.485)--(4.448,4.489)--(4.448,4.493)--(4.448,4.498)%
  --(4.449,4.502)--(4.449,4.507)--(4.449,4.511)--(4.449,4.516)--(4.449,4.520)--(4.449,4.525)%
  --(4.450,4.529)--(4.450,4.533)--(4.450,4.537)--(4.450,4.542)--(4.450,4.546)--(4.450,4.551)%
  --(4.450,4.555)--(4.451,4.560)--(4.451,4.564)--(4.451,4.569)--(4.451,4.574)--(4.451,4.578)%
  --(4.451,4.583)--(4.451,4.587)--(4.451,4.592)--(4.451,4.596)--(4.451,4.601)--(4.451,4.605)%
  --(4.451,4.610)--(4.451,4.615)--(4.451,4.619)--(4.451,4.624)--(4.451,4.628)--(4.451,4.633)%
  --(4.451,4.638)--(4.452,4.642)--(4.452,4.647)--(4.452,4.651)--(4.451,4.656)--(4.451,4.661)%
  --(4.451,4.665)--(4.451,4.670)--(4.451,4.675)--(4.451,4.679)--(4.451,4.684)--(4.451,4.688)%
  --(4.451,4.693)--(4.451,4.698)--(4.451,4.702)--(4.451,4.707)--(4.451,4.712)--(4.451,4.716)%
  --(4.451,4.721)--(4.451,4.726)--(4.451,4.730)--(4.451,4.735)--(4.450,4.740)--(4.450,4.744)%
  --(4.450,4.749)--(4.450,4.754)--(4.450,4.758)--(4.450,4.763)--(4.450,4.768)--(4.450,4.772)%
  --(4.449,4.777)--(4.449,4.782)--(4.449,4.786)--(4.449,4.791)--(4.449,4.796)--(4.449,4.800)%
  --(4.449,4.805)--(4.448,4.810)--(4.448,4.814)--(4.448,4.819)--(4.448,4.824)--(4.448,4.828)%
  --(4.447,4.833)--(4.447,4.838)--(4.447,4.842)--(4.447,4.847)--(4.447,4.852)--(4.446,4.857)%
  --(4.446,4.861)--(4.446,4.866)--(4.446,4.871)--(4.445,4.875)--(4.445,4.880)--(4.445,4.885)%
  --(4.445,4.889)--(4.445,4.894)--(4.444,4.899)--(4.444,4.903)--(4.444,4.908)--(4.443,4.913)%
  --(4.443,4.917)--(4.443,4.922)--(4.443,4.927)--(4.442,4.931)--(4.442,4.936)--(4.442,4.941)%
  --(4.442,4.945)--(4.441,4.950)--(4.441,4.955)--(4.441,4.959)--(4.440,4.964)--(4.440,4.969)%
  --(4.440,4.973)--(4.439,4.978)--(4.439,4.982)--(4.439,4.987)--(4.439,4.992)--(4.438,4.996)%
  --(4.438,5.001)--(4.438,5.006)--(4.437,5.010)--(4.437,5.015)--(4.437,5.019)--(4.436,5.024)%
  --(4.436,5.029)--(4.436,5.033)--(4.435,5.038)--(4.435,5.042)--(4.434,5.047)--(4.434,5.052)%
  --(4.434,5.056)--(4.433,5.061)--(4.433,5.065)--(4.433,5.070)--(4.432,5.075)--(4.432,5.079)%
  --(4.432,5.084)--(4.431,5.088)--(4.431,5.093)--(4.430,5.097)--(4.430,5.102)--(4.430,5.106)%
  --(4.429,5.111)--(4.429,5.116)--(4.428,5.120)--(4.428,5.125)--(4.428,5.129)--(4.427,5.134)%
  --(4.427,5.138)--(4.426,5.143)--(4.426,5.147)--(4.426,5.152)--(4.425,5.156)--(4.425,5.161)%
  --(4.424,5.165)--(4.424,5.169)--(4.424,5.174)--(4.423,5.178)--(4.423,5.183)--(4.422,5.187)%
  --(4.422,5.192)--(4.422,5.196)--(4.421,5.201)--(4.421,5.205)--(4.420,5.209)--(4.420,5.214)%
  --(4.419,5.218)--(4.419,5.223)--(4.419,5.227)--(4.418,5.231)--(4.418,5.236)--(4.417,5.240)%
  --(4.417,5.244)--(4.416,5.249)--(4.416,5.253)--(4.416,5.257)--(4.415,5.262)--(4.415,5.266)%
  --(4.414,5.270)--(4.414,5.275)--(4.413,5.279)--(4.413,5.283)--(4.412,5.288)--(4.412,5.292)%
  --(4.412,5.296)--(4.411,5.300)--(4.411,5.305)--(4.410,5.309)--(4.410,5.313)--(4.409,5.317)%
  --(4.409,5.321)--(4.409,5.326)--(4.408,5.330)--(4.408,5.334)--(4.407,5.338)--(4.407,5.342)%
  --(4.406,5.347)--(4.406,5.351)--(4.405,5.355)--(4.405,5.359)--(4.405,5.363)--(4.404,5.367)%
  --(4.404,5.371)--(4.403,5.375)--(4.403,5.379)--(4.402,5.384)--(4.402,5.388)--(4.401,5.392)%
  --(4.401,5.396)--(4.401,5.400)--(4.400,5.404)--(4.400,5.408)--(4.399,5.412)--(4.399,5.416)%
  --(4.398,5.420)--(4.398,5.424)--(4.397,5.428)--(4.397,5.432)--(4.397,5.436)--(4.396,5.440)%
  --(4.396,5.444)--(4.395,5.447)--(4.395,5.451)--(4.394,5.455)--(4.394,5.459)--(4.394,5.463)%
  --(4.393,5.467)--(4.393,5.471)--(4.392,5.475)--(4.392,5.478)--(4.392,5.482)--(4.391,5.486)%
  --(4.391,5.490)--(4.390,5.494)--(4.390,5.497)--(4.389,5.501)--(4.389,5.505)--(4.389,5.509)%
  --(4.388,5.512)--(4.388,5.516)--(4.387,5.520)--(4.387,5.523)--(4.387,5.527)--(4.386,5.531)%
  --(4.386,5.534)--(4.385,5.538)--(4.385,5.542)--(4.385,5.545)--(4.384,5.549)--(4.384,5.553)%
  --(4.384,5.556)--(4.383,5.560)--(4.383,5.563)--(4.382,5.567)--(4.382,5.570)--(4.382,5.574)%
  --(4.381,5.577)--(4.381,5.581)--(4.381,5.584)--(4.380,5.588)--(4.380,5.591)--(4.379,5.595)%
  --(4.379,5.598)--(4.379,5.602)--(4.378,5.605)--(4.378,5.608)--(4.378,5.612)--(4.377,5.615)%
  --(4.377,5.619)--(4.377,5.622)--(4.376,5.625)--(4.376,5.629)--(4.376,5.632)--(4.375,5.635);
\draw[gp path] (4.265,3.925)--(4.267,3.927)--(4.269,3.928)--(4.270,3.930)--(4.272,3.931)%
  --(4.273,3.933)--(4.275,3.934)--(4.276,3.936)--(4.278,3.938)--(4.279,3.939)--(4.281,3.941)%
  --(4.282,3.942)--(4.284,3.944)--(4.285,3.946)--(4.287,3.947)--(4.288,3.949)--(4.290,3.951)%
  --(4.291,3.952)--(4.293,3.954)--(4.294,3.956)--(4.295,3.958)--(4.297,3.959)--(4.298,3.961)%
  --(4.300,3.963)--(4.301,3.965)--(4.303,3.966)--(4.304,3.968)--(4.305,3.970)--(4.307,3.972)%
  --(4.308,3.974)--(4.310,3.976)--(4.311,3.978)--(4.312,3.980)--(4.314,3.981)--(4.315,3.983)%
  --(4.316,3.985)--(4.318,3.987)--(4.319,3.989)--(4.321,3.991)--(4.322,3.993)--(4.323,3.995)%
  --(4.324,3.997)--(4.326,3.999)--(4.327,4.002)--(4.328,4.004)--(4.330,4.006)--(4.331,4.008)%
  --(4.332,4.010)--(4.334,4.012)--(4.335,4.014)--(4.336,4.016)--(4.337,4.019)--(4.339,4.021)%
  --(4.340,4.023)--(4.341,4.025)--(4.342,4.027)--(4.344,4.030)--(4.345,4.032)--(4.346,4.034)%
  --(4.347,4.036)--(4.348,4.039)--(4.350,4.041)--(4.351,4.043)--(4.352,4.046)--(4.353,4.048)%
  --(4.354,4.050)--(4.355,4.053)--(4.357,4.055)--(4.358,4.058)--(4.359,4.060)--(4.360,4.062)%
  --(4.361,4.065)--(4.362,4.067)--(4.363,4.070)--(4.364,4.072)--(4.366,4.075)--(4.367,4.077)%
  --(4.368,4.080)--(4.369,4.082)--(4.370,4.085)--(4.371,4.087)--(4.372,4.090)--(4.373,4.093)%
  --(4.374,4.095)--(4.375,4.098)--(4.376,4.100)--(4.377,4.103)--(4.378,4.106)--(4.379,4.108)%
  --(4.380,4.111)--(4.381,4.114)--(4.382,4.116)--(4.383,4.119)--(4.384,4.122)--(4.385,4.124)%
  --(4.386,4.127)--(4.387,4.130)--(4.388,4.133)--(4.389,4.135)--(4.390,4.138)--(4.391,4.141)%
  --(4.392,4.144)--(4.393,4.147)--(4.394,4.149)--(4.394,4.152)--(4.395,4.155)--(4.396,4.158)%
  --(4.397,4.161)--(4.398,4.164)--(4.399,4.167)--(4.400,4.170)--(4.401,4.172)--(4.401,4.175)%
  --(4.402,4.178)--(4.403,4.181)--(4.404,4.184)--(4.405,4.187)--(4.405,4.190)--(4.406,4.193)%
  --(4.407,4.196)--(4.408,4.199)--(4.409,4.202)--(4.409,4.205)--(4.410,4.208)--(4.411,4.211)%
  --(4.412,4.214)--(4.412,4.217)--(4.413,4.221)--(4.414,4.224)--(4.415,4.227)--(4.415,4.230)%
  --(4.416,4.233)--(4.417,4.236)--(4.417,4.239)--(4.418,4.243)--(4.419,4.246)--(4.419,4.249)%
  --(4.420,4.252)--(4.421,4.255)--(4.421,4.258)--(4.422,4.262)--(4.423,4.265)--(4.423,4.268)%
  --(4.424,4.271)--(4.425,4.275)--(4.425,4.278)--(4.426,4.281)--(4.426,4.285)--(4.427,4.288)%
  --(4.428,4.291)--(4.428,4.294)--(4.429,4.298)--(4.429,4.301)--(4.430,4.304)--(4.430,4.308)%
  --(4.431,4.311)--(4.431,4.315)--(4.432,4.318)--(4.432,4.321)--(4.433,4.325)--(4.433,4.328)%
  --(4.434,4.331)--(4.434,4.335)--(4.435,4.338)--(4.435,4.342)--(4.436,4.345)--(4.436,4.349)%
  --(4.437,4.352)--(4.437,4.356)--(4.438,4.359)--(4.438,4.363)--(4.439,4.366)--(4.439,4.370)%
  --(4.439,4.373)--(4.440,4.377)--(4.440,4.380)--(4.441,4.384)--(4.441,4.387)--(4.441,4.391)%
  --(4.442,4.394)--(4.442,4.398)--(4.442,4.402)--(4.443,4.405)--(4.443,4.409)--(4.444,4.412)%
  --(4.444,4.416)--(4.444,4.419)--(4.445,4.423)--(4.445,4.427)--(4.445,4.430)--(4.445,4.434)%
  --(4.446,4.438)--(4.446,4.441)--(4.446,4.445)--(4.447,4.449)--(4.447,4.452)--(4.447,4.456)%
  --(4.447,4.460)--(4.448,4.463)--(4.448,4.467)--(4.448,4.471)--(4.448,4.474)--(4.449,4.478)%
  --(4.449,4.482)--(4.449,4.486)--(4.449,4.489)--(4.449,4.493)--(4.450,4.497)--(4.450,4.501)%
  --(4.450,4.504)--(4.450,4.508)--(4.450,4.512)--(4.450,4.516)--(4.451,4.520)--(4.451,4.523)%
  --(4.451,4.527)--(4.451,4.530)--(4.451,4.534)--(4.451,4.538)--(4.451,4.541)--(4.451,4.545)%
  --(4.452,4.549)--(4.452,4.553)--(4.452,4.557)--(4.452,4.560)--(4.452,4.564)--(4.452,4.568)%
  --(4.452,4.572)--(4.452,4.576)--(4.452,4.580)--(4.452,4.584)--(4.452,4.588)--(4.452,4.591)%
  --(4.452,4.595)--(4.452,4.599)--(4.452,4.603)--(4.452,4.607)--(4.452,4.611)--(4.452,4.615)%
  --(4.452,4.619)--(4.452,4.623)--(4.452,4.626)--(4.452,4.630)--(4.452,4.634)--(4.452,4.638)%
  --(4.452,4.642)--(4.452,4.646)--(4.452,4.650)--(4.452,4.654)--(4.452,4.658)--(4.452,4.662)%
  --(4.452,4.666)--(4.452,4.670)--(4.452,4.674)--(4.452,4.678)--(4.452,4.682)--(4.452,4.686)%
  --(4.452,4.690)--(4.451,4.693)--(4.451,4.697)--(4.451,4.701)--(4.451,4.705)--(4.451,4.709)%
  --(4.451,4.713)--(4.451,4.717)--(4.451,4.721)--(4.450,4.725)--(4.450,4.729)--(4.450,4.733)%
  --(4.450,4.737)--(4.450,4.741)--(4.450,4.745)--(4.450,4.749)--(4.449,4.753)--(4.449,4.757)%
  --(4.449,4.761)--(4.449,4.765)--(4.449,4.769)--(4.448,4.773)--(4.448,4.777)--(4.448,4.781)%
  --(4.448,4.785)--(4.448,4.789)--(4.447,4.793)--(4.447,4.797)--(4.447,4.801)--(4.447,4.805)%
  --(4.447,4.809)--(4.446,4.813)--(4.446,4.817)--(4.446,4.821)--(4.446,4.825)--(4.445,4.829)%
  --(4.445,4.833)--(4.445,4.837)--(4.445,4.841)--(4.444,4.845)--(4.444,4.849)--(4.444,4.853)%
  --(4.443,4.857)--(4.443,4.861)--(4.443,4.865)--(4.443,4.870)--(4.442,4.874)--(4.442,4.878)%
  --(4.442,4.882)--(4.441,4.886)--(4.441,4.890)--(4.441,4.894)--(4.441,4.898)--(4.440,4.902)%
  --(4.440,4.906)--(4.440,4.910)--(4.439,4.914)--(4.439,4.918)--(4.439,4.922)--(4.438,4.926)%
  --(4.438,4.930)--(4.438,4.934)--(4.437,4.938)--(4.437,4.942)--(4.437,4.946)--(4.436,4.950)%
  --(4.436,4.954)--(4.435,4.958)--(4.435,4.961)--(4.435,4.965)--(4.434,4.969)--(4.434,4.973)%
  --(4.434,4.977)--(4.433,4.981)--(4.433,4.985)--(4.432,4.989)--(4.432,4.993)--(4.432,4.997)%
  --(4.431,5.001)--(4.431,5.005)--(4.431,5.009)--(4.430,5.013)--(4.430,5.017)--(4.429,5.021)%
  --(4.429,5.025)--(4.429,5.029)--(4.428,5.033)--(4.428,5.037)--(4.427,5.041)--(4.427,5.045)%
  --(4.427,5.048)--(4.426,5.052)--(4.426,5.056)--(4.425,5.060)--(4.425,5.064)--(4.424,5.068)%
  --(4.424,5.072)--(4.424,5.076)--(4.423,5.080)--(4.423,5.084)--(4.422,5.087)--(4.422,5.091)%
  --(4.421,5.095)--(4.421,5.099)--(4.421,5.103)--(4.420,5.107)--(4.420,5.111)--(4.419,5.115)%
  --(4.419,5.118)--(4.418,5.122)--(4.418,5.126)--(4.418,5.130)--(4.417,5.134)--(4.417,5.138)%
  --(4.416,5.141)--(4.416,5.145)--(4.415,5.149)--(4.415,5.153)--(4.414,5.157)--(4.414,5.160)%
  --(4.414,5.164)--(4.413,5.168)--(4.413,5.172)--(4.412,5.175)--(4.412,5.179)--(4.411,5.183)%
  --(4.411,5.187)--(4.410,5.190)--(4.410,5.194)--(4.410,5.198)--(4.409,5.202)--(4.409,5.205)%
  --(4.408,5.209)--(4.408,5.213)--(4.407,5.217)--(4.407,5.220)--(4.406,5.224)--(4.406,5.228)%
  --(4.405,5.231)--(4.405,5.235)--(4.405,5.239)--(4.404,5.242)--(4.404,5.246)--(4.403,5.250)%
  --(4.403,5.253)--(4.402,5.257)--(4.402,5.260)--(4.401,5.264)--(4.401,5.268)--(4.400,5.271)%
  --(4.400,5.275)--(4.400,5.278)--(4.399,5.282)--(4.399,5.286)--(4.398,5.289)--(4.398,5.293)%
  --(4.397,5.296)--(4.397,5.300)--(4.396,5.303)--(4.396,5.307)--(4.396,5.310)--(4.395,5.314)%
  --(4.395,5.317)--(4.394,5.321)--(4.394,5.324)--(4.393,5.328)--(4.393,5.331)--(4.392,5.335)%
  --(4.392,5.338)--(4.392,5.342)--(4.391,5.345)--(4.391,5.349)--(4.390,5.352)--(4.390,5.355)%
  --(4.389,5.359)--(4.389,5.362)--(4.389,5.366)--(4.388,5.369)--(4.388,5.372)--(4.387,5.376)%
  --(4.387,5.379)--(4.387,5.382)--(4.386,5.386)--(4.386,5.389)--(4.385,5.392)--(4.385,5.396)%
  --(4.384,5.399)--(4.384,5.402)--(4.384,5.406)--(4.383,5.409)--(4.383,5.412)--(4.383,5.415)%
  --(4.382,5.419)--(4.382,5.422)--(4.381,5.425)--(4.381,5.428)--(4.381,5.432)--(4.380,5.435)%
  --(4.380,5.438)--(4.379,5.441)--(4.379,5.444)--(4.379,5.447)--(4.378,5.451)--(4.378,5.454)%
  --(4.378,5.457)--(4.377,5.460)--(4.377,5.463)--(4.377,5.466)--(4.376,5.469)--(4.376,5.472)%
  --(4.376,5.475)--(4.375,5.479)--(4.375,5.482)--(4.375,5.485)--(4.374,5.488)--(4.374,5.491)%
  --(4.374,5.494)--(4.373,5.497);
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (4.271,3.299)--(4.270,3.301)--(4.268,3.303)--(4.266,3.305)--(4.265,3.307)%
  --(4.263,3.310)--(4.262,3.312)--(4.260,3.314)--(4.258,3.316)--(4.257,3.318)--(4.255,3.321)%
  --(4.253,3.323)--(4.252,3.325)--(4.250,3.328)--(4.248,3.330)--(4.247,3.333)--(4.245,3.335)%
  --(4.243,3.337)--(4.242,3.340)--(4.240,3.342)--(4.238,3.345)--(4.237,3.347)--(4.235,3.350)%
  --(4.233,3.353)--(4.232,3.355)--(4.230,3.358)--(4.228,3.361)--(4.226,3.363)--(4.225,3.366)%
  --(4.223,3.369)--(4.221,3.372)--(4.220,3.374)--(4.218,3.377)--(4.216,3.380)--(4.214,3.383)%
  --(4.213,3.386)--(4.211,3.389)--(4.209,3.392)--(4.207,3.395)--(4.206,3.398)--(4.204,3.401)%
  --(4.202,3.404)--(4.200,3.407)--(4.198,3.410)--(4.197,3.413)--(4.195,3.416)--(4.193,3.419)%
  --(4.191,3.422)--(4.190,3.425)--(4.188,3.429)--(4.186,3.432)--(4.184,3.435)--(4.182,3.438)%
  --(4.181,3.442)--(4.179,3.445)--(4.177,3.448)--(4.175,3.452)--(4.173,3.455)--(4.172,3.459)%
  --(4.170,3.462)--(4.168,3.466)--(4.166,3.469)--(4.164,3.473)--(4.162,3.476)--(4.161,3.480)%
  --(4.159,3.483)--(4.157,3.487)--(4.155,3.490)--(4.153,3.494)--(4.151,3.498)--(4.149,3.501)%
  --(4.148,3.505)--(4.146,3.509)--(4.144,3.513)--(4.142,3.516)--(4.140,3.520)--(4.138,3.524)%
  --(4.136,3.528)--(4.135,3.532)--(4.133,3.535)--(4.131,3.539)--(4.129,3.543)--(4.127,3.547)%
  --(4.125,3.551)--(4.123,3.555)--(4.121,3.559)--(4.120,3.563)--(4.118,3.567)--(4.116,3.571)%
  --(4.114,3.575)--(4.112,3.579)--(4.110,3.584)--(4.108,3.588)--(4.106,3.592)--(4.104,3.596)%
  --(4.103,3.600)--(4.101,3.604)--(4.099,3.609)--(4.097,3.613)--(4.095,3.617)--(4.093,3.621)%
  --(4.091,3.626)--(4.089,3.630)--(4.087,3.634)--(4.085,3.639)--(4.083,3.643)--(4.082,3.648)%
  --(4.080,3.652)--(4.078,3.656)--(4.076,3.661)--(4.074,3.665)--(4.072,3.670)--(4.070,3.674)%
  --(4.068,3.679)--(4.066,3.684)--(4.064,3.688)--(4.062,3.693)--(4.060,3.697)--(4.058,3.702)%
  --(4.057,3.707)--(4.055,3.711)--(4.053,3.716)--(4.051,3.721)--(4.049,3.725)--(4.047,3.730)%
  --(4.045,3.735)--(4.043,3.740)--(4.041,3.744)--(4.039,3.749)--(4.037,3.754)--(4.035,3.759)%
  --(4.033,3.764)--(4.032,3.769)--(4.030,3.773)--(4.028,3.778)--(4.026,3.783)--(4.024,3.788)%
  --(4.022,3.793)--(4.020,3.798)--(4.018,3.803)--(4.016,3.808)--(4.014,3.813)--(4.012,3.818)%
  --(4.010,3.823)--(4.008,3.828)--(4.006,3.833)--(4.005,3.838)--(4.003,3.844)--(4.001,3.849)%
  --(3.999,3.854)--(3.997,3.859)--(3.995,3.864)--(3.993,3.869)--(3.991,3.875)--(3.989,3.880)%
  --(3.987,3.885)--(3.985,3.890)--(3.983,3.896)--(3.981,3.901)--(3.980,3.906)--(3.978,3.911)%
  --(3.976,3.917)--(3.974,3.922)--(3.972,3.927)--(3.970,3.933)--(3.968,3.938)--(3.966,3.944)%
  --(3.964,3.949)--(3.962,3.954)--(3.960,3.960)--(3.958,3.965)--(3.957,3.971)--(3.955,3.976)%
  --(3.953,3.982)--(3.951,3.987)--(3.949,3.993)--(3.947,3.998)--(3.945,4.004)--(3.943,4.009)%
  --(3.941,4.015)--(3.940,4.020)--(3.938,4.026)--(3.936,4.032)--(3.934,4.037)--(3.932,4.043)%
  --(3.930,4.049)--(3.928,4.054)--(3.926,4.060)--(3.924,4.066)--(3.923,4.071)--(3.921,4.077)%
  --(3.919,4.083)--(3.917,4.088)--(3.915,4.094)--(3.913,4.100)--(3.911,4.106)--(3.910,4.111)%
  --(3.908,4.117)--(3.906,4.123)--(3.904,4.129)--(3.902,4.134)--(3.900,4.140)--(3.898,4.146)%
  --(3.897,4.152)--(3.895,4.158)--(3.893,4.164)--(3.891,4.170)--(3.889,4.175)--(3.887,4.181)%
  --(3.886,4.187)--(3.884,4.193)--(3.882,4.199)--(3.880,4.205)--(3.878,4.211)--(3.877,4.217)%
  --(3.875,4.223)--(3.873,4.229)--(3.871,4.235)--(3.869,4.241)--(3.868,4.247)--(3.866,4.253)%
  --(3.864,4.259)--(3.862,4.265)--(3.860,4.271)--(3.859,4.277)--(3.857,4.283)--(3.855,4.289)%
  --(3.853,4.295)--(3.852,4.301)--(3.850,4.307)--(3.848,4.313)--(3.846,4.319)--(3.845,4.326)%
  --(3.843,4.332)--(3.841,4.338)--(3.839,4.344)--(3.838,4.350)--(3.836,4.356)--(3.834,4.362)%
  --(3.832,4.369)--(3.831,4.375)--(3.829,4.381)--(3.827,4.387)--(3.826,4.393)--(3.824,4.399)%
  --(3.822,4.406)--(3.821,4.412)--(3.819,4.418)--(3.817,4.424)--(3.815,4.430)--(3.814,4.437)%
  --(3.812,4.443)--(3.810,4.449)--(3.809,4.455)--(3.807,4.462)--(3.805,4.468)--(3.804,4.474)%
  --(3.802,4.480)--(3.801,4.487)--(3.799,4.493)--(3.797,4.499)--(3.796,4.506)--(3.794,4.512)%
  --(3.792,4.518)--(3.791,4.524)--(3.789,4.530)--(3.788,4.536)--(3.786,4.542)--(3.784,4.549)%
  --(3.783,4.555)--(3.781,4.561)--(3.780,4.568)--(3.778,4.574)--(3.777,4.580)--(3.775,4.587)%
  --(3.773,4.593)--(3.772,4.599)--(3.770,4.606)--(3.769,4.612)--(3.767,4.619)--(3.766,4.625)%
  --(3.764,4.631)--(3.763,4.638)--(3.761,4.644)--(3.760,4.650)--(3.758,4.657)--(3.757,4.663)%
  --(3.755,4.669)--(3.754,4.676)--(3.752,4.682)--(3.751,4.689)--(3.749,4.695)--(3.748,4.701)%
  --(3.746,4.708)--(3.745,4.714)--(3.743,4.721)--(3.742,4.727)--(3.740,4.733)--(3.739,4.740)%
  --(3.738,4.746)--(3.736,4.753)--(3.735,4.759)--(3.733,4.765)--(3.732,4.772)--(3.731,4.778)%
  --(3.729,4.785)--(3.728,4.791)--(3.726,4.797)--(3.725,4.804)--(3.724,4.810)--(3.722,4.817)%
  --(3.721,4.823)--(3.720,4.829)--(3.718,4.836)--(3.717,4.842)--(3.716,4.849)--(3.714,4.855)%
  --(3.713,4.861)--(3.712,4.868)--(3.710,4.874)--(3.709,4.881)--(3.708,4.887)--(3.706,4.893)%
  --(3.705,4.900)--(3.704,4.906)--(3.703,4.913)--(3.701,4.919)--(3.700,4.925)--(3.699,4.932)%
  --(3.698,4.938)--(3.696,4.944)--(3.695,4.951)--(3.694,4.957)--(3.693,4.964)--(3.691,4.970)%
  --(3.690,4.976)--(3.689,4.983)--(3.688,4.989)--(3.687,4.995)--(3.686,5.002)--(3.684,5.008)%
  --(3.683,5.014)--(3.682,5.021)--(3.681,5.027)--(3.680,5.033)--(3.679,5.040)--(3.677,5.046)%
  --(3.676,5.052)--(3.675,5.059)--(3.674,5.065)--(3.673,5.071)--(3.672,5.078)--(3.671,5.084)%
  --(3.670,5.090)--(3.669,5.097)--(3.668,5.103)--(3.667,5.109)--(3.666,5.115)--(3.664,5.122)%
  --(3.663,5.128)--(3.662,5.134)--(3.661,5.141)--(3.660,5.147)--(3.659,5.153)--(3.658,5.159)%
  --(3.657,5.165)--(3.656,5.172)--(3.655,5.178)--(3.654,5.184)--(3.653,5.190)--(3.652,5.197)%
  --(3.652,5.203)--(3.651,5.209)--(3.650,5.215)--(3.649,5.221)--(3.648,5.228)--(3.647,5.234)%
  --(3.646,5.240)--(3.645,5.246)--(3.644,5.252)--(3.643,5.258)--(3.642,5.264)--(3.642,5.271)%
  --(3.641,5.277)--(3.640,5.283)--(3.639,5.289)--(3.638,5.295)--(3.637,5.301)--(3.637,5.307)%
  --(3.636,5.313)--(3.635,5.319)--(3.634,5.325)--(3.633,5.331)--(3.632,5.337)--(3.632,5.343)%
  --(3.631,5.349)--(3.630,5.356)--(3.629,5.362)--(3.629,5.367)--(3.628,5.373)--(3.627,5.379)%
  --(3.626,5.385)--(3.626,5.391)--(3.625,5.397)--(3.624,5.403)--(3.624,5.409)--(3.623,5.415)%
  --(3.622,5.421)--(3.622,5.427)--(3.621,5.433)--(3.620,5.439)--(3.620,5.445)--(3.619,5.450)%
  --(3.618,5.456)--(3.618,5.462)--(3.617,5.468)--(3.617,5.474)--(3.616,5.480)--(3.615,5.485)%
  --(3.615,5.491)--(3.614,5.497)--(3.614,5.503)--(3.613,5.508)--(3.612,5.514)--(3.612,5.520)%
  --(3.611,5.526)--(3.611,5.531)--(3.610,5.537)--(3.610,5.543)--(3.609,5.548)--(3.609,5.554)%
  --(3.608,5.560)--(3.608,5.565)--(3.607,5.571)--(3.607,5.576)--(3.606,5.582)--(3.606,5.588)%
  --(3.606,5.593)--(3.605,5.599)--(3.605,5.604)--(3.604,5.610)--(3.604,5.615)--(3.603,5.621)%
  --(3.603,5.626)--(3.603,5.632)--(3.602,5.637)--(3.602,5.643)--(3.602,5.648)--(3.601,5.654)%
  --(3.601,5.659)--(3.601,5.664)--(3.600,5.670)--(3.600,5.675)--(3.600,5.681)--(3.599,5.686)%
  --(3.599,5.691)--(3.599,5.696)--(3.598,5.702)--(3.598,5.707)--(3.598,5.712)--(3.598,5.718)%
  --(3.597,5.723)--(3.597,5.728)--(3.597,5.733)--(3.597,5.738)--(3.596,5.744)--(3.596,5.749)%
  --(3.596,5.754)--(3.596,5.759)--(3.596,5.764)--(3.595,5.769)--(3.595,5.774)--(3.595,5.779)%
  --(3.595,5.784)--(3.595,5.790)--(3.595,5.795)--(3.595,5.800)--(3.594,5.805)--(3.594,5.809)%
  --(3.594,5.814)--(3.594,5.819)--(3.594,5.824)--(3.594,5.829)--(3.594,5.834)--(3.594,5.839)%
  --(3.594,5.844)--(3.594,5.849)--(3.594,5.853)--(3.594,5.858)--(3.594,5.863)--(3.594,5.868)%
  --(3.594,5.873)--(3.594,5.877)--(3.594,5.882)--(3.594,5.887)--(3.594,5.891)--(3.594,5.896)%
  --(3.594,5.901)--(3.594,5.905)--(3.594,5.910)--(3.594,5.915)--(3.594,5.919)--(3.594,5.924)%
  --(3.594,5.928)--(3.594,5.933)--(3.594,5.937)--(3.594,5.942)--(3.594,5.946)--(3.595,5.951)%
  --(3.595,5.955)--(3.595,5.960)--(3.595,5.964)--(3.595,5.968)--(3.595,5.973)--(3.595,5.977)%
  --(3.596,5.981)--(3.596,5.986)--(3.596,5.990)--(3.596,5.994)--(3.596,5.998)--(3.597,6.003)%
  --(3.597,6.007)--(3.597,6.011)--(3.597,6.015)--(3.598,6.019)--(3.598,6.023)--(3.598,6.027)%
  --(3.598,6.031)--(3.599,6.036)--(3.599,6.040)--(3.599,6.044)--(3.600,6.048)--(3.600,6.052)%
  --(3.600,6.056)--(3.600,6.059)--(3.601,6.063)--(3.601,6.067)--(3.601,6.071)--(3.602,6.075)%
  --(3.602,6.079)--(3.603,6.083)--(3.603,6.086)--(3.603,6.090)--(3.604,6.094)--(3.604,6.098)%
  --(3.604,6.101)--(3.605,6.105)--(3.605,6.109)--(3.606,6.112)--(3.606,6.116)--(3.607,6.120)%
  --(3.607,6.123)--(3.608,6.127)--(3.608,6.130)--(3.608,6.134)--(3.609,6.137)--(3.609,6.141)%
  --(3.610,6.144)--(3.610,6.148)--(3.611,6.151)--(3.611,6.154)--(3.612,6.158)--(3.613,6.161)%
  --(3.613,6.164)--(3.614,6.168)--(3.614,6.171)--(3.615,6.174)--(3.615,6.177)--(3.616,6.180)%
  --(3.616,6.184)--(3.617,6.187)--(3.618,6.190)--(3.618,6.193)--(3.619,6.196)--(3.619,6.199)%
  --(3.620,6.202)--(3.621,6.205)--(3.621,6.208)--(3.622,6.211)--(3.623,6.214)--(3.623,6.217)%
  --(3.624,6.220)--(3.625,6.223)--(3.625,6.226)--(3.626,6.228)--(3.627,6.231)--(3.627,6.234)%
  --(3.628,6.237)--(3.629,6.240)--(3.629,6.242)--(3.630,6.245)--(3.631,6.248)--(3.632,6.250)%
  --(3.632,6.253)--(3.633,6.255)--(3.634,6.258)--(3.635,6.260)--(3.635,6.263)--(3.636,6.265)%
  --(3.637,6.268)--(3.638,6.270)--(3.639,6.273)--(3.639,6.275)--(3.640,6.278)--(3.641,6.280)%
  --(3.642,6.282)--(3.643,6.284)--(3.644,6.287)--(3.644,6.289)--(3.645,6.291)--(3.646,6.293)%
  --(3.647,6.296)--(3.648,6.298)--(3.649,6.300)--(3.650,6.302)--(3.650,6.304)--(3.651,6.306)%
  --(3.652,6.308)--(3.653,6.310)--(3.654,6.312)--(3.655,6.314)--(3.656,6.316)--(3.657,6.318)%
  --(3.658,6.320)--(3.659,6.321)--(3.660,6.323)--(3.661,6.325)--(3.662,6.327)--(3.663,6.328)%
  --(3.664,6.330)--(3.665,6.332)--(3.666,6.333)--(3.667,6.335)--(3.668,6.337)--(3.669,6.338)%
  --(3.670,6.340)--(3.671,6.341)--(3.672,6.343)--(3.673,6.344)--(3.674,6.346)--(3.675,6.347)%
  --(3.676,6.349)--(3.677,6.350)--(3.678,6.351)--(3.679,6.353)--(3.680,6.354)--(3.681,6.355)%
  --(3.682,6.356)--(3.683,6.358)--(3.684,6.359)--(3.685,6.360)--(3.686,6.361)--(3.688,6.362)%
  --(3.689,6.363)--(3.690,6.364)--(3.691,6.365)--(3.692,6.366)--(3.693,6.367)--(3.694,6.368)%
  --(3.695,6.369)--(3.697,6.370)--(3.698,6.371)--(3.699,6.372)--(3.700,6.372)--(3.701,6.373)%
  --(3.702,6.374)--(3.704,6.375)--(3.705,6.375)--(3.706,6.376)--(3.707,6.377)--(3.708,6.377)%
  --(3.710,6.378)--(3.711,6.379)--(3.712,6.379)--(3.713,6.380)--(3.715,6.380)--(3.716,6.381)%
  --(3.717,6.381)--(3.718,6.381)--(3.720,6.382)--(3.721,6.382)--(3.722,6.382)--(3.723,6.383)%
  --(3.725,6.383)--(3.726,6.383)--(3.727,6.383)--(3.728,6.384)--(3.730,6.384)--(3.731,6.384)%
  --(3.732,6.384)--(3.734,6.384)--(3.735,6.384)--(3.736,6.384)--(3.738,6.384)--(3.739,6.384)%
  --(3.740,6.384)--(3.742,6.384)--(3.743,6.384)--(3.744,6.384)--(3.746,6.383)--(3.747,6.383)%
  --(3.748,6.383)--(3.750,6.383)--(3.751,6.382)--(3.752,6.382)--(3.754,6.382)--(3.755,6.381)%
  --(3.756,6.381)--(3.758,6.381)--(3.759,6.380)--(3.761,6.380)--(3.762,6.379)--(3.763,6.379)%
  --(3.765,6.378)--(3.766,6.377)--(3.768,6.377)--(3.769,6.376)--(3.771,6.376)--(3.772,6.375)%
  --(3.773,6.374)--(3.775,6.373)--(3.776,6.373)--(3.778,6.372)--(3.779,6.371)--(3.781,6.370)%
  --(3.782,6.369)--(3.784,6.368)--(3.785,6.367)--(3.786,6.366)--(3.788,6.365)--(3.789,6.364)%
  --(3.791,6.363)--(3.792,6.362)--(3.794,6.361)--(3.795,6.360)--(3.797,6.359)--(3.798,6.357)%
  --(3.800,6.356)--(3.801,6.355)--(3.803,6.354)--(3.804,6.352)--(3.806,6.351)--(3.807,6.350)%
  --(3.809,6.348)--(3.810,6.347)--(3.812,6.345)--(3.814,6.344)--(3.815,6.342)--(3.817,6.341)%
  --(3.818,6.339)--(3.820,6.338)--(3.821,6.336)--(3.823,6.334)--(3.824,6.333)--(3.826,6.331)%
  --(3.828,6.329)--(3.829,6.328)--(3.831,6.326)--(3.832,6.324)--(3.834,6.322)--(3.835,6.320)%
  --(3.837,6.318)--(3.839,6.316)--(3.840,6.314)--(3.842,6.313)--(3.843,6.311)--(3.845,6.308)%
  --(3.847,6.306)--(3.848,6.304)--(3.850,6.302)--(3.852,6.300)--(3.853,6.298)--(3.855,6.296)%
  --(3.856,6.293)--(3.858,6.291)--(3.860,6.289)--(3.861,6.287)--(3.863,6.284)--(3.865,6.282)%
  --(3.866,6.280)--(3.868,6.277)--(3.870,6.275)--(3.871,6.272)--(3.873,6.270)--(3.875,6.267)%
  --(3.876,6.265)--(3.878,6.262)--(3.880,6.259)--(3.881,6.257)--(3.883,6.254)--(3.885,6.251)%
  --(3.886,6.249)--(3.888,6.246)--(3.890,6.243)--(3.891,6.240)--(3.893,6.238)--(3.895,6.235)%
  --(3.896,6.232)--(3.898,6.229)--(3.900,6.226)--(3.902,6.223)--(3.903,6.220)--(3.905,6.217)%
  --(3.907,6.214)--(3.908,6.211)--(3.910,6.208)--(3.912,6.205)--(3.914,6.202)--(3.915,6.198)%
  --(3.917,6.195)--(3.919,6.192)--(3.921,6.189)--(3.922,6.186)--(3.924,6.182)--(3.926,6.179)%
  --(3.928,6.176)--(3.929,6.172)--(3.931,6.169)--(3.933,6.165)--(3.935,6.162)--(3.936,6.158)%
  --(3.938,6.155)--(3.940,6.151)--(3.942,6.148)--(3.943,6.144)--(3.945,6.141)--(3.947,6.137)%
  --(3.949,6.133)--(3.950,6.130)--(3.952,6.126)--(3.954,6.122)--(3.956,6.118)--(3.958,6.115)%
  --(3.959,6.111)--(3.961,6.107)--(3.963,6.103)--(3.965,6.099)--(3.967,6.095)--(3.968,6.091)%
  --(3.970,6.087)--(3.972,6.083)--(3.974,6.079)--(3.976,6.075)--(3.977,6.071)--(3.979,6.067)%
  --(3.981,6.063)--(3.983,6.059)--(3.985,6.055)--(3.987,6.050)--(3.988,6.046)--(3.990,6.042)%
  --(3.992,6.038)--(3.994,6.033)--(3.996,6.029)--(3.998,6.025)--(3.999,6.020)--(4.001,6.016)%
  --(4.003,6.012)--(4.005,6.007)--(4.007,6.003)--(4.009,5.998)--(4.011,5.994)--(4.012,5.989)%
  --(4.014,5.985)--(4.016,5.980)--(4.018,5.975)--(4.020,5.971)--(4.022,5.966)--(4.024,5.961)%
  --(4.025,5.957)--(4.027,5.952)--(4.029,5.947)--(4.031,5.942)--(4.033,5.938)--(4.035,5.933)%
  --(4.037,5.928)--(4.039,5.923)--(4.041,5.918)--(4.042,5.913)--(4.044,5.908)--(4.046,5.903)%
  --(4.048,5.898)--(4.050,5.893)--(4.052,5.888)--(4.054,5.883)--(4.056,5.878)--(4.058,5.873)%
  --(4.060,5.868)--(4.061,5.863)--(4.063,5.858)--(4.065,5.853)--(4.067,5.847)--(4.069,5.842)%
  --(4.071,5.837)--(4.073,5.832)--(4.075,5.826)--(4.077,5.821)--(4.079,5.816)--(4.081,5.810)%
  --(4.083,5.805)--(4.085,5.800)--(4.086,5.794)--(4.088,5.789)--(4.090,5.783)--(4.092,5.778)%
  --(4.094,5.772)--(4.096,5.767)--(4.098,5.761)--(4.100,5.756)--(4.102,5.750)--(4.104,5.744)%
  --(4.106,5.739)--(4.108,5.733)--(4.110,5.728)--(4.112,5.722)--(4.114,5.716)--(4.116,5.710)%
  --(4.118,5.705)--(4.120,5.699)--(4.122,5.693)--(4.124,5.687)--(4.126,5.681)--(4.128,5.676)%
  --(4.130,5.670)--(4.132,5.664)--(4.134,5.658)--(4.136,5.652)--(4.138,5.646)--(4.140,5.640)%
  --(4.142,5.634)--(4.144,5.628)--(4.146,5.622)--(4.148,5.616)--(4.150,5.610)--(4.152,5.604)%
  --(4.154,5.598)--(4.156,5.592)--(4.158,5.586)--(4.160,5.580)--(4.162,5.573)--(4.164,5.567)%
  --(4.166,5.561)--(4.168,5.555)--(4.170,5.549)--(4.172,5.542)--(4.174,5.536)--(4.176,5.530)%
  --(4.178,5.523)--(4.180,5.517)--(4.182,5.511)--(4.184,5.504)--(4.186,5.498)--(4.188,5.492)%
  --(4.190,5.485)--(4.192,5.479)--(4.194,5.472)--(4.196,5.466)--(4.198,5.459)--(4.200,5.453)%
  --(4.202,5.446)--(4.204,5.440)--(4.207,5.433)--(4.209,5.427)--(4.211,5.420)--(4.213,5.414)%
  --(4.215,5.407)--(4.217,5.401)--(4.219,5.394)--(4.221,5.387)--(4.223,5.381)--(4.225,5.374)%
  --(4.227,5.367)--(4.229,5.361)--(4.231,5.354)--(4.234,5.347)--(4.236,5.340)--(4.238,5.334)%
  --(4.240,5.327)--(4.242,5.320)--(4.244,5.313)--(4.246,5.306)--(4.248,5.300)--(4.250,5.293)%
  --(4.252,5.286)--(4.255,5.279)--(4.257,5.272)--(4.259,5.265)--(4.261,5.258)--(4.263,5.252)%
  --(4.265,5.245)--(4.267,5.238)--(4.269,5.231)--(4.272,5.224)--(4.274,5.217)--(4.276,5.210)%
  --(4.278,5.203)--(4.280,5.196)--(4.282,5.189)--(4.285,5.182)--(4.287,5.175)--(4.289,5.168)%
  --(4.291,5.161)--(4.293,5.153)--(4.295,5.146)--(4.297,5.139)--(4.300,5.132)--(4.302,5.125)%
  --(4.304,5.118)--(4.306,5.111)--(4.308,5.104)--(4.311,5.096)--(4.313,5.089)--(4.315,5.082)%
  --(4.317,5.075)--(4.319,5.068)--(4.322,5.060)--(4.324,5.053)--(4.326,5.046)--(4.328,5.039)%
  --(4.330,5.032)--(4.333,5.024)--(4.335,5.017)--(4.337,5.010)--(4.339,5.002)--(4.341,4.995)%
  --(4.344,4.988)--(4.346,4.981)--(4.348,4.973)--(4.350,4.966)--(4.353,4.959)--(4.355,4.951)%
  --(4.357,4.944)--(4.359,4.937)--(4.362,4.929)--(4.364,4.922)--(4.366,4.914)--(4.368,4.907)%
  --(4.371,4.900)--(4.373,4.892)--(4.375,4.885)--(4.378,4.878)--(4.380,4.870)--(4.382,4.863)%
  --(4.384,4.855)--(4.387,4.848)--(4.389,4.840)--(4.391,4.833)--(4.394,4.826)--(4.396,4.818)%
  --(4.398,4.811)--(4.400,4.803)--(4.403,4.796)--(4.405,4.788)--(4.407,4.781)--(4.410,4.773)%
  --(4.412,4.766)--(4.414,4.758)--(4.417,4.751)--(4.419,4.743)--(4.421,4.736)--(4.424,4.728)%
  --(4.426,4.721)--(4.429,4.713)--(4.431,4.706)--(4.433,4.698)--(4.436,4.691)--(4.438,4.683)%
  --(4.440,4.676)--(4.443,4.668)--(4.445,4.661)--(4.447,4.653)--(4.450,4.646);
\draw[gp path] (4.256,3.853)--(4.255,3.851)--(4.253,3.848)--(4.252,3.845)--(4.250,3.843)%
  --(4.249,3.840)--(4.247,3.838)--(4.246,3.835)--(4.244,3.833)--(4.242,3.831)--(4.241,3.828)%
  --(4.239,3.826)--(4.238,3.823)--(4.236,3.821)--(4.235,3.819)--(4.233,3.816)--(4.231,3.814)%
  --(4.230,3.812)--(4.228,3.809)--(4.227,3.807)--(4.225,3.805)--(4.223,3.802)--(4.222,3.800)%
  --(4.220,3.798)--(4.218,3.796)--(4.217,3.794)--(4.215,3.791)--(4.214,3.789)--(4.212,3.787)%
  --(4.210,3.785)--(4.209,3.783)--(4.207,3.781)--(4.205,3.779)--(4.204,3.777)--(4.202,3.775)%
  --(4.200,3.773)--(4.199,3.771)--(4.197,3.769)--(4.195,3.767)--(4.194,3.765)--(4.192,3.763)%
  --(4.190,3.761)--(4.188,3.759)--(4.187,3.757)--(4.185,3.755)--(4.183,3.754)--(4.182,3.752)%
  --(4.180,3.750)--(4.178,3.748)--(4.176,3.746)--(4.175,3.745)--(4.173,3.743)--(4.171,3.741)%
  --(4.170,3.739)--(4.168,3.738)--(4.166,3.736)--(4.164,3.734)--(4.163,3.733)--(4.161,3.731)%
  --(4.159,3.730)--(4.157,3.728)--(4.155,3.726)--(4.154,3.725)--(4.152,3.723)--(4.150,3.722)%
  --(4.148,3.720)--(4.147,3.719)--(4.145,3.717)--(4.143,3.716)--(4.141,3.715)--(4.139,3.713)%
  --(4.138,3.712)--(4.136,3.710)--(4.134,3.709)--(4.132,3.708)--(4.130,3.706)--(4.129,3.705)%
  --(4.127,3.704)--(4.125,3.703)--(4.123,3.701)--(4.121,3.700)--(4.120,3.699)--(4.118,3.698)%
  --(4.116,3.696)--(4.114,3.695)--(4.112,3.694)--(4.111,3.693)--(4.109,3.692)--(4.107,3.691)%
  --(4.105,3.690)--(4.103,3.689)--(4.101,3.688)--(4.100,3.687)--(4.098,3.686)--(4.096,3.685)%
  --(4.094,3.684)--(4.092,3.683)--(4.090,3.682)--(4.088,3.681)--(4.087,3.680)--(4.085,3.679)%
  --(4.083,3.678)--(4.081,3.678)--(4.079,3.677)--(4.077,3.676)--(4.075,3.675)--(4.074,3.674)%
  --(4.072,3.674)--(4.070,3.673)--(4.068,3.672)--(4.066,3.672)--(4.064,3.671)--(4.062,3.670)%
  --(4.061,3.670)--(4.059,3.669)--(4.057,3.668)--(4.055,3.668)--(4.053,3.667)--(4.051,3.667)%
  --(4.049,3.666)--(4.047,3.666)--(4.046,3.665)--(4.044,3.665)--(4.042,3.664)--(4.040,3.664)%
  --(4.038,3.663)--(4.036,3.663)--(4.034,3.663)--(4.032,3.662)--(4.031,3.662)--(4.029,3.661)%
  --(4.027,3.661)--(4.025,3.661)--(4.023,3.661)--(4.021,3.660)--(4.019,3.660)--(4.017,3.660)%
  --(4.015,3.660)--(4.014,3.659)--(4.012,3.659)--(4.010,3.659)--(4.008,3.659)--(4.006,3.659)%
  --(4.004,3.659)--(4.002,3.659)--(4.000,3.659)--(3.998,3.659)--(3.997,3.659)--(3.995,3.659)%
  --(3.993,3.659)--(3.991,3.659)--(3.989,3.659)--(3.987,3.659)--(3.985,3.659)--(3.983,3.659)%
  --(3.982,3.659)--(3.980,3.659)--(3.978,3.659)--(3.976,3.660)--(3.974,3.660)--(3.972,3.660)%
  --(3.970,3.660)--(3.968,3.660)--(3.967,3.661)--(3.965,3.661)--(3.963,3.661)--(3.961,3.662)%
  --(3.959,3.662)--(3.957,3.662)--(3.955,3.663)--(3.953,3.663)--(3.952,3.663)--(3.950,3.664)%
  --(3.948,3.664)--(3.946,3.665)--(3.944,3.665)--(3.942,3.666)--(3.940,3.666)--(3.939,3.667)%
  --(3.937,3.667)--(3.935,3.668)--(3.933,3.668)--(3.931,3.669)--(3.929,3.670)--(3.927,3.670)%
  --(3.926,3.671)--(3.924,3.671)--(3.922,3.672)--(3.920,3.673)--(3.918,3.674)--(3.916,3.674)%
  --(3.915,3.675)--(3.913,3.676)--(3.911,3.677)--(3.909,3.677)--(3.907,3.678)--(3.905,3.679)%
  --(3.904,3.680)--(3.902,3.681)--(3.900,3.682)--(3.898,3.683)--(3.896,3.684)--(3.895,3.684)%
  --(3.893,3.685)--(3.891,3.686)--(3.889,3.687)--(3.887,3.688)--(3.886,3.689)--(3.884,3.690)%
  --(3.882,3.691)--(3.880,3.693)--(3.878,3.694)--(3.877,3.695)--(3.875,3.696)--(3.873,3.697)%
  --(3.871,3.698)--(3.869,3.699)--(3.868,3.701)--(3.866,3.702)--(3.864,3.703)--(3.862,3.704)%
  --(3.861,3.705)--(3.859,3.707)--(3.857,3.708)--(3.855,3.709)--(3.854,3.711)--(3.852,3.712)%
  --(3.850,3.713)--(3.848,3.715)--(3.847,3.716)--(3.845,3.718)--(3.843,3.719)--(3.842,3.720)%
  --(3.840,3.722)--(3.838,3.723)--(3.836,3.725)--(3.835,3.726)--(3.833,3.728)--(3.831,3.729)%
  --(3.830,3.731)--(3.828,3.732)--(3.826,3.734)--(3.824,3.736)--(3.823,3.737)--(3.821,3.739)%
  --(3.819,3.741)--(3.818,3.742)--(3.816,3.744)--(3.814,3.746)--(3.813,3.747)--(3.811,3.749)%
  --(3.809,3.751)--(3.808,3.752)--(3.806,3.754)--(3.805,3.756)--(3.803,3.758)--(3.801,3.760)%
  --(3.800,3.761)--(3.798,3.763)--(3.796,3.765)--(3.795,3.767)--(3.793,3.769)--(3.792,3.771)%
  --(3.790,3.773)--(3.788,3.775)--(3.787,3.777)--(3.785,3.779)--(3.784,3.781)--(3.782,3.783)%
  --(3.781,3.785)--(3.779,3.787)--(3.777,3.789)--(3.776,3.791)--(3.774,3.793)--(3.773,3.795)%
  --(3.771,3.797)--(3.770,3.799)--(3.768,3.801)--(3.767,3.803)--(3.765,3.806)--(3.764,3.808)%
  --(3.762,3.810)--(3.761,3.812)--(3.759,3.814)--(3.758,3.817)--(3.756,3.819)--(3.755,3.821)%
  --(3.753,3.823)--(3.752,3.826)--(3.750,3.828)--(3.749,3.830)--(3.747,3.833)--(3.746,3.835)%
  --(3.744,3.837)--(3.743,3.840)--(3.741,3.842)--(3.740,3.844)--(3.739,3.847)--(3.737,3.849)%
  --(3.736,3.852)--(3.734,3.854)--(3.733,3.857)--(3.731,3.859)--(3.730,3.862)--(3.729,3.864)%
  --(3.727,3.867)--(3.726,3.869)--(3.725,3.872)--(3.723,3.874)--(3.722,3.877)--(3.720,3.879)%
  --(3.719,3.882)--(3.718,3.885)--(3.716,3.887)--(3.715,3.890)--(3.714,3.893)--(3.712,3.895)%
  --(3.711,3.898)--(3.710,3.901)--(3.709,3.903)--(3.707,3.906)--(3.706,3.909)--(3.705,3.911)%
  --(3.703,3.914)--(3.702,3.917)--(3.701,3.920)--(3.700,3.923)--(3.698,3.925)--(3.697,3.928)%
  --(3.696,3.931)--(3.695,3.934)--(3.693,3.937)--(3.692,3.940)--(3.691,3.942)--(3.690,3.945)%
  --(3.689,3.948)--(3.687,3.951)--(3.686,3.954)--(3.685,3.957)--(3.684,3.960)--(3.683,3.963)%
  --(3.682,3.966)--(3.680,3.969)--(3.679,3.972)--(3.678,3.975)--(3.677,3.978)--(3.676,3.981)%
  --(3.675,3.984)--(3.674,3.987)--(3.673,3.990)--(3.671,3.993)--(3.670,3.996)--(3.669,3.999)%
  --(3.668,4.002)--(3.667,4.005)--(3.666,4.009)--(3.665,4.012)--(3.664,4.015)--(3.663,4.018)%
  --(3.662,4.021)--(3.661,4.024)--(3.660,4.027)--(3.659,4.031)--(3.658,4.034)--(3.657,4.037)%
  --(3.656,4.040)--(3.655,4.044)--(3.654,4.047)--(3.653,4.050)--(3.652,4.053)--(3.651,4.057)%
  --(3.650,4.060)--(3.649,4.063)--(3.648,4.067)--(3.647,4.070)--(3.646,4.073)--(3.645,4.076)%
  --(3.644,4.080)--(3.643,4.083)--(3.643,4.087)--(3.642,4.090)--(3.641,4.093)--(3.640,4.097)%
  --(3.639,4.100)--(3.638,4.103)--(3.637,4.107)--(3.637,4.110)--(3.636,4.114)--(3.635,4.117)%
  --(3.634,4.121)--(3.633,4.124)--(3.632,4.128)--(3.632,4.131)--(3.631,4.135)--(3.630,4.138)%
  --(3.629,4.142)--(3.629,4.145)--(3.628,4.149)--(3.627,4.152)--(3.626,4.156)--(3.626,4.159)%
  --(3.625,4.163)--(3.624,4.166)--(3.623,4.170)--(3.623,4.173)--(3.622,4.177)--(3.621,4.181)%
  --(3.621,4.184)--(3.620,4.188)--(3.619,4.191)--(3.619,4.195)--(3.618,4.199)--(3.617,4.202)%
  --(3.617,4.206)--(3.616,4.210)--(3.615,4.213)--(3.615,4.217)--(3.614,4.221)--(3.614,4.224)%
  --(3.613,4.228)--(3.612,4.232)--(3.612,4.235)--(3.611,4.239)--(3.611,4.243)--(3.610,4.247)%
  --(3.610,4.250)--(3.609,4.254)--(3.608,4.258)--(3.608,4.261)--(3.607,4.265)--(3.607,4.269)%
  --(3.606,4.273)--(3.606,4.277)--(3.605,4.280)--(3.605,4.284)--(3.604,4.288)--(3.604,4.292)%
  --(3.604,4.295)--(3.603,4.299)--(3.603,4.303)--(3.602,4.307)--(3.602,4.311)--(3.601,4.315)%
  --(3.601,4.318)--(3.601,4.322)--(3.600,4.326)--(3.600,4.330)--(3.599,4.334)--(3.599,4.338)%
  --(3.599,4.342)--(3.598,4.345)--(3.598,4.349)--(3.598,4.353)--(3.597,4.357)--(3.597,4.361)%
  --(3.597,4.365)--(3.596,4.369)--(3.596,4.373)--(3.596,4.377)--(3.596,4.380)--(3.595,4.384)%
  --(3.595,4.388)--(3.595,4.392)--(3.595,4.396)--(3.594,4.400)--(3.594,4.404)--(3.594,4.408)%
  --(3.594,4.412)--(3.593,4.416)--(3.593,4.420)--(3.593,4.424)--(3.593,4.428)--(3.593,4.432)%
  --(3.593,4.436)--(3.592,4.440)--(3.592,4.444)--(3.592,4.448)--(3.592,4.452)--(3.592,4.455)%
  --(3.592,4.459)--(3.592,4.463)--(3.592,4.467)--(3.591,4.471)--(3.591,4.475)--(3.591,4.479)%
  --(3.591,4.483)--(3.591,4.487)--(3.591,4.491)--(3.591,4.495)--(3.591,4.499)--(3.591,4.503)%
  --(3.591,4.507)--(3.591,4.512)--(3.591,4.516)--(3.591,4.520)--(3.591,4.524)--(3.591,4.528)%
  --(3.591,4.531)--(3.591,4.535)--(3.591,4.539)--(3.591,4.543)--(3.591,4.547)--(3.591,4.551)%
  --(3.591,4.555)--(3.591,4.559)--(3.591,4.563)--(3.591,4.567)--(3.592,4.571)--(3.592,4.575)%
  --(3.592,4.579)--(3.592,4.583)--(3.592,4.587)--(3.592,4.591)--(3.592,4.595)--(3.593,4.599)%
  --(3.593,4.603)--(3.593,4.607)--(3.593,4.611)--(3.593,4.616)--(3.593,4.620)--(3.594,4.624)%
  --(3.594,4.628)--(3.594,4.632)--(3.594,4.636)--(3.595,4.640)--(3.595,4.644)--(3.595,4.648)%
  --(3.595,4.652)--(3.596,4.656)--(3.596,4.660)--(3.596,4.664)--(3.596,4.668)--(3.597,4.672)%
  --(3.597,4.676)--(3.597,4.680)--(3.598,4.684)--(3.598,4.688)--(3.598,4.692)--(3.599,4.697)%
  --(3.599,4.701)--(3.599,4.705)--(3.600,4.709)--(3.600,4.713)--(3.600,4.717)--(3.601,4.721)%
  --(3.601,4.725)--(3.602,4.729)--(3.602,4.733)--(3.602,4.737)--(3.603,4.741)--(3.603,4.745)%
  --(3.604,4.749)--(3.604,4.753)--(3.605,4.757)--(3.605,4.761)--(3.605,4.765)--(3.606,4.769)%
  --(3.606,4.773)--(3.607,4.777)--(3.607,4.781)--(3.608,4.785)--(3.608,4.789)--(3.609,4.793)%
  --(3.609,4.797)--(3.610,4.801)--(3.611,4.805)--(3.611,4.809)--(3.612,4.813)--(3.612,4.817)%
  --(3.613,4.821)--(3.613,4.825)--(3.614,4.829)--(3.615,4.833)--(3.615,4.837)--(3.616,4.841)%
  --(3.616,4.845)--(3.617,4.849)--(3.618,4.853)--(3.618,4.857)--(3.619,4.861)--(3.619,4.865)%
  --(3.620,4.869)--(3.621,4.873)--(3.621,4.877)--(3.622,4.881)--(3.623,4.884)--(3.623,4.888)%
  --(3.624,4.892)--(3.625,4.896)--(3.626,4.900)--(3.626,4.904)--(3.627,4.908)--(3.628,4.912)%
  --(3.628,4.916)--(3.629,4.920)--(3.630,4.924)--(3.631,4.927)--(3.631,4.931)--(3.632,4.935)%
  --(3.633,4.939)--(3.634,4.943)--(3.635,4.947)--(3.635,4.951)--(3.636,4.954)--(3.637,4.958)%
  --(3.638,4.962)--(3.639,4.966)--(3.639,4.970)--(3.640,4.974)--(3.641,4.977)--(3.642,4.981)%
  --(3.643,4.985)--(3.644,4.989)--(3.645,4.993)--(3.645,4.996)--(3.646,5.000)--(3.647,5.004)%
  --(3.648,5.008)--(3.649,5.012)--(3.650,5.015)--(3.651,5.019)--(3.652,5.023)--(3.653,5.027)%
  --(3.654,5.030)--(3.655,5.034)--(3.655,5.038)--(3.656,5.042)--(3.657,5.045)--(3.658,5.049)%
  --(3.659,5.053)--(3.660,5.056)--(3.661,5.060)--(3.662,5.064)--(3.663,5.067)--(3.664,5.071)%
  --(3.665,5.075)--(3.666,5.078)--(3.667,5.082)--(3.668,5.086)--(3.669,5.089)--(3.670,5.093)%
  --(3.671,5.096)--(3.672,5.100)--(3.674,5.104)--(3.675,5.107)--(3.676,5.111)--(3.677,5.114)%
  --(3.678,5.118)--(3.679,5.122)--(3.680,5.125)--(3.681,5.129)--(3.682,5.132)--(3.683,5.136)%
  --(3.684,5.139)--(3.685,5.143)--(3.687,5.146)--(3.688,5.150)--(3.689,5.153)--(3.690,5.157)%
  --(3.691,5.160)--(3.692,5.164)--(3.693,5.167)--(3.695,5.170)--(3.696,5.174)--(3.697,5.177)%
  --(3.698,5.181)--(3.699,5.184)--(3.700,5.188)--(3.702,5.191)--(3.703,5.194)--(3.704,5.198)%
  --(3.705,5.201)--(3.706,5.204)--(3.708,5.208)--(3.709,5.211)--(3.710,5.214)--(3.711,5.218)%
  --(3.713,5.221)--(3.714,5.224)--(3.715,5.228)--(3.716,5.231)--(3.718,5.234)--(3.719,5.237)%
  --(3.720,5.241)--(3.721,5.244)--(3.723,5.247)--(3.724,5.250)--(3.725,5.254)--(3.727,5.257)%
  --(3.728,5.260)--(3.729,5.263)--(3.731,5.266)--(3.732,5.270)--(3.733,5.273)--(3.734,5.276)%
  --(3.736,5.279)--(3.737,5.282)--(3.738,5.285)--(3.740,5.288)--(3.741,5.291)--(3.743,5.294)%
  --(3.744,5.298)--(3.745,5.301)--(3.747,5.304)--(3.748,5.307)--(3.749,5.310)--(3.751,5.313)%
  --(3.752,5.316)--(3.754,5.319)--(3.755,5.322)--(3.756,5.325)--(3.758,5.328)--(3.759,5.331)%
  --(3.761,5.333)--(3.762,5.336)--(3.763,5.339)--(3.765,5.342)--(3.766,5.345)--(3.768,5.348)%
  --(3.769,5.351)--(3.771,5.354)--(3.772,5.357)--(3.773,5.359)--(3.775,5.362)--(3.776,5.365)%
  --(3.778,5.368)--(3.779,5.371)--(3.781,5.373)--(3.782,5.376)--(3.784,5.379)--(3.785,5.382)%
  --(3.787,5.384)--(3.788,5.387)--(3.790,5.390)--(3.791,5.392)--(3.793,5.395)--(3.794,5.398)%
  --(3.796,5.400)--(3.797,5.403)--(3.799,5.406)--(3.800,5.408)--(3.802,5.411)--(3.803,5.413)%
  --(3.805,5.416)--(3.806,5.418)--(3.808,5.421)--(3.810,5.424)--(3.811,5.426)--(3.813,5.429)%
  --(3.814,5.431)--(3.816,5.434)--(3.817,5.436)--(3.819,5.438)--(3.820,5.441)--(3.822,5.443)%
  --(3.824,5.446)--(3.825,5.448)--(3.827,5.451)--(3.828,5.453)--(3.830,5.455)--(3.832,5.458)%
  --(3.833,5.460)--(3.835,5.462)--(3.836,5.465)--(3.838,5.467)--(3.840,5.469)--(3.841,5.471)%
  --(3.843,5.474)--(3.845,5.476)--(3.846,5.478)--(3.848,5.480)--(3.849,5.482)--(3.851,5.485)%
  --(3.853,5.487)--(3.854,5.489)--(3.856,5.491)--(3.858,5.493)--(3.859,5.495)--(3.861,5.497)%
  --(3.863,5.500)--(3.864,5.502)--(3.866,5.504)--(3.868,5.506)--(3.869,5.508)--(3.871,5.510)%
  --(3.873,5.512)--(3.874,5.514)--(3.876,5.516)--(3.878,5.518)--(3.879,5.519)--(3.881,5.521)%
  --(3.883,5.523)--(3.885,5.525)--(3.886,5.527)--(3.888,5.529)--(3.890,5.531)--(3.891,5.533)%
  --(3.893,5.534)--(3.895,5.536)--(3.897,5.538)--(3.898,5.540)--(3.900,5.541)--(3.902,5.543)%
  --(3.904,5.545)--(3.905,5.547)--(3.907,5.548)--(3.909,5.550)--(3.910,5.552)--(3.912,5.553)%
  --(3.914,5.555)--(3.916,5.557)--(3.918,5.558)--(3.919,5.560)--(3.921,5.561)--(3.923,5.563)%
  --(3.925,5.564)--(3.926,5.566)--(3.928,5.567)--(3.930,5.569)--(3.932,5.570)--(3.933,5.572)%
  --(3.935,5.573)--(3.937,5.575)--(3.939,5.576)--(3.941,5.577)--(3.942,5.579)--(3.944,5.580)%
  --(3.946,5.581)--(3.948,5.583)--(3.950,5.584)--(3.951,5.585)--(3.953,5.587)--(3.955,5.588)%
  --(3.957,5.589)--(3.959,5.590)--(3.961,5.592)--(3.962,5.593)--(3.964,5.594)--(3.966,5.595)%
  --(3.968,5.596)--(3.970,5.597)--(3.971,5.598)--(3.973,5.600)--(3.975,5.601)--(3.977,5.602)%
  --(3.979,5.603)--(3.981,5.604)--(3.983,5.605)--(3.984,5.606)--(3.986,5.607)--(3.988,5.608)%
  --(3.990,5.609)--(3.992,5.610)--(3.994,5.610)--(3.996,5.611)--(3.997,5.612)--(3.999,5.613)%
  --(4.001,5.614)--(4.003,5.615)--(4.005,5.616)--(4.007,5.616)--(4.009,5.617)--(4.011,5.618)%
  --(4.012,5.619)--(4.014,5.619)--(4.016,5.620)--(4.018,5.621)--(4.020,5.621)--(4.022,5.622)%
  --(4.024,5.623)--(4.026,5.623)--(4.028,5.624)--(4.030,5.624)--(4.031,5.625)--(4.033,5.625)%
  --(4.035,5.626)--(4.037,5.626)--(4.039,5.627)--(4.041,5.627)--(4.043,5.628)--(4.045,5.628)%
  --(4.047,5.629)--(4.049,5.629)--(4.051,5.629)--(4.053,5.630)--(4.055,5.630)--(4.056,5.630)%
  --(4.058,5.631)--(4.060,5.631)--(4.062,5.631)--(4.064,5.632)--(4.066,5.632)--(4.068,5.632)%
  --(4.070,5.632)--(4.072,5.632)--(4.074,5.633)--(4.076,5.633)--(4.078,5.633)--(4.080,5.633)%
  --(4.082,5.633)--(4.084,5.633)--(4.086,5.633)--(4.088,5.633)--(4.090,5.633)--(4.092,5.633)%
  --(4.094,5.633)--(4.096,5.633)--(4.098,5.633)--(4.100,5.633)--(4.102,5.633)--(4.104,5.633)%
  --(4.106,5.633)--(4.108,5.633)--(4.110,5.632)--(4.112,5.632)--(4.114,5.632)--(4.116,5.632)%
  --(4.118,5.632)--(4.120,5.631)--(4.122,5.631)--(4.124,5.631)--(4.126,5.630)--(4.128,5.630)%
  --(4.130,5.630)--(4.132,5.629)--(4.134,5.629)--(4.136,5.628)--(4.138,5.628)--(4.140,5.628)%
  --(4.142,5.627)--(4.144,5.627)--(4.146,5.626)--(4.148,5.626)--(4.150,5.625)--(4.152,5.625)%
  --(4.154,5.624)--(4.156,5.623)--(4.158,5.623)--(4.160,5.622)--(4.162,5.621)--(4.164,5.621)%
  --(4.166,5.620)--(4.168,5.619)--(4.170,5.619)--(4.172,5.618)--(4.174,5.617)--(4.176,5.616)%
  --(4.179,5.616)--(4.181,5.615)--(4.183,5.614)--(4.185,5.613)--(4.187,5.612)--(4.189,5.611)%
  --(4.191,5.610)--(4.193,5.609)--(4.195,5.608)--(4.197,5.607)--(4.199,5.606)--(4.201,5.605)%
  --(4.203,5.604)--(4.206,5.603)--(4.208,5.602)--(4.210,5.601)--(4.212,5.600)--(4.214,5.599)%
  --(4.216,5.598)--(4.218,5.597)--(4.220,5.595)--(4.222,5.594)--(4.225,5.593)--(4.227,5.592)%
  --(4.229,5.590)--(4.231,5.589)--(4.233,5.588)--(4.235,5.587)--(4.237,5.585)--(4.239,5.584)%
  --(4.241,5.583)--(4.244,5.581)--(4.246,5.580)--(4.248,5.578)--(4.250,5.577)--(4.252,5.575)%
  --(4.254,5.574)--(4.256,5.572)--(4.259,5.571)--(4.261,5.569)--(4.263,5.568)--(4.265,5.566)%
  --(4.267,5.565)--(4.269,5.563)--(4.272,5.561)--(4.274,5.560)--(4.276,5.558)--(4.278,5.556)%
  --(4.280,5.555)--(4.282,5.553)--(4.285,5.551)--(4.287,5.549)--(4.289,5.547)--(4.291,5.546)%
  --(4.293,5.544)--(4.296,5.542)--(4.298,5.540)--(4.300,5.538)--(4.302,5.536)--(4.304,5.534)%
  --(4.307,5.532)--(4.309,5.530)--(4.311,5.528)--(4.313,5.526)--(4.315,5.524)--(4.318,5.522)%
  --(4.320,5.520)--(4.322,5.518)--(4.324,5.516)--(4.327,5.514)--(4.329,5.512)--(4.331,5.510)%
  --(4.333,5.508)--(4.336,5.505)--(4.338,5.503)--(4.340,5.501)--(4.342,5.499)--(4.345,5.497)%
  --(4.347,5.494)--(4.349,5.492)--(4.351,5.490)--(4.354,5.487)--(4.356,5.485)--(4.358,5.483)%
  --(4.360,5.480)--(4.363,5.478)--(4.365,5.475)--(4.367,5.473)--(4.370,5.470)--(4.372,5.468)%
  --(4.374,5.465)--(4.376,5.463)--(4.379,5.460)--(4.381,5.458)--(4.383,5.455)--(4.386,5.453)%
  --(4.388,5.450)--(4.390,5.447)--(4.393,5.445)--(4.395,5.442)--(4.397,5.439)--(4.400,5.437)%
  --(4.402,5.434)--(4.404,5.431)--(4.407,5.428)--(4.409,5.426)--(4.411,5.423)--(4.414,5.420)%
  --(4.416,5.417)--(4.418,5.414)--(4.421,5.412)--(4.423,5.409)--(4.426,5.406)--(4.428,5.403)%
  --(4.430,5.400)--(4.433,5.397)--(4.435,5.394)--(4.437,5.391)--(4.440,5.388)--(4.442,5.385)%
  --(4.445,5.382)--(4.447,5.379)--(4.449,5.376);
\draw[gp path] (4.277,4.023)--(4.275,4.021)--(4.273,4.019)--(4.272,4.017)--(4.270,4.015)%
  --(4.269,4.013)--(4.267,4.011)--(4.265,4.009)--(4.264,4.007)--(4.262,4.005)--(4.260,4.003)%
  --(4.259,4.001)--(4.257,3.999)--(4.255,3.997)--(4.254,3.995)--(4.252,3.993)--(4.250,3.991)%
  --(4.248,3.989)--(4.247,3.987)--(4.245,3.985)--(4.243,3.983)--(4.242,3.982)--(4.240,3.980)%
  --(4.238,3.978)--(4.237,3.976)--(4.235,3.974)--(4.233,3.973)--(4.231,3.971)--(4.230,3.969)%
  --(4.228,3.967)--(4.226,3.966)--(4.224,3.964)--(4.223,3.962)--(4.221,3.961)--(4.219,3.959)%
  --(4.217,3.957)--(4.216,3.956)--(4.214,3.954)--(4.212,3.953)--(4.210,3.951)--(4.208,3.949)%
  --(4.207,3.948)--(4.205,3.946)--(4.203,3.945)--(4.201,3.943)--(4.199,3.942)--(4.198,3.940)%
  --(4.196,3.939)--(4.194,3.937)--(4.192,3.936)--(4.190,3.934)--(4.189,3.933)--(4.187,3.932)%
  --(4.185,3.930)--(4.183,3.929)--(4.181,3.928)--(4.179,3.926)--(4.178,3.925)--(4.176,3.924)%
  --(4.174,3.922)--(4.172,3.921)--(4.170,3.920)--(4.168,3.919)--(4.167,3.917)--(4.165,3.916)%
  --(4.163,3.915)--(4.161,3.914)--(4.159,3.913)--(4.157,3.911)--(4.155,3.910)--(4.154,3.909)%
  --(4.152,3.908)--(4.150,3.907)--(4.148,3.906)--(4.146,3.905)--(4.144,3.904)--(4.142,3.903)%
  --(4.140,3.902)--(4.138,3.901)--(4.137,3.900)--(4.135,3.899)--(4.133,3.898)--(4.131,3.897)%
  --(4.129,3.896)--(4.127,3.895)--(4.125,3.894)--(4.123,3.893)--(4.121,3.893)--(4.119,3.892)%
  --(4.118,3.891)--(4.116,3.890)--(4.114,3.889)--(4.112,3.888)--(4.110,3.888)--(4.108,3.887)%
  --(4.106,3.886)--(4.104,3.885)--(4.102,3.885)--(4.100,3.884)--(4.098,3.883)--(4.096,3.883)%
  --(4.094,3.882)--(4.093,3.881)--(4.091,3.881)--(4.089,3.880)--(4.087,3.880)--(4.085,3.879)%
  --(4.083,3.879)--(4.081,3.878)--(4.079,3.877)--(4.077,3.877)--(4.075,3.876)--(4.073,3.876)%
  --(4.071,3.875)--(4.069,3.875)--(4.067,3.875)--(4.065,3.874)--(4.063,3.874)--(4.062,3.873)%
  --(4.060,3.873)--(4.058,3.873)--(4.056,3.872)--(4.054,3.872)--(4.052,3.872)--(4.050,3.871)%
  --(4.048,3.871)--(4.046,3.871)--(4.044,3.871)--(4.042,3.870)--(4.040,3.870)--(4.038,3.870)%
  --(4.036,3.870)--(4.034,3.870)--(4.032,3.869)--(4.030,3.869)--(4.028,3.869)--(4.026,3.869)%
  --(4.024,3.869)--(4.022,3.869)--(4.021,3.869)--(4.019,3.869)--(4.017,3.869)--(4.015,3.869)%
  --(4.013,3.869)--(4.011,3.869)--(4.009,3.869)--(4.007,3.869)--(4.005,3.869)--(4.003,3.869)%
  --(4.001,3.869)--(3.999,3.869)--(3.997,3.869)--(3.995,3.869)--(3.993,3.869)--(3.991,3.870)%
  --(3.989,3.870)--(3.987,3.870)--(3.985,3.870)--(3.983,3.870)--(3.982,3.871)--(3.980,3.871)%
  --(3.978,3.871)--(3.976,3.871)--(3.974,3.872)--(3.972,3.872)--(3.970,3.872)--(3.968,3.873)%
  --(3.966,3.873)--(3.964,3.873)--(3.962,3.874)--(3.960,3.874)--(3.958,3.875)--(3.956,3.875)%
  --(3.954,3.876)--(3.953,3.876)--(3.951,3.876)--(3.949,3.877)--(3.947,3.877)--(3.945,3.878)%
  --(3.943,3.879)--(3.941,3.879)--(3.939,3.880)--(3.937,3.880)--(3.935,3.881)--(3.933,3.881)%
  --(3.931,3.882)--(3.930,3.883)--(3.928,3.883)--(3.926,3.884)--(3.924,3.885)--(3.922,3.885)%
  --(3.920,3.886)--(3.918,3.887)--(3.916,3.888)--(3.914,3.888)--(3.913,3.889)--(3.911,3.890)%
  --(3.909,3.891)--(3.907,3.891)--(3.905,3.892)--(3.903,3.893)--(3.901,3.894)--(3.899,3.895)%
  --(3.898,3.896)--(3.896,3.897)--(3.894,3.897)--(3.892,3.898)--(3.890,3.899)--(3.888,3.900)%
  --(3.886,3.901)--(3.885,3.902)--(3.883,3.903)--(3.881,3.904)--(3.879,3.905)--(3.877,3.906)%
  --(3.875,3.907)--(3.874,3.908)--(3.872,3.909)--(3.870,3.911)--(3.868,3.912)--(3.866,3.913)%
  --(3.864,3.914)--(3.863,3.915)--(3.861,3.916)--(3.859,3.917)--(3.857,3.919)--(3.855,3.920)%
  --(3.854,3.921)--(3.852,3.922)--(3.850,3.923)--(3.848,3.925)--(3.847,3.926)--(3.845,3.927)%
  --(3.843,3.929)--(3.841,3.930)--(3.839,3.931)--(3.838,3.933)--(3.836,3.934)--(3.834,3.935)%
  --(3.832,3.937)--(3.831,3.938)--(3.829,3.939)--(3.827,3.941)--(3.826,3.942)--(3.824,3.944)%
  --(3.822,3.945)--(3.820,3.947)--(3.819,3.948)--(3.817,3.950)--(3.815,3.951)--(3.814,3.953)%
  --(3.812,3.954)--(3.810,3.956)--(3.808,3.957)--(3.807,3.959)--(3.805,3.960)--(3.803,3.962)%
  --(3.802,3.964)--(3.800,3.965)--(3.798,3.967)--(3.797,3.968)--(3.795,3.970)--(3.793,3.972)%
  --(3.792,3.974)--(3.790,3.975)--(3.789,3.977)--(3.787,3.979)--(3.785,3.980)--(3.784,3.982)%
  --(3.782,3.984)--(3.780,3.986)--(3.779,3.987)--(3.777,3.989)--(3.776,3.991)--(3.774,3.993)%
  --(3.772,3.995)--(3.771,3.997)--(3.769,3.998)--(3.768,4.000)--(3.766,4.002)--(3.765,4.004)%
  --(3.763,4.006)--(3.762,4.008)--(3.760,4.010)--(3.758,4.012)--(3.757,4.014)--(3.755,4.016)%
  --(3.754,4.018)--(3.752,4.020)--(3.751,4.022)--(3.749,4.024)--(3.748,4.026)--(3.746,4.028)%
  --(3.745,4.030)--(3.743,4.032)--(3.742,4.034)--(3.740,4.036)--(3.739,4.038)--(3.738,4.040)%
  --(3.736,4.042)--(3.735,4.044)--(3.733,4.046)--(3.732,4.048)--(3.730,4.051)--(3.729,4.053)%
  --(3.727,4.055)--(3.726,4.057)--(3.725,4.059)--(3.723,4.062)--(3.722,4.064)--(3.720,4.066)%
  --(3.719,4.068)--(3.718,4.070)--(3.716,4.073)--(3.715,4.075)--(3.714,4.077)--(3.712,4.080)%
  --(3.711,4.082)--(3.710,4.084)--(3.708,4.086)--(3.707,4.089)--(3.706,4.091)--(3.704,4.093)%
  --(3.703,4.096)--(3.702,4.098)--(3.700,4.101)--(3.699,4.103)--(3.698,4.105)--(3.697,4.108)%
  --(3.695,4.110)--(3.694,4.113)--(3.693,4.115)--(3.692,4.117)--(3.690,4.120)--(3.689,4.122)%
  --(3.688,4.125)--(3.687,4.127)--(3.685,4.130)--(3.684,4.132)--(3.683,4.135)--(3.682,4.137)%
  --(3.681,4.140)--(3.679,4.142)--(3.678,4.145)--(3.677,4.148)--(3.676,4.150)--(3.675,4.153)%
  --(3.674,4.155)--(3.673,4.158)--(3.671,4.160)--(3.670,4.163)--(3.669,4.166)--(3.668,4.168)%
  --(3.667,4.171)--(3.666,4.174)--(3.665,4.176)--(3.664,4.179)--(3.663,4.182)--(3.662,4.184)%
  --(3.661,4.187)--(3.659,4.190)--(3.658,4.192)--(3.657,4.195)--(3.656,4.198)--(3.655,4.200)%
  --(3.654,4.203)--(3.653,4.206)--(3.652,4.209)--(3.651,4.211)--(3.650,4.214)--(3.649,4.217)%
  --(3.648,4.220)--(3.647,4.223)--(3.646,4.225)--(3.646,4.228)--(3.645,4.231)--(3.644,4.234)%
  --(3.643,4.237)--(3.642,4.239)--(3.641,4.242)--(3.640,4.245)--(3.639,4.248)--(3.638,4.251)%
  --(3.637,4.254)--(3.636,4.257)--(3.636,4.259)--(3.635,4.262)--(3.634,4.265)--(3.633,4.268)%
  --(3.632,4.271)--(3.631,4.274)--(3.631,4.277)--(3.630,4.280)--(3.629,4.283)--(3.628,4.286)%
  --(3.627,4.289)--(3.627,4.292)--(3.626,4.295)--(3.625,4.298)--(3.624,4.300)--(3.623,4.303)%
  --(3.623,4.306)--(3.622,4.309)--(3.621,4.312)--(3.621,4.315)--(3.620,4.318)--(3.619,4.321)%
  --(3.618,4.324)--(3.618,4.328)--(3.617,4.331)--(3.616,4.334)--(3.616,4.337)--(3.615,4.340)%
  --(3.614,4.343)--(3.614,4.346)--(3.613,4.349)--(3.613,4.352)--(3.612,4.355)--(3.611,4.358)%
  --(3.611,4.361)--(3.610,4.364)--(3.610,4.367)--(3.609,4.370)--(3.608,4.374)--(3.608,4.377)%
  --(3.607,4.380)--(3.607,4.383)--(3.606,4.386)--(3.606,4.389)--(3.605,4.392)--(3.605,4.395)%
  --(3.604,4.399)--(3.604,4.402)--(3.603,4.405)--(3.603,4.408)--(3.602,4.411)--(3.602,4.414)%
  --(3.601,4.417)--(3.601,4.421)--(3.600,4.424)--(3.600,4.427)--(3.600,4.430)--(3.599,4.433)%
  --(3.599,4.437)--(3.598,4.440)--(3.598,4.443)--(3.598,4.446)--(3.597,4.449)--(3.597,4.453)%
  --(3.596,4.456)--(3.596,4.459)--(3.596,4.462)--(3.595,4.465)--(3.595,4.469)--(3.595,4.472)%
  --(3.594,4.475)--(3.594,4.478)--(3.594,4.482)--(3.594,4.485)--(3.593,4.488)--(3.593,4.491)%
  --(3.593,4.495)--(3.593,4.498)--(3.592,4.501)--(3.592,4.504)--(3.592,4.508)--(3.592,4.511)%
  --(3.591,4.514)--(3.591,4.517)--(3.591,4.521)--(3.591,4.524)--(3.591,4.527)--(3.590,4.529)%
  --(3.590,4.533)--(3.590,4.536)--(3.590,4.539)--(3.590,4.542)--(3.590,4.546)--(3.590,4.549)%
  --(3.589,4.552)--(3.589,4.556)--(3.589,4.559)--(3.589,4.562)--(3.589,4.565)--(3.589,4.569)%
  --(3.589,4.572)--(3.589,4.575)--(3.589,4.579)--(3.589,4.582)--(3.589,4.585)--(3.589,4.589)%
  --(3.589,4.592)--(3.589,4.595)--(3.589,4.598)--(3.589,4.602)--(3.589,4.605)--(3.589,4.608)%
  --(3.589,4.612)--(3.589,4.615)--(3.589,4.618)--(3.589,4.622)--(3.589,4.625)--(3.589,4.628)%
  --(3.589,4.632)--(3.589,4.635)--(3.589,4.638)--(3.589,4.641)--(3.589,4.645)--(3.590,4.648)%
  --(3.590,4.651)--(3.590,4.655)--(3.590,4.658)--(3.590,4.661)--(3.590,4.665)--(3.590,4.668)%
  --(3.591,4.671)--(3.591,4.675)--(3.591,4.678)--(3.591,4.681)--(3.591,4.684)--(3.592,4.688)%
  --(3.592,4.691)--(3.592,4.694)--(3.592,4.698)--(3.593,4.701)--(3.593,4.704)--(3.593,4.708)%
  --(3.593,4.711)--(3.594,4.714)--(3.594,4.717)--(3.594,4.721)--(3.594,4.724)--(3.595,4.727)%
  --(3.595,4.731)--(3.595,4.734)--(3.596,4.737)--(3.596,4.741)--(3.596,4.744)--(3.597,4.747)%
  --(3.597,4.750)--(3.598,4.754)--(3.598,4.757)--(3.598,4.760)--(3.599,4.763)--(3.599,4.767)%
  --(3.599,4.770)--(3.600,4.773)--(3.600,4.777)--(3.601,4.780)--(3.601,4.783)--(3.602,4.786)%
  --(3.602,4.790)--(3.603,4.793)--(3.603,4.796)--(3.603,4.799)--(3.604,4.803)--(3.604,4.806)%
  --(3.605,4.809)--(3.605,4.812)--(3.606,4.816)--(3.606,4.819)--(3.607,4.822)--(3.608,4.825)%
  --(3.608,4.828)--(3.609,4.832)--(3.609,4.835)--(3.610,4.838)--(3.610,4.841)--(3.611,4.845)%
  --(3.611,4.848)--(3.612,4.851)--(3.613,4.854)--(3.613,4.857)--(3.614,4.861)--(3.614,4.864)%
  --(3.615,4.867)--(3.616,4.870)--(3.616,4.873)--(3.617,4.876)--(3.618,4.880)--(3.618,4.883)%
  --(3.619,4.886)--(3.620,4.889)--(3.620,4.892)--(3.621,4.895)--(3.622,4.899)--(3.622,4.902)%
  --(3.623,4.905)--(3.624,4.908)--(3.625,4.911)--(3.625,4.914)--(3.626,4.917)--(3.627,4.920)%
  --(3.628,4.924)--(3.628,4.927)--(3.629,4.930)--(3.630,4.933)--(3.631,4.936)--(3.631,4.939)%
  --(3.632,4.942)--(3.633,4.945)--(3.634,4.948)--(3.635,4.951)--(3.635,4.954)--(3.636,4.957)%
  --(3.637,4.960)--(3.638,4.964)--(3.639,4.967)--(3.640,4.970)--(3.641,4.973)--(3.641,4.976)%
  --(3.642,4.979)--(3.643,4.982)--(3.644,4.985)--(3.645,4.988)--(3.646,4.991)--(3.647,4.994)%
  --(3.648,4.997)--(3.649,5.000)--(3.650,5.003)--(3.650,5.006)--(3.651,5.009)--(3.652,5.011)%
  --(3.653,5.014)--(3.654,5.017)--(3.655,5.020)--(3.656,5.023)--(3.657,5.026)--(3.658,5.029)%
  --(3.659,5.032)--(3.660,5.035)--(3.661,5.038)--(3.662,5.041)--(3.663,5.044)--(3.664,5.046)%
  --(3.665,5.049)--(3.666,5.052)--(3.667,5.055)--(3.668,5.058)--(3.669,5.061)--(3.670,5.064)%
  --(3.671,5.066)--(3.672,5.069)--(3.674,5.072)--(3.675,5.075)--(3.676,5.078)--(3.677,5.080)%
  --(3.678,5.083)--(3.679,5.086)--(3.680,5.089)--(3.681,5.092)--(3.682,5.094)--(3.683,5.097)%
  --(3.685,5.100)--(3.686,5.103)--(3.687,5.105)--(3.688,5.108)--(3.689,5.111)--(3.690,5.113)%
  --(3.691,5.116)--(3.693,5.119)--(3.694,5.121)--(3.695,5.124)--(3.696,5.127)--(3.697,5.129)%
  --(3.699,5.132)--(3.700,5.135)--(3.701,5.137)--(3.702,5.140)--(3.703,5.143)--(3.705,5.145)%
  --(3.706,5.148)--(3.707,5.150)--(3.708,5.153)--(3.710,5.156)--(3.711,5.158)--(3.712,5.161)%
  --(3.713,5.163)--(3.715,5.166)--(3.716,5.168)--(3.717,5.171)--(3.718,5.173)--(3.720,5.176)%
  --(3.721,5.178)--(3.722,5.181)--(3.724,5.183)--(3.725,5.186)--(3.726,5.188)--(3.728,5.191)%
  --(3.729,5.193)--(3.730,5.196)--(3.732,5.198)--(3.733,5.200)--(3.734,5.203)--(3.736,5.205)%
  --(3.737,5.208)--(3.738,5.210)--(3.740,5.212)--(3.741,5.215)--(3.742,5.217)--(3.744,5.219)%
  --(3.745,5.222)--(3.746,5.224)--(3.748,5.226)--(3.749,5.229)--(3.751,5.231)--(3.752,5.233)%
  --(3.753,5.235)--(3.755,5.238)--(3.756,5.240)--(3.758,5.242)--(3.759,5.244)--(3.761,5.247)%
  --(3.762,5.249)--(3.763,5.251)--(3.765,5.253)--(3.766,5.255)--(3.768,5.258)--(3.769,5.260)%
  --(3.771,5.262)--(3.772,5.264)--(3.774,5.266)--(3.775,5.268)--(3.777,5.270)--(3.778,5.273)%
  --(3.779,5.275)--(3.781,5.277)--(3.782,5.279)--(3.784,5.281)--(3.785,5.283)--(3.787,5.285)%
  --(3.788,5.287)--(3.790,5.289)--(3.791,5.291)--(3.793,5.293)--(3.795,5.295)--(3.796,5.297)%
  --(3.798,5.299)--(3.799,5.301)--(3.801,5.303)--(3.802,5.305)--(3.804,5.307)--(3.805,5.309)%
  --(3.807,5.310)--(3.808,5.312)--(3.810,5.314)--(3.812,5.316)--(3.813,5.318)--(3.815,5.320)%
  --(3.816,5.322)--(3.818,5.323)--(3.819,5.325)--(3.821,5.327)--(3.823,5.329)--(3.824,5.330)%
  --(3.826,5.332)--(3.827,5.334)--(3.829,5.336)--(3.831,5.337)--(3.832,5.339)--(3.834,5.341)%
  --(3.835,5.343)--(3.837,5.344)--(3.839,5.346)--(3.840,5.347)--(3.842,5.349)--(3.844,5.351)%
  --(3.845,5.352)--(3.847,5.354)--(3.849,5.356)--(3.850,5.357)--(3.852,5.359)--(3.854,5.360)%
  --(3.855,5.362)--(3.857,5.363)--(3.859,5.365)--(3.860,5.366)--(3.862,5.368)--(3.864,5.369)%
  --(3.865,5.371)--(3.867,5.372)--(3.869,5.374)--(3.870,5.375)--(3.872,5.377)--(3.874,5.378)%
  --(3.875,5.379)--(3.877,5.381)--(3.879,5.382)--(3.880,5.383)--(3.882,5.385)--(3.884,5.386)%
  --(3.886,5.387)--(3.887,5.389)--(3.889,5.390)--(3.891,5.391)--(3.893,5.393)--(3.894,5.394)%
  --(3.896,5.395)--(3.898,5.396)--(3.899,5.398)--(3.901,5.399)--(3.903,5.400)--(3.905,5.401)%
  --(3.906,5.402)--(3.908,5.403)--(3.910,5.405)--(3.912,5.406)--(3.913,5.407)--(3.915,5.408)%
  --(3.917,5.409)--(3.919,5.410)--(3.921,5.411)--(3.922,5.412)--(3.924,5.413)--(3.926,5.414)%
  --(3.928,5.415)--(3.929,5.416)--(3.931,5.417)--(3.933,5.418)--(3.935,5.419)--(3.937,5.420)%
  --(3.938,5.421)--(3.940,5.422)--(3.942,5.423)--(3.944,5.424)--(3.946,5.424)--(3.947,5.425)%
  --(3.949,5.426)--(3.951,5.427)--(3.953,5.428)--(3.955,5.429)--(3.957,5.429)--(3.958,5.430)%
  --(3.960,5.431)--(3.962,5.432)--(3.964,5.432)--(3.966,5.433)--(3.968,5.434)--(3.969,5.435)%
  --(3.971,5.435)--(3.973,5.436)--(3.975,5.437)--(3.977,5.437)--(3.979,5.438)--(3.981,5.438)%
  --(3.982,5.439)--(3.984,5.440)--(3.986,5.440)--(3.988,5.441)--(3.990,5.441)--(3.992,5.442)%
  --(3.994,5.442)--(3.995,5.443)--(3.997,5.443)--(3.999,5.444)--(4.001,5.444)--(4.003,5.445)%
  --(4.005,5.445)--(4.007,5.445)--(4.009,5.446)--(4.011,5.446)--(4.012,5.447)--(4.014,5.447)%
  --(4.016,5.447)--(4.018,5.448)--(4.020,5.448)--(4.022,5.448)--(4.024,5.448)--(4.026,5.449)%
  --(4.028,5.449)--(4.030,5.449)--(4.031,5.449)--(4.033,5.450)--(4.035,5.450)--(4.037,5.450)%
  --(4.039,5.450)--(4.041,5.450)--(4.043,5.450)--(4.045,5.451)--(4.047,5.451)--(4.049,5.451)%
  --(4.051,5.451)--(4.053,5.451)--(4.055,5.451)--(4.057,5.451)--(4.059,5.451)--(4.060,5.451)%
  --(4.062,5.451)--(4.064,5.451)--(4.066,5.451)--(4.068,5.451)--(4.070,5.451)--(4.072,5.451)%
  --(4.074,5.451)--(4.076,5.451)--(4.078,5.450)--(4.080,5.450)--(4.082,5.450)--(4.084,5.450)%
  --(4.086,5.450)--(4.088,5.450)--(4.090,5.449)--(4.092,5.449)--(4.094,5.449)--(4.096,5.449)%
  --(4.098,5.448)--(4.100,5.448)--(4.102,5.448)--(4.104,5.447)--(4.106,5.447)--(4.108,5.447)%
  --(4.110,5.446)--(4.112,5.446)--(4.114,5.446)--(4.116,5.445)--(4.118,5.445)--(4.120,5.444)%
  --(4.122,5.444)--(4.124,5.443)--(4.126,5.443)--(4.128,5.442)--(4.130,5.442)--(4.132,5.441)%
  --(4.134,5.441)--(4.136,5.440)--(4.138,5.440)--(4.140,5.439)--(4.142,5.438)--(4.144,5.438)%
  --(4.146,5.437)--(4.148,5.436)--(4.150,5.436)--(4.152,5.435)--(4.154,5.434)--(4.156,5.434)%
  --(4.159,5.433)--(4.161,5.432)--(4.163,5.431)--(4.165,5.431)--(4.167,5.430)--(4.169,5.429)%
  --(4.171,5.428)--(4.173,5.427)--(4.175,5.426)--(4.177,5.426)--(4.179,5.425)--(4.181,5.424)%
  --(4.183,5.423)--(4.185,5.422)--(4.187,5.421)--(4.190,5.420)--(4.192,5.419)--(4.194,5.418)%
  --(4.196,5.417)--(4.198,5.416)--(4.200,5.415)--(4.202,5.414)--(4.204,5.413)--(4.206,5.412)%
  --(4.208,5.411)--(4.211,5.410)--(4.213,5.409)--(4.215,5.407)--(4.217,5.406)--(4.219,5.405)%
  --(4.221,5.404)--(4.223,5.403)--(4.225,5.401)--(4.228,5.400)--(4.230,5.399)--(4.232,5.398)%
  --(4.234,5.396)--(4.236,5.395)--(4.238,5.394)--(4.240,5.392)--(4.242,5.391)--(4.245,5.390)%
  --(4.247,5.388)--(4.249,5.387)--(4.251,5.386)--(4.253,5.384)--(4.255,5.383)--(4.258,5.381)%
  --(4.260,5.380)--(4.262,5.378)--(4.264,5.377)--(4.266,5.375)--(4.268,5.374)--(4.271,5.372)%
  --(4.273,5.371)--(4.275,5.369)--(4.277,5.368)--(4.279,5.366)--(4.282,5.364)--(4.284,5.363)%
  --(4.286,5.361)--(4.288,5.359)--(4.290,5.358)--(4.293,5.356)--(4.295,5.354)--(4.297,5.353)%
  --(4.299,5.351)--(4.301,5.349)--(4.304,5.347)--(4.306,5.346)--(4.308,5.344)--(4.310,5.342)%
  --(4.313,5.340)--(4.315,5.338)--(4.317,5.337)--(4.319,5.335)--(4.322,5.333)--(4.324,5.331)%
  --(4.326,5.329)--(4.328,5.327)--(4.331,5.325)--(4.333,5.323)--(4.335,5.321)--(4.337,5.319)%
  --(4.340,5.317)--(4.342,5.315)--(4.344,5.313)--(4.346,5.311)--(4.349,5.309)--(4.351,5.307)%
  --(4.353,5.305)--(4.356,5.303)--(4.358,5.301)--(4.360,5.298)--(4.362,5.296)--(4.365,5.294)%
  --(4.367,5.292)--(4.369,5.290)--(4.372,5.288)--(4.374,5.285)--(4.376,5.283)--(4.379,5.281)%
  --(4.381,5.279)--(4.383,5.276)--(4.386,5.274)--(4.388,5.272)--(4.390,5.269)--(4.393,5.267)%
  --(4.395,5.265)--(4.397,5.262)--(4.400,5.260)--(4.402,5.257)--(4.404,5.255)--(4.407,5.253)%
  --(4.409,5.250)--(4.412,5.248)--(4.414,5.245)--(4.416,5.243)--(4.419,5.240)--(4.421,5.238)%
  --(4.424,5.235)--(4.426,5.233)--(4.428,5.230)--(4.431,5.228)--(4.433,5.225)--(4.436,5.222)%
  --(4.438,5.220)--(4.440,5.217);
\draw[gp path] (4.260,3.612)--(4.259,3.614)--(4.257,3.617)--(4.256,3.619)--(4.254,3.622)%
  --(4.252,3.624)--(4.251,3.626)--(4.249,3.629)--(4.248,3.631)--(4.246,3.634)--(4.245,3.636)%
  --(4.243,3.639)--(4.241,3.641)--(4.240,3.644)--(4.238,3.646)--(4.237,3.649)--(4.235,3.651)%
  --(4.233,3.654)--(4.232,3.657)--(4.230,3.659)--(4.229,3.662)--(4.227,3.665)--(4.225,3.667)%
  --(4.224,3.670)--(4.222,3.673)--(4.220,3.676)--(4.219,3.678)--(4.217,3.681)--(4.216,3.684)%
  --(4.214,3.687)--(4.212,3.690)--(4.211,3.692)--(4.209,3.695)--(4.207,3.698)--(4.206,3.701)%
  --(4.204,3.704)--(4.202,3.707)--(4.200,3.710)--(4.199,3.713)--(4.197,3.716)--(4.195,3.719)%
  --(4.194,3.722)--(4.192,3.725)--(4.190,3.728)--(4.189,3.731)--(4.187,3.735)--(4.185,3.738)%
  --(4.183,3.741)--(4.182,3.744)--(4.180,3.747)--(4.178,3.750)--(4.176,3.754)--(4.175,3.757)%
  --(4.173,3.760)--(4.171,3.763)--(4.169,3.767)--(4.168,3.770)--(4.166,3.773)--(4.164,3.777)%
  --(4.162,3.780)--(4.161,3.784)--(4.159,3.787)--(4.157,3.790)--(4.155,3.794)--(4.153,3.797)%
  --(4.152,3.801)--(4.150,3.804)--(4.148,3.808)--(4.146,3.811)--(4.145,3.815)--(4.143,3.818)%
  --(4.141,3.822)--(4.139,3.825)--(4.137,3.829)--(4.135,3.833)--(4.134,3.836)--(4.132,3.840)%
  --(4.130,3.843)--(4.128,3.847)--(4.126,3.851)--(4.125,3.854)--(4.123,3.858)--(4.121,3.862)%
  --(4.119,3.866)--(4.117,3.869)--(4.115,3.873)--(4.114,3.877)--(4.112,3.881)--(4.110,3.885)%
  --(4.108,3.888)--(4.106,3.892)--(4.104,3.896)--(4.102,3.900)--(4.101,3.904)--(4.099,3.908)%
  --(4.097,3.912)--(4.095,3.916)--(4.093,3.920)--(4.091,3.924)--(4.089,3.928)--(4.088,3.932)%
  --(4.086,3.936)--(4.084,3.940)--(4.082,3.944)--(4.080,3.948)--(4.078,3.952)--(4.076,3.956)%
  --(4.074,3.960)--(4.073,3.964)--(4.071,3.968)--(4.069,3.972)--(4.067,3.977)--(4.065,3.981)%
  --(4.063,3.985)--(4.061,3.989)--(4.059,3.993)--(4.058,3.997)--(4.056,4.002)--(4.054,4.006)%
  --(4.052,4.010)--(4.050,4.014)--(4.048,4.019)--(4.046,4.023)--(4.044,4.027)--(4.042,4.032)%
  --(4.040,4.036)--(4.039,4.040)--(4.037,4.045)--(4.035,4.049)--(4.033,4.053)--(4.031,4.058)%
  --(4.029,4.062)--(4.027,4.067)--(4.025,4.071)--(4.023,4.076)--(4.022,4.080)--(4.020,4.084)%
  --(4.018,4.089)--(4.016,4.093)--(4.014,4.098)--(4.012,4.102)--(4.010,4.107)--(4.008,4.111)%
  --(4.006,4.116)--(4.004,4.121)--(4.002,4.125)--(4.001,4.130)--(3.999,4.134)--(3.997,4.139)%
  --(3.995,4.143)--(3.993,4.148)--(3.991,4.153)--(3.989,4.157)--(3.987,4.162)--(3.985,4.167)%
  --(3.983,4.171)--(3.982,4.176)--(3.980,4.181)--(3.978,4.185)--(3.976,4.190)--(3.974,4.195)%
  --(3.972,4.200)--(3.970,4.204)--(3.968,4.209)--(3.966,4.214)--(3.965,4.219)--(3.963,4.223)%
  --(3.961,4.228)--(3.959,4.233)--(3.957,4.238)--(3.955,4.243)--(3.953,4.247)--(3.951,4.252)%
  --(3.949,4.257)--(3.948,4.262)--(3.946,4.267)--(3.944,4.272)--(3.942,4.277)--(3.940,4.281)%
  --(3.938,4.286)--(3.936,4.291)--(3.934,4.296)--(3.933,4.301)--(3.931,4.306)--(3.929,4.311)%
  --(3.927,4.316)--(3.925,4.321)--(3.923,4.326)--(3.921,4.331)--(3.919,4.336)--(3.918,4.341)%
  --(3.916,4.346)--(3.914,4.351)--(3.912,4.356)--(3.910,4.361)--(3.908,4.366)--(3.906,4.371)%
  --(3.905,4.376)--(3.903,4.381)--(3.901,4.386)--(3.899,4.391)--(3.897,4.396)--(3.895,4.401)%
  --(3.894,4.406)--(3.892,4.411)--(3.890,4.416)--(3.888,4.422)--(3.886,4.427)--(3.885,4.432)%
  --(3.883,4.437)--(3.881,4.442)--(3.879,4.447)--(3.877,4.452)--(3.875,4.457)--(3.874,4.463)%
  --(3.872,4.468)--(3.870,4.473)--(3.868,4.478)--(3.866,4.483)--(3.865,4.488)--(3.863,4.494)%
  --(3.861,4.499)--(3.859,4.504)--(3.858,4.509)--(3.856,4.514)--(3.854,4.519)--(3.852,4.525)%
  --(3.850,4.529)--(3.849,4.534)--(3.847,4.539)--(3.845,4.545)--(3.843,4.550)--(3.842,4.555)%
  --(3.840,4.560)--(3.838,4.566)--(3.837,4.571)--(3.835,4.576)--(3.833,4.581)--(3.831,4.587)%
  --(3.830,4.592)--(3.828,4.597)--(3.826,4.602)--(3.824,4.608)--(3.823,4.613)--(3.821,4.618)%
  --(3.819,4.623)--(3.818,4.629)--(3.816,4.634)--(3.814,4.639)--(3.813,4.645)--(3.811,4.650)%
  --(3.809,4.655)--(3.808,4.660)--(3.806,4.666)--(3.804,4.671)--(3.803,4.676)--(3.801,4.682)%
  --(3.799,4.687)--(3.798,4.692)--(3.796,4.698)--(3.794,4.703)--(3.793,4.708)--(3.791,4.714)%
  --(3.789,4.719)--(3.788,4.724)--(3.786,4.730)--(3.785,4.735)--(3.783,4.740)--(3.781,4.746)%
  --(3.780,4.751)--(3.778,4.756)--(3.777,4.762)--(3.775,4.767)--(3.773,4.772)--(3.772,4.778)%
  --(3.770,4.783)--(3.769,4.788)--(3.767,4.794)--(3.766,4.799)--(3.764,4.804)--(3.763,4.810)%
  --(3.761,4.815)--(3.760,4.820)--(3.758,4.826)--(3.756,4.831)--(3.755,4.836)--(3.753,4.842)%
  --(3.752,4.847)--(3.750,4.852)--(3.749,4.858)--(3.747,4.863)--(3.746,4.868)--(3.744,4.874)%
  --(3.743,4.879)--(3.742,4.884)--(3.740,4.890)--(3.739,4.895)--(3.737,4.900)--(3.736,4.906)%
  --(3.734,4.911)--(3.733,4.916)--(3.731,4.922)--(3.730,4.927)--(3.729,4.932)--(3.727,4.938)%
  --(3.726,4.943)--(3.724,4.948)--(3.723,4.954)--(3.722,4.959)--(3.720,4.964)--(3.719,4.969)%
  --(3.717,4.975)--(3.716,4.980)--(3.715,4.985)--(3.713,4.991)--(3.712,4.996)--(3.711,5.001)%
  --(3.709,5.007)--(3.708,5.012)--(3.707,5.017)--(3.705,5.022)--(3.704,5.028)--(3.703,5.033)%
  --(3.701,5.038)--(3.700,5.043)--(3.699,5.049)--(3.698,5.054)--(3.696,5.059)--(3.695,5.064)%
  --(3.694,5.070)--(3.693,5.075)--(3.691,5.080)--(3.690,5.085)--(3.689,5.091)--(3.688,5.096)%
  --(3.686,5.101)--(3.685,5.106)--(3.684,5.112)--(3.683,5.117)--(3.682,5.122)--(3.680,5.127)%
  --(3.679,5.132)--(3.678,5.137)--(3.677,5.143)--(3.676,5.148)--(3.674,5.153)--(3.673,5.158)%
  --(3.672,5.163)--(3.671,5.168)--(3.670,5.174)--(3.669,5.179)--(3.668,5.184)--(3.667,5.189)%
  --(3.665,5.194)--(3.664,5.199)--(3.663,5.204)--(3.662,5.209)--(3.661,5.215)--(3.660,5.220)%
  --(3.659,5.225)--(3.658,5.230)--(3.657,5.235)--(3.656,5.240)--(3.655,5.245)--(3.654,5.250)%
  --(3.653,5.255)--(3.652,5.260)--(3.651,5.265)--(3.650,5.270)--(3.649,5.275)--(3.648,5.280)%
  --(3.647,5.285)--(3.646,5.290)--(3.645,5.295)--(3.644,5.300)--(3.643,5.305)--(3.642,5.310)%
  --(3.641,5.315)--(3.640,5.320)--(3.639,5.325)--(3.638,5.330)--(3.638,5.335)--(3.637,5.340)%
  --(3.636,5.345)--(3.635,5.350)--(3.634,5.354)--(3.633,5.359)--(3.632,5.364)--(3.631,5.369)%
  --(3.631,5.374)--(3.630,5.379)--(3.629,5.384)--(3.628,5.388)--(3.627,5.393)--(3.626,5.398)%
  --(3.626,5.403)--(3.625,5.408)--(3.624,5.412)--(3.623,5.417)--(3.623,5.422)--(3.622,5.427)%
  --(3.621,5.431)--(3.620,5.436)--(3.620,5.441)--(3.619,5.446)--(3.618,5.450)--(3.617,5.455)%
  --(3.617,5.460)--(3.616,5.464)--(3.615,5.469)--(3.615,5.474)--(3.614,5.478)--(3.613,5.483)%
  --(3.613,5.487)--(3.612,5.492)--(3.611,5.497)--(3.611,5.501)--(3.610,5.506)--(3.610,5.510)%
  --(3.609,5.515)--(3.608,5.519)--(3.608,5.524)--(3.607,5.528)--(3.607,5.533)--(3.606,5.537)%
  --(3.605,5.542)--(3.605,5.546)--(3.604,5.551)--(3.604,5.555)--(3.603,5.560)--(3.603,5.564)%
  --(3.602,5.569)--(3.602,5.573)--(3.601,5.577)--(3.601,5.582)--(3.600,5.586)--(3.600,5.590)%
  --(3.599,5.595)--(3.599,5.599)--(3.598,5.603)--(3.598,5.608)--(3.597,5.612)--(3.597,5.616)%
  --(3.597,5.620)--(3.596,5.625)--(3.596,5.629)--(3.595,5.633)--(3.595,5.637)--(3.595,5.642)%
  --(3.594,5.646)--(3.594,5.650)--(3.594,5.654)--(3.593,5.658)--(3.593,5.662)--(3.593,5.666)%
  --(3.592,5.670)--(3.592,5.675)--(3.592,5.679)--(3.591,5.683)--(3.591,5.687)--(3.591,5.691)%
  --(3.590,5.695)--(3.590,5.699)--(3.590,5.703)--(3.590,5.707)--(3.589,5.711)--(3.589,5.714)%
  --(3.589,5.718)--(3.589,5.722)--(3.589,5.726)--(3.588,5.730)--(3.588,5.734)--(3.588,5.738)%
  --(3.588,5.742)--(3.588,5.745)--(3.587,5.749)--(3.587,5.753)--(3.587,5.757)--(3.587,5.760)%
  --(3.587,5.764)--(3.587,5.768)--(3.587,5.772)--(3.587,5.775)--(3.586,5.779)--(3.586,5.783)%
  --(3.586,5.786)--(3.586,5.790)--(3.586,5.794)--(3.586,5.797)--(3.586,5.801)--(3.586,5.804)%
  --(3.586,5.808)--(3.586,5.811)--(3.586,5.815)--(3.586,5.818)--(3.586,5.822)--(3.586,5.825)%
  --(3.586,5.829)--(3.586,5.832)--(3.586,5.835)--(3.586,5.839)--(3.586,5.842)--(3.586,5.846)%
  --(3.586,5.849)--(3.586,5.852)--(3.586,5.856)--(3.586,5.859)--(3.587,5.862)--(3.587,5.865)%
  --(3.587,5.869)--(3.587,5.872)--(3.587,5.875)--(3.587,5.878)--(3.587,5.881)--(3.587,5.885)%
  --(3.588,5.888)--(3.588,5.891)--(3.588,5.894)--(3.588,5.897)--(3.588,5.900)--(3.589,5.903)%
  --(3.589,5.906)--(3.589,5.909)--(3.589,5.912)--(3.589,5.915)--(3.590,5.918)--(3.590,5.921)%
  --(3.590,5.924)--(3.590,5.927)--(3.591,5.930)--(3.591,5.932)--(3.591,5.935)--(3.591,5.938)%
  --(3.592,5.941)--(3.592,5.944)--(3.592,5.946)--(3.593,5.949)--(3.593,5.952)--(3.593,5.955)%
  --(3.594,5.957)--(3.594,5.960)--(3.594,5.963)--(3.595,5.965)--(3.595,5.968)--(3.596,5.970)%
  --(3.596,5.973)--(3.596,5.976)--(3.597,5.978)--(3.597,5.981)--(3.598,5.983)--(3.598,5.986)%
  --(3.598,5.988)--(3.599,5.990)--(3.599,5.993)--(3.600,5.995)--(3.600,5.998)--(3.601,6.000)%
  --(3.601,6.002)--(3.602,6.005)--(3.602,6.007)--(3.603,6.009)--(3.603,6.011)--(3.604,6.014)%
  --(3.604,6.016)--(3.605,6.018)--(3.605,6.020)--(3.606,6.022)--(3.607,6.024)--(3.607,6.027)%
  --(3.608,6.029)--(3.608,6.031)--(3.609,6.033)--(3.609,6.035)--(3.610,6.037)--(3.611,6.039)%
  --(3.611,6.041)--(3.612,6.043)--(3.612,6.045)--(3.613,6.047)--(3.614,6.048)--(3.614,6.050)%
  --(3.615,6.052)--(3.616,6.054)--(3.616,6.056)--(3.617,6.057)--(3.618,6.059)--(3.618,6.061)%
  --(3.619,6.063)--(3.620,6.064)--(3.621,6.066)--(3.621,6.068)--(3.622,6.069)--(3.623,6.071)%
  --(3.624,6.072)--(3.624,6.074)--(3.625,6.076)--(3.626,6.077)--(3.627,6.079)--(3.627,6.080)%
  --(3.628,6.081)--(3.629,6.083)--(3.630,6.084)--(3.630,6.086)--(3.631,6.087)--(3.632,6.088)%
  --(3.633,6.090)--(3.634,6.091)--(3.635,6.092)--(3.635,6.094)--(3.636,6.095)--(3.637,6.096)%
  --(3.638,6.097)--(3.639,6.098)--(3.640,6.100)--(3.641,6.101)--(3.642,6.102)--(3.642,6.103)%
  --(3.643,6.104)--(3.644,6.105)--(3.645,6.106)--(3.646,6.107)--(3.647,6.108)--(3.648,6.109)%
  --(3.649,6.110)--(3.650,6.111)--(3.651,6.111)--(3.652,6.112)--(3.653,6.113)--(3.654,6.114)%
  --(3.655,6.115)--(3.656,6.116)--(3.657,6.116)--(3.658,6.117)--(3.659,6.118)--(3.660,6.118)%
  --(3.661,6.119)--(3.662,6.120)--(3.663,6.120)--(3.664,6.121)--(3.665,6.121)--(3.666,6.122)%
  --(3.667,6.122)--(3.668,6.123)--(3.669,6.123)--(3.670,6.124)--(3.671,6.124)--(3.672,6.125)%
  --(3.673,6.125)--(3.675,6.125)--(3.676,6.126)--(3.677,6.126)--(3.678,6.126)--(3.679,6.127)%
  --(3.680,6.127)--(3.681,6.127)--(3.682,6.127)--(3.683,6.127)--(3.685,6.127)--(3.686,6.128)%
  --(3.687,6.128)--(3.688,6.128)--(3.689,6.128)--(3.690,6.128)--(3.692,6.128)--(3.693,6.128)%
  --(3.694,6.128)--(3.695,6.128)--(3.696,6.128)--(3.698,6.128)--(3.699,6.127)--(3.700,6.127)%
  --(3.701,6.127)--(3.703,6.127)--(3.704,6.127)--(3.705,6.126)--(3.706,6.126)--(3.708,6.126)%
  --(3.709,6.125)--(3.710,6.125)--(3.711,6.125)--(3.713,6.124)--(3.714,6.124)--(3.715,6.123)%
  --(3.716,6.123)--(3.718,6.123)--(3.719,6.122)--(3.720,6.121)--(3.722,6.121)--(3.723,6.120)%
  --(3.724,6.120)--(3.726,6.119)--(3.727,6.118)--(3.728,6.118)--(3.730,6.117)--(3.731,6.116)%
  --(3.732,6.116)--(3.734,6.115)--(3.735,6.114)--(3.736,6.113)--(3.738,6.112)--(3.739,6.112)%
  --(3.741,6.111)--(3.742,6.110)--(3.743,6.109)--(3.745,6.108)--(3.746,6.107)--(3.748,6.106)%
  --(3.749,6.105)--(3.750,6.104)--(3.752,6.103)--(3.753,6.102)--(3.755,6.101)--(3.756,6.099)%
  --(3.757,6.098)--(3.759,6.097)--(3.760,6.096)--(3.762,6.095)--(3.763,6.093)--(3.765,6.092)%
  --(3.766,6.091)--(3.768,6.089)--(3.769,6.088)--(3.771,6.087)--(3.772,6.085)--(3.774,6.084)%
  --(3.775,6.082)--(3.777,6.081)--(3.778,6.079)--(3.780,6.078)--(3.781,6.076)--(3.783,6.075)%
  --(3.784,6.073)--(3.786,6.072)--(3.787,6.070)--(3.789,6.068)--(3.790,6.067)--(3.792,6.065)%
  --(3.793,6.063)--(3.795,6.061)--(3.796,6.060)--(3.798,6.058)--(3.799,6.056)--(3.801,6.054)%
  --(3.803,6.052)--(3.804,6.050)--(3.806,6.048)--(3.807,6.047)--(3.809,6.045)--(3.810,6.043)%
  --(3.812,6.041)--(3.814,6.039)--(3.815,6.037)--(3.817,6.034)--(3.818,6.032)--(3.820,6.030)%
  --(3.822,6.028)--(3.823,6.026)--(3.825,6.024)--(3.826,6.021)--(3.828,6.019)--(3.830,6.017)%
  --(3.831,6.015)--(3.833,6.012)--(3.835,6.010)--(3.836,6.008)--(3.838,6.005)--(3.840,6.003)%
  --(3.841,6.001)--(3.843,5.998)--(3.845,5.996)--(3.846,5.993)--(3.848,5.991)--(3.850,5.988)%
  --(3.851,5.986)--(3.853,5.983)--(3.855,5.980)--(3.856,5.978)--(3.858,5.975)--(3.860,5.972)%
  --(3.861,5.970)--(3.863,5.967)--(3.865,5.964)--(3.866,5.962)--(3.868,5.959)--(3.870,5.956)%
  --(3.872,5.953)--(3.873,5.950)--(3.875,5.947)--(3.877,5.945)--(3.878,5.942)--(3.880,5.939)%
  --(3.882,5.936)--(3.884,5.933)--(3.885,5.930)--(3.887,5.927)--(3.889,5.924)--(3.891,5.921)%
  --(3.892,5.918)--(3.894,5.915)--(3.896,5.911)--(3.898,5.908)--(3.899,5.905)--(3.901,5.902)%
  --(3.903,5.899)--(3.905,5.895)--(3.906,5.892)--(3.908,5.889)--(3.910,5.886)--(3.912,5.882)%
  --(3.914,5.879)--(3.915,5.876)--(3.917,5.872)--(3.919,5.869)--(3.921,5.865)--(3.923,5.862)%
  --(3.924,5.858)--(3.926,5.855)--(3.928,5.851)--(3.930,5.848)--(3.932,5.844)--(3.933,5.841)%
  --(3.935,5.837)--(3.937,5.834)--(3.939,5.830)--(3.941,5.826)--(3.943,5.823)--(3.944,5.819)%
  --(3.946,5.815)--(3.948,5.811)--(3.950,5.808)--(3.952,5.804)--(3.954,5.800)--(3.955,5.796)%
  --(3.957,5.792)--(3.959,5.789)--(3.961,5.785)--(3.963,5.781)--(3.965,5.777)--(3.967,5.773)%
  --(3.968,5.769)--(3.970,5.765)--(3.972,5.761)--(3.974,5.757)--(3.976,5.753)--(3.978,5.749)%
  --(3.980,5.745)--(3.982,5.741)--(3.983,5.737)--(3.985,5.732)--(3.987,5.728)--(3.989,5.724)%
  --(3.991,5.720)--(3.993,5.716)--(3.995,5.712)--(3.997,5.707)--(3.999,5.703)--(4.001,5.699)%
  --(4.002,5.694)--(4.004,5.690)--(4.006,5.686)--(4.008,5.681)--(4.010,5.677)--(4.012,5.673)%
  --(4.014,5.668)--(4.016,5.664)--(4.018,5.659)--(4.020,5.655)--(4.022,5.650)--(4.024,5.646)%
  --(4.025,5.641)--(4.027,5.637)--(4.029,5.632)--(4.031,5.628)--(4.033,5.623)--(4.035,5.618)%
  --(4.037,5.614)--(4.039,5.609)--(4.041,5.604)--(4.043,5.600)--(4.045,5.595)--(4.047,5.590)%
  --(4.049,5.586)--(4.051,5.581)--(4.053,5.576)--(4.055,5.571)--(4.057,5.566)--(4.059,5.562)%
  --(4.061,5.557)--(4.063,5.552)--(4.065,5.547)--(4.067,5.542)--(4.069,5.537)--(4.071,5.532)%
  --(4.073,5.527)--(4.075,5.522)--(4.077,5.517)--(4.079,5.512)--(4.081,5.507)--(4.083,5.502)%
  --(4.085,5.497)--(4.087,5.492)--(4.089,5.487)--(4.091,5.482)--(4.093,5.477)--(4.095,5.472)%
  --(4.097,5.467)--(4.099,5.462)--(4.101,5.457)--(4.103,5.451)--(4.105,5.446)--(4.107,5.441)%
  --(4.109,5.436)--(4.111,5.430)--(4.113,5.425)--(4.115,5.420)--(4.117,5.415)--(4.119,5.409)%
  --(4.121,5.404)--(4.123,5.399)--(4.125,5.393)--(4.127,5.388)--(4.129,5.383)--(4.131,5.377)%
  --(4.133,5.372)--(4.135,5.367)--(4.137,5.361)--(4.139,5.356)--(4.141,5.350)--(4.143,5.345)%
  --(4.146,5.339)--(4.148,5.334)--(4.150,5.328)--(4.152,5.323)--(4.154,5.317)--(4.156,5.312)%
  --(4.158,5.306)--(4.160,5.301)--(4.162,5.295)--(4.164,5.289)--(4.166,5.284)--(4.168,5.278)%
  --(4.170,5.272)--(4.173,5.267)--(4.175,5.261)--(4.177,5.256)--(4.179,5.250)--(4.181,5.244)%
  --(4.183,5.238)--(4.185,5.233)--(4.187,5.227)--(4.189,5.221)--(4.191,5.216)--(4.194,5.210)%
  --(4.196,5.204)--(4.198,5.198)--(4.200,5.192)--(4.202,5.187)--(4.204,5.181)--(4.206,5.175)%
  --(4.208,5.169)--(4.211,5.163)--(4.213,5.157)--(4.215,5.152)--(4.217,5.146)--(4.219,5.140)%
  --(4.221,5.134)--(4.223,5.128)--(4.226,5.122)--(4.228,5.116)--(4.230,5.110)--(4.232,5.104)%
  --(4.234,5.098)--(4.236,5.092)--(4.239,5.086)--(4.241,5.080)--(4.243,5.074)--(4.245,5.068)%
  --(4.247,5.062)--(4.249,5.056)--(4.252,5.050)--(4.254,5.044)--(4.256,5.038)--(4.258,5.032)%
  --(4.260,5.026)--(4.262,5.020)--(4.265,5.014)--(4.267,5.008)--(4.269,5.002)--(4.271,4.996)%
  --(4.273,4.989)--(4.276,4.983)--(4.278,4.977)--(4.280,4.971)--(4.282,4.965)--(4.285,4.959)%
  --(4.287,4.953)--(4.289,4.946)--(4.291,4.940)--(4.293,4.934)--(4.296,4.928)--(4.298,4.922)%
  --(4.300,4.916)--(4.302,4.909)--(4.305,4.903)--(4.307,4.897)--(4.309,4.891)--(4.311,4.885)%
  --(4.314,4.878)--(4.316,4.872)--(4.318,4.866)--(4.320,4.860)--(4.323,4.853)--(4.325,4.847)%
  --(4.327,4.841)--(4.329,4.835)--(4.332,4.828)--(4.334,4.822)--(4.336,4.816)--(4.339,4.809)%
  --(4.341,4.803)--(4.343,4.797)--(4.345,4.791)--(4.348,4.784)--(4.350,4.778)--(4.352,4.772)%
  --(4.355,4.765)--(4.357,4.759)--(4.359,4.753)--(4.362,4.746)--(4.364,4.740)--(4.366,4.734)%
  --(4.369,4.727)--(4.371,4.721)--(4.373,4.715)--(4.376,4.708)--(4.378,4.702)--(4.380,4.696)%
  --(4.383,4.689)--(4.385,4.683)--(4.387,4.677)--(4.390,4.670)--(4.392,4.664)--(4.394,4.658)%
  --(4.397,4.651)--(4.399,4.645)--(4.401,4.638)--(4.404,4.632)--(4.406,4.626)--(4.409,4.619)%
  --(4.411,4.613)--(4.413,4.607)--(4.416,4.600)--(4.418,4.594)--(4.421,4.588)--(4.423,4.581)%
  --(4.425,4.575)--(4.428,4.568)--(4.430,4.562)--(4.433,4.556)--(4.435,4.549)--(4.437,4.543)%
  --(4.440,4.537);
\draw[gp path] (4.262,3.448)--(4.260,3.450)--(4.258,3.452)--(4.257,3.454)--(4.255,3.456)%
  --(4.254,3.458)--(4.252,3.460)--(4.251,3.462)--(4.249,3.464)--(4.247,3.466)--(4.246,3.468)%
  --(4.244,3.470)--(4.243,3.473)--(4.241,3.475)--(4.239,3.477)--(4.238,3.479)--(4.236,3.482)%
  --(4.235,3.484)--(4.233,3.486)--(4.231,3.488)--(4.230,3.491)--(4.228,3.493)--(4.226,3.496)%
  --(4.225,3.498)--(4.223,3.500)--(4.221,3.503)--(4.220,3.505)--(4.218,3.508)--(4.216,3.510)%
  --(4.215,3.513)--(4.213,3.515)--(4.211,3.518)--(4.210,3.521)--(4.208,3.523)--(4.206,3.526)%
  --(4.205,3.528)--(4.203,3.531)--(4.201,3.534)--(4.200,3.537)--(4.198,3.539)--(4.196,3.542)%
  --(4.194,3.545)--(4.193,3.548)--(4.191,3.551)--(4.189,3.553)--(4.187,3.556)--(4.186,3.559)%
  --(4.184,3.562)--(4.182,3.565)--(4.180,3.568)--(4.179,3.571)--(4.177,3.574)--(4.175,3.577)%
  --(4.173,3.580)--(4.172,3.583)--(4.170,3.586)--(4.168,3.589)--(4.166,3.592)--(4.165,3.595)%
  --(4.163,3.598)--(4.161,3.602)--(4.159,3.605)--(4.157,3.608)--(4.156,3.611)--(4.154,3.615)%
  --(4.152,3.618)--(4.150,3.621)--(4.148,3.624)--(4.147,3.628)--(4.145,3.631)--(4.143,3.634)%
  --(4.141,3.638)--(4.139,3.641)--(4.137,3.645)--(4.136,3.648)--(4.134,3.651)--(4.132,3.655)%
  --(4.130,3.658)--(4.128,3.662)--(4.126,3.665)--(4.125,3.669)--(4.123,3.673)--(4.121,3.676)%
  --(4.119,3.680)--(4.117,3.683)--(4.115,3.687)--(4.113,3.691)--(4.112,3.694)--(4.110,3.698)%
  --(4.108,3.702)--(4.106,3.705)--(4.104,3.709)--(4.102,3.713)--(4.100,3.717)--(4.098,3.720)%
  --(4.097,3.724)--(4.095,3.728)--(4.093,3.732)--(4.091,3.736)--(4.089,3.740)--(4.087,3.744)%
  --(4.085,3.748)--(4.083,3.751)--(4.081,3.755)--(4.080,3.759)--(4.078,3.763)--(4.076,3.767)%
  --(4.074,3.771)--(4.072,3.775)--(4.070,3.779)--(4.068,3.784)--(4.066,3.788)--(4.064,3.792)%
  --(4.062,3.796)--(4.061,3.800)--(4.059,3.804)--(4.057,3.808)--(4.055,3.812)--(4.053,3.817)%
  --(4.051,3.821)--(4.049,3.825)--(4.047,3.829)--(4.045,3.834)--(4.043,3.838)--(4.041,3.842)%
  --(4.039,3.846)--(4.038,3.851)--(4.036,3.855)--(4.034,3.859)--(4.032,3.864)--(4.030,3.868)%
  --(4.028,3.873)--(4.026,3.877)--(4.024,3.881)--(4.022,3.886)--(4.020,3.890)--(4.018,3.895)%
  --(4.016,3.899)--(4.015,3.904)--(4.013,3.908)--(4.011,3.913)--(4.009,3.917)--(4.007,3.922)%
  --(4.005,3.926)--(4.003,3.931)--(4.001,3.936)--(3.999,3.940)--(3.997,3.945)--(3.995,3.949)%
  --(3.993,3.954)--(3.991,3.959)--(3.990,3.963)--(3.988,3.968)--(3.986,3.973)--(3.984,3.978)%
  --(3.982,3.982)--(3.980,3.987)--(3.978,3.992)--(3.976,3.997)--(3.974,4.001)--(3.972,4.006)%
  --(3.970,4.011)--(3.968,4.016)--(3.966,4.021)--(3.965,4.025)--(3.963,4.030)--(3.961,4.035)%
  --(3.959,4.040)--(3.957,4.045)--(3.955,4.050)--(3.953,4.055)--(3.951,4.060)--(3.949,4.065)%
  --(3.947,4.070)--(3.946,4.074)--(3.944,4.079)--(3.942,4.084)--(3.940,4.089)--(3.938,4.094)%
  --(3.936,4.099)--(3.934,4.105)--(3.932,4.110)--(3.930,4.115)--(3.928,4.120)--(3.927,4.125)%
  --(3.925,4.130)--(3.923,4.135)--(3.921,4.140)--(3.919,4.145)--(3.917,4.150)--(3.915,4.155)%
  --(3.913,4.161)--(3.912,4.166)--(3.910,4.171)--(3.908,4.176)--(3.906,4.181)--(3.904,4.186)%
  --(3.902,4.192)--(3.900,4.197)--(3.898,4.202)--(3.897,4.207)--(3.895,4.213)--(3.893,4.218)%
  --(3.891,4.223)--(3.889,4.228)--(3.887,4.234)--(3.886,4.239)--(3.884,4.244)--(3.882,4.250)%
  --(3.880,4.255)--(3.878,4.260)--(3.876,4.266)--(3.875,4.271)--(3.873,4.276)--(3.871,4.282)%
  --(3.869,4.287)--(3.867,4.292)--(3.865,4.298)--(3.864,4.303)--(3.862,4.309)--(3.860,4.314)%
  --(3.858,4.319)--(3.856,4.325)--(3.855,4.330)--(3.853,4.336)--(3.851,4.341)--(3.849,4.347)%
  --(3.848,4.352)--(3.846,4.358)--(3.844,4.363)--(3.842,4.369)--(3.840,4.374)--(3.839,4.380)%
  --(3.837,4.385)--(3.835,4.391)--(3.833,4.396)--(3.832,4.402)--(3.830,4.407)--(3.828,4.413)%
  --(3.826,4.418)--(3.825,4.424)--(3.823,4.429)--(3.821,4.435)--(3.820,4.441)--(3.818,4.446)%
  --(3.816,4.452)--(3.814,4.457)--(3.813,4.463)--(3.811,4.468)--(3.809,4.474)--(3.808,4.480)%
  --(3.806,4.485)--(3.804,4.491)--(3.803,4.497)--(3.801,4.502)--(3.799,4.508)--(3.798,4.513)%
  --(3.796,4.519)--(3.794,4.525)--(3.793,4.529)--(3.791,4.535)--(3.789,4.541)--(3.788,4.546)%
  --(3.786,4.552)--(3.784,4.558)--(3.783,4.563)--(3.781,4.569)--(3.780,4.575)--(3.778,4.580)%
  --(3.776,4.586)--(3.775,4.592)--(3.773,4.597)--(3.771,4.603)--(3.770,4.609)--(3.768,4.615)%
  --(3.767,4.620)--(3.765,4.626)--(3.764,4.632)--(3.762,4.637)--(3.760,4.643)--(3.759,4.649)%
  --(3.757,4.655)--(3.756,4.660)--(3.754,4.666)--(3.753,4.672)--(3.751,4.678)--(3.750,4.683)%
  --(3.748,4.689)--(3.747,4.695)--(3.745,4.700)--(3.744,4.706)--(3.742,4.712)--(3.741,4.718)%
  --(3.739,4.723)--(3.738,4.729)--(3.736,4.735)--(3.735,4.741)--(3.733,4.746)--(3.732,4.752)%
  --(3.730,4.758)--(3.729,4.764)--(3.728,4.769)--(3.726,4.775)--(3.725,4.781)--(3.723,4.787)%
  --(3.722,4.792)--(3.720,4.798)--(3.719,4.804)--(3.718,4.810)--(3.716,4.815)--(3.715,4.821)%
  --(3.714,4.827)--(3.712,4.833)--(3.711,4.838)--(3.709,4.844)--(3.708,4.850)--(3.707,4.856)%
  --(3.705,4.862)--(3.704,4.867)--(3.703,4.873)--(3.701,4.879)--(3.700,4.884)--(3.699,4.890)%
  --(3.697,4.896)--(3.696,4.902)--(3.695,4.907)--(3.694,4.913)--(3.692,4.919)--(3.691,4.925)%
  --(3.690,4.930)--(3.689,4.936)--(3.687,4.942)--(3.686,4.948)--(3.685,4.953)--(3.684,4.959)%
  --(3.682,4.965)--(3.681,4.970)--(3.680,4.976)--(3.679,4.982)--(3.677,4.988)--(3.676,4.993)%
  --(3.675,4.999)--(3.674,5.005)--(3.673,5.010)--(3.672,5.016)--(3.670,5.022)--(3.669,5.027)%
  --(3.668,5.033)--(3.667,5.039)--(3.666,5.044)--(3.665,5.050)--(3.664,5.056)--(3.663,5.061)%
  --(3.661,5.067)--(3.660,5.073)--(3.659,5.078)--(3.658,5.084)--(3.657,5.090)--(3.656,5.095)%
  --(3.655,5.101)--(3.654,5.107)--(3.653,5.112)--(3.652,5.118)--(3.651,5.123)--(3.650,5.129)%
  --(3.649,5.135)--(3.648,5.140)--(3.647,5.146)--(3.646,5.151)--(3.645,5.157)--(3.644,5.163)%
  --(3.643,5.168)--(3.642,5.174)--(3.641,5.179)--(3.640,5.185)--(3.639,5.190)--(3.638,5.196)%
  --(3.637,5.201)--(3.636,5.207)--(3.635,5.212)--(3.634,5.218)--(3.633,5.223)--(3.633,5.229)%
  --(3.632,5.234)--(3.631,5.240)--(3.630,5.245)--(3.629,5.251)--(3.628,5.256)--(3.627,5.262)%
  --(3.627,5.267)--(3.626,5.273)--(3.625,5.278)--(3.624,5.284)--(3.623,5.289)--(3.623,5.294)%
  --(3.622,5.300)--(3.621,5.305)--(3.620,5.311)--(3.619,5.316)--(3.619,5.321)--(3.618,5.327)%
  --(3.617,5.332)--(3.616,5.337)--(3.616,5.343)--(3.615,5.348)--(3.614,5.353)--(3.614,5.359)%
  --(3.613,5.364)--(3.612,5.369)--(3.611,5.374)--(3.611,5.380)--(3.610,5.385)--(3.609,5.390)%
  --(3.609,5.395)--(3.608,5.401)--(3.608,5.406)--(3.607,5.411)--(3.606,5.416)--(3.606,5.421)%
  --(3.605,5.427)--(3.604,5.432)--(3.604,5.437)--(3.603,5.442)--(3.603,5.447)--(3.602,5.452)%
  --(3.602,5.458)--(3.601,5.463)--(3.601,5.468)--(3.600,5.473)--(3.599,5.478)--(3.599,5.483)%
  --(3.598,5.488)--(3.598,5.493)--(3.597,5.498)--(3.597,5.503)--(3.597,5.508)--(3.596,5.513)%
  --(3.596,5.518)--(3.595,5.523)--(3.595,5.528)--(3.594,5.533)--(3.594,5.538)--(3.593,5.543)%
  --(3.593,5.548)--(3.593,5.553)--(3.592,5.558)--(3.592,5.562)--(3.591,5.567)--(3.591,5.572)%
  --(3.591,5.577)--(3.590,5.582)--(3.590,5.587)--(3.590,5.591)--(3.589,5.596)--(3.589,5.601)%
  --(3.589,5.606)--(3.588,5.610)--(3.588,5.615)--(3.588,5.620)--(3.588,5.625)--(3.587,5.629)%
  --(3.587,5.634)--(3.587,5.639)--(3.587,5.643)--(3.586,5.648)--(3.586,5.653)--(3.586,5.657)%
  --(3.586,5.662)--(3.585,5.666)--(3.585,5.671)--(3.585,5.675)--(3.585,5.680)--(3.585,5.685)%
  --(3.585,5.689)--(3.584,5.694)--(3.584,5.698)--(3.584,5.703)--(3.584,5.707)--(3.584,5.711)%
  --(3.584,5.716)--(3.584,5.720)--(3.584,5.725)--(3.583,5.729)--(3.583,5.733)--(3.583,5.738)%
  --(3.583,5.742)--(3.583,5.746)--(3.583,5.751)--(3.583,5.755)--(3.583,5.759)--(3.583,5.763)%
  --(3.583,5.768)--(3.583,5.772)--(3.583,5.776)--(3.583,5.780)--(3.583,5.785)--(3.583,5.789)%
  --(3.583,5.793)--(3.583,5.797)--(3.583,5.801)--(3.583,5.805)--(3.583,5.809)--(3.583,5.813)%
  --(3.583,5.817)--(3.584,5.821)--(3.584,5.825)--(3.584,5.829)--(3.584,5.833)--(3.584,5.837)%
  --(3.584,5.841)--(3.584,5.845)--(3.584,5.849)--(3.584,5.853)--(3.585,5.857)--(3.585,5.861)%
  --(3.585,5.864)--(3.585,5.868)--(3.585,5.872)--(3.586,5.876)--(3.586,5.880)--(3.586,5.883)%
  --(3.586,5.887)--(3.586,5.891)--(3.587,5.895)--(3.587,5.898)--(3.587,5.902)--(3.587,5.906)%
  --(3.588,5.909)--(3.588,5.913)--(3.588,5.916)--(3.589,5.920)--(3.589,5.923)--(3.589,5.927)%
  --(3.590,5.930)--(3.590,5.934)--(3.590,5.937)--(3.591,5.941)--(3.591,5.944)--(3.591,5.948)%
  --(3.592,5.951)--(3.592,5.954)--(3.592,5.958)--(3.593,5.961)--(3.593,5.964)--(3.594,5.968)%
  --(3.594,5.971)--(3.594,5.974)--(3.595,5.978)--(3.595,5.981)--(3.596,5.984)--(3.596,5.987)%
  --(3.597,5.990)--(3.597,5.993)--(3.597,5.997)--(3.598,6.000)--(3.598,6.003)--(3.599,6.006)%
  --(3.599,6.009)--(3.600,6.012)--(3.600,6.015)--(3.601,6.018)--(3.602,6.021)--(3.602,6.024)%
  --(3.603,6.027)--(3.603,6.030)--(3.604,6.032)--(3.604,6.035)--(3.605,6.038)--(3.605,6.041)%
  --(3.606,6.044)--(3.607,6.047)--(3.607,6.049)--(3.608,6.052)--(3.608,6.055)--(3.609,6.057)%
  --(3.610,6.060)--(3.610,6.063)--(3.611,6.065)--(3.612,6.068)--(3.612,6.071)--(3.613,6.073)%
  --(3.614,6.076)--(3.614,6.078)--(3.615,6.081)--(3.616,6.083)--(3.616,6.086)--(3.617,6.088)%
  --(3.618,6.090)--(3.619,6.093)--(3.619,6.095)--(3.620,6.098)--(3.621,6.100)--(3.622,6.102)%
  --(3.622,6.104)--(3.623,6.107)--(3.624,6.109)--(3.625,6.111)--(3.625,6.113)--(3.626,6.116)%
  --(3.627,6.118)--(3.628,6.120)--(3.629,6.122)--(3.630,6.124)--(3.630,6.126)--(3.631,6.128)%
  --(3.632,6.130)--(3.633,6.132)--(3.634,6.134)--(3.635,6.136)--(3.635,6.138)--(3.636,6.140)%
  --(3.637,6.142)--(3.638,6.144)--(3.639,6.145)--(3.640,6.147)--(3.641,6.149)--(3.642,6.151)%
  --(3.643,6.152)--(3.644,6.154)--(3.645,6.156)--(3.645,6.158)--(3.646,6.159)--(3.647,6.161)%
  --(3.648,6.162)--(3.649,6.164)--(3.650,6.166)--(3.651,6.167)--(3.652,6.169)--(3.653,6.170)%
  --(3.654,6.172)--(3.655,6.173)--(3.656,6.174)--(3.657,6.176)--(3.658,6.177)--(3.659,6.178)%
  --(3.660,6.180)--(3.661,6.181)--(3.662,6.182)--(3.664,6.184)--(3.665,6.185)--(3.666,6.186)%
  --(3.667,6.187)--(3.668,6.188)--(3.669,6.189)--(3.670,6.191)--(3.671,6.192)--(3.672,6.193)%
  --(3.673,6.194)--(3.674,6.195)--(3.676,6.196)--(3.677,6.197)--(3.678,6.198)--(3.679,6.198)%
  --(3.680,6.199)--(3.681,6.200)--(3.682,6.201)--(3.684,6.202)--(3.685,6.203)--(3.686,6.203)%
  --(3.687,6.204)--(3.688,6.205)--(3.689,6.206)--(3.691,6.206)--(3.692,6.207)--(3.693,6.208)%
  --(3.694,6.208)--(3.695,6.209)--(3.697,6.209)--(3.698,6.210)--(3.699,6.210)--(3.700,6.211)%
  --(3.702,6.211)--(3.703,6.212)--(3.704,6.212)--(3.705,6.212)--(3.707,6.213)--(3.708,6.213)%
  --(3.709,6.213)--(3.710,6.214)--(3.712,6.214)--(3.713,6.214)--(3.714,6.214)--(3.716,6.214)%
  --(3.717,6.215)--(3.718,6.215)--(3.720,6.215)--(3.721,6.215)--(3.722,6.215)--(3.724,6.215)%
  --(3.725,6.215)--(3.726,6.215)--(3.728,6.215)--(3.729,6.215)--(3.730,6.215)--(3.732,6.215)%
  --(3.733,6.214)--(3.734,6.214)--(3.736,6.214)--(3.737,6.214)--(3.739,6.214)--(3.740,6.213)%
  --(3.741,6.213)--(3.743,6.213)--(3.744,6.212)--(3.746,6.212)--(3.747,6.211)--(3.748,6.211)%
  --(3.750,6.211)--(3.751,6.210)--(3.753,6.210)--(3.754,6.209)--(3.756,6.209)--(3.757,6.208)%
  --(3.758,6.207)--(3.760,6.207)--(3.761,6.206)--(3.763,6.205)--(3.764,6.205)--(3.766,6.204)%
  --(3.767,6.203)--(3.769,6.202)--(3.770,6.202)--(3.772,6.201)--(3.773,6.200)--(3.775,6.199)%
  --(3.776,6.198)--(3.778,6.197)--(3.779,6.196)--(3.781,6.195)--(3.782,6.194)--(3.784,6.193)%
  --(3.785,6.192)--(3.787,6.191)--(3.788,6.190)--(3.790,6.189)--(3.792,6.188)--(3.793,6.187)%
  --(3.795,6.185)--(3.796,6.184)--(3.798,6.183)--(3.799,6.182)--(3.801,6.180)--(3.802,6.179)%
  --(3.804,6.178)--(3.806,6.176)--(3.807,6.175)--(3.809,6.173)--(3.810,6.172)--(3.812,6.170)%
  --(3.814,6.169)--(3.815,6.167)--(3.817,6.166)--(3.818,6.164)--(3.820,6.163)--(3.822,6.161)%
  --(3.823,6.159)--(3.825,6.158)--(3.827,6.156)--(3.828,6.154)--(3.830,6.152)--(3.831,6.151)%
  --(3.833,6.149)--(3.835,6.147)--(3.836,6.145)--(3.838,6.143)--(3.840,6.141)--(3.841,6.139)%
  --(3.843,6.137)--(3.845,6.135)--(3.846,6.133)--(3.848,6.131)--(3.850,6.129)--(3.851,6.127)%
  --(3.853,6.125)--(3.855,6.123)--(3.857,6.121)--(3.858,6.119)--(3.860,6.116)--(3.862,6.114)%
  --(3.863,6.112)--(3.865,6.110)--(3.867,6.107)--(3.868,6.105)--(3.870,6.103)--(3.872,6.100)%
  --(3.874,6.098)--(3.875,6.095)--(3.877,6.093)--(3.879,6.090)--(3.881,6.088)--(3.882,6.085)%
  --(3.884,6.083)--(3.886,6.080)--(3.888,6.078)--(3.889,6.075)--(3.891,6.072)--(3.893,6.070)%
  --(3.895,6.067)--(3.896,6.064)--(3.898,6.062)--(3.900,6.059)--(3.902,6.056)--(3.903,6.053)%
  --(3.905,6.050)--(3.907,6.047)--(3.909,6.045)--(3.911,6.042)--(3.912,6.039)--(3.914,6.036)%
  --(3.916,6.033)--(3.918,6.030)--(3.920,6.027)--(3.921,6.024)--(3.923,6.021)--(3.925,6.017)%
  --(3.927,6.014)--(3.929,6.011)--(3.930,6.008)--(3.932,6.005)--(3.934,6.002)--(3.936,5.998)%
  --(3.938,5.995)--(3.940,5.992)--(3.941,5.988)--(3.943,5.985)--(3.945,5.982)--(3.947,5.978)%
  --(3.949,5.975)--(3.951,5.972)--(3.952,5.968)--(3.954,5.965)--(3.956,5.961)--(3.958,5.958)%
  --(3.960,5.954)--(3.962,5.950)--(3.964,5.947)--(3.965,5.943)--(3.967,5.940)--(3.969,5.936)%
  --(3.971,5.932)--(3.973,5.929)--(3.975,5.925)--(3.977,5.921)--(3.979,5.917)--(3.980,5.913)%
  --(3.982,5.910)--(3.984,5.906)--(3.986,5.902)--(3.988,5.898)--(3.990,5.894)--(3.992,5.890)%
  --(3.994,5.886)--(3.996,5.882)--(3.998,5.878)--(3.999,5.874)--(4.001,5.870)--(4.003,5.866)%
  --(4.005,5.862)--(4.007,5.858)--(4.009,5.854)--(4.011,5.850)--(4.013,5.846)--(4.015,5.841)%
  --(4.017,5.837)--(4.019,5.833)--(4.021,5.829)--(4.023,5.824)--(4.024,5.820)--(4.026,5.816)%
  --(4.028,5.811)--(4.030,5.807)--(4.032,5.803)--(4.034,5.798)--(4.036,5.794)--(4.038,5.789)%
  --(4.040,5.785)--(4.042,5.780)--(4.044,5.776)--(4.046,5.771)--(4.048,5.767)--(4.050,5.762)%
  --(4.052,5.758)--(4.054,5.753)--(4.056,5.748)--(4.058,5.744)--(4.060,5.739)--(4.062,5.734)%
  --(4.064,5.730)--(4.066,5.725)--(4.068,5.720)--(4.070,5.715)--(4.072,5.711)--(4.074,5.706)%
  --(4.076,5.701)--(4.078,5.696)--(4.080,5.691)--(4.082,5.686)--(4.084,5.681)--(4.086,5.676)%
  --(4.088,5.672)--(4.090,5.667)--(4.092,5.662)--(4.094,5.657)--(4.096,5.652)--(4.098,5.647)%
  --(4.100,5.641)--(4.102,5.636)--(4.104,5.631)--(4.106,5.626)--(4.108,5.621)--(4.110,5.616)%
  --(4.112,5.611)--(4.114,5.606)--(4.116,5.600)--(4.118,5.595)--(4.120,5.590)--(4.122,5.585)%
  --(4.124,5.579)--(4.126,5.574)--(4.128,5.569)--(4.130,5.563)--(4.132,5.558)--(4.135,5.553)%
  --(4.137,5.547)--(4.139,5.542)--(4.141,5.536)--(4.143,5.531)--(4.145,5.526)--(4.147,5.520)%
  --(4.149,5.515)--(4.151,5.509)--(4.153,5.504)--(4.155,5.498)--(4.157,5.492)--(4.159,5.487)%
  --(4.161,5.481)--(4.164,5.476)--(4.166,5.470)--(4.168,5.464)--(4.170,5.459)--(4.172,5.453)%
  --(4.174,5.447)--(4.176,5.442)--(4.178,5.436)--(4.180,5.430)--(4.182,5.425)--(4.185,5.419)%
  --(4.187,5.413)--(4.189,5.407)--(4.191,5.401)--(4.193,5.396)--(4.195,5.390)--(4.197,5.384)%
  --(4.199,5.378)--(4.202,5.372)--(4.204,5.366)--(4.206,5.360)--(4.208,5.354)--(4.210,5.349)%
  --(4.212,5.343)--(4.214,5.337)--(4.217,5.331)--(4.219,5.325)--(4.221,5.319)--(4.223,5.313)%
  --(4.225,5.307)--(4.227,5.301)--(4.230,5.295)--(4.232,5.288)--(4.234,5.282)--(4.236,5.276)%
  --(4.238,5.270)--(4.240,5.264)--(4.243,5.258)--(4.245,5.252)--(4.247,5.246)--(4.249,5.239)%
  --(4.251,5.233)--(4.253,5.227)--(4.256,5.221)--(4.258,5.215)--(4.260,5.208)--(4.262,5.202)%
  --(4.264,5.196)--(4.267,5.190)--(4.269,5.183)--(4.271,5.177)--(4.273,5.171)--(4.276,5.164)%
  --(4.278,5.158)--(4.280,5.152)--(4.282,5.145)--(4.284,5.139)--(4.287,5.133)--(4.289,5.126)%
  --(4.291,5.120)--(4.293,5.113)--(4.296,5.107)--(4.298,5.101)--(4.300,5.094)--(4.302,5.088)%
  --(4.305,5.081)--(4.307,5.075)--(4.309,5.068)--(4.311,5.062)--(4.314,5.055)--(4.316,5.049)%
  --(4.318,5.042)--(4.321,5.036)--(4.323,5.029)--(4.325,5.023)--(4.327,5.016)--(4.330,5.010)%
  --(4.332,5.003)--(4.334,4.997)--(4.337,4.990)--(4.339,4.983)--(4.341,4.977)--(4.343,4.970)%
  --(4.346,4.964)--(4.348,4.957)--(4.350,4.950)--(4.353,4.944)--(4.355,4.937)--(4.357,4.930)%
  --(4.360,4.924)--(4.362,4.917)--(4.364,4.911)--(4.367,4.904)--(4.369,4.897)--(4.371,4.890)%
  --(4.374,4.884)--(4.376,4.877)--(4.378,4.870)--(4.381,4.864)--(4.383,4.857)--(4.386,4.850)%
  --(4.388,4.844)--(4.390,4.837)--(4.393,4.830)--(4.395,4.823)--(4.397,4.817)--(4.400,4.810)%
  --(4.402,4.803)--(4.405,4.796)--(4.407,4.790)--(4.409,4.783)--(4.412,4.776)--(4.414,4.769)%
  --(4.417,4.762)--(4.419,4.756)--(4.422,4.749)--(4.424,4.742)--(4.426,4.735)--(4.429,4.728)%
  --(4.431,4.722)--(4.434,4.715);
\draw[gp path] (4.284,3.319)--(4.282,3.320)--(4.281,3.321)--(4.279,3.323)--(4.277,3.324)%
  --(4.276,3.325)--(4.274,3.327)--(4.272,3.328)--(4.271,3.330)--(4.269,3.331)--(4.267,3.332)%
  --(4.266,3.334)--(4.264,3.335)--(4.262,3.337)--(4.261,3.339)--(4.259,3.340)--(4.257,3.342)%
  --(4.255,3.343)--(4.254,3.345)--(4.252,3.347)--(4.250,3.349)--(4.248,3.350)--(4.247,3.352)%
  --(4.245,3.354)--(4.243,3.356)--(4.242,3.357)--(4.240,3.359)--(4.238,3.361)--(4.236,3.363)%
  --(4.234,3.365)--(4.233,3.367)--(4.231,3.369)--(4.229,3.371)--(4.227,3.373)--(4.226,3.375)%
  --(4.224,3.377)--(4.222,3.379)--(4.220,3.381)--(4.218,3.384)--(4.217,3.386)--(4.215,3.388)%
  --(4.213,3.390)--(4.211,3.392)--(4.209,3.395)--(4.208,3.397)--(4.206,3.399)--(4.204,3.402)%
  --(4.202,3.404)--(4.200,3.406)--(4.198,3.409)--(4.197,3.411)--(4.195,3.414)--(4.193,3.416)%
  --(4.191,3.419)--(4.189,3.421)--(4.187,3.424)--(4.185,3.426)--(4.184,3.429)--(4.182,3.432)%
  --(4.180,3.434)--(4.178,3.437)--(4.176,3.440)--(4.174,3.442)--(4.172,3.445)--(4.170,3.448)%
  --(4.169,3.450)--(4.167,3.453)--(4.165,3.456)--(4.163,3.459)--(4.161,3.462)--(4.159,3.465)%
  --(4.157,3.468)--(4.155,3.471)--(4.153,3.473)--(4.151,3.476)--(4.150,3.479)--(4.148,3.482)%
  --(4.146,3.485)--(4.144,3.489)--(4.142,3.492)--(4.140,3.495)--(4.138,3.498)--(4.136,3.501)%
  --(4.134,3.504)--(4.132,3.507)--(4.130,3.511)--(4.128,3.514)--(4.126,3.517)--(4.125,3.520)%
  --(4.123,3.524)--(4.121,3.527)--(4.119,3.530)--(4.117,3.534)--(4.115,3.537)--(4.113,3.540)%
  --(4.111,3.544)--(4.109,3.547)--(4.107,3.551)--(4.105,3.554)--(4.103,3.558)--(4.101,3.561)%
  --(4.099,3.565)--(4.097,3.568)--(4.095,3.572)--(4.093,3.575)--(4.091,3.579)--(4.089,3.583)%
  --(4.087,3.586)--(4.085,3.590)--(4.083,3.594)--(4.081,3.598)--(4.079,3.601)--(4.077,3.605)%
  --(4.075,3.609)--(4.074,3.613)--(4.072,3.616)--(4.070,3.620)--(4.068,3.624)--(4.066,3.628)%
  --(4.064,3.632)--(4.062,3.636)--(4.060,3.640)--(4.058,3.644)--(4.056,3.648)--(4.054,3.652)%
  --(4.052,3.656)--(4.050,3.660)--(4.048,3.664)--(4.046,3.668)--(4.044,3.672)--(4.042,3.676)%
  --(4.040,3.680)--(4.038,3.684)--(4.036,3.688)--(4.034,3.693)--(4.032,3.697)--(4.030,3.701)%
  --(4.028,3.705)--(4.026,3.709)--(4.024,3.714)--(4.022,3.718)--(4.020,3.722)--(4.018,3.727)%
  --(4.016,3.731)--(4.014,3.735)--(4.012,3.740)--(4.010,3.744)--(4.008,3.748)--(4.006,3.753)%
  --(4.004,3.757)--(4.002,3.762)--(4.000,3.766)--(3.998,3.771)--(3.996,3.775)--(3.994,3.780)%
  --(3.992,3.784)--(3.990,3.789)--(3.988,3.793)--(3.986,3.798)--(3.984,3.802)--(3.982,3.807)%
  --(3.980,3.812)--(3.978,3.816)--(3.976,3.821)--(3.974,3.826)--(3.972,3.830)--(3.970,3.835)%
  --(3.968,3.840)--(3.966,3.845)--(3.964,3.849)--(3.962,3.854)--(3.961,3.859)--(3.959,3.864)%
  --(3.957,3.868)--(3.955,3.873)--(3.953,3.878)--(3.951,3.883)--(3.949,3.888)--(3.947,3.893)%
  --(3.945,3.898)--(3.943,3.903)--(3.941,3.907)--(3.939,3.912)--(3.937,3.917)--(3.935,3.922)%
  --(3.933,3.927)--(3.931,3.932)--(3.929,3.937)--(3.927,3.942)--(3.925,3.947)--(3.923,3.952)%
  --(3.922,3.958)--(3.920,3.963)--(3.918,3.968)--(3.916,3.973)--(3.914,3.978)--(3.912,3.983)%
  --(3.910,3.988)--(3.908,3.993)--(3.906,3.999)--(3.904,4.004)--(3.902,4.009)--(3.900,4.014)%
  --(3.899,4.019)--(3.897,4.025)--(3.895,4.030)--(3.893,4.035)--(3.891,4.040)--(3.889,4.046)%
  --(3.887,4.051)--(3.885,4.056)--(3.883,4.062)--(3.882,4.067)--(3.880,4.072)--(3.878,4.078)%
  --(3.876,4.083)--(3.874,4.088)--(3.872,4.094)--(3.870,4.099)--(3.868,4.105)--(3.867,4.110)%
  --(3.865,4.116)--(3.863,4.121)--(3.861,4.126)--(3.859,4.132)--(3.857,4.137)--(3.856,4.143)%
  --(3.854,4.148)--(3.852,4.154)--(3.850,4.159)--(3.848,4.165)--(3.846,4.171)--(3.845,4.176)%
  --(3.843,4.182)--(3.841,4.187)--(3.839,4.193)--(3.837,4.198)--(3.836,4.204)--(3.834,4.210)%
  --(3.832,4.215)--(3.830,4.221)--(3.829,4.226)--(3.827,4.232)--(3.825,4.238)--(3.823,4.243)%
  --(3.821,4.249)--(3.820,4.255)--(3.818,4.260)--(3.816,4.266)--(3.814,4.272)--(3.813,4.278)%
  --(3.811,4.283)--(3.809,4.289)--(3.808,4.295)--(3.806,4.301)--(3.804,4.306)--(3.802,4.312)%
  --(3.801,4.318)--(3.799,4.324)--(3.797,4.329)--(3.796,4.335)--(3.794,4.341)--(3.792,4.347)%
  --(3.791,4.353)--(3.789,4.358)--(3.787,4.364)--(3.786,4.370)--(3.784,4.376)--(3.782,4.382)%
  --(3.781,4.388)--(3.779,4.394)--(3.777,4.399)--(3.776,4.405)--(3.774,4.411)--(3.772,4.417)%
  --(3.771,4.423)--(3.769,4.429)--(3.768,4.435)--(3.766,4.441)--(3.764,4.447)--(3.763,4.453)%
  --(3.761,4.458)--(3.760,4.464)--(3.758,4.470)--(3.756,4.476)--(3.755,4.482)--(3.753,4.488)%
  --(3.752,4.494)--(3.750,4.500)--(3.749,4.506)--(3.747,4.512)--(3.746,4.518)--(3.744,4.524)%
  --(3.743,4.529)--(3.741,4.535)--(3.740,4.541)--(3.738,4.547)--(3.737,4.553)--(3.735,4.559)%
  --(3.734,4.565)--(3.732,4.571)--(3.731,4.577)--(3.729,4.583)--(3.728,4.589)--(3.726,4.595)%
  --(3.725,4.601)--(3.723,4.607)--(3.722,4.613)--(3.720,4.619)--(3.719,4.625)--(3.718,4.631)%
  --(3.716,4.637)--(3.715,4.643)--(3.713,4.649)--(3.712,4.655)--(3.711,4.662)--(3.709,4.668)%
  --(3.708,4.674)--(3.706,4.680)--(3.705,4.686)--(3.704,4.692)--(3.702,4.698)--(3.701,4.704)%
  --(3.700,4.710)--(3.698,4.716)--(3.697,4.722)--(3.696,4.728)--(3.694,4.734)--(3.693,4.740)%
  --(3.692,4.746)--(3.691,4.753)--(3.689,4.759)--(3.688,4.765)--(3.687,4.771)--(3.685,4.777)%
  --(3.684,4.783)--(3.683,4.789)--(3.682,4.795)--(3.680,4.801)--(3.679,4.807)--(3.678,4.813)%
  --(3.677,4.819)--(3.676,4.825)--(3.674,4.832)--(3.673,4.838)--(3.672,4.844)--(3.671,4.850)%
  --(3.670,4.856)--(3.668,4.862)--(3.667,4.868)--(3.666,4.874)--(3.665,4.880)--(3.664,4.886)%
  --(3.663,4.892)--(3.662,4.898)--(3.661,4.904)--(3.659,4.910)--(3.658,4.916)--(3.657,4.923)%
  --(3.656,4.929)--(3.655,4.935)--(3.654,4.941)--(3.653,4.947)--(3.652,4.953)--(3.651,4.959)%
  --(3.650,4.965)--(3.649,4.971)--(3.648,4.977)--(3.647,4.983)--(3.646,4.989)--(3.645,4.995)%
  --(3.644,5.001)--(3.643,5.007)--(3.642,5.013)--(3.641,5.019)--(3.640,5.025)--(3.639,5.031)%
  --(3.638,5.037)--(3.637,5.043)--(3.636,5.049)--(3.635,5.055)--(3.634,5.061)--(3.633,5.067)%
  --(3.632,5.073)--(3.631,5.079)--(3.631,5.085)--(3.630,5.091)--(3.629,5.097)--(3.628,5.103)%
  --(3.627,5.109)--(3.626,5.115)--(3.625,5.120)--(3.625,5.126)--(3.624,5.132)--(3.623,5.138)%
  --(3.622,5.144)--(3.621,5.150)--(3.620,5.156)--(3.620,5.162)--(3.619,5.168)--(3.618,5.174)%
  --(3.617,5.179)--(3.617,5.185)--(3.616,5.191)--(3.615,5.197)--(3.614,5.203)--(3.614,5.209)%
  --(3.613,5.215)--(3.612,5.220)--(3.612,5.226)--(3.611,5.232)--(3.610,5.238)--(3.609,5.244)%
  --(3.609,5.249)--(3.608,5.255)--(3.608,5.261)--(3.607,5.267)--(3.606,5.272)--(3.606,5.278)%
  --(3.605,5.284)--(3.604,5.290)--(3.604,5.295)--(3.603,5.301)--(3.603,5.307)--(3.602,5.312)%
  --(3.601,5.318)--(3.601,5.324)--(3.600,5.330)--(3.600,5.335)--(3.599,5.341)--(3.599,5.347)%
  --(3.598,5.352)--(3.598,5.358)--(3.597,5.363)--(3.597,5.369)--(3.596,5.375)--(3.596,5.380)%
  --(3.595,5.386)--(3.595,5.391)--(3.594,5.397)--(3.594,5.402)--(3.593,5.408)--(3.593,5.414)%
  --(3.593,5.419)--(3.592,5.425)--(3.592,5.430)--(3.591,5.436)--(3.591,5.441)--(3.591,5.446)%
  --(3.590,5.452)--(3.590,5.457)--(3.590,5.463)--(3.589,5.468)--(3.589,5.474)--(3.589,5.479)%
  --(3.588,5.484)--(3.588,5.490)--(3.588,5.495)--(3.587,5.501)--(3.587,5.506)--(3.587,5.511)%
  --(3.586,5.517)--(3.586,5.522)--(3.586,5.527)--(3.586,5.532)--(3.585,5.538)--(3.585,5.543)%
  --(3.585,5.548)--(3.585,5.553)--(3.585,5.559)--(3.584,5.564)--(3.584,5.569)--(3.584,5.574)%
  --(3.584,5.579)--(3.584,5.585)--(3.584,5.590)--(3.583,5.595)--(3.583,5.600)--(3.583,5.605)%
  --(3.583,5.610)--(3.583,5.615)--(3.583,5.620)--(3.583,5.625)--(3.583,5.630)--(3.583,5.635)%
  --(3.582,5.640)--(3.582,5.645)--(3.582,5.650)--(3.582,5.655)--(3.582,5.660)--(3.582,5.665)%
  --(3.582,5.670)--(3.582,5.675)--(3.582,5.680)--(3.582,5.685)--(3.582,5.690)--(3.582,5.695)%
  --(3.582,5.699)--(3.582,5.704)--(3.582,5.709)--(3.582,5.714)--(3.582,5.719)--(3.583,5.723)%
  --(3.583,5.728)--(3.583,5.733)--(3.583,5.738)--(3.583,5.742)--(3.583,5.747)--(3.583,5.752)%
  --(3.583,5.756)--(3.583,5.761)--(3.584,5.766)--(3.584,5.770)--(3.584,5.775)--(3.584,5.779)%
  --(3.584,5.784)--(3.584,5.788)--(3.585,5.793)--(3.585,5.797)--(3.585,5.802)--(3.585,5.806)%
  --(3.585,5.811)--(3.586,5.815)--(3.586,5.820)--(3.586,5.824)--(3.586,5.828)--(3.587,5.833)%
  --(3.587,5.837)--(3.587,5.842)--(3.587,5.846)--(3.588,5.850)--(3.588,5.854)--(3.588,5.859)%
  --(3.589,5.863)--(3.589,5.867)--(3.589,5.871)--(3.590,5.876)--(3.590,5.880)--(3.590,5.884)%
  --(3.591,5.888)--(3.591,5.892)--(3.592,5.896)--(3.592,5.900)--(3.592,5.904)--(3.593,5.908)%
  --(3.593,5.912)--(3.594,5.916)--(3.594,5.920)--(3.594,5.924)--(3.595,5.928)--(3.595,5.932)%
  --(3.596,5.936)--(3.596,5.940)--(3.597,5.944)--(3.597,5.948)--(3.598,5.952)--(3.598,5.956)%
  --(3.599,5.959)--(3.599,5.963)--(3.600,5.967)--(3.600,5.971)--(3.601,5.974)--(3.601,5.978)%
  --(3.602,5.982)--(3.602,5.985)--(3.603,5.989)--(3.604,5.993)--(3.604,5.996)--(3.605,6.000)%
  --(3.605,6.003)--(3.606,6.007)--(3.607,6.010)--(3.607,6.014)--(3.608,6.017)--(3.608,6.021)%
  --(3.609,6.024)--(3.610,6.028)--(3.610,6.031)--(3.611,6.034)--(3.612,6.038)--(3.612,6.041)%
  --(3.613,6.044)--(3.614,6.048)--(3.614,6.051)--(3.615,6.054)--(3.616,6.058)--(3.617,6.061)%
  --(3.617,6.064)--(3.618,6.067)--(3.619,6.070)--(3.620,6.073)--(3.620,6.076)--(3.621,6.080)%
  --(3.622,6.083)--(3.623,6.086)--(3.623,6.089)--(3.624,6.092)--(3.625,6.095)--(3.626,6.098)%
  --(3.627,6.100)--(3.627,6.103)--(3.628,6.106)--(3.629,6.109)--(3.630,6.112)--(3.631,6.115)%
  --(3.632,6.118)--(3.632,6.120)--(3.633,6.123)--(3.634,6.126)--(3.635,6.128)--(3.636,6.131)%
  --(3.637,6.134)--(3.638,6.136)--(3.639,6.139)--(3.640,6.142)--(3.641,6.144)--(3.641,6.147)%
  --(3.642,6.149)--(3.643,6.152)--(3.644,6.154)--(3.645,6.157)--(3.646,6.159)--(3.647,6.161)%
  --(3.648,6.164)--(3.649,6.166)--(3.650,6.169)--(3.651,6.171)--(3.652,6.173)--(3.653,6.175)%
  --(3.654,6.178)--(3.655,6.180)--(3.656,6.182)--(3.657,6.184)--(3.658,6.186)--(3.659,6.188)%
  --(3.660,6.191)--(3.661,6.193)--(3.662,6.195)--(3.663,6.197)--(3.665,6.199)--(3.666,6.201)%
  --(3.667,6.203)--(3.668,6.205)--(3.669,6.206)--(3.670,6.208)--(3.671,6.210)--(3.672,6.212)%
  --(3.673,6.214)--(3.674,6.216)--(3.676,6.217)--(3.677,6.219)--(3.678,6.221)--(3.679,6.222)%
  --(3.680,6.224)--(3.681,6.226)--(3.682,6.227)--(3.684,6.229)--(3.685,6.231)--(3.686,6.232)%
  --(3.687,6.234)--(3.688,6.235)--(3.690,6.236)--(3.691,6.238)--(3.692,6.239)--(3.693,6.241)%
  --(3.694,6.242)--(3.696,6.243)--(3.697,6.245)--(3.698,6.246)--(3.699,6.247)--(3.701,6.249)%
  --(3.702,6.250)--(3.703,6.251)--(3.704,6.252)--(3.706,6.253)--(3.707,6.254)--(3.708,6.255)%
  --(3.710,6.256)--(3.711,6.257)--(3.712,6.258)--(3.713,6.259)--(3.715,6.260)--(3.716,6.261)%
  --(3.717,6.262)--(3.719,6.263)--(3.720,6.264)--(3.721,6.265)--(3.723,6.266)--(3.724,6.266)%
  --(3.725,6.267)--(3.727,6.268)--(3.728,6.269)--(3.729,6.269)--(3.731,6.270)--(3.732,6.270)%
  --(3.734,6.271)--(3.735,6.272)--(3.736,6.272)--(3.738,6.273)--(3.739,6.273)--(3.741,6.274)%
  --(3.742,6.274)--(3.743,6.275)--(3.745,6.275)--(3.746,6.275)--(3.748,6.276)--(3.749,6.276)%
  --(3.751,6.276)--(3.752,6.276)--(3.753,6.277)--(3.755,6.277)--(3.756,6.277)--(3.758,6.277)%
  --(3.759,6.277)--(3.761,6.277)--(3.762,6.277)--(3.764,6.278)--(3.765,6.278)--(3.767,6.278)%
  --(3.768,6.278)--(3.770,6.277)--(3.771,6.277)--(3.773,6.277)--(3.774,6.277)--(3.776,6.277)%
  --(3.777,6.277)--(3.779,6.277)--(3.780,6.276)--(3.782,6.276)--(3.783,6.276)--(3.785,6.275)%
  --(3.786,6.275)--(3.788,6.275)--(3.789,6.274)--(3.791,6.274)--(3.793,6.273)--(3.794,6.273)%
  --(3.796,6.272)--(3.797,6.272)--(3.799,6.271)--(3.800,6.271)--(3.802,6.270)--(3.804,6.269)%
  --(3.805,6.269)--(3.807,6.268)--(3.808,6.267)--(3.810,6.267)--(3.812,6.266)--(3.813,6.265)%
  --(3.815,6.264)--(3.816,6.263)--(3.818,6.262)--(3.820,6.262)--(3.821,6.261)--(3.823,6.260)%
  --(3.825,6.259)--(3.826,6.258)--(3.828,6.257)--(3.829,6.255)--(3.831,6.254)--(3.833,6.253)%
  --(3.834,6.252)--(3.836,6.251)--(3.838,6.250)--(3.839,6.249)--(3.841,6.247)--(3.843,6.246)%
  --(3.844,6.245)--(3.846,6.243)--(3.848,6.242)--(3.849,6.241)--(3.851,6.239)--(3.853,6.238)%
  --(3.855,6.236)--(3.856,6.235)--(3.858,6.233)--(3.860,6.232)--(3.861,6.230)--(3.863,6.228)%
  --(3.865,6.227)--(3.866,6.225)--(3.868,6.224)--(3.870,6.222)--(3.872,6.220)--(3.873,6.218)%
  --(3.875,6.217)--(3.877,6.215)--(3.879,6.213)--(3.880,6.211)--(3.882,6.209)--(3.884,6.207)%
  --(3.886,6.205)--(3.887,6.203)--(3.889,6.201)--(3.891,6.199)--(3.893,6.197)--(3.894,6.195)%
  --(3.896,6.193)--(3.898,6.191)--(3.900,6.189)--(3.902,6.187)--(3.903,6.184)--(3.905,6.182)%
  --(3.907,6.180)--(3.909,6.178)--(3.910,6.175)--(3.912,6.173)--(3.914,6.171)--(3.916,6.168)%
  --(3.918,6.166)--(3.919,6.163)--(3.921,6.161)--(3.923,6.158)--(3.925,6.156)--(3.927,6.153)%
  --(3.929,6.151)--(3.930,6.148)--(3.932,6.145)--(3.934,6.143)--(3.936,6.140)--(3.938,6.137)%
  --(3.940,6.135)--(3.941,6.132)--(3.943,6.129)--(3.945,6.126)--(3.947,6.123)--(3.949,6.121)%
  --(3.951,6.118)--(3.952,6.115)--(3.954,6.112)--(3.956,6.109)--(3.958,6.106)--(3.960,6.103)%
  --(3.962,6.100)--(3.964,6.097)--(3.965,6.094)--(3.967,6.091)--(3.969,6.087)--(3.971,6.084)%
  --(3.973,6.081)--(3.975,6.078)--(3.977,6.075)--(3.979,6.071)--(3.981,6.068)--(3.982,6.065)%
  --(3.984,6.061)--(3.986,6.058)--(3.988,6.055)--(3.990,6.051)--(3.992,6.048)--(3.994,6.044)%
  --(3.996,6.041)--(3.998,6.037)--(4.000,6.034)--(4.002,6.030)--(4.003,6.027)--(4.005,6.023)%
  --(4.007,6.019)--(4.009,6.016)--(4.011,6.012)--(4.013,6.008)--(4.015,6.005)--(4.017,6.001)%
  --(4.019,5.997)--(4.021,5.993)--(4.023,5.989)--(4.025,5.986)--(4.027,5.982)--(4.029,5.978)%
  --(4.031,5.974)--(4.032,5.970)--(4.034,5.966)--(4.036,5.962)--(4.038,5.958)--(4.040,5.954)%
  --(4.042,5.950)--(4.044,5.946)--(4.046,5.941)--(4.048,5.937)--(4.050,5.933)--(4.052,5.929)%
  --(4.054,5.925)--(4.056,5.921)--(4.058,5.916)--(4.060,5.912)--(4.062,5.908)--(4.064,5.903)%
  --(4.066,5.899)--(4.068,5.895)--(4.070,5.890)--(4.072,5.886)--(4.074,5.881)--(4.076,5.877)%
  --(4.078,5.872)--(4.080,5.868)--(4.082,5.863)--(4.084,5.859)--(4.086,5.854)--(4.088,5.850)%
  --(4.090,5.845)--(4.092,5.840)--(4.094,5.836)--(4.096,5.831)--(4.098,5.826)--(4.100,5.822)%
  --(4.102,5.817)--(4.104,5.812)--(4.106,5.807)--(4.108,5.802)--(4.110,5.797)--(4.112,5.793)%
  --(4.114,5.788)--(4.116,5.783)--(4.118,5.778)--(4.120,5.773)--(4.123,5.768)--(4.125,5.763)%
  --(4.127,5.758)--(4.129,5.753)--(4.131,5.748)--(4.133,5.743)--(4.135,5.738)--(4.137,5.733)%
  --(4.139,5.727)--(4.141,5.722)--(4.143,5.717)--(4.145,5.712)--(4.147,5.707)--(4.149,5.701)%
  --(4.151,5.696)--(4.154,5.691)--(4.156,5.686)--(4.158,5.680)--(4.160,5.675)--(4.162,5.669)%
  --(4.164,5.664)--(4.166,5.659)--(4.168,5.653)--(4.170,5.648)--(4.172,5.642)--(4.174,5.637)%
  --(4.177,5.631)--(4.179,5.626)--(4.181,5.620)--(4.183,5.615)--(4.185,5.609)--(4.187,5.604)%
  --(4.189,5.598)--(4.191,5.592)--(4.193,5.587)--(4.196,5.581)--(4.198,5.575)--(4.200,5.570)%
  --(4.202,5.564)--(4.204,5.558)--(4.206,5.552)--(4.208,5.547)--(4.211,5.541)--(4.213,5.535)%
  --(4.215,5.529)--(4.217,5.523)--(4.219,5.517)--(4.221,5.512)--(4.223,5.506)--(4.226,5.500)%
  --(4.228,5.494)--(4.230,5.488)--(4.232,5.482)--(4.234,5.476)--(4.236,5.470)--(4.239,5.464)%
  --(4.241,5.458)--(4.243,5.452)--(4.245,5.446)--(4.247,5.440)--(4.250,5.433)--(4.252,5.427)%
  --(4.254,5.421)--(4.256,5.415)--(4.258,5.409)--(4.261,5.403)--(4.263,5.396)--(4.265,5.390)%
  --(4.267,5.384)--(4.269,5.378)--(4.272,5.371)--(4.274,5.365)--(4.276,5.359)--(4.278,5.353)%
  --(4.281,5.346)--(4.283,5.340)--(4.285,5.334)--(4.287,5.327)--(4.289,5.321)--(4.292,5.314)%
  --(4.294,5.308)--(4.296,5.302)--(4.298,5.295)--(4.301,5.289)--(4.303,5.282)--(4.305,5.276)%
  --(4.307,5.269)--(4.310,5.263)--(4.312,5.256)--(4.314,5.250)--(4.317,5.243)--(4.319,5.237)%
  --(4.321,5.230)--(4.323,5.223)--(4.326,5.217)--(4.328,5.210)--(4.330,5.204)--(4.333,5.197)%
  --(4.335,5.190)--(4.337,5.184)--(4.340,5.177)--(4.342,5.170)--(4.344,5.163)--(4.346,5.157)%
  --(4.349,5.150)--(4.351,5.143)--(4.353,5.137)--(4.356,5.130)--(4.358,5.123)--(4.360,5.116)%
  --(4.363,5.109)--(4.365,5.103)--(4.367,5.096)--(4.370,5.089)--(4.372,5.082)--(4.375,5.075)%
  --(4.377,5.069)--(4.379,5.062)--(4.382,5.055)--(4.384,5.048)--(4.386,5.041)--(4.389,5.034)%
  --(4.391,5.027)--(4.394,5.020)--(4.396,5.013)--(4.398,5.006)--(4.401,4.999)--(4.403,4.993)%
  --(4.406,4.986)--(4.408,4.979)--(4.410,4.972)--(4.413,4.965)--(4.415,4.958)--(4.418,4.951)%
  --(4.420,4.944)--(4.423,4.937)--(4.425,4.930)--(4.427,4.923)--(4.430,4.915);
\draw[gp path] (4.264,3.796)--(4.262,3.794)--(4.261,3.792)--(4.259,3.790)--(4.258,3.789)%
  --(4.256,3.787)--(4.255,3.785)--(4.253,3.783)--(4.251,3.781)--(4.250,3.780)--(4.248,3.778)%
  --(4.247,3.776)--(4.245,3.774)--(4.243,3.773)--(4.242,3.771)--(4.240,3.769)--(4.239,3.768)%
  --(4.237,3.766)--(4.235,3.764)--(4.234,3.763)--(4.232,3.761)--(4.230,3.760)--(4.229,3.758)%
  --(4.227,3.757)--(4.225,3.755)--(4.224,3.754)--(4.222,3.752)--(4.220,3.751)--(4.219,3.749)%
  --(4.217,3.748)--(4.215,3.746)--(4.214,3.745)--(4.212,3.744)--(4.210,3.742)--(4.209,3.741)%
  --(4.207,3.740)--(4.205,3.738)--(4.203,3.737)--(4.202,3.736)--(4.200,3.735)--(4.198,3.733)%
  --(4.197,3.732)--(4.195,3.731)--(4.193,3.730)--(4.191,3.729)--(4.190,3.727)--(4.188,3.726)%
  --(4.186,3.725)--(4.184,3.724)--(4.183,3.723)--(4.181,3.722)--(4.179,3.721)--(4.177,3.720)%
  --(4.176,3.719)--(4.174,3.718)--(4.172,3.717)--(4.170,3.716)--(4.168,3.715)--(4.167,3.714)%
  --(4.165,3.713)--(4.163,3.712)--(4.161,3.712)--(4.159,3.711)--(4.158,3.710)--(4.156,3.709)%
  --(4.154,3.708)--(4.152,3.708)--(4.150,3.707)--(4.149,3.706)--(4.147,3.705)--(4.145,3.705)%
  --(4.143,3.704)--(4.141,3.703)--(4.139,3.703)--(4.138,3.702)--(4.136,3.701)--(4.134,3.701)%
  --(4.132,3.700)--(4.130,3.700)--(4.128,3.699)--(4.126,3.699)--(4.125,3.698)--(4.123,3.698)%
  --(4.121,3.697)--(4.119,3.697)--(4.117,3.696)--(4.115,3.696)--(4.113,3.696)--(4.112,3.695)%
  --(4.110,3.695)--(4.108,3.694)--(4.106,3.694)--(4.104,3.694)--(4.102,3.694)--(4.100,3.693)%
  --(4.098,3.693)--(4.096,3.693)--(4.095,3.693)--(4.093,3.692)--(4.091,3.692)--(4.089,3.692)%
  --(4.087,3.692)--(4.085,3.692)--(4.083,3.692)--(4.081,3.692)--(4.079,3.691)--(4.078,3.691)%
  --(4.076,3.691)--(4.074,3.691)--(4.072,3.691)--(4.070,3.691)--(4.068,3.691)--(4.066,3.691)%
  --(4.064,3.691)--(4.062,3.692)--(4.060,3.692)--(4.058,3.692)--(4.056,3.692)--(4.055,3.692)%
  --(4.053,3.692)--(4.051,3.692)--(4.049,3.693)--(4.047,3.693)--(4.045,3.693)--(4.043,3.693)%
  --(4.041,3.694)--(4.039,3.694)--(4.037,3.694)--(4.035,3.695)--(4.033,3.695)--(4.031,3.695)%
  --(4.029,3.696)--(4.028,3.696)--(4.026,3.696)--(4.024,3.697)--(4.022,3.697)--(4.020,3.698)%
  --(4.018,3.698)--(4.016,3.699)--(4.014,3.699)--(4.012,3.700)--(4.010,3.700)--(4.008,3.701)%
  --(4.006,3.702)--(4.004,3.702)--(4.002,3.703)--(4.000,3.703)--(3.999,3.704)--(3.997,3.705)%
  --(3.995,3.706)--(3.993,3.706)--(3.991,3.707)--(3.989,3.708)--(3.987,3.708)--(3.985,3.709)%
  --(3.983,3.710)--(3.981,3.711)--(3.979,3.712)--(3.977,3.713)--(3.975,3.713)--(3.973,3.714)%
  --(3.972,3.715)--(3.970,3.716)--(3.968,3.717)--(3.966,3.718)--(3.964,3.719)--(3.962,3.720)%
  --(3.960,3.721)--(3.958,3.722)--(3.956,3.723)--(3.954,3.724)--(3.952,3.725)--(3.950,3.726)%
  --(3.948,3.727)--(3.947,3.728)--(3.945,3.730)--(3.943,3.731)--(3.941,3.732)--(3.939,3.733)%
  --(3.937,3.734)--(3.935,3.735)--(3.933,3.737)--(3.931,3.738)--(3.929,3.739)--(3.927,3.740)%
  --(3.926,3.742)--(3.924,3.743)--(3.922,3.744)--(3.920,3.746)--(3.918,3.747)--(3.916,3.749)%
  --(3.914,3.750)--(3.912,3.751)--(3.910,3.753)--(3.909,3.754)--(3.907,3.756)--(3.905,3.757)%
  --(3.903,3.759)--(3.901,3.760)--(3.899,3.762)--(3.897,3.763)--(3.895,3.765)--(3.894,3.766)%
  --(3.892,3.768)--(3.890,3.770)--(3.888,3.771)--(3.886,3.773)--(3.884,3.774)--(3.882,3.776)%
  --(3.881,3.778)--(3.879,3.779)--(3.877,3.781)--(3.875,3.783)--(3.873,3.785)--(3.871,3.786)%
  --(3.870,3.788)--(3.868,3.790)--(3.866,3.792)--(3.864,3.794)--(3.862,3.795)--(3.860,3.797)%
  --(3.859,3.799)--(3.857,3.801)--(3.855,3.803)--(3.853,3.805)--(3.851,3.807)--(3.850,3.809)%
  --(3.848,3.811)--(3.846,3.813)--(3.844,3.815)--(3.842,3.817)--(3.841,3.819)--(3.839,3.821)%
  --(3.837,3.823)--(3.835,3.825)--(3.834,3.827)--(3.832,3.829)--(3.830,3.831)--(3.828,3.833)%
  --(3.827,3.835)--(3.825,3.838)--(3.823,3.840)--(3.821,3.842)--(3.820,3.844)--(3.818,3.846)%
  --(3.816,3.848)--(3.814,3.851)--(3.813,3.853)--(3.811,3.855)--(3.809,3.858)--(3.808,3.860)%
  --(3.806,3.862)--(3.804,3.864)--(3.802,3.867)--(3.801,3.869)--(3.799,3.871)--(3.797,3.874)%
  --(3.796,3.876)--(3.794,3.879)--(3.792,3.881)--(3.791,3.884)--(3.789,3.886)--(3.787,3.888)%
  --(3.786,3.891)--(3.784,3.893)--(3.782,3.896)--(3.781,3.898)--(3.779,3.901)--(3.778,3.903)%
  --(3.776,3.906)--(3.774,3.909)--(3.773,3.911)--(3.771,3.914)--(3.770,3.916)--(3.768,3.919)%
  --(3.766,3.922)--(3.765,3.924)--(3.763,3.927)--(3.762,3.930)--(3.760,3.932)--(3.758,3.935)%
  --(3.757,3.938)--(3.755,3.940)--(3.754,3.943)--(3.752,3.946)--(3.751,3.949)--(3.749,3.951)%
  --(3.748,3.954)--(3.746,3.957)--(3.745,3.960)--(3.743,3.963)--(3.742,3.965)--(3.740,3.968)%
  --(3.739,3.971)--(3.737,3.974)--(3.736,3.977)--(3.734,3.980)--(3.733,3.983)--(3.731,3.985)%
  --(3.730,3.988)--(3.728,3.991)--(3.727,3.994)--(3.725,3.997)--(3.724,4.000)--(3.722,4.003)%
  --(3.721,4.006)--(3.720,4.009)--(3.718,4.012)--(3.717,4.015)--(3.715,4.018)--(3.714,4.021)%
  --(3.713,4.024)--(3.711,4.027)--(3.710,4.031)--(3.708,4.034)--(3.707,4.037)--(3.706,4.040)%
  --(3.704,4.043)--(3.703,4.046)--(3.702,4.049)--(3.700,4.052)--(3.699,4.056)--(3.698,4.059)%
  --(3.696,4.062)--(3.695,4.065)--(3.694,4.068)--(3.692,4.072)--(3.691,4.075)--(3.690,4.078)%
  --(3.689,4.081)--(3.687,4.085)--(3.686,4.088)--(3.685,4.091)--(3.683,4.094)--(3.682,4.098)%
  --(3.681,4.101)--(3.680,4.104)--(3.679,4.108)--(3.677,4.111)--(3.676,4.114)--(3.675,4.118)%
  --(3.674,4.121)--(3.672,4.124)--(3.671,4.128)--(3.670,4.131)--(3.669,4.135)--(3.668,4.138)%
  --(3.667,4.141)--(3.665,4.145)--(3.664,4.148)--(3.663,4.152)--(3.662,4.155)--(3.661,4.159)%
  --(3.660,4.162)--(3.659,4.166)--(3.658,4.169)--(3.657,4.173)--(3.655,4.176)--(3.654,4.180)%
  --(3.653,4.183)--(3.652,4.187)--(3.651,4.190)--(3.650,4.194)--(3.649,4.197)--(3.648,4.201)%
  --(3.647,4.204)--(3.646,4.208)--(3.645,4.212)--(3.644,4.215)--(3.643,4.219)--(3.642,4.222)%
  --(3.641,4.226)--(3.640,4.230)--(3.639,4.233)--(3.638,4.237)--(3.637,4.241)--(3.636,4.244)%
  --(3.635,4.248)--(3.634,4.252)--(3.633,4.255)--(3.632,4.259)--(3.632,4.263)--(3.631,4.266)%
  --(3.630,4.270)--(3.629,4.274)--(3.628,4.277)--(3.627,4.281)--(3.626,4.285)--(3.625,4.289)%
  --(3.624,4.292)--(3.624,4.296)--(3.623,4.300)--(3.622,4.304)--(3.621,4.307)--(3.620,4.311)%
  --(3.620,4.315)--(3.619,4.319)--(3.618,4.322)--(3.617,4.326)--(3.616,4.330)--(3.616,4.334)%
  --(3.615,4.338)--(3.614,4.341)--(3.613,4.345)--(3.613,4.349)--(3.612,4.353)--(3.611,4.357)%
  --(3.611,4.361)--(3.610,4.364)--(3.609,4.368)--(3.608,4.372)--(3.608,4.376)--(3.607,4.380)%
  --(3.606,4.384)--(3.606,4.388)--(3.605,4.392)--(3.604,4.395)--(3.604,4.399)--(3.603,4.403)%
  --(3.603,4.407)--(3.602,4.411)--(3.601,4.415)--(3.601,4.419)--(3.600,4.423)--(3.600,4.427)%
  --(3.599,4.431)--(3.599,4.435)--(3.598,4.438)--(3.597,4.442)--(3.597,4.446)--(3.596,4.450)%
  --(3.596,4.454)--(3.595,4.458)--(3.595,4.462)--(3.594,4.466)--(3.594,4.470)--(3.593,4.474)%
  --(3.593,4.478)--(3.592,4.482)--(3.592,4.486)--(3.592,4.490)--(3.591,4.494)--(3.591,4.498)%
  --(3.590,4.502)--(3.590,4.506)--(3.590,4.510)--(3.589,4.514)--(3.589,4.518)--(3.588,4.522)%
  --(3.588,4.526)--(3.588,4.529)--(3.587,4.533)--(3.587,4.537)--(3.587,4.541)--(3.586,4.545)%
  --(3.586,4.549)--(3.586,4.553)--(3.585,4.557)--(3.585,4.561)--(3.585,4.565)--(3.584,4.569)%
  --(3.584,4.573)--(3.584,4.577)--(3.584,4.581)--(3.583,4.585)--(3.583,4.589)--(3.583,4.593)%
  --(3.583,4.597)--(3.583,4.601)--(3.582,4.605)--(3.582,4.609)--(3.582,4.613)--(3.582,4.617)%
  --(3.582,4.621)--(3.581,4.625)--(3.581,4.629)--(3.581,4.633)--(3.581,4.638)--(3.581,4.642)%
  --(3.581,4.646)--(3.581,4.650)--(3.580,4.654)--(3.580,4.658)--(3.580,4.662)--(3.580,4.666)%
  --(3.580,4.670)--(3.580,4.674)--(3.580,4.678)--(3.580,4.682)--(3.580,4.686)--(3.580,4.690)%
  --(3.580,4.694)--(3.580,4.698)--(3.580,4.702)--(3.580,4.706)--(3.580,4.710)--(3.580,4.714)%
  --(3.580,4.718)--(3.580,4.722)--(3.580,4.726)--(3.580,4.730)--(3.580,4.734)--(3.580,4.738)%
  --(3.580,4.742)--(3.580,4.746)--(3.580,4.750)--(3.580,4.754)--(3.581,4.759)--(3.581,4.763)%
  --(3.581,4.767)--(3.581,4.771)--(3.581,4.775)--(3.581,4.779)--(3.581,4.783)--(3.582,4.787)%
  --(3.582,4.791)--(3.582,4.795)--(3.582,4.799)--(3.582,4.803)--(3.583,4.807)--(3.583,4.811)%
  --(3.583,4.815)--(3.583,4.819)--(3.583,4.823)--(3.584,4.827)--(3.584,4.831)--(3.584,4.834)%
  --(3.584,4.838)--(3.585,4.842)--(3.585,4.846)--(3.585,4.850)--(3.586,4.854)--(3.586,4.858)%
  --(3.586,4.862)--(3.587,4.866)--(3.587,4.870)--(3.587,4.874)--(3.588,4.878)--(3.588,4.882)%
  --(3.588,4.886)--(3.589,4.890)--(3.589,4.894)--(3.589,4.898)--(3.590,4.902)--(3.590,4.906)%
  --(3.591,4.909)--(3.591,4.913)--(3.591,4.917)--(3.592,4.921)--(3.592,4.925)--(3.593,4.929)%
  --(3.593,4.933)--(3.594,4.937)--(3.594,4.941)--(3.595,4.944)--(3.595,4.948)--(3.596,4.952)%
  --(3.596,4.956)--(3.597,4.960)--(3.597,4.964)--(3.598,4.968)--(3.598,4.971)--(3.599,4.975)%
  --(3.599,4.979)--(3.600,4.983)--(3.600,4.987)--(3.601,4.990)--(3.601,4.994)--(3.602,4.998)%
  --(3.603,5.002)--(3.603,5.006)--(3.604,5.009)--(3.604,5.013)--(3.605,5.017)--(3.606,5.021)%
  --(3.606,5.025)--(3.607,5.028)--(3.608,5.032)--(3.608,5.036)--(3.609,5.039)--(3.610,5.043)%
  --(3.610,5.047)--(3.611,5.051)--(3.612,5.054)--(3.612,5.058)--(3.613,5.062)--(3.614,5.065)%
  --(3.615,5.069)--(3.615,5.073)--(3.616,5.076)--(3.617,5.080)--(3.618,5.084)--(3.618,5.087)%
  --(3.619,5.091)--(3.620,5.095)--(3.621,5.098)--(3.621,5.102)--(3.622,5.106)--(3.623,5.109)%
  --(3.624,5.113)--(3.625,5.116)--(3.625,5.120)--(3.626,5.123)--(3.627,5.127)--(3.628,5.131)%
  --(3.629,5.134)--(3.630,5.138)--(3.630,5.141)--(3.631,5.145)--(3.632,5.148)--(3.633,5.152)%
  --(3.634,5.155)--(3.635,5.159)--(3.636,5.162)--(3.637,5.166)--(3.638,5.169)--(3.639,5.173)%
  --(3.639,5.176)--(3.640,5.180)--(3.641,5.183)--(3.642,5.186)--(3.643,5.190)--(3.644,5.193)%
  --(3.645,5.197)--(3.646,5.200)--(3.647,5.203)--(3.648,5.207)--(3.649,5.210)--(3.650,5.213)%
  --(3.651,5.217)--(3.652,5.220)--(3.653,5.223)--(3.654,5.227)--(3.655,5.230)--(3.656,5.233)%
  --(3.657,5.237)--(3.658,5.240)--(3.659,5.243)--(3.660,5.246)--(3.662,5.250)--(3.663,5.253)%
  --(3.664,5.256)--(3.665,5.259)--(3.666,5.263)--(3.667,5.266)--(3.668,5.269)--(3.669,5.272)%
  --(3.670,5.275)--(3.671,5.279)--(3.673,5.282)--(3.674,5.285)--(3.675,5.288)--(3.676,5.291)%
  --(3.677,5.294)--(3.678,5.297)--(3.679,5.300)--(3.681,5.303)--(3.682,5.306)--(3.683,5.310)%
  --(3.684,5.313)--(3.685,5.316)--(3.687,5.319)--(3.688,5.322)--(3.689,5.325)--(3.690,5.328)%
  --(3.691,5.331)--(3.693,5.334)--(3.694,5.337)--(3.695,5.339)--(3.696,5.342)--(3.698,5.345)%
  --(3.699,5.348)--(3.700,5.351)--(3.701,5.354)--(3.703,5.357)--(3.704,5.360)--(3.705,5.363)%
  --(3.706,5.365)--(3.708,5.368)--(3.709,5.371)--(3.710,5.374)--(3.712,5.377)--(3.713,5.379)%
  --(3.714,5.382)--(3.716,5.385)--(3.717,5.388)--(3.718,5.390)--(3.720,5.393)--(3.721,5.396)%
  --(3.722,5.399)--(3.724,5.401)--(3.725,5.404)--(3.726,5.407)--(3.728,5.409)--(3.729,5.412)%
  --(3.731,5.414)--(3.732,5.417)--(3.733,5.420)--(3.735,5.422)--(3.736,5.425)--(3.738,5.427)%
  --(3.739,5.430)--(3.740,5.432)--(3.742,5.435)--(3.743,5.437)--(3.745,5.440)--(3.746,5.442)%
  --(3.747,5.445)--(3.749,5.447)--(3.750,5.450)--(3.752,5.452)--(3.753,5.455)--(3.755,5.457)%
  --(3.756,5.459)--(3.758,5.462)--(3.759,5.464)--(3.761,5.466)--(3.762,5.469)--(3.764,5.471)%
  --(3.765,5.473)--(3.767,5.476)--(3.768,5.478)--(3.770,5.480)--(3.771,5.482)--(3.773,5.485)%
  --(3.774,5.487)--(3.776,5.489)--(3.777,5.491)--(3.779,5.493)--(3.780,5.496)--(3.782,5.498)%
  --(3.783,5.500)--(3.785,5.502)--(3.786,5.504)--(3.788,5.506)--(3.790,5.508)--(3.791,5.510)%
  --(3.793,5.512)--(3.794,5.514)--(3.796,5.516)--(3.797,5.518)--(3.799,5.520)--(3.801,5.522)%
  --(3.802,5.524)--(3.804,5.526)--(3.805,5.528)--(3.807,5.530)--(3.809,5.532)--(3.810,5.534)%
  --(3.812,5.536)--(3.813,5.538)--(3.815,5.539)--(3.817,5.541)--(3.818,5.543)--(3.820,5.545)%
  --(3.822,5.547)--(3.823,5.548)--(3.825,5.550)--(3.827,5.552)--(3.828,5.554)--(3.830,5.555)%
  --(3.832,5.557)--(3.833,5.559)--(3.835,5.560)--(3.837,5.562)--(3.838,5.564)--(3.840,5.565)%
  --(3.842,5.567)--(3.843,5.568)--(3.845,5.570)--(3.847,5.572)--(3.848,5.573)--(3.850,5.575)%
  --(3.852,5.576)--(3.854,5.578)--(3.855,5.579)--(3.857,5.580)--(3.859,5.582)--(3.860,5.583)%
  --(3.862,5.585)--(3.864,5.586)--(3.866,5.588)--(3.867,5.589)--(3.869,5.590)--(3.871,5.592)%
  --(3.873,5.593)--(3.874,5.594)--(3.876,5.595)--(3.878,5.597)--(3.880,5.598)--(3.881,5.599)%
  --(3.883,5.600)--(3.885,5.602)--(3.887,5.603)--(3.888,5.604)--(3.890,5.605)--(3.892,5.606)%
  --(3.894,5.607)--(3.895,5.608)--(3.897,5.609)--(3.899,5.611)--(3.901,5.612)--(3.903,5.613)%
  --(3.904,5.614)--(3.906,5.615)--(3.908,5.616)--(3.910,5.617)--(3.912,5.617)--(3.913,5.618)%
  --(3.915,5.619)--(3.917,5.620)--(3.919,5.621)--(3.921,5.622)--(3.923,5.623)--(3.924,5.624)%
  --(3.926,5.624)--(3.928,5.625)--(3.930,5.626)--(3.932,5.627)--(3.934,5.628)--(3.935,5.628)%
  --(3.937,5.629)--(3.939,5.630)--(3.941,5.630)--(3.943,5.631)--(3.945,5.632)--(3.947,5.632)%
  --(3.948,5.633)--(3.950,5.633)--(3.952,5.634)--(3.954,5.635)--(3.956,5.635)--(3.958,5.636)%
  --(3.960,5.636)--(3.962,5.637)--(3.963,5.637)--(3.965,5.637)--(3.967,5.638)--(3.969,5.638)%
  --(3.971,5.639)--(3.973,5.639)--(3.975,5.639)--(3.977,5.640)--(3.979,5.640)--(3.981,5.640)%
  --(3.982,5.641)--(3.984,5.641)--(3.986,5.641)--(3.988,5.641)--(3.990,5.642)--(3.992,5.642)%
  --(3.994,5.642)--(3.996,5.642)--(3.998,5.642)--(4.000,5.643)--(4.002,5.643)--(4.004,5.643)%
  --(4.006,5.643)--(4.007,5.643)--(4.009,5.643)--(4.011,5.643)--(4.013,5.643)--(4.015,5.643)%
  --(4.017,5.643)--(4.019,5.643)--(4.021,5.643)--(4.023,5.643)--(4.025,5.643)--(4.027,5.642)%
  --(4.029,5.642)--(4.031,5.642)--(4.033,5.642)--(4.035,5.642)--(4.037,5.642)--(4.039,5.641)%
  --(4.041,5.641)--(4.043,5.641)--(4.045,5.641)--(4.047,5.640)--(4.049,5.640)--(4.051,5.640)%
  --(4.053,5.639)--(4.055,5.639)--(4.057,5.638)--(4.059,5.638)--(4.061,5.638)--(4.063,5.637)%
  --(4.065,5.637)--(4.067,5.636)--(4.069,5.636)--(4.071,5.635)--(4.073,5.635)--(4.075,5.634)%
  --(4.077,5.633)--(4.079,5.633)--(4.081,5.632)--(4.083,5.632)--(4.085,5.631)--(4.087,5.630)%
  --(4.089,5.630)--(4.091,5.629)--(4.093,5.628)--(4.095,5.627)--(4.097,5.627)--(4.099,5.626)%
  --(4.101,5.625)--(4.103,5.624)--(4.105,5.623)--(4.107,5.623)--(4.109,5.622)--(4.112,5.621)%
  --(4.114,5.620)--(4.116,5.619)--(4.118,5.618)--(4.120,5.617)--(4.122,5.616)--(4.124,5.615)%
  --(4.126,5.614)--(4.128,5.613)--(4.130,5.612)--(4.132,5.611)--(4.134,5.610)--(4.136,5.609)%
  --(4.138,5.608)--(4.141,5.606)--(4.143,5.605)--(4.145,5.604)--(4.147,5.603)--(4.149,5.602)%
  --(4.151,5.600)--(4.153,5.599)--(4.155,5.598)--(4.157,5.597)--(4.159,5.595)--(4.162,5.594)%
  --(4.164,5.593)--(4.166,5.591)--(4.168,5.590)--(4.170,5.588)--(4.172,5.587)--(4.174,5.586)%
  --(4.176,5.584)--(4.179,5.583)--(4.181,5.581)--(4.183,5.580)--(4.185,5.578)--(4.187,5.577)%
  --(4.189,5.575)--(4.191,5.573)--(4.193,5.572)--(4.196,5.570)--(4.198,5.568)--(4.200,5.567)%
  --(4.202,5.565)--(4.204,5.563)--(4.206,5.562)--(4.209,5.560)--(4.211,5.558)--(4.213,5.556)%
  --(4.215,5.555)--(4.217,5.553)--(4.219,5.551)--(4.222,5.549)--(4.224,5.547)--(4.226,5.545)%
  --(4.228,5.544)--(4.230,5.542)--(4.233,5.540)--(4.235,5.538)--(4.237,5.536)--(4.239,5.534)%
  --(4.241,5.532)--(4.243,5.530)--(4.246,5.528)--(4.248,5.526)--(4.250,5.523)--(4.252,5.521)%
  --(4.255,5.519)--(4.257,5.517)--(4.259,5.515)--(4.261,5.513)--(4.263,5.511)--(4.266,5.508)%
  --(4.268,5.506)--(4.270,5.504)--(4.272,5.502)--(4.275,5.499)--(4.277,5.497)--(4.279,5.495)%
  --(4.281,5.492)--(4.284,5.490)--(4.286,5.488)--(4.288,5.485)--(4.290,5.483)--(4.293,5.481)%
  --(4.295,5.478)--(4.297,5.476)--(4.299,5.473)--(4.302,5.471)--(4.304,5.468)--(4.306,5.466)%
  --(4.309,5.463)--(4.311,5.461)--(4.313,5.458)--(4.315,5.455)--(4.318,5.453)--(4.320,5.450)%
  --(4.322,5.447)--(4.325,5.445)--(4.327,5.442)--(4.329,5.439)--(4.332,5.437)--(4.334,5.434)%
  --(4.336,5.431)--(4.338,5.428)--(4.341,5.426)--(4.343,5.423)--(4.345,5.420)--(4.348,5.417)%
  --(4.350,5.414)--(4.352,5.411)--(4.355,5.408)--(4.357,5.406)--(4.360,5.403)--(4.362,5.400)%
  --(4.364,5.397)--(4.367,5.394)--(4.369,5.391)--(4.371,5.388)--(4.374,5.385)--(4.376,5.382)%
  --(4.378,5.379)--(4.381,5.376)--(4.383,5.372)--(4.386,5.369)--(4.388,5.366)--(4.390,5.363)%
  --(4.393,5.360)--(4.395,5.357)--(4.398,5.354)--(4.400,5.350)--(4.402,5.347)--(4.405,5.344)%
  --(4.407,5.341)--(4.410,5.337)--(4.412,5.334)--(4.415,5.331)--(4.417,5.327)--(4.420,5.324)%
  --(4.422,5.321)--(4.424,5.317)--(4.427,5.314)--(4.429,5.311)--(4.431,5.309);
\draw[gp path] (4.265,3.925)--(4.264,3.924)--(4.262,3.922)--(4.261,3.921)--(4.259,3.920)%
  --(4.258,3.918)--(4.256,3.917)--(4.254,3.916)--(4.253,3.914)--(4.251,3.913)--(4.250,3.911)%
  --(4.248,3.910)--(4.246,3.909)--(4.245,3.908)--(4.243,3.906)--(4.242,3.905)--(4.240,3.904)%
  --(4.238,3.903)--(4.237,3.901)--(4.235,3.900)--(4.233,3.899)--(4.232,3.898)--(4.230,3.897)%
  --(4.228,3.896)--(4.227,3.895)--(4.225,3.893)--(4.223,3.892)--(4.222,3.891)--(4.220,3.890)%
  --(4.218,3.889)--(4.217,3.888)--(4.215,3.887)--(4.213,3.886)--(4.212,3.885)--(4.210,3.884)%
  --(4.208,3.883)--(4.206,3.882)--(4.205,3.882)--(4.203,3.881)--(4.201,3.880)--(4.200,3.879)%
  --(4.198,3.878)--(4.196,3.877)--(4.194,3.876)--(4.193,3.876)--(4.191,3.875)--(4.189,3.874)%
  --(4.187,3.873)--(4.185,3.872)--(4.184,3.872)--(4.182,3.871)--(4.180,3.870)--(4.178,3.870)%
  --(4.177,3.869)--(4.175,3.868)--(4.173,3.868)--(4.171,3.867)--(4.169,3.866)--(4.168,3.866)%
  --(4.166,3.865)--(4.164,3.865)--(4.162,3.864)--(4.160,3.864)--(4.159,3.863)--(4.157,3.863)%
  --(4.155,3.862)--(4.153,3.862)--(4.151,3.861)--(4.149,3.861)--(4.148,3.860)--(4.146,3.860)%
  --(4.144,3.860)--(4.142,3.859)--(4.140,3.859)--(4.138,3.858)--(4.136,3.858)--(4.135,3.858)%
  --(4.133,3.858)--(4.131,3.857)--(4.129,3.857)--(4.127,3.857)--(4.125,3.857)--(4.123,3.856)%
  --(4.122,3.856)--(4.120,3.856)--(4.118,3.856)--(4.116,3.856)--(4.114,3.855)--(4.112,3.855)%
  --(4.110,3.855)--(4.108,3.855)--(4.106,3.855)--(4.105,3.855)--(4.103,3.855)--(4.101,3.855)%
  --(4.099,3.855)--(4.097,3.855)--(4.095,3.855)--(4.093,3.855)--(4.091,3.855)--(4.089,3.855)%
  --(4.087,3.855)--(4.086,3.855)--(4.084,3.855)--(4.082,3.855)--(4.080,3.855)--(4.078,3.856)%
  --(4.076,3.856)--(4.074,3.856)--(4.072,3.856)--(4.070,3.856)--(4.068,3.857)--(4.066,3.857)%
  --(4.064,3.857)--(4.062,3.857)--(4.061,3.858)--(4.059,3.858)--(4.057,3.858)--(4.055,3.859)%
  --(4.053,3.859)--(4.051,3.859)--(4.049,3.860)--(4.047,3.860)--(4.045,3.860)--(4.043,3.861)%
  --(4.041,3.861)--(4.039,3.862)--(4.037,3.862)--(4.035,3.863)--(4.033,3.863)--(4.031,3.864)%
  --(4.029,3.864)--(4.028,3.865)--(4.026,3.865)--(4.024,3.866)--(4.022,3.866)--(4.020,3.867)%
  --(4.018,3.868)--(4.016,3.868)--(4.014,3.869)--(4.012,3.870)--(4.010,3.870)--(4.008,3.871)%
  --(4.006,3.872)--(4.004,3.872)--(4.002,3.873)--(4.000,3.874)--(3.998,3.875)--(3.996,3.875)%
  --(3.994,3.876)--(3.992,3.877)--(3.991,3.878)--(3.989,3.879)--(3.987,3.880)--(3.985,3.880)%
  --(3.983,3.881)--(3.981,3.882)--(3.979,3.883)--(3.977,3.884)--(3.975,3.885)--(3.973,3.886)%
  --(3.971,3.887)--(3.969,3.888)--(3.967,3.889)--(3.965,3.890)--(3.963,3.891)--(3.961,3.892)%
  --(3.959,3.893)--(3.957,3.894)--(3.956,3.895)--(3.954,3.896)--(3.952,3.897)--(3.950,3.898)%
  --(3.948,3.900)--(3.946,3.901)--(3.944,3.902)--(3.942,3.903)--(3.940,3.904)--(3.938,3.906)%
  --(3.936,3.907)--(3.934,3.908)--(3.932,3.909)--(3.930,3.911)--(3.929,3.912)--(3.927,3.913)%
  --(3.925,3.914)--(3.923,3.916)--(3.921,3.917)--(3.919,3.918)--(3.917,3.920)--(3.915,3.921)%
  --(3.913,3.923)--(3.911,3.924)--(3.910,3.925)--(3.908,3.927)--(3.906,3.928)--(3.904,3.930)%
  --(3.902,3.931)--(3.900,3.933)--(3.898,3.934)--(3.896,3.936)--(3.894,3.937)--(3.893,3.939)%
  --(3.891,3.940)--(3.889,3.942)--(3.887,3.943)--(3.885,3.945)--(3.883,3.947)--(3.881,3.948)%
  --(3.879,3.950)--(3.878,3.952)--(3.876,3.953)--(3.874,3.955)--(3.872,3.957)--(3.870,3.958)%
  --(3.868,3.960)--(3.866,3.962)--(3.865,3.963)--(3.863,3.965)--(3.861,3.967)--(3.859,3.969)%
  --(3.857,3.971)--(3.856,3.972)--(3.854,3.974)--(3.852,3.976)--(3.850,3.978)--(3.848,3.980)%
  --(3.846,3.982)--(3.845,3.983)--(3.843,3.985)--(3.841,3.987)--(3.839,3.989)--(3.837,3.991)%
  --(3.836,3.993)--(3.834,3.995)--(3.832,3.997)--(3.830,3.999)--(3.829,4.001)--(3.827,4.003)%
  --(3.825,4.005)--(3.823,4.007)--(3.822,4.009)--(3.820,4.011)--(3.818,4.013)--(3.816,4.015)%
  --(3.815,4.017)--(3.813,4.019)--(3.811,4.021)--(3.809,4.024)--(3.808,4.026)--(3.806,4.028)%
  --(3.804,4.030)--(3.802,4.032)--(3.801,4.034)--(3.799,4.036)--(3.797,4.039)--(3.796,4.041)%
  --(3.794,4.043)--(3.792,4.045)--(3.791,4.048)--(3.789,4.050)--(3.787,4.052)--(3.786,4.054)%
  --(3.784,4.057)--(3.782,4.059)--(3.781,4.061)--(3.779,4.064)--(3.777,4.066)--(3.776,4.068)%
  --(3.774,4.071)--(3.772,4.073)--(3.771,4.075)--(3.769,4.078)--(3.768,4.080)--(3.766,4.083)%
  --(3.764,4.085)--(3.763,4.087)--(3.761,4.090)--(3.760,4.092)--(3.758,4.095)--(3.756,4.097)%
  --(3.755,4.100)--(3.753,4.102)--(3.752,4.105)--(3.750,4.107)--(3.749,4.110)--(3.747,4.112)%
  --(3.746,4.115)--(3.744,4.117)--(3.742,4.120)--(3.741,4.123)--(3.739,4.125)--(3.738,4.128)%
  --(3.736,4.130)--(3.735,4.133)--(3.733,4.136)--(3.732,4.138)--(3.730,4.141)--(3.729,4.144)%
  --(3.727,4.146)--(3.726,4.149)--(3.725,4.152)--(3.723,4.154)--(3.722,4.157)--(3.720,4.160)%
  --(3.719,4.162)--(3.717,4.165)--(3.716,4.168)--(3.714,4.171)--(3.713,4.173)--(3.712,4.176)%
  --(3.710,4.179)--(3.709,4.182)--(3.707,4.184)--(3.706,4.187)--(3.705,4.190)--(3.703,4.193)%
  --(3.702,4.196)--(3.701,4.199)--(3.699,4.201)--(3.698,4.204)--(3.697,4.207)--(3.695,4.210)%
  --(3.694,4.213)--(3.693,4.216)--(3.691,4.219)--(3.690,4.221)--(3.689,4.224)--(3.687,4.227)%
  --(3.686,4.230)--(3.685,4.233)--(3.684,4.236)--(3.682,4.239)--(3.681,4.242)--(3.680,4.245)%
  --(3.679,4.248)--(3.677,4.251)--(3.676,4.254)--(3.675,4.257)--(3.674,4.260)--(3.672,4.263)%
  --(3.671,4.266)--(3.670,4.269)--(3.669,4.272)--(3.668,4.275)--(3.666,4.278)--(3.665,4.281)%
  --(3.664,4.284)--(3.663,4.287)--(3.662,4.290)--(3.661,4.293)--(3.660,4.296)--(3.658,4.299)%
  --(3.657,4.303)--(3.656,4.306)--(3.655,4.309)--(3.654,4.312)--(3.653,4.315)--(3.652,4.318)%
  --(3.651,4.321)--(3.650,4.324)--(3.649,4.328)--(3.648,4.331)--(3.646,4.334)--(3.645,4.337)%
  --(3.644,4.340)--(3.643,4.343)--(3.642,4.347)--(3.641,4.350)--(3.640,4.353)--(3.639,4.356)%
  --(3.638,4.359)--(3.637,4.363)--(3.636,4.366)--(3.635,4.369)--(3.634,4.372)--(3.634,4.375)%
  --(3.633,4.379)--(3.632,4.382)--(3.631,4.385)--(3.630,4.388)--(3.629,4.392)--(3.628,4.395)%
  --(3.627,4.398)--(3.626,4.402)--(3.625,4.405)--(3.624,4.408)--(3.624,4.411)--(3.623,4.415)%
  --(3.622,4.418)--(3.621,4.421)--(3.620,4.425)--(3.619,4.428)--(3.619,4.431)--(3.618,4.435)%
  --(3.617,4.438)--(3.616,4.441)--(3.615,4.444)--(3.615,4.448)--(3.614,4.451)--(3.613,4.455)%
  --(3.612,4.458)--(3.611,4.461)--(3.611,4.465)--(3.610,4.468)--(3.609,4.471)--(3.609,4.475)%
  --(3.608,4.478)--(3.607,4.481)--(3.606,4.485)--(3.606,4.488)--(3.605,4.492)--(3.604,4.495)%
  --(3.604,4.498)--(3.603,4.502)--(3.602,4.505)--(3.602,4.508)--(3.601,4.512)--(3.601,4.515)%
  --(3.600,4.519)--(3.599,4.522)--(3.599,4.525)--(3.598,4.529)--(3.598,4.531)--(3.597,4.535)%
  --(3.596,4.538)--(3.596,4.542)--(3.595,4.545)--(3.595,4.548)--(3.594,4.552)--(3.594,4.555)%
  --(3.593,4.559)--(3.593,4.562)--(3.592,4.566)--(3.592,4.569)--(3.591,4.572)--(3.591,4.576)%
  --(3.590,4.579)--(3.590,4.583)--(3.589,4.586)--(3.589,4.590)--(3.589,4.593)--(3.588,4.597)%
  --(3.588,4.600)--(3.587,4.604)--(3.587,4.607)--(3.587,4.610)--(3.586,4.614)--(3.586,4.617)%
  --(3.585,4.621)--(3.585,4.624)--(3.585,4.628)--(3.584,4.631)--(3.584,4.635)--(3.584,4.638)%
  --(3.583,4.642)--(3.583,4.645)--(3.583,4.648)--(3.583,4.652)--(3.582,4.655)--(3.582,4.659)%
  --(3.582,4.662)--(3.581,4.666)--(3.581,4.669)--(3.581,4.673)--(3.581,4.676)--(3.580,4.680)%
  --(3.580,4.683)--(3.580,4.687)--(3.580,4.690)--(3.580,4.694)--(3.579,4.697)--(3.579,4.700)%
  --(3.579,4.704)--(3.579,4.707)--(3.579,4.711)--(3.579,4.714)--(3.579,4.718)--(3.578,4.721)%
  --(3.578,4.725)--(3.578,4.728)--(3.578,4.732)--(3.578,4.735)--(3.578,4.739)--(3.578,4.742)%
  --(3.578,4.745)--(3.578,4.749)--(3.578,4.752)--(3.578,4.756)--(3.578,4.759)--(3.578,4.763)%
  --(3.578,4.766)--(3.578,4.770)--(3.578,4.773)--(3.578,4.776)--(3.578,4.780)--(3.578,4.783)%
  --(3.578,4.787)--(3.578,4.790)--(3.578,4.794)--(3.578,4.797)--(3.578,4.801)--(3.578,4.804)%
  --(3.578,4.807)--(3.578,4.811)--(3.578,4.814)--(3.578,4.818)--(3.578,4.821)--(3.579,4.824)%
  --(3.579,4.828)--(3.579,4.831)--(3.579,4.835)--(3.579,4.838)--(3.579,4.841)--(3.579,4.845)%
  --(3.580,4.848)--(3.580,4.852)--(3.580,4.855)--(3.580,4.858)--(3.580,4.862)--(3.581,4.865)%
  --(3.581,4.868)--(3.581,4.872)--(3.581,4.875)--(3.582,4.879)--(3.582,4.882)--(3.582,4.885)%
  --(3.582,4.889)--(3.583,4.892)--(3.583,4.895)--(3.583,4.899)--(3.584,4.902)--(3.584,4.905)%
  --(3.584,4.909)--(3.585,4.912)--(3.585,4.915)--(3.585,4.919)--(3.586,4.922)--(3.586,4.925)%
  --(3.586,4.929)--(3.587,4.932)--(3.587,4.935)--(3.588,4.938)--(3.588,4.942)--(3.588,4.945)%
  --(3.589,4.948)--(3.589,4.951)--(3.590,4.955)--(3.590,4.958)--(3.591,4.961)--(3.591,4.965)%
  --(3.591,4.968)--(3.592,4.971)--(3.592,4.974)--(3.593,4.977)--(3.593,4.981)--(3.594,4.984)%
  --(3.594,4.987)--(3.595,4.990)--(3.596,4.994)--(3.596,4.997)--(3.597,5.000)--(3.597,5.003)%
  --(3.598,5.006)--(3.598,5.009)--(3.599,5.013)--(3.599,5.016)--(3.600,5.019)--(3.601,5.022)%
  --(3.601,5.025)--(3.602,5.028)--(3.602,5.032)--(3.603,5.035)--(3.604,5.038)--(3.604,5.041)%
  --(3.605,5.044)--(3.606,5.047)--(3.606,5.050)--(3.607,5.053)--(3.608,5.056)--(3.608,5.059)%
  --(3.609,5.062)--(3.610,5.066)--(3.610,5.069)--(3.611,5.072)--(3.612,5.075)--(3.613,5.078)%
  --(3.613,5.081)--(3.614,5.084)--(3.615,5.087)--(3.616,5.090)--(3.616,5.093)--(3.617,5.096)%
  --(3.618,5.099)--(3.619,5.102)--(3.619,5.105)--(3.620,5.108)--(3.621,5.111)--(3.622,5.114)%
  --(3.623,5.117)--(3.624,5.119)--(3.624,5.122)--(3.625,5.125)--(3.626,5.128)--(3.627,5.131)%
  --(3.628,5.134)--(3.629,5.137)--(3.629,5.140)--(3.630,5.143)--(3.631,5.145)--(3.632,5.148)%
  --(3.633,5.151)--(3.634,5.154)--(3.635,5.157)--(3.636,5.160)--(3.637,5.162)--(3.638,5.165)%
  --(3.639,5.168)--(3.640,5.171)--(3.641,5.174)--(3.641,5.176)--(3.642,5.179)--(3.643,5.182)%
  --(3.644,5.185)--(3.645,5.187)--(3.646,5.190)--(3.647,5.193)--(3.648,5.196)--(3.649,5.198)%
  --(3.650,5.201)--(3.651,5.204)--(3.652,5.206)--(3.654,5.209)--(3.655,5.212)--(3.656,5.214)%
  --(3.657,5.217)--(3.658,5.219)--(3.659,5.222)--(3.660,5.225)--(3.661,5.227)--(3.662,5.230)%
  --(3.663,5.232)--(3.664,5.235)--(3.665,5.238)--(3.666,5.240)--(3.668,5.243)--(3.669,5.245)%
  --(3.670,5.248)--(3.671,5.250)--(3.672,5.253)--(3.673,5.255)--(3.674,5.258)--(3.676,5.260)%
  --(3.677,5.263)--(3.678,5.265)--(3.679,5.268)--(3.680,5.270)--(3.681,5.272)--(3.683,5.275)%
  --(3.684,5.277)--(3.685,5.280)--(3.686,5.282)--(3.687,5.284)--(3.689,5.287)--(3.690,5.289)%
  --(3.691,5.291)--(3.692,5.294)--(3.694,5.296)--(3.695,5.298)--(3.696,5.301)--(3.697,5.303)%
  --(3.699,5.305)--(3.700,5.307)--(3.701,5.310)--(3.703,5.312)--(3.704,5.314)--(3.705,5.316)%
  --(3.706,5.319)--(3.708,5.321)--(3.709,5.323)--(3.710,5.325)--(3.712,5.327)--(3.713,5.329)%
  --(3.714,5.331)--(3.716,5.334)--(3.717,5.336)--(3.718,5.338)--(3.720,5.340)--(3.721,5.342)%
  --(3.722,5.344)--(3.724,5.346)--(3.725,5.348)--(3.727,5.350)--(3.728,5.352)--(3.729,5.354)%
  --(3.731,5.356)--(3.732,5.358)--(3.734,5.360)--(3.735,5.362)--(3.736,5.364)--(3.738,5.366)%
  --(3.739,5.368)--(3.741,5.370)--(3.742,5.372)--(3.743,5.374)--(3.745,5.376)--(3.746,5.377)%
  --(3.748,5.379)--(3.749,5.381)--(3.751,5.383)--(3.752,5.385)--(3.754,5.387)--(3.755,5.388)%
  --(3.757,5.390)--(3.758,5.392)--(3.760,5.394)--(3.761,5.395)--(3.763,5.397)--(3.764,5.399)%
  --(3.766,5.401)--(3.767,5.402)--(3.769,5.404)--(3.770,5.406)--(3.772,5.407)--(3.773,5.409)%
  --(3.775,5.411)--(3.776,5.412)--(3.778,5.414)--(3.779,5.415)--(3.781,5.417)--(3.782,5.418)%
  --(3.784,5.420)--(3.786,5.422)--(3.787,5.423)--(3.789,5.425)--(3.790,5.426)--(3.792,5.428)%
  --(3.793,5.429)--(3.795,5.431)--(3.797,5.432)--(3.798,5.433)--(3.800,5.435)--(3.801,5.436)%
  --(3.803,5.438)--(3.805,5.439)--(3.806,5.440)--(3.808,5.442)--(3.809,5.443)--(3.811,5.444)%
  --(3.813,5.446)--(3.814,5.447)--(3.816,5.448)--(3.818,5.450)--(3.819,5.451)--(3.821,5.452)%
  --(3.823,5.453)--(3.824,5.455)--(3.826,5.456)--(3.828,5.457)--(3.829,5.458)--(3.831,5.459)%
  --(3.833,5.460)--(3.834,5.462)--(3.836,5.463)--(3.838,5.464)--(3.839,5.465)--(3.841,5.466)%
  --(3.843,5.467)--(3.844,5.468)--(3.846,5.469)--(3.848,5.470)--(3.849,5.471)--(3.851,5.472)%
  --(3.853,5.473)--(3.855,5.474)--(3.856,5.475)--(3.858,5.476)--(3.860,5.477)--(3.861,5.478)%
  --(3.863,5.479)--(3.865,5.480)--(3.867,5.480)--(3.868,5.481)--(3.870,5.482)--(3.872,5.483)%
  --(3.874,5.484)--(3.875,5.485)--(3.877,5.485)--(3.879,5.486)--(3.881,5.487)--(3.882,5.488)%
  --(3.884,5.488)--(3.886,5.489)--(3.888,5.490)--(3.890,5.490)--(3.891,5.491)--(3.893,5.492)%
  --(3.895,5.492)--(3.897,5.493)--(3.899,5.494)--(3.900,5.494)--(3.902,5.495)--(3.904,5.495)%
  --(3.906,5.496)--(3.908,5.496)--(3.909,5.497)--(3.911,5.497)--(3.913,5.498)--(3.915,5.498)%
  --(3.917,5.499)--(3.918,5.499)--(3.920,5.500)--(3.922,5.500)--(3.924,5.500)--(3.926,5.501)%
  --(3.928,5.501)--(3.929,5.502)--(3.931,5.502)--(3.933,5.502)--(3.935,5.503)--(3.937,5.503)%
  --(3.939,5.503)--(3.941,5.503)--(3.942,5.504)--(3.944,5.504)--(3.946,5.504)--(3.948,5.504)%
  --(3.950,5.504)--(3.952,5.505)--(3.954,5.505)--(3.956,5.505)--(3.957,5.505)--(3.959,5.505)%
  --(3.961,5.505)--(3.963,5.505)--(3.965,5.505)--(3.967,5.506)--(3.969,5.506)--(3.971,5.506)%
  --(3.973,5.506)--(3.975,5.506)--(3.976,5.506)--(3.978,5.505)--(3.980,5.505)--(3.982,5.505)%
  --(3.984,5.505)--(3.986,5.505)--(3.988,5.505)--(3.990,5.505)--(3.992,5.505)--(3.994,5.505)%
  --(3.996,5.504)--(3.998,5.504)--(3.999,5.504)--(4.001,5.504)--(4.003,5.504)--(4.005,5.503)%
  --(4.007,5.503)--(4.009,5.503)--(4.011,5.502)--(4.013,5.502)--(4.015,5.502)--(4.017,5.501)%
  --(4.019,5.501)--(4.021,5.501)--(4.023,5.500)--(4.025,5.500)--(4.027,5.500)--(4.029,5.499)%
  --(4.031,5.499)--(4.033,5.498)--(4.035,5.498)--(4.037,5.497)--(4.039,5.497)--(4.041,5.496)%
  --(4.043,5.496)--(4.045,5.495)--(4.047,5.494)--(4.049,5.494)--(4.051,5.493)--(4.053,5.493)%
  --(4.055,5.492)--(4.057,5.491)--(4.059,5.491)--(4.061,5.490)--(4.063,5.489)--(4.065,5.488)%
  --(4.067,5.488)--(4.069,5.487)--(4.071,5.486)--(4.073,5.485)--(4.075,5.485)--(4.077,5.484)%
  --(4.079,5.483)--(4.081,5.482)--(4.083,5.481)--(4.085,5.480)--(4.087,5.480)--(4.089,5.479)%
  --(4.091,5.478)--(4.093,5.477)--(4.095,5.476)--(4.097,5.475)--(4.099,5.474)--(4.101,5.473)%
  --(4.103,5.472)--(4.105,5.471)--(4.107,5.470)--(4.109,5.469)--(4.111,5.468)--(4.114,5.467)%
  --(4.116,5.465)--(4.118,5.464)--(4.120,5.463)--(4.122,5.462)--(4.124,5.461)--(4.126,5.460)%
  --(4.128,5.458)--(4.130,5.457)--(4.132,5.456)--(4.134,5.455)--(4.136,5.453)--(4.138,5.452)%
  --(4.141,5.451)--(4.143,5.450)--(4.145,5.448)--(4.147,5.447)--(4.149,5.446)--(4.151,5.444)%
  --(4.153,5.443)--(4.155,5.441)--(4.157,5.440)--(4.159,5.439)--(4.162,5.437)--(4.164,5.436)%
  --(4.166,5.434)--(4.168,5.433)--(4.170,5.431)--(4.172,5.430)--(4.174,5.428)--(4.176,5.426)%
  --(4.179,5.425)--(4.181,5.423)--(4.183,5.422)--(4.185,5.420)--(4.187,5.418)--(4.189,5.417)%
  --(4.191,5.415)--(4.194,5.413)--(4.196,5.412)--(4.198,5.410)--(4.200,5.408)--(4.202,5.407)%
  --(4.204,5.405)--(4.206,5.403)--(4.209,5.401)--(4.211,5.399)--(4.213,5.398)--(4.215,5.396)%
  --(4.217,5.394)--(4.219,5.392)--(4.222,5.390)--(4.224,5.388)--(4.226,5.386)--(4.228,5.385)%
  --(4.230,5.383)--(4.233,5.381)--(4.235,5.379)--(4.237,5.377)--(4.239,5.375)--(4.241,5.373)%
  --(4.244,5.371)--(4.246,5.369)--(4.248,5.367)--(4.250,5.364)--(4.252,5.362)--(4.255,5.360)%
  --(4.257,5.358)--(4.259,5.356)--(4.261,5.354)--(4.264,5.352)--(4.266,5.350)--(4.268,5.347)%
  --(4.270,5.345)--(4.273,5.343)--(4.275,5.341)--(4.277,5.338)--(4.279,5.336)--(4.282,5.334)%
  --(4.284,5.332)--(4.286,5.329)--(4.288,5.327)--(4.291,5.325)--(4.293,5.322)--(4.295,5.320)%
  --(4.297,5.318)--(4.300,5.315)--(4.302,5.313)--(4.304,5.310)--(4.307,5.308)--(4.309,5.305)%
  --(4.311,5.303)--(4.313,5.300)--(4.316,5.298)--(4.318,5.295)--(4.320,5.293)--(4.323,5.290)%
  --(4.325,5.288)--(4.327,5.285)--(4.330,5.283)--(4.332,5.280)--(4.334,5.278)--(4.337,5.275)%
  --(4.339,5.272)--(4.341,5.270)--(4.344,5.267)--(4.346,5.264)--(4.348,5.262)--(4.351,5.259)%
  --(4.353,5.256)--(4.355,5.253)--(4.358,5.251)--(4.360,5.248)--(4.362,5.245)--(4.365,5.242)%
  --(4.367,5.240)--(4.369,5.237)--(4.372,5.234)--(4.374,5.231)--(4.377,5.228)--(4.379,5.225)%
  --(4.381,5.222)--(4.384,5.220)--(4.386,5.217)--(4.389,5.214)--(4.391,5.211)--(4.393,5.208)%
  --(4.396,5.205)--(4.398,5.202)--(4.401,5.199)--(4.403,5.196)--(4.406,5.193)--(4.408,5.190)%
  --(4.410,5.187)--(4.413,5.184)--(4.415,5.181)--(4.418,5.178)--(4.420,5.175)--(4.423,5.171)%
  --(4.425,5.168)--(4.427,5.166);
\draw[gp path] (4.289,4.050)--(4.287,4.049)--(4.285,4.049)--(4.284,4.048)--(4.282,4.047)%
  --(4.280,4.046)--(4.279,4.045)--(4.277,4.044)--(4.275,4.043)--(4.274,4.042)--(4.272,4.041)%
  --(4.270,4.041)--(4.269,4.040)--(4.267,4.039)--(4.265,4.038)--(4.263,4.037)--(4.262,4.037)%
  --(4.260,4.036)--(4.258,4.035)--(4.257,4.035)--(4.255,4.034)--(4.253,4.033)--(4.251,4.032)%
  --(4.250,4.032)--(4.248,4.031)--(4.246,4.031)--(4.244,4.030)--(4.242,4.029)--(4.241,4.029)%
  --(4.239,4.028)--(4.237,4.028)--(4.235,4.027)--(4.234,4.026)--(4.232,4.026)--(4.230,4.025)%
  --(4.228,4.025)--(4.226,4.024)--(4.225,4.024)--(4.223,4.024)--(4.221,4.023)--(4.219,4.023)%
  --(4.217,4.022)--(4.215,4.022)--(4.214,4.021)--(4.212,4.021)--(4.210,4.021)--(4.208,4.020)%
  --(4.206,4.020)--(4.204,4.020)--(4.203,4.019)--(4.201,4.019)--(4.199,4.019)--(4.197,4.019)%
  --(4.195,4.018)--(4.193,4.018)--(4.191,4.018)--(4.190,4.018)--(4.188,4.017)--(4.186,4.017)%
  --(4.184,4.017)--(4.182,4.017)--(4.180,4.017)--(4.178,4.017)--(4.176,4.017)--(4.174,4.016)%
  --(4.173,4.016)--(4.171,4.016)--(4.169,4.016)--(4.167,4.016)--(4.165,4.016)--(4.163,4.016)%
  --(4.161,4.016)--(4.159,4.016)--(4.157,4.016)--(4.155,4.016)--(4.153,4.016)--(4.152,4.016)%
  --(4.150,4.016)--(4.148,4.016)--(4.146,4.017)--(4.144,4.017)--(4.142,4.017)--(4.140,4.017)%
  --(4.138,4.017)--(4.136,4.017)--(4.134,4.017)--(4.132,4.018)--(4.130,4.018)--(4.128,4.018)%
  --(4.126,4.018)--(4.124,4.019)--(4.122,4.019)--(4.120,4.019)--(4.118,4.019)--(4.116,4.020)%
  --(4.114,4.020)--(4.112,4.020)--(4.110,4.021)--(4.109,4.021)--(4.107,4.021)--(4.105,4.022)%
  --(4.103,4.022)--(4.101,4.023)--(4.099,4.023)--(4.097,4.023)--(4.095,4.024)--(4.093,4.024)%
  --(4.091,4.025)--(4.089,4.025)--(4.087,4.026)--(4.085,4.026)--(4.083,4.027)--(4.081,4.027)%
  --(4.079,4.028)--(4.077,4.029)--(4.075,4.029)--(4.073,4.030)--(4.071,4.030)--(4.069,4.031)%
  --(4.067,4.032)--(4.065,4.032)--(4.063,4.033)--(4.061,4.034)--(4.059,4.034)--(4.057,4.035)%
  --(4.055,4.036)--(4.053,4.036)--(4.051,4.037)--(4.049,4.038)--(4.047,4.039)--(4.045,4.039)%
  --(4.043,4.040)--(4.041,4.041)--(4.039,4.042)--(4.037,4.043)--(4.035,4.043)--(4.033,4.044)%
  --(4.031,4.045)--(4.029,4.046)--(4.027,4.047)--(4.025,4.048)--(4.023,4.049)--(4.021,4.050)%
  --(4.019,4.051)--(4.017,4.052)--(4.015,4.053)--(4.013,4.054)--(4.011,4.055)--(4.009,4.056)%
  --(4.007,4.057)--(4.005,4.058)--(4.003,4.059)--(4.001,4.060)--(3.999,4.061)--(3.997,4.062)%
  --(3.995,4.063)--(3.993,4.064)--(3.991,4.065)--(3.989,4.066)--(3.987,4.067)--(3.985,4.068)%
  --(3.983,4.070)--(3.981,4.071)--(3.979,4.072)--(3.977,4.073)--(3.975,4.074)--(3.973,4.076)%
  --(3.971,4.077)--(3.969,4.078)--(3.967,4.079)--(3.965,4.081)--(3.963,4.082)--(3.961,4.083)%
  --(3.959,4.085)--(3.957,4.086)--(3.955,4.087)--(3.953,4.089)--(3.951,4.090)--(3.949,4.091)%
  --(3.947,4.093)--(3.945,4.094)--(3.943,4.095)--(3.941,4.097)--(3.939,4.098)--(3.937,4.100)%
  --(3.935,4.101)--(3.933,4.103)--(3.931,4.104)--(3.929,4.106)--(3.927,4.107)--(3.925,4.109)%
  --(3.923,4.110)--(3.921,4.112)--(3.919,4.113)--(3.917,4.115)--(3.915,4.116)--(3.913,4.118)%
  --(3.912,4.119)--(3.910,4.121)--(3.908,4.123)--(3.906,4.124)--(3.904,4.126)--(3.902,4.127)%
  --(3.900,4.129)--(3.898,4.131)--(3.896,4.132)--(3.894,4.134)--(3.892,4.136)--(3.890,4.137)%
  --(3.888,4.139)--(3.887,4.141)--(3.885,4.143)--(3.883,4.144)--(3.881,4.146)--(3.879,4.148)%
  --(3.877,4.150)--(3.875,4.151)--(3.873,4.153)--(3.871,4.155)--(3.870,4.157)--(3.868,4.159)%
  --(3.866,4.161)--(3.864,4.162)--(3.862,4.164)--(3.860,4.166)--(3.858,4.168)--(3.856,4.170)%
  --(3.855,4.172)--(3.853,4.174)--(3.851,4.176)--(3.849,4.178)--(3.847,4.179)--(3.845,4.181)%
  --(3.844,4.183)--(3.842,4.185)--(3.840,4.187)--(3.838,4.189)--(3.836,4.191)--(3.834,4.193)%
  --(3.833,4.195)--(3.831,4.197)--(3.829,4.199)--(3.827,4.201)--(3.825,4.203)--(3.824,4.206)%
  --(3.822,4.208)--(3.820,4.210)--(3.818,4.212)--(3.817,4.214)--(3.815,4.216)--(3.813,4.218)%
  --(3.811,4.220)--(3.810,4.222)--(3.808,4.225)--(3.806,4.227)--(3.804,4.229)--(3.803,4.231)%
  --(3.801,4.233)--(3.799,4.235)--(3.797,4.238)--(3.796,4.240)--(3.794,4.242)--(3.792,4.244)%
  --(3.791,4.246)--(3.789,4.249)--(3.787,4.251)--(3.785,4.253)--(3.784,4.256)--(3.782,4.258)%
  --(3.780,4.260)--(3.779,4.262)--(3.777,4.265)--(3.775,4.267)--(3.774,4.269)--(3.772,4.272)%
  --(3.770,4.274)--(3.769,4.276)--(3.767,4.279)--(3.766,4.281)--(3.764,4.283)--(3.762,4.286)%
  --(3.761,4.288)--(3.759,4.291)--(3.757,4.293)--(3.756,4.295)--(3.754,4.298)--(3.753,4.300)%
  --(3.751,4.303)--(3.750,4.305)--(3.748,4.307)--(3.746,4.310)--(3.745,4.312)--(3.743,4.315)%
  --(3.742,4.317)--(3.740,4.320)--(3.739,4.322)--(3.737,4.325)--(3.736,4.327)--(3.734,4.330)%
  --(3.733,4.332)--(3.731,4.335)--(3.730,4.337)--(3.728,4.340)--(3.727,4.342)--(3.725,4.345)%
  --(3.724,4.348)--(3.722,4.350)--(3.721,4.353)--(3.719,4.355)--(3.718,4.358)--(3.716,4.360)%
  --(3.715,4.363)--(3.714,4.366)--(3.712,4.368)--(3.711,4.371)--(3.709,4.373)--(3.708,4.376)%
  --(3.707,4.379)--(3.705,4.381)--(3.704,4.384)--(3.702,4.387)--(3.701,4.389)--(3.700,4.392)%
  --(3.698,4.395)--(3.697,4.397)--(3.696,4.400)--(3.694,4.403)--(3.693,4.405)--(3.692,4.408)%
  --(3.690,4.411)--(3.689,4.414)--(3.688,4.416)--(3.686,4.419)--(3.685,4.422)--(3.684,4.424)%
  --(3.682,4.427)--(3.681,4.430)--(3.680,4.433)--(3.679,4.435)--(3.677,4.438)--(3.676,4.441)%
  --(3.675,4.444)--(3.674,4.446)--(3.672,4.449)--(3.671,4.452)--(3.670,4.455)--(3.669,4.458)%
  --(3.668,4.460)--(3.666,4.463)--(3.665,4.466)--(3.664,4.469)--(3.663,4.472)--(3.662,4.474)%
  --(3.661,4.477)--(3.660,4.480)--(3.658,4.483)--(3.657,4.486)--(3.656,4.489)--(3.655,4.491)%
  --(3.654,4.494)--(3.653,4.497)--(3.652,4.500)--(3.651,4.503)--(3.650,4.506)--(3.648,4.509)%
  --(3.647,4.511)--(3.646,4.514)--(3.645,4.517)--(3.644,4.520)--(3.643,4.523)--(3.642,4.526)%
  --(3.641,4.529)--(3.640,4.531)--(3.639,4.533)--(3.638,4.536)--(3.637,4.539)--(3.636,4.542)%
  --(3.635,4.545)--(3.634,4.548)--(3.633,4.551)--(3.632,4.554)--(3.631,4.557)--(3.631,4.560)%
  --(3.630,4.563)--(3.629,4.565)--(3.628,4.568)--(3.627,4.571)--(3.626,4.574)--(3.625,4.577)%
  --(3.624,4.580)--(3.623,4.583)--(3.623,4.586)--(3.622,4.589)--(3.621,4.592)--(3.620,4.595)%
  --(3.619,4.598)--(3.618,4.601)--(3.618,4.604)--(3.617,4.607)--(3.616,4.610)--(3.615,4.613)%
  --(3.614,4.616)--(3.614,4.619)--(3.613,4.622)--(3.612,4.624)--(3.611,4.627)--(3.611,4.630)%
  --(3.610,4.633)--(3.609,4.636)--(3.608,4.639)--(3.608,4.642)--(3.607,4.645)--(3.606,4.648)%
  --(3.606,4.651)--(3.605,4.654)--(3.604,4.657)--(3.604,4.660)--(3.603,4.663)--(3.602,4.666)%
  --(3.602,4.669)--(3.601,4.672)--(3.600,4.675)--(3.600,4.678)--(3.599,4.681)--(3.599,4.684)%
  --(3.598,4.687)--(3.598,4.690)--(3.597,4.693)--(3.596,4.696)--(3.596,4.699)--(3.595,4.702)%
  --(3.595,4.705)--(3.594,4.708)--(3.594,4.711)--(3.593,4.714)--(3.593,4.717)--(3.592,4.720)%
  --(3.592,4.723)--(3.591,4.726)--(3.591,4.729)--(3.590,4.732)--(3.590,4.735)--(3.589,4.738)%
  --(3.589,4.741)--(3.589,4.744)--(3.588,4.747)--(3.588,4.750)--(3.587,4.753)--(3.587,4.756)%
  --(3.587,4.759)--(3.586,4.762)--(3.586,4.765)--(3.586,4.768)--(3.585,4.771)--(3.585,4.774)%
  --(3.584,4.777)--(3.584,4.780)--(3.584,4.782)--(3.584,4.785)--(3.583,4.788)--(3.583,4.791)%
  --(3.583,4.794)--(3.582,4.797)--(3.582,4.800)--(3.582,4.803)--(3.582,4.806)--(3.581,4.809)%
  --(3.581,4.812)--(3.581,4.815)--(3.581,4.818)--(3.581,4.821)--(3.580,4.824)--(3.580,4.827)%
  --(3.580,4.830)--(3.580,4.833)--(3.580,4.836)--(3.579,4.839)--(3.579,4.842)--(3.579,4.844)%
  --(3.579,4.847)--(3.579,4.850)--(3.579,4.853)--(3.579,4.856)--(3.579,4.859)--(3.579,4.862)%
  --(3.578,4.865)--(3.578,4.868)--(3.578,4.871)--(3.578,4.874)--(3.578,4.876)--(3.578,4.879)%
  --(3.578,4.882)--(3.578,4.885)--(3.578,4.888)--(3.578,4.891)--(3.578,4.894)--(3.578,4.897)%
  --(3.578,4.900)--(3.578,4.902)--(3.578,4.905)--(3.578,4.908)--(3.578,4.911)--(3.578,4.914)%
  --(3.578,4.917)--(3.579,4.920)--(3.579,4.922)--(3.579,4.925)--(3.579,4.928)--(3.579,4.931)%
  --(3.579,4.934)--(3.579,4.937)--(3.579,4.939)--(3.580,4.942)--(3.580,4.945)--(3.580,4.948)%
  --(3.580,4.951)--(3.580,4.953)--(3.580,4.956)--(3.581,4.959)--(3.581,4.962)--(3.581,4.964)%
  --(3.581,4.967)--(3.581,4.970)--(3.582,4.973)--(3.582,4.976)--(3.582,4.978)--(3.582,4.981)%
  --(3.583,4.984)--(3.583,4.987)--(3.583,4.989)--(3.584,4.992)--(3.584,4.995)--(3.584,4.997)%
  --(3.584,5.000)--(3.585,5.003)--(3.585,5.006)--(3.586,5.008)--(3.586,5.011)--(3.586,5.014)%
  --(3.587,5.016)--(3.587,5.019)--(3.587,5.022)--(3.588,5.024)--(3.588,5.027)--(3.589,5.030)%
  --(3.589,5.032)--(3.589,5.035)--(3.590,5.037)--(3.590,5.040)--(3.591,5.043)--(3.591,5.045)%
  --(3.592,5.048)--(3.592,5.051)--(3.593,5.053)--(3.593,5.056)--(3.594,5.058)--(3.594,5.061)%
  --(3.595,5.063)--(3.595,5.066)--(3.596,5.069)--(3.596,5.071)--(3.597,5.074)--(3.597,5.076)%
  --(3.598,5.079)--(3.598,5.081)--(3.599,5.084)--(3.599,5.086)--(3.600,5.089)--(3.601,5.091)%
  --(3.601,5.094)--(3.602,5.096)--(3.602,5.099)--(3.603,5.101)--(3.604,5.104)--(3.604,5.106)%
  --(3.605,5.109)--(3.606,5.111)--(3.606,5.113)--(3.607,5.116)--(3.608,5.118)--(3.608,5.121)%
  --(3.609,5.123)--(3.610,5.125)--(3.610,5.128)--(3.611,5.130)--(3.612,5.133)--(3.613,5.135)%
  --(3.613,5.137)--(3.614,5.140)--(3.615,5.142)--(3.616,5.144)--(3.616,5.147)--(3.617,5.149)%
  --(3.618,5.151)--(3.619,5.153)--(3.619,5.156)--(3.620,5.158)--(3.621,5.160)--(3.622,5.163)%
  --(3.623,5.165)--(3.623,5.167)--(3.624,5.169)--(3.625,5.172)--(3.626,5.174)--(3.627,5.176)%
  --(3.628,5.178)--(3.629,5.180)--(3.629,5.183)--(3.630,5.185)--(3.631,5.187)--(3.632,5.189)%
  --(3.633,5.191)--(3.634,5.193)--(3.635,5.196)--(3.636,5.198)--(3.637,5.200)--(3.638,5.202)%
  --(3.639,5.204)--(3.640,5.206)--(3.640,5.208)--(3.641,5.210)--(3.642,5.212)--(3.643,5.214)%
  --(3.644,5.216)--(3.645,5.218)--(3.646,5.220)--(3.647,5.223)--(3.648,5.225)--(3.649,5.227)%
  --(3.650,5.229)--(3.651,5.230)--(3.652,5.232)--(3.653,5.234)--(3.655,5.236)--(3.656,5.238)%
  --(3.657,5.240)--(3.658,5.242)--(3.659,5.244)--(3.660,5.246)--(3.661,5.248)--(3.662,5.250)%
  --(3.663,5.252)--(3.664,5.253)--(3.665,5.255)--(3.666,5.257)--(3.668,5.259)--(3.669,5.261)%
  --(3.670,5.263)--(3.671,5.264)--(3.672,5.266)--(3.673,5.268)--(3.674,5.270)--(3.676,5.272)%
  --(3.677,5.273)--(3.678,5.275)--(3.679,5.277)--(3.680,5.279)--(3.682,5.280)--(3.683,5.282)%
  --(3.684,5.284)--(3.685,5.285)--(3.686,5.287)--(3.688,5.289)--(3.689,5.290)--(3.690,5.292)%
  --(3.691,5.294)--(3.693,5.295)--(3.694,5.297)--(3.695,5.298)--(3.696,5.300)--(3.698,5.301)%
  --(3.699,5.303)--(3.700,5.305)--(3.701,5.306)--(3.703,5.308)--(3.704,5.309)--(3.705,5.311)%
  --(3.707,5.312)--(3.708,5.314)--(3.709,5.315)--(3.710,5.317)--(3.712,5.318)--(3.713,5.320)%
  --(3.714,5.321)--(3.716,5.322)--(3.717,5.324)--(3.719,5.325)--(3.720,5.327)--(3.721,5.328)%
  --(3.723,5.329)--(3.724,5.331)--(3.725,5.332)--(3.727,5.333)--(3.728,5.335)--(3.730,5.336)%
  --(3.731,5.337)--(3.732,5.338)--(3.734,5.340)--(3.735,5.341)--(3.737,5.342)--(3.738,5.344)%
  --(3.739,5.345)--(3.741,5.346)--(3.742,5.347)--(3.744,5.348)--(3.745,5.350)--(3.747,5.351)%
  --(3.748,5.352)--(3.750,5.353)--(3.751,5.354)--(3.752,5.355)--(3.754,5.356)--(3.755,5.357)%
  --(3.757,5.358)--(3.758,5.360)--(3.760,5.361)--(3.761,5.362)--(3.763,5.363)--(3.764,5.364)%
  --(3.766,5.365)--(3.767,5.366)--(3.769,5.367)--(3.770,5.368)--(3.772,5.369)--(3.774,5.370)%
  --(3.775,5.371)--(3.777,5.371)--(3.778,5.372)--(3.780,5.373)--(3.781,5.374)--(3.783,5.375)%
  --(3.784,5.376)--(3.786,5.377)--(3.787,5.378)--(3.789,5.378)--(3.791,5.379)--(3.792,5.380)%
  --(3.794,5.381)--(3.795,5.382)--(3.797,5.382)--(3.799,5.383)--(3.800,5.384)--(3.802,5.385)%
  --(3.803,5.385)--(3.805,5.386)--(3.807,5.387)--(3.808,5.387)--(3.810,5.388)--(3.812,5.389)%
  --(3.813,5.389)--(3.815,5.390)--(3.816,5.391)--(3.818,5.391)--(3.820,5.392)--(3.821,5.392)%
  --(3.823,5.393)--(3.825,5.393)--(3.826,5.394)--(3.828,5.394)--(3.830,5.395)--(3.831,5.396)%
  --(3.833,5.396)--(3.835,5.396)--(3.836,5.397)--(3.838,5.397)--(3.840,5.398)--(3.841,5.398)%
  --(3.843,5.399)--(3.845,5.399)--(3.847,5.399)--(3.848,5.400)--(3.850,5.400)--(3.852,5.400)%
  --(3.853,5.401)--(3.855,5.401)--(3.857,5.401)--(3.859,5.402)--(3.860,5.402)--(3.862,5.402)%
  --(3.864,5.403)--(3.866,5.403)--(3.867,5.403)--(3.869,5.403)--(3.871,5.403)--(3.873,5.404)%
  --(3.874,5.404)--(3.876,5.404)--(3.878,5.404)--(3.880,5.404)--(3.881,5.404)--(3.883,5.404)%
  --(3.885,5.405)--(3.887,5.405)--(3.888,5.405)--(3.890,5.405)--(3.892,5.405)--(3.894,5.405)%
  --(3.896,5.405)--(3.897,5.405)--(3.899,5.405)--(3.901,5.405)--(3.903,5.405)--(3.905,5.405)%
  --(3.906,5.405)--(3.908,5.405)--(3.910,5.405)--(3.912,5.404)--(3.914,5.404)--(3.916,5.404)%
  --(3.917,5.404)--(3.919,5.404)--(3.921,5.404)--(3.923,5.404)--(3.925,5.403)--(3.927,5.403)%
  --(3.928,5.403)--(3.930,5.403)--(3.932,5.402)--(3.934,5.402)--(3.936,5.402)--(3.938,5.402)%
  --(3.939,5.401)--(3.941,5.401)--(3.943,5.401)--(3.945,5.400)--(3.947,5.400)--(3.949,5.400)%
  --(3.951,5.399)--(3.953,5.399)--(3.954,5.398)--(3.956,5.398)--(3.958,5.398)--(3.960,5.397)%
  --(3.962,5.397)--(3.964,5.396)--(3.966,5.396)--(3.968,5.395)--(3.970,5.395)--(3.971,5.394)%
  --(3.973,5.394)--(3.975,5.393)--(3.977,5.393)--(3.979,5.392)--(3.981,5.391)--(3.983,5.391)%
  --(3.985,5.390)--(3.987,5.390)--(3.989,5.389)--(3.991,5.388)--(3.993,5.388)--(3.995,5.387)%
  --(3.996,5.386)--(3.998,5.385)--(4.000,5.385)--(4.002,5.384)--(4.004,5.383)--(4.006,5.382)%
  --(4.008,5.382)--(4.010,5.381)--(4.012,5.380)--(4.014,5.379)--(4.016,5.378)--(4.018,5.378)%
  --(4.020,5.377)--(4.022,5.376)--(4.024,5.375)--(4.026,5.374)--(4.028,5.373)--(4.030,5.372)%
  --(4.032,5.371)--(4.034,5.370)--(4.036,5.369)--(4.038,5.368)--(4.040,5.367)--(4.042,5.366)%
  --(4.044,5.365)--(4.045,5.364)--(4.047,5.363)--(4.049,5.362)--(4.051,5.361)--(4.053,5.360)%
  --(4.055,5.359)--(4.057,5.358)--(4.059,5.357)--(4.061,5.356)--(4.063,5.354)--(4.065,5.353)%
  --(4.068,5.352)--(4.070,5.351)--(4.072,5.350)--(4.074,5.349)--(4.076,5.347)--(4.078,5.346)%
  --(4.080,5.345)--(4.082,5.344)--(4.084,5.342)--(4.086,5.341)--(4.088,5.340)--(4.090,5.338)%
  --(4.092,5.337)--(4.094,5.336)--(4.096,5.334)--(4.098,5.333)--(4.100,5.332)--(4.102,5.330)%
  --(4.104,5.329)--(4.106,5.327)--(4.108,5.326)--(4.110,5.324)--(4.112,5.323)--(4.114,5.322)%
  --(4.116,5.320)--(4.119,5.319)--(4.121,5.317)--(4.123,5.316)--(4.125,5.314)--(4.127,5.312)%
  --(4.129,5.311)--(4.131,5.309)--(4.133,5.308)--(4.135,5.306)--(4.137,5.304)--(4.139,5.303)%
  --(4.141,5.301)--(4.143,5.300)--(4.146,5.298)--(4.148,5.296)--(4.150,5.295)--(4.152,5.293)%
  --(4.154,5.291)--(4.156,5.289)--(4.158,5.288)--(4.160,5.286)--(4.162,5.284)--(4.165,5.282)%
  --(4.167,5.281)--(4.169,5.279)--(4.171,5.277)--(4.173,5.275)--(4.175,5.273)--(4.177,5.271)%
  --(4.179,5.270)--(4.182,5.268)--(4.184,5.266)--(4.186,5.264)--(4.188,5.262)--(4.190,5.260)%
  --(4.192,5.258)--(4.194,5.256)--(4.196,5.254)--(4.199,5.252)--(4.201,5.250)--(4.203,5.248)%
  --(4.205,5.246)--(4.207,5.244)--(4.209,5.242)--(4.212,5.240)--(4.214,5.238)--(4.216,5.236)%
  --(4.218,5.234)--(4.220,5.232)--(4.222,5.230)--(4.225,5.228)--(4.227,5.225)--(4.229,5.223)%
  --(4.231,5.221)--(4.233,5.219)--(4.236,5.217)--(4.238,5.215)--(4.240,5.212)--(4.242,5.210)%
  --(4.244,5.208)--(4.247,5.206)--(4.249,5.204)--(4.251,5.201)--(4.253,5.199)--(4.255,5.197)%
  --(4.258,5.194)--(4.260,5.192)--(4.262,5.190)--(4.264,5.187)--(4.267,5.185)--(4.269,5.183)%
  --(4.271,5.180)--(4.273,5.178)--(4.276,5.176)--(4.278,5.173)--(4.280,5.171)--(4.282,5.168)%
  --(4.285,5.166)--(4.287,5.164)--(4.289,5.161)--(4.291,5.159)--(4.294,5.156)--(4.296,5.154)%
  --(4.298,5.151)--(4.300,5.149)--(4.303,5.146)--(4.305,5.144)--(4.307,5.141)--(4.310,5.139)%
  --(4.312,5.136)--(4.314,5.133)--(4.316,5.131)--(4.319,5.128)--(4.321,5.126)--(4.323,5.123)%
  --(4.326,5.120)--(4.328,5.118)--(4.330,5.115)--(4.333,5.112)--(4.335,5.110)--(4.337,5.107)%
  --(4.340,5.104)--(4.342,5.102)--(4.344,5.099)--(4.347,5.096)--(4.349,5.094)--(4.351,5.091)%
  --(4.354,5.088)--(4.356,5.085)--(4.358,5.083)--(4.361,5.080)--(4.363,5.077)--(4.365,5.074)%
  --(4.368,5.071)--(4.370,5.069)--(4.373,5.066)--(4.375,5.063)--(4.377,5.060)--(4.380,5.057)%
  --(4.382,5.054)--(4.384,5.051)--(4.387,5.049)--(4.389,5.046)--(4.392,5.043)--(4.394,5.040)%
  --(4.397,5.037)--(4.399,5.034)--(4.401,5.031)--(4.404,5.028)--(4.406,5.025)--(4.409,5.022)%
  --(4.411,5.019)--(4.414,5.016)--(4.416,5.013)--(4.418,5.010)--(4.421,5.007)--(4.423,5.004)%
  --(4.425,5.002);
\draw[gp path] (4.288,3.464)--(4.286,3.465)--(4.285,3.466)--(4.283,3.468)--(4.281,3.469)%
  --(4.280,3.470)--(4.278,3.472)--(4.276,3.473)--(4.275,3.474)--(4.273,3.476)--(4.271,3.477)%
  --(4.269,3.479)--(4.268,3.480)--(4.266,3.482)--(4.264,3.484)--(4.263,3.485)--(4.261,3.487)%
  --(4.259,3.488)--(4.257,3.490)--(4.256,3.492)--(4.254,3.493)--(4.252,3.495)--(4.250,3.497)%
  --(4.249,3.499)--(4.247,3.500)--(4.245,3.502)--(4.243,3.504)--(4.242,3.506)--(4.240,3.508)%
  --(4.238,3.510)--(4.236,3.512)--(4.235,3.514)--(4.233,3.516)--(4.231,3.518)--(4.229,3.520)%
  --(4.227,3.522)--(4.226,3.524)--(4.224,3.526)--(4.222,3.528)--(4.220,3.530)--(4.218,3.532)%
  --(4.216,3.534)--(4.215,3.536)--(4.213,3.539)--(4.211,3.541)--(4.209,3.543)--(4.207,3.545)%
  --(4.205,3.548)--(4.204,3.550)--(4.202,3.552)--(4.200,3.555)--(4.198,3.557)--(4.196,3.559)%
  --(4.194,3.562)--(4.192,3.564)--(4.191,3.567)--(4.189,3.569)--(4.187,3.572)--(4.185,3.574)%
  --(4.183,3.577)--(4.181,3.579)--(4.179,3.582)--(4.177,3.585)--(4.175,3.587)--(4.174,3.590)%
  --(4.172,3.592)--(4.170,3.595)--(4.168,3.598)--(4.166,3.601)--(4.164,3.603)--(4.162,3.606)%
  --(4.160,3.609)--(4.158,3.612)--(4.156,3.614)--(4.154,3.617)--(4.152,3.620)--(4.151,3.623)%
  --(4.149,3.626)--(4.147,3.629)--(4.145,3.632)--(4.143,3.635)--(4.141,3.638)--(4.139,3.641)%
  --(4.137,3.644)--(4.135,3.647)--(4.133,3.650)--(4.131,3.653)--(4.129,3.656)--(4.127,3.659)%
  --(4.125,3.662)--(4.123,3.665)--(4.121,3.669)--(4.119,3.672)--(4.117,3.675)--(4.115,3.678)%
  --(4.113,3.681)--(4.112,3.685)--(4.110,3.688)--(4.108,3.691)--(4.106,3.695)--(4.104,3.698)%
  --(4.102,3.701)--(4.100,3.705)--(4.098,3.708)--(4.096,3.711)--(4.094,3.715)--(4.092,3.718)%
  --(4.090,3.722)--(4.088,3.725)--(4.086,3.729)--(4.084,3.732)--(4.082,3.736)--(4.080,3.739)%
  --(4.078,3.743)--(4.076,3.746)--(4.074,3.750)--(4.072,3.754)--(4.070,3.757)--(4.068,3.761)%
  --(4.066,3.765)--(4.064,3.768)--(4.062,3.772)--(4.060,3.776)--(4.058,3.779)--(4.056,3.783)%
  --(4.054,3.787)--(4.052,3.791)--(4.050,3.794)--(4.048,3.798)--(4.046,3.802)--(4.044,3.806)%
  --(4.042,3.810)--(4.040,3.814)--(4.038,3.818)--(4.036,3.822)--(4.034,3.825)--(4.032,3.829)%
  --(4.030,3.833)--(4.028,3.837)--(4.026,3.841)--(4.024,3.845)--(4.022,3.849)--(4.020,3.853)%
  --(4.018,3.857)--(4.016,3.862)--(4.014,3.866)--(4.012,3.870)--(4.010,3.874)--(4.008,3.878)%
  --(4.006,3.882)--(4.004,3.886)--(4.002,3.890)--(4.000,3.895)--(3.998,3.899)--(3.996,3.903)%
  --(3.994,3.907)--(3.992,3.912)--(3.990,3.916)--(3.988,3.920)--(3.986,3.924)--(3.984,3.929)%
  --(3.982,3.933)--(3.980,3.937)--(3.978,3.942)--(3.976,3.946)--(3.974,3.950)--(3.972,3.955)%
  --(3.970,3.959)--(3.968,3.964)--(3.966,3.968)--(3.964,3.973)--(3.962,3.977)--(3.960,3.981)%
  --(3.958,3.986)--(3.956,3.990)--(3.954,3.995)--(3.952,4.000)--(3.950,4.004)--(3.948,4.009)%
  --(3.946,4.013)--(3.944,4.018)--(3.942,4.022)--(3.940,4.027)--(3.938,4.032)--(3.936,4.036)%
  --(3.934,4.041)--(3.932,4.045)--(3.930,4.050)--(3.928,4.055)--(3.926,4.060)--(3.924,4.064)%
  --(3.922,4.069)--(3.921,4.074)--(3.919,4.078)--(3.917,4.083)--(3.915,4.088)--(3.913,4.093)%
  --(3.911,4.097)--(3.909,4.102)--(3.907,4.107)--(3.905,4.112)--(3.903,4.117)--(3.901,4.122)%
  --(3.899,4.126)--(3.897,4.131)--(3.895,4.136)--(3.894,4.141)--(3.892,4.146)--(3.890,4.151)%
  --(3.888,4.156)--(3.886,4.161)--(3.884,4.166)--(3.882,4.171)--(3.880,4.175)--(3.878,4.180)%
  --(3.876,4.185)--(3.875,4.190)--(3.873,4.195)--(3.871,4.200)--(3.869,4.205)--(3.867,4.210)%
  --(3.865,4.215)--(3.863,4.221)--(3.861,4.226)--(3.860,4.231)--(3.858,4.236)--(3.856,4.241)%
  --(3.854,4.246)--(3.852,4.251)--(3.850,4.256)--(3.849,4.261)--(3.847,4.266)--(3.845,4.271)%
  --(3.843,4.277)--(3.841,4.282)--(3.839,4.287)--(3.838,4.292)--(3.836,4.297)--(3.834,4.302)%
  --(3.832,4.308)--(3.830,4.313)--(3.829,4.318)--(3.827,4.323)--(3.825,4.328)--(3.823,4.334)%
  --(3.821,4.339)--(3.820,4.344)--(3.818,4.349)--(3.816,4.355)--(3.814,4.360)--(3.813,4.365)%
  --(3.811,4.371)--(3.809,4.376)--(3.807,4.381)--(3.806,4.386)--(3.804,4.392)--(3.802,4.397)%
  --(3.800,4.402)--(3.799,4.408)--(3.797,4.413)--(3.795,4.418)--(3.794,4.424)--(3.792,4.429)%
  --(3.790,4.434)--(3.788,4.440)--(3.787,4.445)--(3.785,4.450)--(3.783,4.456)--(3.782,4.461)%
  --(3.780,4.467)--(3.778,4.472)--(3.777,4.477)--(3.775,4.483)--(3.773,4.488)--(3.772,4.494)%
  --(3.770,4.499)--(3.769,4.505)--(3.767,4.510)--(3.765,4.515)--(3.764,4.521)--(3.762,4.526)%
  --(3.760,4.531)--(3.759,4.536)--(3.757,4.542)--(3.756,4.547)--(3.754,4.553)--(3.752,4.558)%
  --(3.751,4.564)--(3.749,4.569)--(3.748,4.574)--(3.746,4.580)--(3.745,4.585)--(3.743,4.591)%
  --(3.742,4.596)--(3.740,4.602)--(3.739,4.607)--(3.737,4.613)--(3.735,4.618)--(3.734,4.624)%
  --(3.732,4.629)--(3.731,4.635)--(3.729,4.641)--(3.728,4.646)--(3.726,4.652)--(3.725,4.657)%
  --(3.724,4.663)--(3.722,4.668)--(3.721,4.674)--(3.719,4.679)--(3.718,4.685)--(3.716,4.690)%
  --(3.715,4.696)--(3.713,4.701)--(3.712,4.707)--(3.711,4.712)--(3.709,4.718)--(3.708,4.724)%
  --(3.706,4.729)--(3.705,4.735)--(3.704,4.740)--(3.702,4.746)--(3.701,4.751)--(3.700,4.757)%
  --(3.698,4.762)--(3.697,4.768)--(3.695,4.774)--(3.694,4.779)--(3.693,4.785)--(3.692,4.790)%
  --(3.690,4.796)--(3.689,4.801)--(3.688,4.807)--(3.686,4.812)--(3.685,4.818)--(3.684,4.824)%
  --(3.682,4.829)--(3.681,4.835)--(3.680,4.840)--(3.679,4.846)--(3.677,4.851)--(3.676,4.857)%
  --(3.675,4.862)--(3.674,4.868)--(3.672,4.873)--(3.671,4.879)--(3.670,4.885)--(3.669,4.890)%
  --(3.668,4.896)--(3.667,4.901)--(3.665,4.907)--(3.664,4.912)--(3.663,4.918)--(3.662,4.923)%
  --(3.661,4.929)--(3.660,4.934)--(3.658,4.940)--(3.657,4.945)--(3.656,4.951)--(3.655,4.956)%
  --(3.654,4.962)--(3.653,4.967)--(3.652,4.973)--(3.651,4.979)--(3.650,4.984)--(3.649,4.990)%
  --(3.648,4.995)--(3.646,5.000)--(3.645,5.006)--(3.644,5.011)--(3.643,5.017)--(3.642,5.022)%
  --(3.641,5.028)--(3.640,5.033)--(3.639,5.039)--(3.638,5.044)--(3.637,5.050)--(3.636,5.055)%
  --(3.635,5.061)--(3.634,5.066)--(3.633,5.072)--(3.633,5.077)--(3.632,5.082)--(3.631,5.088)%
  --(3.630,5.093)--(3.629,5.099)--(3.628,5.104)--(3.627,5.110)--(3.626,5.115)--(3.625,5.120)%
  --(3.624,5.126)--(3.624,5.131)--(3.623,5.136)--(3.622,5.142)--(3.621,5.147)--(3.620,5.153)%
  --(3.619,5.158)--(3.618,5.163)--(3.618,5.169)--(3.617,5.174)--(3.616,5.179)--(3.615,5.185)%
  --(3.615,5.190)--(3.614,5.195)--(3.613,5.201)--(3.612,5.206)--(3.611,5.211)--(3.611,5.216)%
  --(3.610,5.222)--(3.609,5.227)--(3.609,5.232)--(3.608,5.238)--(3.607,5.243)--(3.606,5.248)%
  --(3.606,5.253)--(3.605,5.259)--(3.604,5.264)--(3.604,5.269)--(3.603,5.274)--(3.603,5.279)%
  --(3.602,5.285)--(3.601,5.290)--(3.601,5.295)--(3.600,5.300)--(3.599,5.305)--(3.599,5.310)%
  --(3.598,5.316)--(3.598,5.321)--(3.597,5.326)--(3.597,5.331)--(3.596,5.336)--(3.595,5.341)%
  --(3.595,5.346)--(3.594,5.351)--(3.594,5.356)--(3.593,5.361)--(3.593,5.366)--(3.592,5.372)%
  --(3.592,5.377)--(3.591,5.382)--(3.591,5.387)--(3.591,5.392)--(3.590,5.397)--(3.590,5.402)%
  --(3.589,5.407)--(3.589,5.412)--(3.588,5.416)--(3.588,5.421)--(3.588,5.426)--(3.587,5.431)%
  --(3.587,5.436)--(3.586,5.441)--(3.586,5.446)--(3.586,5.451)--(3.585,5.456)--(3.585,5.461)%
  --(3.585,5.465)--(3.584,5.470)--(3.584,5.475)--(3.584,5.480)--(3.583,5.485)--(3.583,5.489)%
  --(3.583,5.494)--(3.583,5.499)--(3.582,5.504)--(3.582,5.509)--(3.582,5.513)--(3.582,5.518)%
  --(3.581,5.523)--(3.581,5.527)--(3.581,5.532)--(3.581,5.537)--(3.580,5.541)--(3.580,5.546)%
  --(3.580,5.551)--(3.580,5.555)--(3.580,5.560)--(3.580,5.564)--(3.579,5.569)--(3.579,5.574)%
  --(3.579,5.578)--(3.579,5.583)--(3.579,5.587)--(3.579,5.592)--(3.579,5.596)--(3.579,5.601)%
  --(3.579,5.605)--(3.579,5.610)--(3.578,5.614)--(3.578,5.619)--(3.578,5.623)--(3.578,5.627)%
  --(3.578,5.632)--(3.578,5.636)--(3.578,5.641)--(3.578,5.645)--(3.578,5.649)--(3.578,5.654)%
  --(3.578,5.658)--(3.578,5.662)--(3.578,5.667)--(3.578,5.671)--(3.578,5.675)--(3.579,5.679)%
  --(3.579,5.683)--(3.579,5.688)--(3.579,5.692)--(3.579,5.696)--(3.579,5.700)--(3.579,5.704)%
  --(3.579,5.709)--(3.579,5.713)--(3.579,5.717)--(3.580,5.721)--(3.580,5.725)--(3.580,5.729)%
  --(3.580,5.733)--(3.580,5.737)--(3.580,5.741)--(3.581,5.745)--(3.581,5.749)--(3.581,5.753)%
  --(3.581,5.757)--(3.581,5.761)--(3.582,5.765)--(3.582,5.769)--(3.582,5.773)--(3.582,5.776)%
  --(3.583,5.780)--(3.583,5.784)--(3.583,5.788)--(3.584,5.792)--(3.584,5.795)--(3.584,5.799)%
  --(3.584,5.803)--(3.585,5.807)--(3.585,5.810)--(3.585,5.814)--(3.586,5.818)--(3.586,5.821)%
  --(3.587,5.825)--(3.587,5.829)--(3.587,5.832)--(3.588,5.836)--(3.588,5.840)--(3.588,5.843)%
  --(3.589,5.847)--(3.589,5.850)--(3.590,5.854)--(3.590,5.857)--(3.591,5.861)--(3.591,5.864)%
  --(3.592,5.867)--(3.592,5.871)--(3.592,5.874)--(3.593,5.878)--(3.593,5.881)--(3.594,5.884)%
  --(3.594,5.888)--(3.595,5.891)--(3.595,5.894)--(3.596,5.898)--(3.597,5.901)--(3.597,5.904)%
  --(3.598,5.907)--(3.598,5.910)--(3.599,5.914)--(3.599,5.917)--(3.600,5.920)--(3.600,5.923)%
  --(3.601,5.926)--(3.602,5.929)--(3.602,5.932)--(3.603,5.935)--(3.604,5.938)--(3.604,5.941)%
  --(3.605,5.944)--(3.605,5.947)--(3.606,5.950)--(3.607,5.953)--(3.607,5.956)--(3.608,5.959)%
  --(3.609,5.962)--(3.609,5.965)--(3.610,5.967)--(3.611,5.970)--(3.612,5.973)--(3.612,5.976)%
  --(3.613,5.979)--(3.614,5.981)--(3.615,5.984)--(3.615,5.987)--(3.616,5.989)--(3.617,5.992)%
  --(3.618,5.995)--(3.618,5.997)--(3.619,6.000)--(3.620,6.002)--(3.621,6.005)--(3.622,6.007)%
  --(3.622,6.010)--(3.623,6.012)--(3.624,6.015)--(3.625,6.017)--(3.626,6.020)--(3.627,6.022)%
  --(3.627,6.024)--(3.628,6.027)--(3.629,6.029)--(3.630,6.031)--(3.631,6.034)--(3.632,6.036)%
  --(3.633,6.038)--(3.634,6.040)--(3.634,6.043)--(3.635,6.045)--(3.636,6.047)--(3.637,6.049)%
  --(3.638,6.051)--(3.639,6.053)--(3.640,6.055)--(3.641,6.057)--(3.642,6.060)--(3.643,6.062)%
  --(3.644,6.064)--(3.645,6.065)--(3.646,6.067)--(3.647,6.069)--(3.648,6.071)--(3.649,6.073)%
  --(3.650,6.075)--(3.651,6.077)--(3.652,6.079)--(3.653,6.080)--(3.654,6.082)--(3.655,6.084)%
  --(3.656,6.086)--(3.657,6.087)--(3.658,6.089)--(3.659,6.091)--(3.660,6.092)--(3.662,6.094)%
  --(3.663,6.095)--(3.664,6.097)--(3.665,6.099)--(3.666,6.100)--(3.667,6.102)--(3.668,6.103)%
  --(3.669,6.105)--(3.670,6.106)--(3.672,6.107)--(3.673,6.109)--(3.674,6.110)--(3.675,6.111)%
  --(3.676,6.113)--(3.677,6.114)--(3.679,6.115)--(3.680,6.117)--(3.681,6.118)--(3.682,6.119)%
  --(3.683,6.120)--(3.685,6.121)--(3.686,6.122)--(3.687,6.124)--(3.688,6.125)--(3.689,6.126)%
  --(3.691,6.127)--(3.692,6.128)--(3.693,6.129)--(3.694,6.130)--(3.696,6.131)--(3.697,6.132)%
  --(3.698,6.132)--(3.699,6.133)--(3.701,6.134)--(3.702,6.135)--(3.703,6.136)--(3.705,6.137)%
  --(3.706,6.137)--(3.707,6.138)--(3.709,6.139)--(3.710,6.139)--(3.711,6.140)--(3.712,6.141)%
  --(3.714,6.141)--(3.715,6.142)--(3.717,6.143)--(3.718,6.143)--(3.719,6.144)--(3.721,6.144)%
  --(3.722,6.145)--(3.723,6.145)--(3.725,6.145)--(3.726,6.146)--(3.727,6.146)--(3.729,6.147)%
  --(3.730,6.147)--(3.732,6.147)--(3.733,6.147)--(3.734,6.148)--(3.736,6.148)--(3.737,6.148)%
  --(3.739,6.148)--(3.740,6.148)--(3.742,6.149)--(3.743,6.149)--(3.744,6.149)--(3.746,6.149)%
  --(3.747,6.149)--(3.749,6.149)--(3.750,6.149)--(3.752,6.149)--(3.753,6.149)--(3.755,6.149)%
  --(3.756,6.149)--(3.758,6.148)--(3.759,6.148)--(3.761,6.148)--(3.762,6.148)--(3.764,6.148)%
  --(3.765,6.147)--(3.767,6.147)--(3.768,6.147)--(3.770,6.147)--(3.771,6.146)--(3.773,6.146)%
  --(3.774,6.145)--(3.776,6.145)--(3.777,6.145)--(3.779,6.144)--(3.780,6.144)--(3.782,6.143)%
  --(3.784,6.142)--(3.785,6.142)--(3.787,6.141)--(3.788,6.141)--(3.790,6.140)--(3.791,6.139)%
  --(3.793,6.139)--(3.795,6.138)--(3.796,6.137)--(3.798,6.136)--(3.799,6.136)--(3.801,6.135)%
  --(3.803,6.134)--(3.804,6.133)--(3.806,6.132)--(3.807,6.131)--(3.809,6.130)--(3.811,6.129)%
  --(3.812,6.128)--(3.814,6.127)--(3.816,6.126)--(3.817,6.125)--(3.819,6.124)--(3.821,6.123)%
  --(3.822,6.122)--(3.824,6.121)--(3.826,6.120)--(3.827,6.118)--(3.829,6.117)--(3.831,6.116)%
  --(3.832,6.115)--(3.834,6.113)--(3.836,6.112)--(3.837,6.111)--(3.839,6.109)--(3.841,6.108)%
  --(3.842,6.106)--(3.844,6.105)--(3.846,6.103)--(3.847,6.102)--(3.849,6.100)--(3.851,6.099)%
  --(3.853,6.097)--(3.854,6.096)--(3.856,6.094)--(3.858,6.092)--(3.860,6.091)--(3.861,6.089)%
  --(3.863,6.087)--(3.865,6.086)--(3.867,6.084)--(3.868,6.082)--(3.870,6.080)--(3.872,6.078)%
  --(3.874,6.076)--(3.875,6.075)--(3.877,6.073)--(3.879,6.071)--(3.881,6.069)--(3.882,6.067)%
  --(3.884,6.065)--(3.886,6.063)--(3.888,6.061)--(3.889,6.059)--(3.891,6.056)--(3.893,6.054)%
  --(3.895,6.052)--(3.897,6.050)--(3.898,6.048)--(3.900,6.045)--(3.902,6.043)--(3.904,6.041)%
  --(3.906,6.039)--(3.908,6.036)--(3.909,6.034)--(3.911,6.032)--(3.913,6.029)--(3.915,6.027)%
  --(3.917,6.024)--(3.918,6.022)--(3.920,6.019)--(3.922,6.017)--(3.924,6.014)--(3.926,6.012)%
  --(3.928,6.009)--(3.930,6.007)--(3.931,6.004)--(3.933,6.001)--(3.935,5.999)--(3.937,5.996)%
  --(3.939,5.993)--(3.941,5.990)--(3.943,5.988)--(3.944,5.985)--(3.946,5.982)--(3.948,5.979)%
  --(3.950,5.976)--(3.952,5.973)--(3.954,5.970)--(3.956,5.968)--(3.958,5.965)--(3.960,5.962)%
  --(3.961,5.959)--(3.963,5.956)--(3.965,5.952)--(3.967,5.949)--(3.969,5.946)--(3.971,5.943)%
  --(3.973,5.940)--(3.975,5.937)--(3.977,5.934)--(3.979,5.930)--(3.981,5.927)--(3.982,5.924)%
  --(3.984,5.921)--(3.986,5.917)--(3.988,5.914)--(3.990,5.911)--(3.992,5.907)--(3.994,5.904)%
  --(3.996,5.900)--(3.998,5.897)--(4.000,5.894)--(4.002,5.890)--(4.004,5.887)--(4.006,5.883)%
  --(4.008,5.880)--(4.010,5.876)--(4.012,5.872)--(4.014,5.869)--(4.016,5.865)--(4.017,5.861)%
  --(4.019,5.858)--(4.021,5.854)--(4.023,5.850)--(4.025,5.847)--(4.027,5.843)--(4.029,5.839)%
  --(4.031,5.835)--(4.033,5.831)--(4.035,5.827)--(4.037,5.824)--(4.039,5.820)--(4.041,5.816)%
  --(4.043,5.812)--(4.045,5.808)--(4.047,5.804)--(4.049,5.800)--(4.051,5.796)--(4.053,5.792)%
  --(4.055,5.788)--(4.057,5.784)--(4.059,5.780)--(4.061,5.775)--(4.063,5.771)--(4.065,5.767)%
  --(4.067,5.763)--(4.069,5.759)--(4.071,5.754)--(4.073,5.750)--(4.075,5.746)--(4.078,5.742)%
  --(4.080,5.737)--(4.082,5.733)--(4.084,5.729)--(4.086,5.724)--(4.088,5.720)--(4.090,5.715)%
  --(4.092,5.711)--(4.094,5.706)--(4.096,5.702)--(4.098,5.698)--(4.100,5.693)--(4.102,5.688)%
  --(4.104,5.684)--(4.106,5.679)--(4.108,5.675)--(4.110,5.670)--(4.112,5.665)--(4.114,5.661)%
  --(4.117,5.656)--(4.119,5.651)--(4.121,5.647)--(4.123,5.642)--(4.125,5.637)--(4.127,5.632)%
  --(4.129,5.628)--(4.131,5.623)--(4.133,5.618)--(4.135,5.613)--(4.137,5.608)--(4.140,5.603)%
  --(4.142,5.599)--(4.144,5.594)--(4.146,5.589)--(4.148,5.584)--(4.150,5.579)--(4.152,5.574)%
  --(4.154,5.569)--(4.156,5.564)--(4.159,5.559)--(4.161,5.554)--(4.163,5.549)--(4.165,5.543)%
  --(4.167,5.538)--(4.169,5.533)--(4.171,5.528)--(4.173,5.523)--(4.176,5.518)--(4.178,5.513)%
  --(4.180,5.507)--(4.182,5.502)--(4.184,5.497)--(4.186,5.492)--(4.188,5.486)--(4.191,5.481)%
  --(4.193,5.476)--(4.195,5.470)--(4.197,5.465)--(4.199,5.460)--(4.201,5.454)--(4.204,5.449)%
  --(4.206,5.443)--(4.208,5.438)--(4.210,5.433)--(4.212,5.427)--(4.214,5.422)--(4.217,5.416)%
  --(4.219,5.411)--(4.221,5.405)--(4.223,5.400)--(4.225,5.394)--(4.228,5.388)--(4.230,5.383)%
  --(4.232,5.377)--(4.234,5.372)--(4.236,5.366)--(4.239,5.360)--(4.241,5.355)--(4.243,5.349)%
  --(4.245,5.343)--(4.248,5.338)--(4.250,5.332)--(4.252,5.326)--(4.254,5.320)--(4.256,5.315)%
  --(4.259,5.309)--(4.261,5.303)--(4.263,5.297)--(4.265,5.291)--(4.268,5.286)--(4.270,5.280)%
  --(4.272,5.274)--(4.274,5.268)--(4.277,5.262)--(4.279,5.256)--(4.281,5.250)--(4.283,5.244)%
  --(4.286,5.239)--(4.288,5.233)--(4.290,5.227)--(4.293,5.221)--(4.295,5.215)--(4.297,5.209)%
  --(4.299,5.203)--(4.302,5.197)--(4.304,5.191)--(4.306,5.185)--(4.309,5.178)--(4.311,5.172)%
  --(4.313,5.166)--(4.316,5.160)--(4.318,5.154)--(4.320,5.148)--(4.322,5.142)--(4.325,5.136)%
  --(4.327,5.130)--(4.329,5.123)--(4.332,5.117)--(4.334,5.111)--(4.336,5.105)--(4.339,5.099)%
  --(4.341,5.093)--(4.343,5.086)--(4.346,5.080)--(4.348,5.074)--(4.351,5.068)--(4.353,5.061)%
  --(4.355,5.055)--(4.358,5.049)--(4.360,5.042)--(4.362,5.036)--(4.365,5.030)--(4.367,5.024)%
  --(4.370,5.017)--(4.372,5.011)--(4.374,5.005)--(4.377,4.998)--(4.379,4.992)--(4.382,4.985)%
  --(4.384,4.979)--(4.386,4.973)--(4.389,4.966)--(4.391,4.960)--(4.394,4.953)--(4.396,4.947)%
  --(4.398,4.941)--(4.401,4.934)--(4.403,4.928)--(4.406,4.921)--(4.408,4.915)--(4.411,4.908)%
  --(4.413,4.902)--(4.416,4.895)--(4.418,4.889)--(4.421,4.882)--(4.423,4.876)--(4.425,4.871);
\draw[gp path] (4.450,4.645)--(4.452,4.638)--(4.455,4.630)--(4.457,4.623)--(4.460,4.615)%
  --(4.462,4.608)--(4.464,4.600)--(4.467,4.593)--(4.469,4.585)--(4.472,4.578)--(4.474,4.570)%
  --(4.477,4.562)--(4.479,4.555)--(4.481,4.547)--(4.484,4.540)--(4.486,4.532)--(4.489,4.526)%
  --(4.491,4.518)--(4.494,4.511)--(4.496,4.503)--(4.499,4.496)--(4.501,4.488)--(4.504,4.481)%
  --(4.506,4.473)--(4.509,4.466)--(4.511,4.458)--(4.514,4.451)--(4.516,4.443)--(4.519,4.436)%
  --(4.521,4.428)--(4.524,4.420)--(4.526,4.413)--(4.529,4.405)--(4.531,4.398)--(4.534,4.390)%
  --(4.536,4.383)--(4.539,4.376)--(4.541,4.368)--(4.544,4.361)--(4.546,4.353)--(4.549,4.346)%
  --(4.552,4.338)--(4.554,4.331)--(4.557,4.323)--(4.559,4.316)--(4.562,4.308)--(4.564,4.301)%
  --(4.567,4.293)--(4.570,4.286)--(4.572,4.278)--(4.575,4.271)--(4.578,4.264)--(4.580,4.256)%
  --(4.583,4.249)--(4.585,4.241)--(4.588,4.234)--(4.591,4.227)--(4.593,4.219)--(4.596,4.212)%
  --(4.599,4.204)--(4.601,4.197)--(4.604,4.190)--(4.607,4.182)--(4.609,4.175)--(4.612,4.168)%
  --(4.615,4.160)--(4.617,4.153)--(4.620,4.146)--(4.623,4.138)--(4.626,4.131)--(4.628,4.124)%
  --(4.631,4.117)--(4.634,4.109)--(4.636,4.102)--(4.639,4.095)--(4.642,4.088)--(4.645,4.080)%
  --(4.647,4.073)--(4.650,4.066)--(4.653,4.059)--(4.656,4.051)--(4.659,4.044)--(4.661,4.037)%
  --(4.664,4.030)--(4.667,4.023)--(4.670,4.016)--(4.673,4.008)--(4.675,4.001)--(4.678,3.994)%
  --(4.681,3.987)--(4.684,3.980)--(4.687,3.973)--(4.690,3.966)--(4.692,3.959)--(4.695,3.952)%
  --(4.698,3.945)--(4.701,3.938)--(4.704,3.931)--(4.707,3.924)--(4.710,3.917)--(4.713,3.910)%
  --(4.716,3.903)--(4.718,3.896)--(4.721,3.889)--(4.724,3.882)--(4.727,3.875)--(4.730,3.868)%
  --(4.733,3.861)--(4.736,3.854)--(4.739,3.847)--(4.742,3.841)--(4.745,3.834)--(4.748,3.827)%
  --(4.751,3.820)--(4.754,3.813)--(4.757,3.807)--(4.760,3.800)--(4.763,3.793)--(4.766,3.786)%
  --(4.769,3.780)--(4.772,3.773)--(4.775,3.766)--(4.778,3.760)--(4.781,3.753)--(4.784,3.746)%
  --(4.788,3.740)--(4.791,3.733)--(4.794,3.727)--(4.797,3.720)--(4.800,3.713)--(4.803,3.707)%
  --(4.806,3.700)--(4.809,3.694)--(4.812,3.687)--(4.816,3.681)--(4.819,3.674)--(4.822,3.668)%
  --(4.825,3.662)--(4.828,3.655)--(4.832,3.649)--(4.835,3.642)--(4.838,3.636)--(4.841,3.630)%
  --(4.844,3.623)--(4.848,3.617)--(4.851,3.611)--(4.854,3.605)--(4.857,3.598)--(4.861,3.592)%
  --(4.864,3.586)--(4.867,3.580)--(4.871,3.574)--(4.874,3.567)--(4.877,3.561)--(4.881,3.555)%
  --(4.884,3.549)--(4.887,3.543)--(4.891,3.537)--(4.894,3.531)--(4.897,3.525)--(4.901,3.519)%
  --(4.904,3.513)--(4.907,3.507)--(4.911,3.501)--(4.914,3.495)--(4.918,3.489)--(4.921,3.483)%
  --(4.925,3.478)--(4.928,3.472)--(4.932,3.466)--(4.935,3.460)--(4.939,3.454)--(4.942,3.449)%
  --(4.946,3.443)--(4.949,3.437)--(4.953,3.432)--(4.956,3.426)--(4.960,3.420)--(4.963,3.415)%
  --(4.967,3.409)--(4.970,3.404)--(4.974,3.398)--(4.978,3.393)--(4.981,3.387)--(4.985,3.382)%
  --(4.989,3.376)--(4.992,3.371)--(4.996,3.365)--(5.000,3.360)--(5.003,3.355)--(5.007,3.349)%
  --(5.011,3.344)--(5.014,3.339)--(5.018,3.333)--(5.022,3.328)--(5.026,3.323)--(5.029,3.318)%
  --(5.033,3.313)--(5.037,3.307)--(5.041,3.302)--(5.045,3.297)--(5.048,3.292)--(5.052,3.287)%
  --(5.056,3.282)--(5.060,3.277)--(5.064,3.272)--(5.068,3.267)--(5.072,3.262)--(5.076,3.257)%
  --(5.080,3.253)--(5.084,3.248)--(5.087,3.243)--(5.091,3.238)--(5.095,3.233)--(5.099,3.229)%
  --(5.103,3.224)--(5.107,3.219)--(5.112,3.215)--(5.116,3.210)--(5.120,3.205)--(5.124,3.201)%
  --(5.128,3.196)--(5.132,3.192)--(5.136,3.187)--(5.140,3.183)--(5.144,3.178)--(5.149,3.174)%
  --(5.153,3.169)--(5.157,3.165)--(5.161,3.161)--(5.165,3.156)--(5.170,3.152)--(5.174,3.148)%
  --(5.178,3.144)--(5.183,3.139)--(5.187,3.135)--(5.191,3.131)--(5.195,3.127)--(5.200,3.123)%
  --(5.204,3.119)--(5.209,3.115)--(5.213,3.111)--(5.217,3.107)--(5.222,3.103)--(5.226,3.099)%
  --(5.231,3.095)--(5.235,3.091)--(5.240,3.087)--(5.244,3.084)--(5.249,3.080)--(5.253,3.076)%
  --(5.258,3.072)--(5.263,3.069)--(5.267,3.065)--(5.272,3.061)--(5.277,3.058)--(5.281,3.054)%
  --(5.286,3.051)--(5.291,3.047)--(5.295,3.044)--(5.300,3.040)--(5.305,3.037)--(5.310,3.034)%
  --(5.314,3.030)--(5.319,3.027)--(5.324,3.024)--(5.329,3.020)--(5.334,3.017)--(5.339,3.014)%
  --(5.344,3.011)--(5.349,3.008)--(5.354,3.004)--(5.359,3.001)--(5.364,2.998)--(5.369,2.995)%
  --(5.374,2.992)--(5.379,2.989)--(5.384,2.986)--(5.389,2.984)--(5.394,2.981)--(5.399,2.978)%
  --(5.404,2.975)--(5.410,2.972)--(5.415,2.970)--(5.420,2.967)--(5.425,2.964)--(5.431,2.962)%
  --(5.436,2.959)--(5.441,2.956)--(5.447,2.954)--(5.452,2.951)--(5.457,2.949)--(5.463,2.946)%
  --(5.468,2.944)--(5.474,2.942)--(5.479,2.939)--(5.485,2.937)--(5.490,2.935)--(5.496,2.932)%
  --(5.502,2.930)--(5.507,2.928)--(5.513,2.926)--(5.519,2.924)--(5.524,2.922)--(5.530,2.920)%
  --(5.536,2.918)--(5.542,2.916)--(5.548,2.914)--(5.553,2.912)--(5.559,2.910)--(5.565,2.908)%
  --(5.571,2.906)--(5.577,2.905)--(5.583,2.903)--(5.589,2.901)--(5.595,2.899)--(5.601,2.898)%
  --(5.607,2.896)--(5.613,2.895)--(5.620,2.893)--(5.626,2.892)--(5.632,2.890)--(5.638,2.889)%
  --(5.645,2.887)--(5.651,2.886)--(5.657,2.885)--(5.664,2.883)--(5.670,2.882)--(5.676,2.881)%
  --(5.683,2.880)--(5.689,2.879)--(5.696,2.878)--(5.703,2.876)--(5.709,2.875)--(5.716,2.874)%
  --(5.722,2.874)--(5.729,2.873)--(5.736,2.872)--(5.743,2.871)--(5.749,2.870)--(5.756,2.869)%
  --(5.763,2.869)--(5.770,2.868)--(5.777,2.867)--(5.784,2.867)--(5.791,2.866)--(5.798,2.865)%
  --(5.805,2.865)--(5.812,2.864)--(5.820,2.864)--(5.827,2.864)--(5.834,2.863)--(5.841,2.863)%
  --(5.849,2.863)--(5.856,2.862)--(5.863,2.862)--(5.871,2.862)--(5.878,2.862)--(5.886,2.862)%
  --(5.893,2.862)--(5.901,2.862)--(5.909,2.862)--(5.916,2.862)--(5.924,2.862)--(5.932,2.862)%
  --(5.940,2.862)--(5.948,2.862)--(5.956,2.863)--(5.964,2.863)--(5.972,2.863)--(5.980,2.864)%
  --(5.988,2.864)--(5.996,2.864)--(6.004,2.865)--(6.012,2.866)--(6.021,2.866)--(6.029,2.867)%
  --(6.037,2.867)--(6.046,2.868)--(6.054,2.869)--(6.063,2.870)--(6.071,2.871)--(6.080,2.871)%
  --(6.088,2.872)--(6.097,2.873)--(6.106,2.874)--(6.115,2.875)--(6.124,2.876)--(6.133,2.878)%
  --(6.142,2.879)--(6.151,2.880)--(6.160,2.881)--(6.169,2.883)--(6.178,2.884)--(6.187,2.885)%
  --(6.196,2.887)--(6.206,2.888)--(6.215,2.890)--(6.225,2.891)--(6.234,2.893)--(6.244,2.895)%
  --(6.252,2.896)--(6.262,2.898)--(6.272,2.900)--(6.282,2.902)--(6.292,2.904)--(6.302,2.906)%
  --(6.312,2.908)--(6.322,2.910)--(6.332,2.912)--(6.342,2.914)--(6.352,2.916)--(6.363,2.918)%
  --(6.373,2.921)--(6.383,2.923)--(6.394,2.925)--(6.404,2.928)--(6.415,2.930)--(6.426,2.933)%
  --(6.437,2.935)--(6.447,2.938)--(6.458,2.941)--(6.469,2.944)--(6.480,2.946)--(6.492,2.949)%
  --(6.503,2.952)--(6.514,2.955)--(6.525,2.958)--(6.537,2.961)--(6.548,2.964)--(6.560,2.968)%
  --(6.571,2.971)--(6.583,2.974)--(6.595,2.977)--(6.607,2.981)--(6.619,2.984)--(6.631,2.988)%
  --(6.643,2.991)--(6.655,2.995)--(6.667,2.999)--(6.680,3.003)--(6.692,3.006)--(6.705,3.010)%
  --(6.717,3.014)--(6.730,3.018)--(6.743,3.022)--(6.756,3.027)--(6.769,3.031)--(6.782,3.035)%
  --(6.795,3.039)--(6.808,3.044)--(6.822,3.048)--(6.835,3.053)--(6.848,3.057)--(6.862,3.062)%
  --(6.876,3.067)--(6.890,3.072)--(6.903,3.077)--(6.917,3.082)--(6.931,3.087)--(6.946,3.092)%
  --(6.960,3.097)--(6.974,3.102)--(6.989,3.108)--(7.003,3.113)--(7.018,3.119)--(7.033,3.124)%
  --(7.048,3.130)--(7.063,3.136)--(7.078,3.142)--(7.093,3.147)--(7.108,3.154)--(7.124,3.160)%
  --(7.140,3.166)--(7.155,3.172)--(7.171,3.179)--(7.187,3.185)--(7.203,3.192)--(7.219,3.198)%
  --(7.235,3.205)--(7.252,3.212)--(7.268,3.219)--(7.285,3.226)--(7.302,3.233)--(7.318,3.240)%
  --(7.336,3.248)--(7.353,3.255)--(7.370,3.263)--(7.387,3.271)--(7.405,3.279)--(7.422,3.287)%
  --(7.440,3.295)--(7.458,3.303)--(7.476,3.311)--(7.494,3.320)--(7.513,3.328)--(7.531,3.337)%
  --(7.550,3.346)--(7.569,3.355)--(7.588,3.364)--(7.607,3.374)--(7.626,3.383)--(7.645,3.393)%
  --(7.665,3.402)--(7.684,3.412)--(7.704,3.422)--(7.724,3.433)--(7.744,3.443)--(7.765,3.454)%
  --(7.785,3.465)--(7.806,3.476)--(7.826,3.487)--(7.847,3.498)--(7.868,3.510)--(7.890,3.521)%
  --(7.911,3.533)--(7.932,3.546)--(7.954,3.558)--(7.976,3.571)--(7.998,3.584)--(8.020,3.597)%
  --(8.043,3.610)--(8.065,3.624)--(8.088,3.638)--(8.111,3.652)--(8.134,3.666)--(8.157,3.681)%
  --(8.181,3.696)--(8.204,3.711)--(8.228,3.727)--(8.252,3.743)--(8.276,3.759)--(8.300,3.776)%
  --(8.324,3.793)--(8.349,3.810)--(8.374,3.828)--(8.399,3.846)--(8.424,3.865)--(8.449,3.884)%
  --(8.474,3.904)--(8.499,3.924)--(8.525,3.944)--(8.550,3.965)--(8.576,3.987)--(8.602,4.009)%
  --(8.627,4.031)--(8.653,4.055)--(8.679,4.079)--(8.705,4.103)--(8.731,4.128)--(8.757,4.154)%
  --(8.783,4.181)--(8.808,4.208)--(8.834,4.236)--(8.859,4.265)--(8.884,4.295)--(8.909,4.326)%
  --(8.934,4.357)--(8.958,4.390)--(8.981,4.424)--(9.004,4.458)--(9.026,4.494)--(9.048,4.529)%
  --(9.068,4.567)--(9.088,4.606)--(9.106,4.646)--(9.123,4.687)--(9.138,4.729)--(9.152,4.772)%
  --(9.164,4.816)--(9.173,4.861)--(9.180,4.907)--(9.185,4.953)--(9.187,5.000)--(9.187,5.046)%
  --(9.183,5.093)--(9.176,5.140)--(9.167,5.186);
\draw[gp path] (4.449,5.376)--(4.452,5.373)--(4.454,5.370)--(4.456,5.367)--(4.459,5.364)%
  --(4.461,5.360)--(4.464,5.357)--(4.466,5.354)--(4.469,5.351)--(4.471,5.348)--(4.473,5.344)%
  --(4.476,5.341)--(4.478,5.338)--(4.481,5.335)--(4.483,5.331)--(4.486,5.328)--(4.488,5.325)%
  --(4.491,5.321)--(4.493,5.318)--(4.496,5.314)--(4.498,5.311)--(4.501,5.308)--(4.503,5.304)%
  --(4.506,5.301)--(4.508,5.297)--(4.511,5.294)--(4.513,5.290)--(4.516,5.287)--(4.518,5.283)%
  --(4.521,5.279)--(4.523,5.276)--(4.526,5.272)--(4.528,5.269)--(4.531,5.265)--(4.533,5.261)%
  --(4.536,5.258)--(4.539,5.254)--(4.541,5.250)--(4.544,5.247)--(4.546,5.243)--(4.549,5.239)%
  --(4.551,5.235)--(4.554,5.232)--(4.557,5.228)--(4.559,5.224)--(4.562,5.220)--(4.564,5.216)%
  --(4.567,5.212)--(4.570,5.209)--(4.572,5.205)--(4.575,5.201)--(4.577,5.197)--(4.580,5.193)%
  --(4.583,5.189)--(4.585,5.185)--(4.588,5.181)--(4.591,5.177)--(4.593,5.173)--(4.596,5.169)%
  --(4.599,5.165)--(4.601,5.161)--(4.604,5.157)--(4.607,5.153)--(4.609,5.149)--(4.612,5.145)%
  --(4.615,5.140)--(4.617,5.136)--(4.620,5.132)--(4.623,5.128)--(4.626,5.124)--(4.628,5.120)%
  --(4.631,5.115)--(4.634,5.111)--(4.637,5.107)--(4.639,5.103)--(4.642,5.098)--(4.645,5.094)%
  --(4.648,5.090)--(4.650,5.085)--(4.653,5.081)--(4.656,5.077)--(4.659,5.072)--(4.661,5.068)%
  --(4.664,5.064)--(4.667,5.059)--(4.670,5.055)--(4.673,5.050)--(4.676,5.046)--(4.678,5.041)%
  --(4.681,5.037)--(4.684,5.033)--(4.687,5.028)--(4.690,5.023)--(4.693,5.019)--(4.696,5.014)%
  --(4.698,5.010)--(4.701,5.005)--(4.704,5.001)--(4.707,4.996)--(4.710,4.992)--(4.713,4.987)%
  --(4.716,4.982)--(4.719,4.978)--(4.722,4.973)--(4.725,4.968)--(4.728,4.964)--(4.730,4.959)%
  --(4.733,4.954)--(4.736,4.950)--(4.739,4.945)--(4.742,4.940)--(4.745,4.935)--(4.748,4.931)%
  --(4.751,4.926)--(4.754,4.921)--(4.757,4.916)--(4.760,4.912)--(4.763,4.907)--(4.766,4.902)%
  --(4.769,4.897)--(4.772,4.892)--(4.776,4.887)--(4.779,4.882)--(4.782,4.878)--(4.785,4.873)%
  --(4.788,4.868)--(4.791,4.863)--(4.794,4.858)--(4.797,4.853)--(4.800,4.848)--(4.803,4.843)%
  --(4.807,4.838)--(4.810,4.833)--(4.813,4.828)--(4.816,4.823)--(4.819,4.818)--(4.822,4.813)%
  --(4.826,4.808)--(4.829,4.803)--(4.832,4.798)--(4.835,4.793)--(4.838,4.788)--(4.842,4.783)%
  --(4.845,4.778)--(4.848,4.773)--(4.851,4.767)--(4.855,4.762)--(4.858,4.757)--(4.861,4.752)%
  --(4.864,4.747)--(4.868,4.742)--(4.871,4.737)--(4.874,4.731)--(4.878,4.726)--(4.881,4.721)%
  --(4.884,4.716)--(4.888,4.711)--(4.891,4.705)--(4.894,4.700)--(4.898,4.695)--(4.901,4.690)%
  --(4.904,4.684)--(4.908,4.679)--(4.911,4.674)--(4.915,4.669)--(4.918,4.663)--(4.922,4.658)%
  --(4.925,4.653)--(4.929,4.647)--(4.932,4.642)--(4.935,4.637)--(4.939,4.631)--(4.942,4.626)%
  --(4.946,4.621)--(4.949,4.615)--(4.953,4.610)--(4.957,4.605)--(4.960,4.599)--(4.964,4.594)%
  --(4.967,4.588)--(4.971,4.583)--(4.974,4.578)--(4.978,4.572)--(4.982,4.567)--(4.985,4.561)%
  --(4.989,4.556)--(4.993,4.550)--(4.996,4.545)--(5.000,4.540)--(5.004,4.534)--(5.007,4.529)%
  --(5.011,4.524)--(5.015,4.519)--(5.019,4.513)--(5.022,4.508)--(5.026,4.502)--(5.030,4.497)%
  --(5.034,4.491)--(5.037,4.486)--(5.041,4.480)--(5.045,4.475)--(5.049,4.469)--(5.053,4.464)%
  --(5.057,4.458)--(5.060,4.452)--(5.064,4.447)--(5.068,4.441)--(5.072,4.436)--(5.076,4.430)%
  --(5.080,4.425)--(5.084,4.419)--(5.088,4.414)--(5.092,4.408)--(5.096,4.402)--(5.100,4.397)%
  --(5.104,4.391)--(5.108,4.386)--(5.112,4.380)--(5.116,4.374)--(5.120,4.369)--(5.124,4.363)%
  --(5.128,4.358)--(5.132,4.352)--(5.137,4.346)--(5.141,4.341)--(5.145,4.335)--(5.149,4.330)%
  --(5.153,4.324)--(5.157,4.318)--(5.162,4.313)--(5.166,4.307)--(5.170,4.301)--(5.174,4.296)%
  --(5.179,4.290)--(5.183,4.284)--(5.187,4.279)--(5.192,4.273)--(5.196,4.267)--(5.200,4.262)%
  --(5.205,4.256)--(5.209,4.250)--(5.214,4.245)--(5.218,4.239)--(5.222,4.233)--(5.227,4.228)%
  --(5.231,4.222)--(5.236,4.216)--(5.240,4.211)--(5.245,4.205)--(5.250,4.199)--(5.254,4.194)%
  --(5.259,4.188)--(5.263,4.182)--(5.268,4.177)--(5.273,4.171)--(5.277,4.165)--(5.282,4.160)%
  --(5.287,4.154)--(5.291,4.148)--(5.296,4.143)--(5.301,4.137)--(5.306,4.131)--(5.310,4.126)%
  --(5.315,4.120)--(5.320,4.114)--(5.325,4.109)--(5.330,4.103)--(5.335,4.097)--(5.340,4.092)%
  --(5.344,4.086)--(5.349,4.080)--(5.354,4.075)--(5.359,4.069)--(5.364,4.063)--(5.369,4.058)%
  --(5.374,4.052)--(5.380,4.046)--(5.385,4.041)--(5.390,4.035)--(5.395,4.029)--(5.400,4.024)%
  --(5.405,4.018)--(5.411,4.012)--(5.416,4.007)--(5.421,4.001)--(5.426,3.995)--(5.432,3.990)%
  --(5.437,3.984)--(5.442,3.979)--(5.448,3.973)--(5.453,3.967)--(5.458,3.962)--(5.464,3.956)%
  --(5.469,3.950)--(5.475,3.945)--(5.480,3.939)--(5.486,3.934)--(5.492,3.928)--(5.497,3.922)%
  --(5.503,3.917)--(5.508,3.911)--(5.514,3.906)--(5.520,3.900)--(5.526,3.895)--(5.531,3.889)%
  --(5.537,3.883)--(5.543,3.878)--(5.549,3.872)--(5.555,3.867)--(5.560,3.861)--(5.566,3.856)%
  --(5.572,3.850)--(5.578,3.845)--(5.584,3.839)--(5.590,3.834)--(5.596,3.828)--(5.602,3.823)%
  --(5.609,3.817)--(5.615,3.812)--(5.621,3.806)--(5.627,3.801)--(5.633,3.795)--(5.640,3.790)%
  --(5.646,3.784)--(5.652,3.779)--(5.659,3.774)--(5.665,3.768)--(5.672,3.763)--(5.678,3.757)%
  --(5.684,3.752)--(5.691,3.746)--(5.698,3.741)--(5.704,3.736)--(5.711,3.730)--(5.717,3.725)%
  --(5.724,3.720)--(5.731,3.714)--(5.738,3.709)--(5.744,3.704)--(5.751,3.698)--(5.758,3.693)%
  --(5.765,3.688)--(5.772,3.682)--(5.779,3.677)--(5.786,3.672)--(5.793,3.667)--(5.800,3.661)%
  --(5.807,3.656)--(5.814,3.651)--(5.822,3.646)--(5.829,3.641)--(5.836,3.635)--(5.843,3.630)%
  --(5.851,3.625)--(5.858,3.620)--(5.866,3.615)--(5.873,3.610)--(5.881,3.605)--(5.888,3.600)%
  --(5.896,3.594)--(5.903,3.589)--(5.911,3.584)--(5.919,3.579)--(5.927,3.574)--(5.934,3.569)%
  --(5.942,3.564)--(5.950,3.559)--(5.958,3.554)--(5.966,3.549)--(5.974,3.544)--(5.982,3.540)%
  --(5.990,3.535)--(5.999,3.530)--(6.007,3.525)--(6.015,3.520)--(6.023,3.515)--(6.032,3.510)%
  --(6.040,3.506)--(6.049,3.501)--(6.057,3.496)--(6.066,3.491)--(6.074,3.487)--(6.083,3.482)%
  --(6.092,3.477)--(6.100,3.472)--(6.109,3.468)--(6.118,3.463)--(6.127,3.459)--(6.136,3.454)%
  --(6.145,3.449)--(6.154,3.445)--(6.163,3.440)--(6.172,3.436)--(6.181,3.431)--(6.191,3.427)%
  --(6.200,3.422)--(6.209,3.418)--(6.219,3.414)--(6.228,3.409)--(6.238,3.405)--(6.248,3.401)%
  --(6.256,3.396)--(6.266,3.392)--(6.276,3.388)--(6.286,3.384)--(6.296,3.379)--(6.305,3.375)%
  --(6.316,3.371)--(6.326,3.367)--(6.336,3.363)--(6.346,3.359)--(6.356,3.355)--(6.367,3.351)%
  --(6.377,3.347)--(6.388,3.343)--(6.398,3.339)--(6.409,3.335)--(6.419,3.331)--(6.430,3.327)%
  --(6.441,3.324)--(6.452,3.320)--(6.463,3.316)--(6.474,3.312)--(6.485,3.309)--(6.496,3.305)%
  --(6.507,3.302)--(6.519,3.298)--(6.530,3.295)--(6.542,3.291)--(6.553,3.288)--(6.565,3.284)%
  --(6.576,3.281)--(6.588,3.278)--(6.600,3.274)--(6.612,3.271)--(6.624,3.268)--(6.636,3.265)%
  --(6.648,3.262)--(6.661,3.259)--(6.673,3.256)--(6.685,3.253)--(6.698,3.250)--(6.710,3.247)%
  --(6.723,3.244)--(6.736,3.241)--(6.749,3.239)--(6.762,3.236)--(6.775,3.233)--(6.788,3.231)%
  --(6.801,3.228)--(6.814,3.226)--(6.827,3.223)--(6.841,3.221)--(6.854,3.219)--(6.868,3.217)%
  --(6.882,3.214)--(6.896,3.212)--(6.910,3.210)--(6.924,3.208)--(6.938,3.207)--(6.952,3.205)%
  --(6.966,3.203)--(6.981,3.201)--(6.995,3.200)--(7.010,3.198)--(7.025,3.197)--(7.040,3.195)%
  --(7.055,3.194)--(7.070,3.193)--(7.085,3.191)--(7.100,3.190)--(7.115,3.189)--(7.131,3.188)%
  --(7.147,3.188)--(7.162,3.187)--(7.178,3.186)--(7.194,3.186)--(7.210,3.185)--(7.226,3.185)%
  --(7.243,3.185)--(7.259,3.185)--(7.276,3.184)--(7.292,3.185)--(7.309,3.185)--(7.326,3.185)%
  --(7.343,3.185)--(7.360,3.186)--(7.378,3.187)--(7.395,3.187)--(7.413,3.188)--(7.430,3.189)%
  --(7.448,3.190)--(7.466,3.192)--(7.484,3.193)--(7.503,3.195)--(7.521,3.196)--(7.539,3.198)%
  --(7.558,3.200)--(7.577,3.202)--(7.596,3.205)--(7.615,3.207)--(7.634,3.210)--(7.654,3.213)%
  --(7.673,3.216)--(7.693,3.219)--(7.713,3.223)--(7.733,3.226)--(7.753,3.230)--(7.773,3.234)%
  --(7.794,3.238)--(7.814,3.243)--(7.835,3.248)--(7.856,3.252)--(7.877,3.258)--(7.898,3.263)%
  --(7.920,3.269)--(7.941,3.275)--(7.963,3.281)--(7.985,3.288)--(8.007,3.294)--(8.029,3.302)%
  --(8.052,3.309)--(8.074,3.317)--(8.097,3.325)--(8.120,3.334)--(8.143,3.342)--(8.166,3.352)%
  --(8.189,3.361)--(8.213,3.371)--(8.237,3.382)--(8.261,3.393)--(8.285,3.404)--(8.309,3.416)%
  --(8.333,3.428)--(8.358,3.441)--(8.382,3.454)--(8.407,3.468)--(8.432,3.483)--(8.457,3.498)%
  --(8.482,3.514)--(8.508,3.530)--(8.533,3.547)--(8.559,3.565)--(8.584,3.584)--(8.610,3.603)%
  --(8.635,3.623)--(8.661,3.644)--(8.687,3.666)--(8.713,3.689)--(8.739,3.713)--(8.764,3.738)%
  --(8.790,3.764)--(8.816,3.791)--(8.841,3.820)--(8.866,3.849)--(8.891,3.880)--(8.916,3.913)%
  --(8.940,3.946)--(8.964,3.982)--(8.988,4.019)--(9.011,4.057)--(9.033,4.098)--(9.054,4.140)%
  --(9.075,4.184)--(9.094,4.230)--(9.112,4.278)--(9.129,4.328)--(9.145,4.380)--(9.159,4.435)%
  --(9.171,4.491)--(9.181,4.548)--(9.188,4.609)--(9.194,4.671)--(9.196,4.734)--(9.196,4.799)%
  --(9.193,4.866)--(9.188,4.933)--(9.179,5.001)--(9.174,5.036);
\draw[gp path] (4.441,5.217)--(4.443,5.214)--(4.446,5.211)--(4.448,5.209)--(4.451,5.206)%
  --(4.453,5.203)--(4.455,5.201)--(4.458,5.198)--(4.460,5.195)--(4.463,5.192)--(4.465,5.190)%
  --(4.468,5.187)--(4.470,5.184)--(4.473,5.181)--(4.475,5.178)--(4.478,5.176)--(4.480,5.173)%
  --(4.483,5.170)--(4.485,5.167)--(4.488,5.164)--(4.490,5.161)--(4.493,5.158)--(4.495,5.155)%
  --(4.498,5.152)--(4.500,5.150)--(4.503,5.147)--(4.505,5.144)--(4.508,5.141)--(4.510,5.138)%
  --(4.513,5.135)--(4.515,5.132)--(4.518,5.128)--(4.521,5.125)--(4.523,5.122)--(4.526,5.119)%
  --(4.528,5.116)--(4.531,5.113)--(4.533,5.110)--(4.536,5.107)--(4.539,5.104)--(4.541,5.100)%
  --(4.544,5.097)--(4.546,5.094)--(4.549,5.091)--(4.552,5.088)--(4.554,5.084)--(4.557,5.081)%
  --(4.560,5.078)--(4.562,5.075)--(4.565,5.071)--(4.567,5.068)--(4.570,5.065)--(4.573,5.061)%
  --(4.575,5.058)--(4.578,5.055)--(4.581,5.051)--(4.583,5.048)--(4.586,5.045)--(4.589,5.041)%
  --(4.592,5.038)--(4.594,5.034)--(4.597,5.031)--(4.600,5.028)--(4.602,5.024)--(4.605,5.021)%
  --(4.608,5.017)--(4.611,5.014)--(4.613,5.010)--(4.616,5.007)--(4.619,5.003)--(4.622,5.000)%
  --(4.624,4.996)--(4.627,4.993)--(4.630,4.989)--(4.633,4.985)--(4.636,4.982)--(4.638,4.978)%
  --(4.641,4.975)--(4.644,4.971)--(4.647,4.967)--(4.650,4.964)--(4.652,4.960)--(4.655,4.956)%
  --(4.658,4.953)--(4.661,4.949)--(4.664,4.945)--(4.667,4.942)--(4.670,4.938)--(4.672,4.934)%
  --(4.675,4.930)--(4.678,4.927)--(4.681,4.923)--(4.684,4.919)--(4.687,4.915)--(4.690,4.911)%
  --(4.693,4.908)--(4.696,4.904)--(4.699,4.900)--(4.701,4.896)--(4.704,4.892)--(4.707,4.888)%
  --(4.710,4.885)--(4.713,4.881)--(4.716,4.877)--(4.719,4.873)--(4.722,4.869)--(4.725,4.865)%
  --(4.728,4.861)--(4.731,4.857)--(4.734,4.853)--(4.737,4.849)--(4.740,4.845)--(4.743,4.841)%
  --(4.746,4.837)--(4.749,4.833)--(4.753,4.829)--(4.756,4.825)--(4.759,4.821)--(4.762,4.817)%
  --(4.765,4.813)--(4.768,4.809)--(4.771,4.805)--(4.774,4.801)--(4.777,4.797)--(4.780,4.793)%
  --(4.784,4.789)--(4.787,4.784)--(4.790,4.780)--(4.793,4.776)--(4.796,4.772)--(4.799,4.768)%
  --(4.803,4.764)--(4.806,4.760)--(4.809,4.755)--(4.812,4.751)--(4.815,4.747)--(4.819,4.743)%
  --(4.822,4.739)--(4.825,4.734)--(4.828,4.730)--(4.832,4.726)--(4.835,4.722)--(4.838,4.717)%
  --(4.841,4.713)--(4.845,4.709)--(4.848,4.705)--(4.851,4.700)--(4.855,4.696)--(4.858,4.692)%
  --(4.861,4.687)--(4.865,4.683)--(4.868,4.679)--(4.871,4.674)--(4.875,4.670)--(4.878,4.666)%
  --(4.882,4.661)--(4.885,4.657)--(4.888,4.653)--(4.892,4.648)--(4.895,4.644)--(4.899,4.639)%
  --(4.902,4.635)--(4.906,4.631)--(4.909,4.626)--(4.913,4.622)--(4.916,4.617)--(4.920,4.613)%
  --(4.923,4.609)--(4.927,4.604)--(4.930,4.600)--(4.934,4.595)--(4.937,4.591)--(4.941,4.586)%
  --(4.945,4.582)--(4.948,4.577)--(4.952,4.573)--(4.955,4.568)--(4.959,4.564)--(4.963,4.559)%
  --(4.966,4.555)--(4.970,4.550)--(4.974,4.546)--(4.977,4.541)--(4.981,4.537)--(4.985,4.532)%
  --(4.988,4.528)--(4.992,4.524)--(4.996,4.519)--(5.000,4.515)--(5.003,4.510)--(5.007,4.506)%
  --(5.011,4.501)--(5.015,4.496)--(5.018,4.492)--(5.022,4.487)--(5.026,4.483)--(5.030,4.478)%
  --(5.034,4.473)--(5.038,4.469)--(5.042,4.464)--(5.045,4.459)--(5.049,4.455)--(5.053,4.450)%
  --(5.057,4.445)--(5.061,4.441)--(5.065,4.436)--(5.069,4.431)--(5.073,4.427)--(5.077,4.422)%
  --(5.081,4.417)--(5.085,4.413)--(5.089,4.408)--(5.093,4.403)--(5.097,4.399)--(5.101,4.394)%
  --(5.105,4.389)--(5.110,4.385)--(5.114,4.380)--(5.118,4.375)--(5.122,4.370)--(5.126,4.366)%
  --(5.130,4.361)--(5.135,4.356)--(5.139,4.352)--(5.143,4.347)--(5.147,4.342)--(5.151,4.337)%
  --(5.156,4.333)--(5.160,4.328)--(5.164,4.323)--(5.169,4.318)--(5.173,4.314)--(5.177,4.309)%
  --(5.182,4.304)--(5.186,4.299)--(5.190,4.295)--(5.195,4.290)--(5.199,4.285)--(5.204,4.280)%
  --(5.208,4.275)--(5.213,4.271)--(5.217,4.266)--(5.222,4.261)--(5.226,4.256)--(5.231,4.252)%
  --(5.235,4.247)--(5.240,4.242)--(5.245,4.237)--(5.249,4.232)--(5.254,4.228)--(5.258,4.223)%
  --(5.263,4.218)--(5.268,4.213)--(5.272,4.208)--(5.277,4.204)--(5.282,4.199)--(5.287,4.194)%
  --(5.291,4.189)--(5.296,4.184)--(5.301,4.180)--(5.306,4.175)--(5.311,4.170)--(5.316,4.165)%
  --(5.321,4.160)--(5.325,4.155)--(5.330,4.151)--(5.335,4.146)--(5.340,4.141)--(5.345,4.136)%
  --(5.350,4.131)--(5.355,4.127)--(5.360,4.122)--(5.366,4.117)--(5.371,4.112)--(5.376,4.107)%
  --(5.381,4.102)--(5.386,4.098)--(5.391,4.093)--(5.396,4.088)--(5.402,4.083)--(5.407,4.078)%
  --(5.412,4.074)--(5.418,4.069)--(5.423,4.064)--(5.428,4.059)--(5.434,4.054)--(5.439,4.050)%
  --(5.444,4.045)--(5.450,4.040)--(5.455,4.035)--(5.461,4.030)--(5.466,4.026)--(5.472,4.021)%
  --(5.477,4.016)--(5.483,4.011)--(5.489,4.006)--(5.494,4.002)--(5.500,3.997)--(5.506,3.992)%
  --(5.511,3.987)--(5.517,3.982)--(5.523,3.978)--(5.528,3.973)--(5.534,3.968)--(5.540,3.963)%
  --(5.546,3.959)--(5.552,3.954)--(5.558,3.949)--(5.564,3.944)--(5.570,3.940)--(5.576,3.935)%
  --(5.582,3.930)--(5.588,3.925)--(5.594,3.921)--(5.600,3.916)--(5.606,3.911)--(5.612,3.906)%
  --(5.619,3.902)--(5.625,3.897)--(5.631,3.892)--(5.637,3.888)--(5.644,3.883)--(5.650,3.878)%
  --(5.656,3.873)--(5.663,3.869)--(5.669,3.864)--(5.676,3.859)--(5.682,3.855)--(5.689,3.850)%
  --(5.695,3.845)--(5.702,3.841)--(5.709,3.836)--(5.715,3.831)--(5.722,3.827)--(5.729,3.822)%
  --(5.736,3.817)--(5.742,3.813)--(5.749,3.808)--(5.756,3.804)--(5.763,3.799)--(5.770,3.794)%
  --(5.777,3.790)--(5.784,3.785)--(5.791,3.781)--(5.798,3.776)--(5.805,3.771)--(5.812,3.767)%
  --(5.820,3.762)--(5.827,3.758)--(5.834,3.753)--(5.841,3.749)--(5.849,3.744)--(5.856,3.740)%
  --(5.864,3.735)--(5.871,3.731)--(5.879,3.726)--(5.886,3.722)--(5.894,3.717)--(5.901,3.713)%
  --(5.909,3.708)--(5.917,3.704)--(5.925,3.699)--(5.932,3.695)--(5.940,3.691)--(5.948,3.686)%
  --(5.956,3.682)--(5.964,3.677)--(5.972,3.673)--(5.980,3.669)--(5.988,3.664)--(5.996,3.660)%
  --(6.005,3.656)--(6.013,3.651)--(6.021,3.647)--(6.029,3.643)--(6.038,3.639)--(6.046,3.634)%
  --(6.055,3.630)--(6.063,3.626)--(6.072,3.622)--(6.080,3.617)--(6.089,3.613)--(6.098,3.609)%
  --(6.107,3.605)--(6.115,3.601)--(6.124,3.596)--(6.133,3.592)--(6.142,3.588)--(6.151,3.584)%
  --(6.160,3.580)--(6.169,3.576)--(6.179,3.572)--(6.188,3.568)--(6.197,3.564)--(6.206,3.560)%
  --(6.216,3.556)--(6.225,3.552)--(6.235,3.548)--(6.244,3.544)--(6.253,3.540)--(6.263,3.536)%
  --(6.272,3.532)--(6.282,3.529)--(6.292,3.525)--(6.302,3.521)--(6.312,3.517)--(6.322,3.513)%
  --(6.332,3.510)--(6.342,3.506)--(6.352,3.502)--(6.363,3.498)--(6.373,3.495)--(6.384,3.491)%
  --(6.394,3.488)--(6.405,3.484)--(6.415,3.480)--(6.426,3.477)--(6.437,3.473)--(6.447,3.470)%
  --(6.458,3.466)--(6.469,3.463)--(6.480,3.460)--(6.491,3.456)--(6.502,3.453)--(6.514,3.449)%
  --(6.525,3.446)--(6.536,3.443)--(6.548,3.440)--(6.559,3.436)--(6.571,3.433)--(6.583,3.430)%
  --(6.594,3.427)--(6.606,3.424)--(6.618,3.421)--(6.630,3.418)--(6.642,3.415)--(6.654,3.412)%
  --(6.666,3.409)--(6.679,3.406)--(6.691,3.403)--(6.703,3.400)--(6.716,3.398)--(6.729,3.395)%
  --(6.741,3.392)--(6.754,3.390)--(6.767,3.387)--(6.780,3.384)--(6.793,3.382)--(6.806,3.379)%
  --(6.819,3.377)--(6.833,3.375)--(6.846,3.372)--(6.859,3.370)--(6.873,3.368)--(6.887,3.366)%
  --(6.900,3.363)--(6.914,3.361)--(6.928,3.359)--(6.942,3.357)--(6.956,3.355)--(6.971,3.354)%
  --(6.985,3.352)--(6.999,3.350)--(7.014,3.348)--(7.029,3.347)--(7.043,3.345)--(7.058,3.344)%
  --(7.073,3.342)--(7.088,3.341)--(7.103,3.340)--(7.119,3.338)--(7.134,3.337)--(7.150,3.336)%
  --(7.165,3.335)--(7.181,3.334)--(7.197,3.333)--(7.213,3.333)--(7.229,3.332)--(7.245,3.331)%
  --(7.261,3.331)--(7.278,3.330)--(7.294,3.330)--(7.311,3.330)--(7.328,3.330)--(7.345,3.330)%
  --(7.362,3.330)--(7.379,3.330)--(7.396,3.330)--(7.413,3.330)--(7.431,3.331)--(7.449,3.331)%
  --(7.466,3.332)--(7.484,3.333)--(7.502,3.334)--(7.521,3.335)--(7.539,3.336)--(7.558,3.338)%
  --(7.576,3.339)--(7.595,3.341)--(7.614,3.342)--(7.633,3.344)--(7.652,3.346)--(7.671,3.349)%
  --(7.691,3.351)--(7.710,3.354)--(7.730,3.356)--(7.750,3.359)--(7.770,3.362)--(7.790,3.366)%
  --(7.811,3.369)--(7.831,3.373)--(7.852,3.377)--(7.873,3.381)--(7.894,3.385)--(7.915,3.389)%
  --(7.936,3.394)--(7.958,3.399)--(7.979,3.404)--(8.001,3.410)--(8.023,3.416)--(8.045,3.422)%
  --(8.067,3.428)--(8.090,3.435)--(8.112,3.442)--(8.135,3.449)--(8.158,3.457)--(8.181,3.465)%
  --(8.204,3.473)--(8.228,3.481)--(8.251,3.491)--(8.275,3.500)--(8.299,3.510)--(8.323,3.520)%
  --(8.347,3.531)--(8.371,3.542)--(8.396,3.554)--(8.420,3.566)--(8.445,3.579)--(8.470,3.592)%
  --(8.495,3.606)--(8.520,3.620)--(8.545,3.635)--(8.570,3.651)--(8.595,3.667)--(8.621,3.684)%
  --(8.646,3.702)--(8.672,3.721)--(8.697,3.740)--(8.723,3.761)--(8.748,3.782)--(8.774,3.804)%
  --(8.799,3.827)--(8.824,3.851)--(8.849,3.877)--(8.874,3.903)--(8.899,3.931)--(8.923,3.960)%
  --(8.947,3.990)--(8.971,4.022)--(8.994,4.055)--(9.017,4.090)--(9.039,4.126)--(9.060,4.164)%
  --(9.080,4.203)--(9.100,4.245)--(9.118,4.288)--(9.135,4.333)--(9.151,4.380)--(9.165,4.429)%
  --(9.177,4.480)--(9.188,4.531)--(9.196,4.586)--(9.203,4.642)--(9.206,4.700)--(9.208,4.760)%
  --(9.206,4.821)--(9.202,4.882)--(9.195,4.945)--(9.185,5.008);
\draw[gp path] (4.441,4.534)--(4.443,4.528)--(4.446,4.522)--(4.448,4.516)--(4.451,4.509)%
  --(4.453,4.503)--(4.456,4.497)--(4.458,4.490)--(4.461,4.484)--(4.463,4.478)--(4.465,4.471)%
  --(4.468,4.465)--(4.470,4.459)--(4.473,4.452)--(4.475,4.446)--(4.478,4.440)--(4.480,4.433)%
  --(4.483,4.427)--(4.485,4.421)--(4.488,4.414)--(4.490,4.408)--(4.493,4.402)--(4.495,4.395)%
  --(4.498,4.389)--(4.501,4.383)--(4.503,4.376)--(4.506,4.370)--(4.508,4.364)--(4.511,4.357)%
  --(4.513,4.351)--(4.516,4.345)--(4.518,4.339)--(4.521,4.332)--(4.524,4.326)--(4.526,4.320)%
  --(4.529,4.313)--(4.531,4.307)--(4.534,4.301)--(4.536,4.295)--(4.539,4.288)--(4.542,4.282)%
  --(4.544,4.276)--(4.547,4.270)--(4.549,4.264)--(4.552,4.257)--(4.555,4.251)--(4.557,4.245)%
  --(4.560,4.239)--(4.563,4.233)--(4.565,4.226)--(4.568,4.220)--(4.571,4.214)--(4.573,4.208)%
  --(4.576,4.202)--(4.579,4.196)--(4.581,4.189)--(4.584,4.183)--(4.587,4.177)--(4.589,4.171)%
  --(4.592,4.165)--(4.595,4.159)--(4.598,4.153)--(4.600,4.147)--(4.603,4.141)--(4.606,4.135)%
  --(4.608,4.129)--(4.611,4.122)--(4.614,4.116)--(4.617,4.110)--(4.619,4.104)--(4.622,4.098)%
  --(4.625,4.092)--(4.628,4.086)--(4.630,4.080)--(4.633,4.074)--(4.636,4.068)--(4.639,4.062)%
  --(4.642,4.056)--(4.644,4.051)--(4.647,4.045)--(4.650,4.039)--(4.653,4.033)--(4.656,4.027)%
  --(4.659,4.021)--(4.661,4.015)--(4.664,4.009)--(4.667,4.003)--(4.670,3.998)--(4.673,3.992)%
  --(4.676,3.986)--(4.679,3.980)--(4.682,3.974)--(4.684,3.969)--(4.687,3.963)--(4.690,3.957)%
  --(4.693,3.951)--(4.696,3.945)--(4.699,3.940)--(4.702,3.934)--(4.705,3.928)--(4.708,3.923)%
  --(4.711,3.917)--(4.714,3.911)--(4.717,3.906)--(4.720,3.900)--(4.723,3.894)--(4.726,3.889)%
  --(4.729,3.883)--(4.732,3.878)--(4.735,3.872)--(4.738,3.866)--(4.741,3.861)--(4.744,3.855)%
  --(4.747,3.850)--(4.750,3.844)--(4.753,3.839)--(4.756,3.833)--(4.759,3.828)--(4.762,3.822)%
  --(4.765,3.817)--(4.768,3.812)--(4.771,3.806)--(4.775,3.801)--(4.778,3.795)--(4.781,3.790)%
  --(4.784,3.785)--(4.787,3.779)--(4.790,3.774)--(4.793,3.769)--(4.797,3.763)--(4.800,3.758)%
  --(4.803,3.753)--(4.806,3.748)--(4.809,3.742)--(4.812,3.737)--(4.816,3.732)--(4.819,3.727)%
  --(4.822,3.722)--(4.825,3.717)--(4.829,3.711)--(4.832,3.706)--(4.835,3.701)--(4.838,3.696)%
  --(4.842,3.691)--(4.845,3.686)--(4.848,3.681)--(4.852,3.676)--(4.855,3.671)--(4.858,3.666)%
  --(4.862,3.661)--(4.865,3.656)--(4.868,3.651)--(4.872,3.646)--(4.875,3.642)--(4.878,3.637)%
  --(4.882,3.632)--(4.885,3.627)--(4.889,3.622)--(4.892,3.617)--(4.895,3.613)--(4.899,3.608)%
  --(4.902,3.603)--(4.906,3.598)--(4.909,3.594)--(4.913,3.589)--(4.916,3.584)--(4.920,3.580)%
  --(4.923,3.575)--(4.927,3.570)--(4.930,3.566)--(4.934,3.561)--(4.937,3.557)--(4.941,3.552)%
  --(4.945,3.548)--(4.948,3.543)--(4.952,3.539)--(4.955,3.534)--(4.959,3.530)--(4.963,3.525)%
  --(4.966,3.521)--(4.970,3.517)--(4.974,3.512)--(4.977,3.508)--(4.981,3.504)--(4.985,3.499)%
  --(4.988,3.495)--(4.992,3.491)--(4.996,3.487)--(4.999,3.482)--(5.003,3.478)--(5.007,3.474)%
  --(5.011,3.470)--(5.015,3.466)--(5.018,3.462)--(5.022,3.458)--(5.026,3.453)--(5.030,3.449)%
  --(5.034,3.445)--(5.038,3.441)--(5.041,3.437)--(5.045,3.433)--(5.049,3.430)--(5.053,3.426)%
  --(5.057,3.422)--(5.061,3.418)--(5.065,3.414)--(5.069,3.410)--(5.073,3.406)--(5.077,3.403)%
  --(5.081,3.399)--(5.085,3.395)--(5.089,3.391)--(5.093,3.388)--(5.097,3.384)--(5.101,3.380)%
  --(5.105,3.377)--(5.109,3.373)--(5.113,3.370)--(5.118,3.366)--(5.122,3.362)--(5.126,3.359)%
  --(5.130,3.355)--(5.134,3.352)--(5.138,3.349)--(5.143,3.345)--(5.147,3.342)--(5.151,3.338)%
  --(5.155,3.335)--(5.160,3.332)--(5.164,3.328)--(5.168,3.325)--(5.173,3.322)--(5.177,3.319)%
  --(5.181,3.315)--(5.186,3.312)--(5.190,3.309)--(5.195,3.306)--(5.199,3.303)--(5.203,3.300)%
  --(5.208,3.297)--(5.212,3.294)--(5.217,3.291)--(5.221,3.288)--(5.226,3.285)--(5.230,3.282)%
  --(5.235,3.279)--(5.240,3.276)--(5.244,3.273)--(5.249,3.270)--(5.253,3.267)--(5.258,3.265)%
  --(5.263,3.262)--(5.267,3.259)--(5.272,3.256)--(5.277,3.254)--(5.282,3.251)--(5.286,3.248)%
  --(5.291,3.246)--(5.296,3.243)--(5.301,3.240)--(5.306,3.238)--(5.310,3.235)--(5.315,3.233)%
  --(5.320,3.230)--(5.325,3.228)--(5.330,3.226)--(5.335,3.223)--(5.340,3.221)--(5.345,3.218)%
  --(5.350,3.216)--(5.355,3.214)--(5.360,3.212)--(5.365,3.209)--(5.370,3.207)--(5.375,3.205)%
  --(5.380,3.203)--(5.386,3.201)--(5.391,3.199)--(5.396,3.196)--(5.401,3.194)--(5.407,3.192)%
  --(5.412,3.190)--(5.417,3.188)--(5.422,3.186)--(5.428,3.184)--(5.433,3.183)--(5.439,3.181)%
  --(5.444,3.179)--(5.449,3.177)--(5.455,3.175)--(5.460,3.173)--(5.466,3.172)--(5.471,3.170)%
  --(5.477,3.168)--(5.483,3.167)--(5.488,3.165)--(5.494,3.163)--(5.499,3.162)--(5.505,3.160)%
  --(5.511,3.159)--(5.517,3.157)--(5.522,3.156)--(5.528,3.154)--(5.534,3.153)--(5.540,3.152)%
  --(5.546,3.150)--(5.552,3.149)--(5.558,3.148)--(5.563,3.146)--(5.569,3.145)--(5.575,3.144)%
  --(5.581,3.143)--(5.588,3.141)--(5.594,3.140)--(5.600,3.139)--(5.606,3.138)--(5.612,3.137)%
  --(5.618,3.136)--(5.625,3.135)--(5.631,3.134)--(5.637,3.133)--(5.644,3.132)--(5.650,3.131)%
  --(5.656,3.130)--(5.663,3.130)--(5.669,3.129)--(5.676,3.128)--(5.682,3.127)--(5.689,3.126)%
  --(5.695,3.126)--(5.702,3.125)--(5.709,3.124)--(5.715,3.124)--(5.722,3.123)--(5.729,3.123)%
  --(5.736,3.122)--(5.742,3.122)--(5.749,3.121)--(5.756,3.121)--(5.763,3.120)--(5.770,3.120)%
  --(5.777,3.120)--(5.784,3.119)--(5.791,3.119)--(5.798,3.119)--(5.805,3.119)--(5.813,3.118)%
  --(5.820,3.118)--(5.827,3.118)--(5.834,3.118)--(5.842,3.118)--(5.849,3.118)--(5.856,3.118)%
  --(5.864,3.118)--(5.871,3.118)--(5.879,3.118)--(5.887,3.118)--(5.894,3.118)--(5.902,3.118)%
  --(5.909,3.119)--(5.917,3.119)--(5.925,3.119)--(5.933,3.119)--(5.941,3.120)--(5.949,3.120)%
  --(5.957,3.120)--(5.965,3.121)--(5.973,3.121)--(5.981,3.122)--(5.989,3.122)--(5.997,3.123)%
  --(6.005,3.123)--(6.013,3.124)--(6.022,3.125)--(6.030,3.125)--(6.039,3.126)--(6.047,3.127)%
  --(6.055,3.127)--(6.064,3.128)--(6.073,3.129)--(6.081,3.130)--(6.090,3.131)--(6.099,3.132)%
  --(6.107,3.133)--(6.116,3.134)--(6.125,3.135)--(6.134,3.136)--(6.143,3.137)--(6.152,3.138)%
  --(6.161,3.139)--(6.170,3.140)--(6.180,3.141)--(6.189,3.143)--(6.198,3.144)--(6.208,3.145)%
  --(6.217,3.147)--(6.227,3.148)--(6.236,3.150)--(6.246,3.151)--(6.254,3.152)--(6.264,3.154)%
  --(6.274,3.156)--(6.284,3.157)--(6.294,3.159)--(6.304,3.161)--(6.314,3.162)--(6.324,3.164)%
  --(6.334,3.166)--(6.344,3.168)--(6.354,3.169)--(6.365,3.171)--(6.375,3.173)--(6.385,3.175)%
  --(6.396,3.177)--(6.406,3.179)--(6.417,3.181)--(6.428,3.184)--(6.439,3.186)--(6.449,3.188)%
  --(6.460,3.190)--(6.471,3.193)--(6.482,3.195)--(6.493,3.197)--(6.505,3.200)--(6.516,3.202)%
  --(6.527,3.205)--(6.539,3.207)--(6.550,3.210)--(6.562,3.212)--(6.573,3.215)--(6.585,3.218)%
  --(6.597,3.220)--(6.609,3.223)--(6.621,3.226)--(6.633,3.229)--(6.645,3.232)--(6.657,3.235)%
  --(6.669,3.238)--(6.681,3.241)--(6.694,3.244)--(6.706,3.247)--(6.719,3.250)--(6.731,3.254)%
  --(6.744,3.257)--(6.757,3.260)--(6.770,3.264)--(6.783,3.267)--(6.796,3.271)--(6.809,3.274)%
  --(6.822,3.278)--(6.836,3.282)--(6.849,3.285)--(6.863,3.289)--(6.876,3.293)--(6.890,3.297)%
  --(6.904,3.301)--(6.918,3.305)--(6.932,3.309)--(6.946,3.313)--(6.960,3.317)--(6.974,3.321)%
  --(6.989,3.325)--(7.003,3.330)--(7.018,3.334)--(7.033,3.339)--(7.047,3.343)--(7.062,3.348)%
  --(7.077,3.352)--(7.092,3.357)--(7.108,3.362)--(7.123,3.367)--(7.138,3.372)--(7.154,3.377)%
  --(7.170,3.382)--(7.185,3.387)--(7.201,3.392)--(7.217,3.398)--(7.233,3.403)--(7.250,3.408)%
  --(7.266,3.414)--(7.282,3.420)--(7.299,3.425)--(7.316,3.431)--(7.332,3.437)--(7.349,3.443)%
  --(7.366,3.449)--(7.384,3.455)--(7.401,3.461)--(7.418,3.468)--(7.436,3.474)--(7.454,3.480)%
  --(7.472,3.487)--(7.490,3.494)--(7.508,3.501)--(7.526,3.508)--(7.544,3.515)--(7.563,3.522)%
  --(7.581,3.529)--(7.600,3.536)--(7.619,3.544)--(7.638,3.551)--(7.657,3.559)--(7.677,3.567)%
  --(7.696,3.575)--(7.716,3.583)--(7.736,3.591)--(7.756,3.600)--(7.776,3.608)--(7.796,3.617)%
  --(7.816,3.626)--(7.837,3.635)--(7.858,3.644)--(7.879,3.653)--(7.900,3.663)--(7.921,3.673)%
  --(7.942,3.682)--(7.964,3.692)--(7.985,3.703)--(8.007,3.713)--(8.029,3.724)--(8.051,3.734)%
  --(8.073,3.745)--(8.096,3.757)--(8.118,3.768)--(8.141,3.780)--(8.164,3.792)--(8.187,3.804)%
  --(8.210,3.816)--(8.234,3.829)--(8.257,3.842)--(8.281,3.855)--(8.305,3.869)--(8.329,3.883)%
  --(8.353,3.897)--(8.377,3.911)--(8.402,3.926)--(8.426,3.942)--(8.451,3.957)--(8.476,3.973)%
  --(8.501,3.989)--(8.526,4.006)--(8.551,4.023)--(8.576,4.041)--(8.601,4.059)--(8.627,4.077)%
  --(8.652,4.096)--(8.677,4.116)--(8.703,4.136)--(8.728,4.157)--(8.754,4.178)--(8.779,4.200)%
  --(8.804,4.222)--(8.829,4.245)--(8.855,4.269)--(8.879,4.294)--(8.904,4.319)--(8.928,4.345)%
  --(8.952,4.372)--(8.976,4.399)--(8.999,4.428)--(9.022,4.457)--(9.044,4.488)--(9.065,4.519)%
  --(9.085,4.550)--(9.105,4.584)--(9.123,4.618)--(9.140,4.653)--(9.156,4.689)--(9.170,4.727)%
  --(9.183,4.765)--(9.193,4.804)--(9.202,4.844)--(9.209,4.884)--(9.213,4.925)--(9.214,4.967)%
  --(9.214,5.009)--(9.210,5.051)--(9.203,5.094)--(9.194,5.136);
\draw[gp path] (4.435,4.712)--(4.437,4.705)--(4.440,4.698)--(4.442,4.691)--(4.445,4.684)%
  --(4.447,4.678)--(4.450,4.671)--(4.452,4.664)--(4.455,4.657)--(4.457,4.650)--(4.460,4.643)%
  --(4.462,4.637)--(4.465,4.630)--(4.467,4.623)--(4.470,4.616)--(4.472,4.609)--(4.475,4.602)%
  --(4.477,4.596)--(4.480,4.589)--(4.482,4.582)--(4.485,4.575)--(4.487,4.568)--(4.490,4.561)%
  --(4.492,4.555)--(4.495,4.548)--(4.497,4.541)--(4.500,4.534)--(4.502,4.528)--(4.505,4.521)%
  --(4.508,4.514)--(4.510,4.508)--(4.513,4.501)--(4.515,4.494)--(4.518,4.487)--(4.521,4.480)%
  --(4.523,4.473)--(4.526,4.467)--(4.528,4.460)--(4.531,4.453)--(4.534,4.446)--(4.536,4.439)%
  --(4.539,4.432)--(4.542,4.426)--(4.544,4.419)--(4.547,4.412)--(4.549,4.405)--(4.552,4.398)%
  --(4.555,4.392)--(4.557,4.385)--(4.560,4.378)--(4.563,4.371)--(4.565,4.364)--(4.568,4.358)%
  --(4.571,4.351)--(4.574,4.344)--(4.576,4.337)--(4.579,4.330)--(4.582,4.324)--(4.584,4.317)%
  --(4.587,4.310)--(4.590,4.303)--(4.593,4.297)--(4.595,4.290)--(4.598,4.283)--(4.601,4.276)%
  --(4.604,4.270)--(4.606,4.263)--(4.609,4.256)--(4.612,4.249)--(4.615,4.243)--(4.617,4.236)%
  --(4.620,4.229)--(4.623,4.223)--(4.626,4.216)--(4.629,4.209)--(4.632,4.203)--(4.634,4.196)%
  --(4.637,4.189)--(4.640,4.183)--(4.643,4.176)--(4.646,4.169)--(4.649,4.163)--(4.651,4.156)%
  --(4.654,4.149)--(4.657,4.143)--(4.660,4.136)--(4.663,4.130)--(4.666,4.123)--(4.669,4.116)%
  --(4.672,4.110)--(4.675,4.103)--(4.678,4.097)--(4.680,4.090)--(4.683,4.084)--(4.686,4.077)%
  --(4.689,4.071)--(4.692,4.064)--(4.695,4.058)--(4.698,4.051)--(4.701,4.045)--(4.704,4.038)%
  --(4.707,4.032)--(4.710,4.025)--(4.713,4.019)--(4.716,4.012)--(4.719,4.006)--(4.722,4.000)%
  --(4.725,3.993)--(4.728,3.987)--(4.731,3.980)--(4.734,3.974)--(4.737,3.968)--(4.740,3.961)%
  --(4.744,3.955)--(4.747,3.949)--(4.750,3.942)--(4.753,3.936)--(4.756,3.930)--(4.759,3.924)%
  --(4.762,3.917)--(4.765,3.911)--(4.768,3.905)--(4.772,3.899)--(4.775,3.892)--(4.778,3.886)%
  --(4.781,3.880)--(4.784,3.874)--(4.787,3.868)--(4.791,3.861)--(4.794,3.855)--(4.797,3.849)%
  --(4.800,3.843)--(4.804,3.837)--(4.807,3.831)--(4.810,3.825)--(4.813,3.819)--(4.817,3.813)%
  --(4.820,3.807)--(4.823,3.801)--(4.826,3.795)--(4.830,3.789)--(4.833,3.783)--(4.836,3.777)%
  --(4.840,3.771)--(4.843,3.765)--(4.846,3.759)--(4.850,3.753)--(4.853,3.747)--(4.856,3.741)%
  --(4.860,3.736)--(4.863,3.730)--(4.867,3.724)--(4.870,3.718)--(4.873,3.712)--(4.877,3.707)%
  --(4.880,3.701)--(4.884,3.695)--(4.887,3.689)--(4.891,3.684)--(4.894,3.678)--(4.898,3.672)%
  --(4.901,3.667)--(4.905,3.661)--(4.908,3.655)--(4.912,3.650)--(4.915,3.644)--(4.919,3.639)%
  --(4.922,3.633)--(4.926,3.628)--(4.929,3.622)--(4.933,3.617)--(4.937,3.611)--(4.940,3.606)%
  --(4.944,3.600)--(4.948,3.595)--(4.951,3.589)--(4.955,3.584)--(4.958,3.579)--(4.962,3.573)%
  --(4.966,3.568)--(4.970,3.563)--(4.973,3.557)--(4.977,3.552)--(4.981,3.547)--(4.984,3.542)%
  --(4.988,3.536)--(4.992,3.531)--(4.996,3.526)--(5.000,3.521)--(5.003,3.516)--(5.007,3.511)%
  --(5.011,3.506)--(5.015,3.501)--(5.019,3.495)--(5.023,3.490)--(5.026,3.485)--(5.030,3.480)%
  --(5.034,3.475)--(5.038,3.471)--(5.042,3.466)--(5.046,3.461)--(5.050,3.456)--(5.054,3.451)%
  --(5.058,3.446)--(5.062,3.441)--(5.066,3.436)--(5.070,3.432)--(5.074,3.427)--(5.078,3.422)%
  --(5.082,3.417)--(5.086,3.413)--(5.090,3.408)--(5.094,3.403)--(5.099,3.399)--(5.103,3.394)%
  --(5.107,3.390)--(5.111,3.385)--(5.115,3.381)--(5.119,3.376)--(5.124,3.372)--(5.128,3.367)%
  --(5.132,3.363)--(5.136,3.358)--(5.140,3.354)--(5.145,3.349)--(5.149,3.345)--(5.153,3.341)%
  --(5.158,3.336)--(5.162,3.332)--(5.166,3.328)--(5.171,3.324)--(5.175,3.319)--(5.180,3.315)%
  --(5.184,3.311)--(5.188,3.307)--(5.193,3.303)--(5.197,3.299)--(5.202,3.295)--(5.206,3.291)%
  --(5.211,3.287)--(5.215,3.283)--(5.220,3.279)--(5.224,3.275)--(5.229,3.271)--(5.234,3.267)%
  --(5.238,3.263)--(5.243,3.259)--(5.248,3.255)--(5.252,3.251)--(5.257,3.248)--(5.262,3.244)%
  --(5.266,3.240)--(5.271,3.237)--(5.276,3.233)--(5.281,3.229)--(5.285,3.226)--(5.290,3.222)%
  --(5.295,3.218)--(5.300,3.215)--(5.305,3.211)--(5.310,3.208)--(5.315,3.204)--(5.320,3.201)%
  --(5.324,3.198)--(5.329,3.194)--(5.334,3.191)--(5.339,3.187)--(5.344,3.184)--(5.350,3.181)%
  --(5.355,3.178)--(5.360,3.174)--(5.365,3.171)--(5.370,3.168)--(5.375,3.165)--(5.380,3.162)%
  --(5.386,3.159)--(5.391,3.156)--(5.396,3.153)--(5.401,3.150)--(5.407,3.147)--(5.412,3.144)%
  --(5.417,3.141)--(5.423,3.138)--(5.428,3.135)--(5.433,3.132)--(5.439,3.129)--(5.444,3.127)%
  --(5.450,3.124)--(5.455,3.121)--(5.461,3.118)--(5.466,3.116)--(5.472,3.113)--(5.477,3.110)%
  --(5.483,3.108)--(5.489,3.105)--(5.494,3.103)--(5.500,3.100)--(5.506,3.098)--(5.512,3.095)%
  --(5.517,3.093)--(5.523,3.091)--(5.529,3.088)--(5.535,3.086)--(5.541,3.084)--(5.547,3.081)%
  --(5.552,3.079)--(5.558,3.077)--(5.564,3.075)--(5.570,3.073)--(5.576,3.070)--(5.583,3.068)%
  --(5.589,3.066)--(5.595,3.064)--(5.601,3.062)--(5.607,3.060)--(5.613,3.058)--(5.620,3.056)%
  --(5.626,3.055)--(5.632,3.053)--(5.638,3.051)--(5.645,3.049)--(5.651,3.047)--(5.658,3.046)%
  --(5.664,3.044)--(5.671,3.042)--(5.677,3.041)--(5.684,3.039)--(5.690,3.038)--(5.697,3.036)%
  --(5.704,3.035)--(5.710,3.033)--(5.717,3.032)--(5.724,3.030)--(5.730,3.029)--(5.737,3.027)%
  --(5.744,3.026)--(5.751,3.025)--(5.758,3.024)--(5.765,3.022)--(5.772,3.021)--(5.779,3.020)%
  --(5.786,3.019)--(5.793,3.018)--(5.800,3.017)--(5.807,3.016)--(5.814,3.015)--(5.822,3.014)%
  --(5.829,3.013)--(5.836,3.012)--(5.844,3.011)--(5.851,3.010)--(5.858,3.010)--(5.866,3.009)%
  --(5.873,3.008)--(5.881,3.008)--(5.889,3.007)--(5.896,3.006)--(5.904,3.006)--(5.912,3.005)%
  --(5.919,3.005)--(5.927,3.004)--(5.935,3.004)--(5.943,3.003)--(5.951,3.003)--(5.959,3.003)%
  --(5.967,3.002)--(5.975,3.002)--(5.983,3.002)--(5.991,3.002)--(5.999,3.002)--(6.007,3.001)%
  --(6.016,3.001)--(6.024,3.001)--(6.032,3.001)--(6.041,3.001)--(6.049,3.001)--(6.058,3.001)%
  --(6.066,3.002)--(6.075,3.002)--(6.083,3.002)--(6.092,3.002)--(6.101,3.003)--(6.110,3.003)%
  --(6.118,3.003)--(6.127,3.004)--(6.136,3.004)--(6.145,3.005)--(6.154,3.005)--(6.163,3.006)%
  --(6.173,3.006)--(6.182,3.007)--(6.191,3.008)--(6.200,3.008)--(6.210,3.009)--(6.219,3.010)%
  --(6.229,3.011)--(6.238,3.012)--(6.248,3.012)--(6.256,3.013)--(6.266,3.014)--(6.276,3.015)%
  --(6.286,3.017)--(6.295,3.018)--(6.305,3.019)--(6.315,3.020)--(6.325,3.021)--(6.335,3.023)%
  --(6.346,3.024)--(6.356,3.025)--(6.366,3.027)--(6.377,3.028)--(6.387,3.030)--(6.397,3.031)%
  --(6.408,3.033)--(6.419,3.035)--(6.429,3.036)--(6.440,3.038)--(6.451,3.040)--(6.462,3.042)%
  --(6.473,3.044)--(6.484,3.046)--(6.495,3.047)--(6.506,3.050)--(6.517,3.052)--(6.528,3.054)%
  --(6.540,3.056)--(6.551,3.058)--(6.563,3.060)--(6.574,3.063)--(6.586,3.065)--(6.598,3.068)%
  --(6.609,3.070)--(6.621,3.073)--(6.633,3.075)--(6.645,3.078)--(6.657,3.080)--(6.670,3.083)%
  --(6.682,3.086)--(6.694,3.089)--(6.707,3.092)--(6.719,3.095)--(6.732,3.098)--(6.744,3.101)%
  --(6.757,3.104)--(6.770,3.107)--(6.783,3.110)--(6.796,3.114)--(6.809,3.117)--(6.822,3.121)%
  --(6.835,3.124)--(6.849,3.128)--(6.862,3.131)--(6.876,3.135)--(6.889,3.139)--(6.903,3.143)%
  --(6.917,3.146)--(6.931,3.150)--(6.945,3.154)--(6.959,3.158)--(6.973,3.163)--(6.987,3.167)%
  --(7.002,3.171)--(7.016,3.176)--(7.031,3.180)--(7.046,3.185)--(7.060,3.189)--(7.075,3.194)%
  --(7.090,3.199)--(7.105,3.203)--(7.121,3.208)--(7.136,3.213)--(7.151,3.218)--(7.167,3.224)%
  --(7.183,3.229)--(7.198,3.234)--(7.214,3.240)--(7.230,3.245)--(7.246,3.251)--(7.263,3.256)%
  --(7.279,3.262)--(7.295,3.268)--(7.312,3.274)--(7.329,3.280)--(7.345,3.286)--(7.362,3.293)%
  --(7.379,3.299)--(7.397,3.305)--(7.414,3.312)--(7.431,3.319)--(7.449,3.326)--(7.467,3.332)%
  --(7.484,3.339)--(7.502,3.347)--(7.520,3.354)--(7.539,3.361)--(7.557,3.369)--(7.575,3.377)%
  --(7.594,3.384)--(7.613,3.392)--(7.632,3.400)--(7.651,3.409)--(7.670,3.417)--(7.689,3.425)%
  --(7.709,3.434)--(7.728,3.443)--(7.748,3.452)--(7.768,3.461)--(7.788,3.470)--(7.808,3.480)%
  --(7.828,3.489)--(7.849,3.499)--(7.870,3.509)--(7.890,3.519)--(7.911,3.530)--(7.932,3.540)%
  --(7.954,3.551)--(7.975,3.562)--(7.997,3.573)--(8.018,3.585)--(8.040,3.596)--(8.062,3.608)%
  --(8.084,3.620)--(8.107,3.633)--(8.129,3.645)--(8.152,3.658)--(8.175,3.671)--(8.198,3.685)%
  --(8.221,3.698)--(8.244,3.712)--(8.267,3.727)--(8.291,3.741)--(8.315,3.756)--(8.338,3.772)%
  --(8.362,3.787)--(8.387,3.803)--(8.411,3.820)--(8.435,3.836)--(8.460,3.854)--(8.484,3.871)%
  --(8.509,3.889)--(8.534,3.908)--(8.559,3.927)--(8.584,3.946)--(8.609,3.966)--(8.634,3.986)%
  --(8.659,4.007)--(8.685,4.029)--(8.710,4.051)--(8.735,4.074)--(8.760,4.097)--(8.785,4.121)%
  --(8.810,4.146)--(8.835,4.171)--(8.860,4.197)--(8.885,4.224)--(8.909,4.252)--(8.933,4.281)%
  --(8.957,4.310)--(8.981,4.340)--(9.004,4.372)--(9.026,4.404)--(9.048,4.437)--(9.069,4.471)%
  --(9.089,4.506)--(9.109,4.541)--(9.127,4.578)--(9.144,4.617)--(9.160,4.656)--(9.174,4.696)%
  --(9.187,4.738)--(9.198,4.780)--(9.207,4.823)--(9.215,4.867)--(9.219,4.911)--(9.222,4.956)%
  --(9.222,5.002)--(9.219,5.047)--(9.213,5.093)--(9.205,5.138)--(9.198,5.172);
\draw[gp path] (4.430,4.915)--(4.433,4.908)--(4.435,4.901)--(4.437,4.893)--(4.440,4.886)%
  --(4.442,4.879)--(4.445,4.872)--(4.447,4.865)--(4.450,4.858)--(4.452,4.851)--(4.455,4.844)%
  --(4.457,4.837)--(4.460,4.830)--(4.462,4.822)--(4.465,4.815)--(4.467,4.808)--(4.470,4.801)%
  --(4.472,4.794)--(4.475,4.787)--(4.477,4.780)--(4.480,4.772)--(4.483,4.765)--(4.485,4.758)%
  --(4.488,4.751)--(4.490,4.744)--(4.493,4.736)--(4.495,4.729)--(4.498,4.722)--(4.500,4.715)%
  --(4.503,4.708)--(4.506,4.700)--(4.508,4.693)--(4.511,4.686)--(4.513,4.679)--(4.516,4.672)%
  --(4.519,4.664)--(4.521,4.657)--(4.524,4.650)--(4.526,4.643)--(4.529,4.635)--(4.532,4.628)%
  --(4.534,4.621)--(4.537,4.614)--(4.540,4.606)--(4.542,4.599)--(4.545,4.592)--(4.548,4.585)%
  --(4.550,4.577)--(4.553,4.570)--(4.556,4.563)--(4.558,4.556)--(4.561,4.548)--(4.564,4.541)%
  --(4.566,4.534)--(4.569,4.528)--(4.572,4.520)--(4.575,4.513)--(4.577,4.506)--(4.580,4.499)%
  --(4.583,4.491)--(4.586,4.484)--(4.588,4.477)--(4.591,4.470)--(4.594,4.462)--(4.597,4.455)%
  --(4.599,4.448)--(4.602,4.441)--(4.605,4.433)--(4.608,4.426)--(4.610,4.419)--(4.613,4.412)%
  --(4.616,4.404)--(4.619,4.397)--(4.622,4.390)--(4.625,4.383)--(4.627,4.375)--(4.630,4.368)%
  --(4.633,4.361)--(4.636,4.354)--(4.639,4.347)--(4.642,4.339)--(4.644,4.332)--(4.647,4.325)%
  --(4.650,4.318)--(4.653,4.311)--(4.656,4.303)--(4.659,4.296)--(4.662,4.289)--(4.665,4.282)%
  --(4.668,4.275)--(4.671,4.267)--(4.674,4.260)--(4.677,4.253)--(4.679,4.246)--(4.682,4.239)%
  --(4.685,4.232)--(4.688,4.224)--(4.691,4.217)--(4.694,4.210)--(4.697,4.203)--(4.700,4.196)%
  --(4.703,4.189)--(4.706,4.182)--(4.709,4.175)--(4.712,4.168)--(4.715,4.160)--(4.719,4.153)%
  --(4.722,4.146)--(4.725,4.139)--(4.728,4.132)--(4.731,4.125)--(4.734,4.118)--(4.737,4.111)%
  --(4.740,4.104)--(4.743,4.097)--(4.746,4.090)--(4.749,4.083)--(4.753,4.076)--(4.756,4.069)%
  --(4.759,4.062)--(4.762,4.055)--(4.765,4.048)--(4.768,4.041)--(4.771,4.034)--(4.775,4.027)%
  --(4.778,4.020)--(4.781,4.013)--(4.784,4.006)--(4.788,4.000)--(4.791,3.993)--(4.794,3.986)%
  --(4.797,3.979)--(4.800,3.972)--(4.804,3.965)--(4.807,3.958)--(4.810,3.952)--(4.814,3.945)%
  --(4.817,3.938)--(4.820,3.931)--(4.824,3.924)--(4.827,3.918)--(4.830,3.911)--(4.834,3.904)%
  --(4.837,3.897)--(4.840,3.891)--(4.844,3.884)--(4.847,3.877)--(4.850,3.871)--(4.854,3.864)%
  --(4.857,3.857)--(4.861,3.851)--(4.864,3.844)--(4.867,3.837)--(4.871,3.831)--(4.874,3.824)%
  --(4.878,3.818)--(4.881,3.811)--(4.885,3.804)--(4.888,3.798)--(4.892,3.791)--(4.895,3.785)%
  --(4.899,3.778)--(4.902,3.772)--(4.906,3.765)--(4.910,3.759)--(4.913,3.753)--(4.917,3.746)%
  --(4.920,3.740)--(4.924,3.733)--(4.928,3.727)--(4.931,3.721)--(4.935,3.714)--(4.938,3.708)%
  --(4.942,3.702)--(4.946,3.695)--(4.949,3.689)--(4.953,3.683)--(4.957,3.677)--(4.961,3.670)%
  --(4.964,3.664)--(4.968,3.658)--(4.972,3.652)--(4.976,3.646)--(4.979,3.639)--(4.983,3.633)%
  --(4.987,3.627)--(4.991,3.621)--(4.994,3.615)--(4.998,3.609)--(5.002,3.603)--(5.006,3.597)%
  --(5.010,3.591)--(5.014,3.585)--(5.018,3.579)--(5.022,3.573)--(5.025,3.567)--(5.029,3.561)%
  --(5.033,3.555)--(5.037,3.549)--(5.041,3.543)--(5.045,3.537)--(5.049,3.532)--(5.053,3.526)%
  --(5.057,3.520)--(5.061,3.514)--(5.065,3.509)--(5.069,3.503)--(5.074,3.497)--(5.078,3.491)%
  --(5.082,3.486)--(5.086,3.480)--(5.090,3.474)--(5.094,3.469)--(5.098,3.463)--(5.102,3.458)%
  --(5.107,3.452)--(5.111,3.447)--(5.115,3.441)--(5.119,3.436)--(5.124,3.430)--(5.128,3.425)%
  --(5.132,3.419)--(5.136,3.414)--(5.141,3.409)--(5.145,3.403)--(5.149,3.398)--(5.154,3.393)%
  --(5.158,3.387)--(5.162,3.382)--(5.167,3.377)--(5.171,3.372)--(5.176,3.366)--(5.180,3.361)%
  --(5.185,3.356)--(5.189,3.351)--(5.194,3.346)--(5.198,3.341)--(5.203,3.336)--(5.207,3.331)%
  --(5.212,3.326)--(5.216,3.321)--(5.221,3.316)--(5.226,3.311)--(5.230,3.306)--(5.235,3.301)%
  --(5.239,3.296)--(5.244,3.291)--(5.249,3.286)--(5.254,3.281)--(5.258,3.277)--(5.263,3.272)%
  --(5.268,3.267)--(5.273,3.263)--(5.277,3.258)--(5.282,3.253)--(5.287,3.249)--(5.292,3.244)%
  --(5.297,3.239)--(5.302,3.235)--(5.307,3.230)--(5.312,3.226)--(5.317,3.221)--(5.322,3.217)%
  --(5.327,3.212)--(5.332,3.208)--(5.337,3.204)--(5.342,3.199)--(5.347,3.195)--(5.352,3.191)%
  --(5.357,3.187)--(5.362,3.182)--(5.367,3.178)--(5.373,3.174)--(5.378,3.170)--(5.383,3.166)%
  --(5.388,3.162)--(5.394,3.157)--(5.399,3.153)--(5.404,3.149)--(5.410,3.145)--(5.415,3.141)%
  --(5.420,3.137)--(5.426,3.134)--(5.431,3.130)--(5.437,3.126)--(5.442,3.122)--(5.448,3.118)%
  --(5.453,3.114)--(5.459,3.111)--(5.464,3.107)--(5.470,3.103)--(5.475,3.100)--(5.481,3.096)%
  --(5.487,3.092)--(5.492,3.089)--(5.498,3.085)--(5.504,3.082)--(5.510,3.078)--(5.516,3.075)%
  --(5.521,3.072)--(5.527,3.068)--(5.533,3.065)--(5.539,3.061)--(5.545,3.058)--(5.551,3.055)%
  --(5.557,3.052)--(5.563,3.048)--(5.569,3.045)--(5.575,3.042)--(5.581,3.039)--(5.587,3.036)%
  --(5.593,3.033)--(5.600,3.030)--(5.606,3.027)--(5.612,3.024)--(5.618,3.021)--(5.625,3.018)%
  --(5.631,3.015)--(5.637,3.012)--(5.644,3.010)--(5.650,3.007)--(5.656,3.004)--(5.663,3.001)%
  --(5.669,2.999)--(5.676,2.996)--(5.683,2.994)--(5.689,2.991)--(5.696,2.988)--(5.702,2.986)%
  --(5.709,2.984)--(5.716,2.981)--(5.723,2.979)--(5.729,2.976)--(5.736,2.974)--(5.743,2.972)%
  --(5.750,2.969)--(5.757,2.967)--(5.764,2.965)--(5.771,2.963)--(5.778,2.961)--(5.785,2.959)%
  --(5.792,2.957)--(5.799,2.955)--(5.806,2.953)--(5.814,2.951)--(5.821,2.949)--(5.828,2.947)%
  --(5.836,2.945)--(5.843,2.943)--(5.850,2.941)--(5.858,2.940)--(5.865,2.938)--(5.873,2.936)%
  --(5.880,2.935)--(5.888,2.933)--(5.896,2.931)--(5.903,2.930)--(5.911,2.928)--(5.919,2.927)%
  --(5.927,2.926)--(5.934,2.924)--(5.942,2.923)--(5.950,2.922)--(5.958,2.920)--(5.966,2.919)%
  --(5.974,2.918)--(5.982,2.917)--(5.990,2.916)--(5.999,2.915)--(6.007,2.914)--(6.015,2.913)%
  --(6.023,2.912)--(6.032,2.911)--(6.040,2.910)--(6.049,2.909)--(6.057,2.908)--(6.066,2.908)%
  --(6.074,2.907)--(6.083,2.906)--(6.092,2.906)--(6.100,2.905)--(6.109,2.905)--(6.118,2.904)%
  --(6.127,2.904)--(6.136,2.903)--(6.145,2.903)--(6.154,2.903)--(6.163,2.902)--(6.172,2.902)%
  --(6.181,2.902)--(6.190,2.902)--(6.200,2.902)--(6.209,2.902)--(6.219,2.902)--(6.228,2.902)%
  --(6.237,2.902)--(6.247,2.902)--(6.256,2.902)--(6.265,2.902)--(6.275,2.902)--(6.285,2.903)%
  --(6.295,2.903)--(6.305,2.903)--(6.315,2.904)--(6.325,2.904)--(6.335,2.905)--(6.345,2.906)%
  --(6.355,2.906)--(6.365,2.907)--(6.376,2.908)--(6.386,2.908)--(6.397,2.909)--(6.407,2.910)%
  --(6.418,2.911)--(6.428,2.912)--(6.439,2.913)--(6.450,2.914)--(6.461,2.915)--(6.472,2.917)%
  --(6.483,2.918)--(6.494,2.919)--(6.505,2.920)--(6.516,2.922)--(6.527,2.923)--(6.538,2.925)%
  --(6.550,2.926)--(6.561,2.928)--(6.573,2.930)--(6.584,2.932)--(6.596,2.933)--(6.608,2.935)%
  --(6.620,2.937)--(6.632,2.939)--(6.644,2.941)--(6.656,2.943)--(6.668,2.945)--(6.680,2.948)%
  --(6.692,2.950)--(6.705,2.952)--(6.717,2.955)--(6.730,2.957)--(6.742,2.960)--(6.755,2.962)%
  --(6.768,2.965)--(6.781,2.968)--(6.794,2.971)--(6.807,2.974)--(6.820,2.977)--(6.833,2.980)%
  --(6.846,2.983)--(6.860,2.986)--(6.873,2.989)--(6.887,2.992)--(6.900,2.996)--(6.914,2.999)%
  --(6.928,3.003)--(6.942,3.006)--(6.956,3.010)--(6.970,3.014)--(6.984,3.018)--(6.998,3.022)%
  --(7.013,3.026)--(7.027,3.030)--(7.042,3.034)--(7.057,3.038)--(7.072,3.043)--(7.086,3.047)%
  --(7.101,3.052)--(7.117,3.056)--(7.132,3.061)--(7.147,3.066)--(7.163,3.071)--(7.178,3.076)%
  --(7.194,3.081)--(7.209,3.086)--(7.225,3.091)--(7.241,3.097)--(7.257,3.102)--(7.274,3.108)%
  --(7.290,3.113)--(7.306,3.119)--(7.323,3.125)--(7.340,3.131)--(7.356,3.137)--(7.373,3.144)%
  --(7.390,3.150)--(7.408,3.157)--(7.425,3.163)--(7.442,3.170)--(7.460,3.177)--(7.477,3.184)%
  --(7.495,3.191)--(7.513,3.198)--(7.531,3.206)--(7.549,3.213)--(7.568,3.221)--(7.586,3.229)%
  --(7.605,3.237)--(7.623,3.245)--(7.642,3.254)--(7.661,3.262)--(7.680,3.271)--(7.700,3.279)%
  --(7.719,3.288)--(7.739,3.298)--(7.758,3.307)--(7.778,3.317)--(7.798,3.326)--(7.818,3.336)%
  --(7.839,3.346)--(7.859,3.357)--(7.880,3.367)--(7.900,3.378)--(7.921,3.389)--(7.942,3.400)%
  --(7.963,3.411)--(7.985,3.423)--(8.006,3.435)--(8.028,3.447)--(8.050,3.459)--(8.072,3.472)%
  --(8.094,3.485)--(8.116,3.498)--(8.138,3.511)--(8.161,3.525)--(8.184,3.539)--(8.206,3.554)%
  --(8.229,3.568)--(8.253,3.583)--(8.276,3.599)--(8.299,3.614)--(8.323,3.630)--(8.347,3.647)%
  --(8.371,3.664)--(8.395,3.681)--(8.419,3.699)--(8.443,3.717)--(8.467,3.735)--(8.492,3.754)%
  --(8.516,3.774)--(8.541,3.794)--(8.566,3.814)--(8.591,3.835)--(8.616,3.857)--(8.641,3.879)%
  --(8.666,3.902)--(8.691,3.925)--(8.716,3.949)--(8.741,3.974)--(8.766,3.999)--(8.791,4.025)%
  --(8.816,4.052)--(8.840,4.080)--(8.865,4.108)--(8.889,4.137)--(8.914,4.167)--(8.938,4.198)%
  --(8.961,4.230)--(8.985,4.263)--(9.007,4.297)--(9.030,4.332)--(9.051,4.368)--(9.072,4.405)%
  --(9.093,4.443)--(9.112,4.483)--(9.130,4.523)--(9.148,4.564)--(9.164,4.606)--(9.178,4.650)%
  --(9.191,4.695)--(9.202,4.741)--(9.212,4.787)--(9.219,4.835)--(9.225,4.883)--(9.228,4.932)%
  --(9.228,4.982)--(9.226,5.031)--(9.222,5.081)--(9.215,5.131)--(9.205,5.180);
\draw[gp path] (4.431,5.309)--(4.433,5.305)--(4.436,5.302)--(4.438,5.298)--(4.440,5.295)%
  --(4.443,5.291)--(4.445,5.288)--(4.448,5.284)--(4.450,5.281)--(4.453,5.277)--(4.455,5.274)%
  --(4.458,5.270)--(4.460,5.267)--(4.463,5.263)--(4.466,5.259)--(4.468,5.256)--(4.471,5.252)%
  --(4.473,5.248)--(4.476,5.245)--(4.478,5.241)--(4.481,5.237)--(4.483,5.234)--(4.486,5.230)%
  --(4.488,5.226)--(4.491,5.222)--(4.494,5.218)--(4.496,5.215)--(4.499,5.211)--(4.501,5.207)%
  --(4.504,5.203)--(4.506,5.199)--(4.509,5.195)--(4.512,5.191)--(4.514,5.188)--(4.517,5.184)%
  --(4.519,5.180)--(4.522,5.176)--(4.525,5.172)--(4.527,5.168)--(4.530,5.164)--(4.533,5.160)%
  --(4.535,5.156)--(4.538,5.152)--(4.541,5.148)--(4.543,5.144)--(4.546,5.139)--(4.549,5.135)%
  --(4.551,5.131)--(4.554,5.127)--(4.557,5.123)--(4.559,5.119)--(4.562,5.115)--(4.565,5.110)%
  --(4.567,5.106)--(4.570,5.102)--(4.573,5.098)--(4.576,5.094)--(4.578,5.089)--(4.581,5.085)%
  --(4.584,5.081)--(4.587,5.077)--(4.589,5.072)--(4.592,5.068)--(4.595,5.064)--(4.598,5.059)%
  --(4.600,5.055)--(4.603,5.051)--(4.606,5.046)--(4.609,5.042)--(4.612,5.037)--(4.614,5.033)%
  --(4.617,5.029)--(4.620,5.024)--(4.623,5.020)--(4.626,5.015)--(4.629,5.011)--(4.631,5.006)%
  --(4.634,5.002)--(4.637,4.997)--(4.640,4.993)--(4.643,4.988)--(4.646,4.984)--(4.649,4.979)%
  --(4.651,4.975)--(4.654,4.970)--(4.657,4.965)--(4.660,4.961)--(4.663,4.956)--(4.666,4.952)%
  --(4.669,4.947)--(4.672,4.942)--(4.675,4.938)--(4.678,4.933)--(4.681,4.928)--(4.684,4.924)%
  --(4.687,4.919)--(4.690,4.914)--(4.693,4.909)--(4.696,4.905)--(4.699,4.900)--(4.702,4.895)%
  --(4.705,4.890)--(4.708,4.886)--(4.711,4.881)--(4.714,4.876)--(4.717,4.871)--(4.720,4.866)%
  --(4.723,4.862)--(4.726,4.857)--(4.729,4.852)--(4.732,4.847)--(4.735,4.842)--(4.738,4.837)%
  --(4.741,4.832)--(4.744,4.828)--(4.748,4.823)--(4.751,4.818)--(4.754,4.813)--(4.757,4.808)%
  --(4.760,4.803)--(4.763,4.798)--(4.766,4.793)--(4.770,4.788)--(4.773,4.783)--(4.776,4.778)%
  --(4.779,4.773)--(4.782,4.768)--(4.786,4.763)--(4.789,4.758)--(4.792,4.753)--(4.795,4.748)%
  --(4.799,4.743)--(4.802,4.738)--(4.805,4.733)--(4.808,4.728)--(4.812,4.723)--(4.815,4.718)%
  --(4.818,4.712)--(4.821,4.707)--(4.825,4.702)--(4.828,4.697)--(4.831,4.692)--(4.835,4.687)%
  --(4.838,4.682)--(4.842,4.677)--(4.845,4.671)--(4.848,4.666)--(4.852,4.661)--(4.855,4.656)%
  --(4.858,4.651)--(4.862,4.646)--(4.865,4.640)--(4.869,4.635)--(4.872,4.630)--(4.876,4.625)%
  --(4.879,4.620)--(4.883,4.614)--(4.886,4.609)--(4.890,4.604)--(4.893,4.599)--(4.897,4.593)%
  --(4.900,4.588)--(4.904,4.583)--(4.907,4.578)--(4.911,4.572)--(4.914,4.567)--(4.918,4.562)%
  --(4.921,4.556)--(4.925,4.551)--(4.929,4.546)--(4.932,4.540)--(4.936,4.535)--(4.940,4.530)%
  --(4.943,4.526)--(4.947,4.520)--(4.951,4.515)--(4.954,4.510)--(4.958,4.504)--(4.962,4.499)%
  --(4.965,4.493)--(4.969,4.488)--(4.973,4.483)--(4.977,4.477)--(4.980,4.472)--(4.984,4.467)%
  --(4.988,4.461)--(4.992,4.456)--(4.996,4.451)--(4.999,4.445)--(5.003,4.440)--(5.007,4.434)%
  --(5.011,4.429)--(5.015,4.424)--(5.019,4.418)--(5.023,4.413)--(5.027,4.407)--(5.030,4.402)%
  --(5.034,4.396)--(5.038,4.391)--(5.042,4.386)--(5.046,4.380)--(5.050,4.375)--(5.054,4.369)%
  --(5.058,4.364)--(5.062,4.358)--(5.066,4.353)--(5.070,4.348)--(5.074,4.342)--(5.079,4.337)%
  --(5.083,4.331)--(5.087,4.326)--(5.091,4.320)--(5.095,4.315)--(5.099,4.309)--(5.103,4.304)%
  --(5.108,4.298)--(5.112,4.293)--(5.116,4.288)--(5.120,4.282)--(5.124,4.277)--(5.129,4.271)%
  --(5.133,4.266)--(5.137,4.260)--(5.141,4.255)--(5.146,4.249)--(5.150,4.244)--(5.154,4.238)%
  --(5.159,4.233)--(5.163,4.227)--(5.168,4.222)--(5.172,4.217)--(5.176,4.211)--(5.181,4.206)%
  --(5.185,4.200)--(5.190,4.195)--(5.194,4.189)--(5.199,4.184)--(5.203,4.178)--(5.208,4.173)%
  --(5.212,4.167)--(5.217,4.162)--(5.222,4.156)--(5.226,4.151)--(5.231,4.145)--(5.235,4.140)%
  --(5.240,4.134)--(5.245,4.129)--(5.249,4.124)--(5.254,4.118)--(5.259,4.113)--(5.264,4.107)%
  --(5.268,4.102)--(5.273,4.096)--(5.278,4.091)--(5.283,4.085)--(5.288,4.080)--(5.293,4.075)%
  --(5.297,4.069)--(5.302,4.064)--(5.307,4.058)--(5.312,4.053)--(5.317,4.047)--(5.322,4.042)%
  --(5.327,4.037)--(5.332,4.031)--(5.337,4.026)--(5.342,4.020)--(5.347,4.015)--(5.352,4.009)%
  --(5.358,4.004)--(5.363,3.999)--(5.368,3.993)--(5.373,3.988)--(5.378,3.982)--(5.383,3.977)%
  --(5.389,3.972)--(5.394,3.966)--(5.399,3.961)--(5.405,3.956)--(5.410,3.950)--(5.415,3.945)%
  --(5.421,3.940)--(5.426,3.934)--(5.431,3.929)--(5.437,3.924)--(5.442,3.918)--(5.448,3.913)%
  --(5.453,3.908)--(5.459,3.902)--(5.465,3.897)--(5.470,3.892)--(5.476,3.886)--(5.481,3.881)%
  --(5.487,3.876)--(5.493,3.870)--(5.498,3.865)--(5.504,3.860)--(5.510,3.855)--(5.516,3.849)%
  --(5.522,3.844)--(5.527,3.839)--(5.533,3.834)--(5.539,3.828)--(5.545,3.823)--(5.551,3.818)%
  --(5.557,3.813)--(5.563,3.808)--(5.569,3.802)--(5.575,3.797)--(5.581,3.792)--(5.587,3.787)%
  --(5.594,3.782)--(5.600,3.777)--(5.606,3.771)--(5.612,3.766)--(5.618,3.761)--(5.625,3.756)%
  --(5.631,3.751)--(5.637,3.746)--(5.644,3.741)--(5.650,3.736)--(5.657,3.731)--(5.663,3.726)%
  --(5.670,3.720)--(5.676,3.715)--(5.683,3.710)--(5.689,3.705)--(5.696,3.700)--(5.703,3.695)%
  --(5.709,3.690)--(5.716,3.685)--(5.723,3.680)--(5.730,3.675)--(5.736,3.671)--(5.743,3.666)%
  --(5.750,3.661)--(5.757,3.656)--(5.764,3.651)--(5.771,3.646)--(5.778,3.641)--(5.785,3.636)%
  --(5.792,3.631)--(5.799,3.627)--(5.807,3.622)--(5.814,3.617)--(5.821,3.612)--(5.828,3.607)%
  --(5.836,3.603)--(5.843,3.598)--(5.850,3.593)--(5.858,3.588)--(5.865,3.584)--(5.873,3.579)%
  --(5.880,3.574)--(5.888,3.569)--(5.896,3.565)--(5.903,3.560)--(5.911,3.556)--(5.919,3.551)%
  --(5.927,3.546)--(5.934,3.542)--(5.942,3.537)--(5.950,3.533)--(5.958,3.528)--(5.966,3.524)%
  --(5.974,3.519)--(5.982,3.515)--(5.991,3.510)--(5.999,3.506)--(6.007,3.501)--(6.015,3.497)%
  --(6.024,3.492)--(6.032,3.488)--(6.040,3.484)--(6.049,3.479)--(6.057,3.475)--(6.066,3.471)%
  --(6.074,3.466)--(6.083,3.462)--(6.092,3.458)--(6.101,3.454)--(6.109,3.449)--(6.118,3.445)%
  --(6.127,3.441)--(6.136,3.437)--(6.145,3.433)--(6.154,3.429)--(6.163,3.425)--(6.172,3.420)%
  --(6.181,3.416)--(6.191,3.412)--(6.200,3.408)--(6.209,3.404)--(6.219,3.401)--(6.228,3.397)%
  --(6.238,3.393)--(6.247,3.389)--(6.256,3.385)--(6.266,3.381)--(6.275,3.377)--(6.285,3.374)%
  --(6.295,3.370)--(6.305,3.366)--(6.315,3.362)--(6.325,3.359)--(6.335,3.355)--(6.345,3.352)%
  --(6.356,3.348)--(6.366,3.344)--(6.376,3.341)--(6.387,3.337)--(6.397,3.334)--(6.408,3.331)%
  --(6.418,3.327)--(6.429,3.324)--(6.440,3.320)--(6.450,3.317)--(6.461,3.314)--(6.472,3.311)%
  --(6.483,3.307)--(6.494,3.304)--(6.505,3.301)--(6.517,3.298)--(6.528,3.295)--(6.539,3.292)%
  --(6.551,3.289)--(6.562,3.286)--(6.574,3.283)--(6.585,3.280)--(6.597,3.277)--(6.609,3.275)%
  --(6.621,3.272)--(6.632,3.269)--(6.644,3.267)--(6.657,3.264)--(6.669,3.261)--(6.681,3.259)%
  --(6.693,3.256)--(6.706,3.254)--(6.718,3.252)--(6.731,3.249)--(6.743,3.247)--(6.756,3.245)%
  --(6.769,3.242)--(6.782,3.240)--(6.795,3.238)--(6.808,3.236)--(6.821,3.234)--(6.834,3.232)%
  --(6.847,3.230)--(6.861,3.228)--(6.874,3.227)--(6.888,3.225)--(6.902,3.223)--(6.915,3.222)%
  --(6.929,3.220)--(6.943,3.219)--(6.957,3.217)--(6.971,3.216)--(6.985,3.215)--(7.000,3.213)%
  --(7.014,3.212)--(7.029,3.211)--(7.043,3.210)--(7.058,3.209)--(7.073,3.208)--(7.088,3.208)%
  --(7.103,3.207)--(7.118,3.206)--(7.133,3.206)--(7.149,3.205)--(7.164,3.205)--(7.180,3.205)%
  --(7.195,3.204)--(7.211,3.204)--(7.227,3.204)--(7.243,3.204)--(7.259,3.205)--(7.275,3.205)%
  --(7.292,3.205)--(7.308,3.206)--(7.325,3.206)--(7.342,3.207)--(7.358,3.208)--(7.375,3.208)%
  --(7.392,3.209)--(7.410,3.211)--(7.427,3.212)--(7.444,3.213)--(7.462,3.215)--(7.480,3.216)%
  --(7.497,3.218)--(7.515,3.220)--(7.533,3.222)--(7.552,3.224)--(7.570,3.226)--(7.588,3.229)%
  --(7.607,3.231)--(7.626,3.234)--(7.645,3.237)--(7.664,3.240)--(7.683,3.243)--(7.702,3.246)%
  --(7.722,3.250)--(7.741,3.254)--(7.761,3.258)--(7.781,3.262)--(7.801,3.266)--(7.821,3.271)%
  --(7.841,3.275)--(7.862,3.280)--(7.882,3.285)--(7.903,3.291)--(7.924,3.296)--(7.945,3.302)%
  --(7.966,3.308)--(7.988,3.315)--(8.009,3.321)--(8.031,3.328)--(8.053,3.335)--(8.075,3.343)%
  --(8.097,3.351)--(8.119,3.359)--(8.141,3.367)--(8.164,3.376)--(8.187,3.385)--(8.210,3.394)%
  --(8.233,3.404)--(8.256,3.414)--(8.279,3.425)--(8.303,3.436)--(8.326,3.447)--(8.350,3.459)%
  --(8.374,3.471)--(8.398,3.484)--(8.422,3.497)--(8.446,3.511)--(8.471,3.525)--(8.495,3.540)%
  --(8.520,3.555)--(8.544,3.571)--(8.569,3.588)--(8.594,3.605)--(8.619,3.623)--(8.644,3.642)%
  --(8.669,3.661)--(8.694,3.681)--(8.719,3.702)--(8.744,3.724)--(8.769,3.747)--(8.794,3.770)%
  --(8.819,3.795)--(8.844,3.820)--(8.868,3.847)--(8.893,3.875)--(8.917,3.903)--(8.941,3.933)%
  --(8.964,3.965)--(8.988,3.997)--(9.010,4.031)--(9.033,4.066)--(9.054,4.103)--(9.075,4.141)%
  --(9.096,4.181)--(9.115,4.223)--(9.133,4.266)--(9.151,4.310)--(9.167,4.357)--(9.181,4.405)%
  --(9.194,4.455)--(9.206,4.507)--(9.215,4.559)--(9.223,4.614)--(9.228,4.670)--(9.232,4.728)%
  --(9.232,4.787)--(9.231,4.848)--(9.227,4.909)--(9.220,4.970)--(9.210,5.032);
\draw[gp path] (4.427,5.166)--(4.429,5.163)--(4.432,5.160)--(4.434,5.157)--(4.437,5.154)%
  --(4.439,5.151)--(4.442,5.147)--(4.444,5.144)--(4.447,5.141)--(4.449,5.138)--(4.452,5.134)%
  --(4.454,5.131)--(4.457,5.128)--(4.459,5.125)--(4.462,5.121)--(4.464,5.118)--(4.467,5.115)%
  --(4.469,5.111)--(4.472,5.108)--(4.474,5.105)--(4.477,5.101)--(4.479,5.098)--(4.482,5.094)%
  --(4.485,5.091)--(4.487,5.088)--(4.490,5.084)--(4.492,5.081)--(4.495,5.077)--(4.497,5.074)%
  --(4.500,5.070)--(4.503,5.067)--(4.505,5.063)--(4.508,5.060)--(4.510,5.056)--(4.513,5.053)%
  --(4.516,5.049)--(4.518,5.046)--(4.521,5.042)--(4.524,5.038)--(4.526,5.035)--(4.529,5.031)%
  --(4.532,5.028)--(4.534,5.024)--(4.537,5.020)--(4.540,5.017)--(4.542,5.013)--(4.545,5.009)%
  --(4.548,5.006)--(4.550,5.002)--(4.553,4.998)--(4.556,4.995)--(4.558,4.991)--(4.561,4.987)%
  --(4.564,4.983)--(4.567,4.980)--(4.569,4.976)--(4.572,4.972)--(4.575,4.968)--(4.578,4.964)%
  --(4.580,4.961)--(4.583,4.957)--(4.586,4.953)--(4.589,4.949)--(4.591,4.945)--(4.594,4.941)%
  --(4.597,4.938)--(4.600,4.934)--(4.603,4.930)--(4.605,4.926)--(4.608,4.922)--(4.611,4.918)%
  --(4.614,4.914)--(4.617,4.910)--(4.620,4.906)--(4.622,4.902)--(4.625,4.898)--(4.628,4.894)%
  --(4.631,4.890)--(4.634,4.886)--(4.637,4.882)--(4.640,4.878)--(4.642,4.874)--(4.645,4.870)%
  --(4.648,4.866)--(4.651,4.862)--(4.654,4.858)--(4.657,4.854)--(4.660,4.850)--(4.663,4.846)%
  --(4.666,4.842)--(4.669,4.838)--(4.672,4.834)--(4.675,4.829)--(4.678,4.825)--(4.681,4.821)%
  --(4.684,4.817)--(4.687,4.813)--(4.690,4.809)--(4.693,4.804)--(4.696,4.800)--(4.699,4.796)%
  --(4.702,4.792)--(4.705,4.788)--(4.708,4.783)--(4.711,4.779)--(4.714,4.775)--(4.717,4.771)%
  --(4.720,4.767)--(4.723,4.762)--(4.726,4.758)--(4.729,4.754)--(4.732,4.750)--(4.736,4.745)%
  --(4.739,4.741)--(4.742,4.737)--(4.745,4.732)--(4.748,4.728)--(4.751,4.724)--(4.754,4.719)%
  --(4.758,4.715)--(4.761,4.711)--(4.764,4.706)--(4.767,4.702)--(4.770,4.698)--(4.774,4.693)%
  --(4.777,4.689)--(4.780,4.685)--(4.783,4.680)--(4.786,4.676)--(4.790,4.671)--(4.793,4.667)%
  --(4.796,4.663)--(4.800,4.658)--(4.803,4.654)--(4.806,4.649)--(4.809,4.645)--(4.813,4.640)%
  --(4.816,4.636)--(4.819,4.631)--(4.823,4.627)--(4.826,4.623)--(4.829,4.618)--(4.833,4.614)%
  --(4.836,4.609)--(4.840,4.605)--(4.843,4.600)--(4.846,4.596)--(4.850,4.591)--(4.853,4.587)%
  --(4.857,4.582)--(4.860,4.578)--(4.864,4.573)--(4.867,4.569)--(4.870,4.564)--(4.874,4.559)%
  --(4.877,4.555)--(4.881,4.550)--(4.884,4.546)--(4.888,4.541)--(4.892,4.537)--(4.895,4.532)%
  --(4.899,4.529)--(4.902,4.524)--(4.906,4.519)--(4.909,4.515)--(4.913,4.510)--(4.917,4.506)%
  --(4.920,4.501)--(4.924,4.496)--(4.927,4.492)--(4.931,4.487)--(4.935,4.483)--(4.938,4.478)%
  --(4.942,4.473)--(4.946,4.469)--(4.950,4.464)--(4.953,4.459)--(4.957,4.455)--(4.961,4.450)%
  --(4.964,4.446)--(4.968,4.441)--(4.972,4.436)--(4.976,4.432)--(4.980,4.427)--(4.983,4.422)%
  --(4.987,4.418)--(4.991,4.413)--(4.995,4.408)--(4.999,4.404)--(5.003,4.399)--(5.006,4.394)%
  --(5.010,4.390)--(5.014,4.385)--(5.018,4.380)--(5.022,4.376)--(5.026,4.371)--(5.030,4.366)%
  --(5.034,4.361)--(5.038,4.357)--(5.042,4.352)--(5.046,4.347)--(5.050,4.343)--(5.054,4.338)%
  --(5.058,4.333)--(5.062,4.329)--(5.066,4.324)--(5.070,4.319)--(5.074,4.314)--(5.079,4.310)%
  --(5.083,4.305)--(5.087,4.300)--(5.091,4.296)--(5.095,4.291)--(5.099,4.286)--(5.104,4.282)%
  --(5.108,4.277)--(5.112,4.272)--(5.116,4.267)--(5.121,4.263)--(5.125,4.258)--(5.129,4.253)%
  --(5.133,4.248)--(5.138,4.244)--(5.142,4.239)--(5.146,4.234)--(5.151,4.230)--(5.155,4.225)%
  --(5.160,4.220)--(5.164,4.215)--(5.168,4.211)--(5.173,4.206)--(5.177,4.201)--(5.182,4.197)%
  --(5.186,4.192)--(5.191,4.187)--(5.195,4.182)--(5.200,4.178)--(5.204,4.173)--(5.209,4.168)%
  --(5.214,4.164)--(5.218,4.159)--(5.223,4.154)--(5.227,4.149)--(5.232,4.145)--(5.237,4.140)%
  --(5.242,4.135)--(5.246,4.131)--(5.251,4.126)--(5.256,4.121)--(5.261,4.116)--(5.265,4.112)%
  --(5.270,4.107)--(5.275,4.102)--(5.280,4.098)--(5.285,4.093)--(5.290,4.088)--(5.294,4.084)%
  --(5.299,4.079)--(5.304,4.074)--(5.309,4.069)--(5.314,4.065)--(5.319,4.060)--(5.324,4.055)%
  --(5.329,4.051)--(5.334,4.046)--(5.339,4.041)--(5.345,4.037)--(5.350,4.032)--(5.355,4.027)%
  --(5.360,4.023)--(5.365,4.018)--(5.370,4.013)--(5.376,4.009)--(5.381,4.004)--(5.386,4.000)%
  --(5.391,3.995)--(5.397,3.990)--(5.402,3.986)--(5.407,3.981)--(5.413,3.976)--(5.418,3.972)%
  --(5.424,3.967)--(5.429,3.963)--(5.434,3.958)--(5.440,3.953)--(5.445,3.949)--(5.451,3.944)%
  --(5.457,3.940)--(5.462,3.935)--(5.468,3.930)--(5.473,3.926)--(5.479,3.921)--(5.485,3.917)%
  --(5.490,3.912)--(5.496,3.908)--(5.502,3.903)--(5.508,3.898)--(5.514,3.894)--(5.519,3.889)%
  --(5.525,3.885)--(5.531,3.880)--(5.537,3.876)--(5.543,3.871)--(5.549,3.867)--(5.555,3.862)%
  --(5.561,3.858)--(5.567,3.853)--(5.573,3.849)--(5.579,3.844)--(5.585,3.840)--(5.592,3.835)%
  --(5.598,3.831)--(5.604,3.827)--(5.610,3.822)--(5.616,3.818)--(5.623,3.813)--(5.629,3.809)%
  --(5.635,3.804)--(5.642,3.800)--(5.648,3.796)--(5.655,3.791)--(5.661,3.787)--(5.668,3.782)%
  --(5.674,3.778)--(5.681,3.774)--(5.687,3.769)--(5.694,3.765)--(5.701,3.761)--(5.707,3.756)%
  --(5.714,3.752)--(5.721,3.748)--(5.728,3.743)--(5.735,3.739)--(5.742,3.735)--(5.748,3.731)%
  --(5.755,3.726)--(5.762,3.722)--(5.769,3.718)--(5.776,3.714)--(5.783,3.709)--(5.791,3.705)%
  --(5.798,3.701)--(5.805,3.697)--(5.812,3.692)--(5.819,3.688)--(5.827,3.684)--(5.834,3.680)%
  --(5.841,3.676)--(5.849,3.672)--(5.856,3.668)--(5.864,3.663)--(5.871,3.659)--(5.879,3.655)%
  --(5.886,3.651)--(5.894,3.647)--(5.902,3.643)--(5.909,3.639)--(5.917,3.635)--(5.925,3.631)%
  --(5.933,3.627)--(5.941,3.623)--(5.949,3.619)--(5.957,3.615)--(5.965,3.611)--(5.973,3.607)%
  --(5.981,3.603)--(5.989,3.599)--(5.997,3.595)--(6.005,3.592)--(6.013,3.588)--(6.022,3.584)%
  --(6.030,3.580)--(6.039,3.576)--(6.047,3.572)--(6.056,3.569)--(6.064,3.565)--(6.073,3.561)%
  --(6.081,3.557)--(6.090,3.554)--(6.099,3.550)--(6.107,3.546)--(6.116,3.542)--(6.125,3.539)%
  --(6.134,3.535)--(6.143,3.532)--(6.152,3.528)--(6.161,3.524)--(6.170,3.521)--(6.179,3.517)%
  --(6.189,3.514)--(6.198,3.510)--(6.207,3.507)--(6.217,3.503)--(6.226,3.500)--(6.236,3.496)%
  --(6.245,3.493)--(6.254,3.489)--(6.264,3.486)--(6.273,3.483)--(6.283,3.479)--(6.293,3.476)%
  --(6.303,3.473)--(6.313,3.469)--(6.323,3.466)--(6.333,3.463)--(6.343,3.460)--(6.353,3.457)%
  --(6.363,3.453)--(6.374,3.450)--(6.384,3.447)--(6.394,3.444)--(6.405,3.441)--(6.416,3.438)%
  --(6.426,3.435)--(6.437,3.432)--(6.448,3.429)--(6.458,3.426)--(6.469,3.423)--(6.480,3.420)%
  --(6.491,3.418)--(6.502,3.415)--(6.514,3.412)--(6.525,3.409)--(6.536,3.407)--(6.547,3.404)%
  --(6.559,3.401)--(6.570,3.399)--(6.582,3.396)--(6.594,3.393)--(6.605,3.391)--(6.617,3.388)%
  --(6.629,3.386)--(6.641,3.383)--(6.653,3.381)--(6.665,3.379)--(6.677,3.376)--(6.689,3.374)%
  --(6.702,3.372)--(6.714,3.370)--(6.727,3.368)--(6.739,3.365)--(6.752,3.363)--(6.765,3.361)%
  --(6.777,3.359)--(6.790,3.357)--(6.803,3.356)--(6.816,3.354)--(6.830,3.352)--(6.843,3.350)%
  --(6.856,3.348)--(6.870,3.347)--(6.883,3.345)--(6.897,3.344)--(6.910,3.342)--(6.924,3.341)%
  --(6.938,3.339)--(6.952,3.338)--(6.966,3.336)--(6.980,3.335)--(6.994,3.334)--(7.009,3.333)%
  --(7.023,3.332)--(7.038,3.331)--(7.052,3.330)--(7.067,3.329)--(7.082,3.328)--(7.097,3.327)%
  --(7.112,3.327)--(7.127,3.326)--(7.142,3.326)--(7.158,3.325)--(7.173,3.325)--(7.189,3.324)%
  --(7.204,3.324)--(7.220,3.324)--(7.236,3.324)--(7.252,3.324)--(7.268,3.324)--(7.284,3.324)%
  --(7.301,3.324)--(7.317,3.325)--(7.334,3.325)--(7.350,3.326)--(7.367,3.326)--(7.384,3.327)%
  --(7.401,3.328)--(7.418,3.329)--(7.436,3.330)--(7.453,3.331)--(7.471,3.332)--(7.488,3.333)%
  --(7.506,3.335)--(7.524,3.336)--(7.542,3.338)--(7.560,3.340)--(7.579,3.342)--(7.597,3.344)%
  --(7.616,3.346)--(7.634,3.349)--(7.653,3.351)--(7.672,3.354)--(7.691,3.357)--(7.711,3.360)%
  --(7.730,3.363)--(7.750,3.366)--(7.769,3.369)--(7.789,3.373)--(7.809,3.377)--(7.829,3.381)%
  --(7.849,3.385)--(7.870,3.389)--(7.890,3.394)--(7.911,3.399)--(7.932,3.404)--(7.953,3.409)%
  --(7.974,3.414)--(7.995,3.420)--(8.017,3.426)--(8.038,3.432)--(8.060,3.438)--(8.082,3.445)%
  --(8.104,3.452)--(8.126,3.459)--(8.149,3.467)--(8.171,3.475)--(8.194,3.483)--(8.217,3.491)%
  --(8.240,3.500)--(8.263,3.509)--(8.286,3.519)--(8.309,3.529)--(8.333,3.539)--(8.356,3.550)%
  --(8.380,3.561)--(8.404,3.572)--(8.428,3.584)--(8.452,3.597)--(8.477,3.610)--(8.501,3.623)%
  --(8.525,3.637)--(8.550,3.651)--(8.575,3.667)--(8.599,3.682)--(8.624,3.699)--(8.649,3.716)%
  --(8.674,3.733)--(8.699,3.752)--(8.724,3.771)--(8.749,3.791)--(8.773,3.811)--(8.798,3.833)%
  --(8.823,3.855)--(8.848,3.879)--(8.872,3.903)--(8.896,3.928)--(8.920,3.955)--(8.944,3.982)%
  --(8.968,4.011)--(8.991,4.041)--(9.014,4.072)--(9.036,4.104)--(9.057,4.138)--(9.078,4.174)%
  --(9.098,4.210)--(9.118,4.248)--(9.136,4.288)--(9.153,4.330)--(9.169,4.372)--(9.184,4.417)%
  --(9.197,4.463)--(9.209,4.511)--(9.219,4.560)--(9.227,4.611)--(9.233,4.663)--(9.236,4.717)%
  --(9.238,4.772)--(9.236,4.828)--(9.233,4.885)--(9.227,4.943)--(9.218,5.001)--(9.212,5.032);
\draw[gp path] (4.425,5.002)--(4.427,4.999)--(4.430,4.996)--(4.432,4.993)--(4.434,4.990)%
  --(4.437,4.987)--(4.439,4.984)--(4.442,4.981)--(4.444,4.978)--(4.447,4.975)--(4.449,4.972)%
  --(4.452,4.968)--(4.454,4.965)--(4.457,4.962)--(4.460,4.959)--(4.462,4.956)--(4.465,4.953)%
  --(4.467,4.949)--(4.470,4.946)--(4.472,4.943)--(4.475,4.940)--(4.477,4.937)--(4.480,4.933)%
  --(4.482,4.930)--(4.485,4.927)--(4.488,4.924)--(4.490,4.920)--(4.493,4.917)--(4.495,4.914)%
  --(4.498,4.910)--(4.501,4.907)--(4.503,4.904)--(4.506,4.901)--(4.508,4.897)--(4.511,4.894)%
  --(4.514,4.891)--(4.516,4.887)--(4.519,4.884)--(4.521,4.880)--(4.524,4.877)--(4.527,4.874)%
  --(4.529,4.870)--(4.532,4.867)--(4.535,4.864)--(4.537,4.860)--(4.540,4.857)--(4.543,4.853)%
  --(4.545,4.850)--(4.548,4.846)--(4.551,4.843)--(4.554,4.840)--(4.556,4.836)--(4.559,4.833)%
  --(4.562,4.829)--(4.564,4.826)--(4.567,4.822)--(4.570,4.819)--(4.573,4.815)--(4.575,4.812)%
  --(4.578,4.808)--(4.581,4.805)--(4.584,4.801)--(4.586,4.798)--(4.589,4.794)--(4.592,4.791)%
  --(4.595,4.787)--(4.598,4.783)--(4.600,4.780)--(4.603,4.776)--(4.606,4.773)--(4.609,4.769)%
  --(4.612,4.766)--(4.614,4.762)--(4.617,4.758)--(4.620,4.755)--(4.623,4.751)--(4.626,4.748)%
  --(4.629,4.744)--(4.632,4.740)--(4.634,4.737)--(4.637,4.733)--(4.640,4.729)--(4.643,4.726)%
  --(4.646,4.722)--(4.649,4.718)--(4.652,4.715)--(4.655,4.711)--(4.658,4.707)--(4.661,4.704)%
  --(4.664,4.700)--(4.667,4.696)--(4.670,4.693)--(4.673,4.689)--(4.675,4.685)--(4.678,4.681)%
  --(4.681,4.678)--(4.684,4.674)--(4.687,4.670)--(4.690,4.666)--(4.693,4.663)--(4.697,4.659)%
  --(4.700,4.655)--(4.703,4.651)--(4.706,4.648)--(4.709,4.644)--(4.712,4.640)--(4.715,4.636)%
  --(4.718,4.633)--(4.721,4.629)--(4.724,4.625)--(4.727,4.621)--(4.730,4.617)--(4.733,4.614)%
  --(4.737,4.610)--(4.740,4.606)--(4.743,4.602)--(4.746,4.598)--(4.749,4.595)--(4.752,4.591)%
  --(4.755,4.587)--(4.759,4.583)--(4.762,4.579)--(4.765,4.575)--(4.768,4.572)--(4.771,4.568)%
  --(4.775,4.564)--(4.778,4.560)--(4.781,4.556)--(4.784,4.552)--(4.788,4.548)--(4.791,4.545)%
  --(4.794,4.541)--(4.797,4.537)--(4.801,4.533)--(4.804,4.529)--(4.807,4.526)--(4.811,4.522)%
  --(4.814,4.518)--(4.817,4.514)--(4.821,4.511)--(4.824,4.507)--(4.827,4.503)--(4.831,4.499)%
  --(4.834,4.495)--(4.838,4.491)--(4.841,4.487)--(4.844,4.483)--(4.848,4.479)--(4.851,4.475)%
  --(4.855,4.471)--(4.858,4.468)--(4.862,4.464)--(4.865,4.460)--(4.869,4.456)--(4.872,4.452)%
  --(4.876,4.448)--(4.879,4.444)--(4.883,4.440)--(4.886,4.436)--(4.890,4.432)--(4.893,4.428)%
  --(4.897,4.424)--(4.900,4.420)--(4.904,4.416)--(4.908,4.412)--(4.911,4.408)--(4.915,4.404)%
  --(4.918,4.400)--(4.922,4.396)--(4.926,4.393)--(4.929,4.389)--(4.933,4.385)--(4.937,4.381)%
  --(4.940,4.377)--(4.944,4.373)--(4.948,4.369)--(4.952,4.365)--(4.955,4.361)--(4.959,4.357)%
  --(4.963,4.353)--(4.967,4.349)--(4.970,4.345)--(4.974,4.341)--(4.978,4.337)--(4.982,4.333)%
  --(4.986,4.329)--(4.990,4.325)--(4.993,4.321)--(4.997,4.317)--(5.001,4.313)--(5.005,4.309)%
  --(5.009,4.305)--(5.013,4.301)--(5.017,4.297)--(5.021,4.293)--(5.025,4.289)--(5.029,4.285)%
  --(5.033,4.281)--(5.037,4.277)--(5.041,4.273)--(5.045,4.269)--(5.049,4.265)--(5.053,4.261)%
  --(5.057,4.257)--(5.061,4.253)--(5.065,4.249)--(5.069,4.245)--(5.073,4.241)--(5.077,4.237)%
  --(5.082,4.234)--(5.086,4.230)--(5.090,4.226)--(5.094,4.222)--(5.098,4.218)--(5.103,4.214)%
  --(5.107,4.210)--(5.111,4.206)--(5.115,4.202)--(5.120,4.198)--(5.124,4.194)--(5.128,4.190)%
  --(5.133,4.186)--(5.137,4.182)--(5.141,4.178)--(5.146,4.174)--(5.150,4.170)--(5.154,4.166)%
  --(5.159,4.162)--(5.163,4.158)--(5.168,4.154)--(5.172,4.150)--(5.177,4.146)--(5.181,4.142)%
  --(5.186,4.138)--(5.190,4.134)--(5.195,4.131)--(5.199,4.127)--(5.204,4.123)--(5.208,4.119)%
  --(5.213,4.115)--(5.218,4.111)--(5.222,4.107)--(5.227,4.103)--(5.232,4.099)--(5.236,4.095)%
  --(5.241,4.091)--(5.246,4.087)--(5.251,4.083)--(5.255,4.079)--(5.260,4.076)--(5.265,4.072)%
  --(5.270,4.068)--(5.275,4.064)--(5.280,4.060)--(5.284,4.056)--(5.289,4.052)--(5.294,4.048)%
  --(5.299,4.044)--(5.304,4.041)--(5.309,4.037)--(5.314,4.033)--(5.319,4.029)--(5.324,4.025)%
  --(5.329,4.021)--(5.334,4.017)--(5.340,4.013)--(5.345,4.010)--(5.350,4.006)--(5.355,4.002)%
  --(5.360,3.998)--(5.365,3.994)--(5.371,3.990)--(5.376,3.987)--(5.381,3.983)--(5.386,3.979)%
  --(5.392,3.975)--(5.397,3.971)--(5.402,3.967)--(5.408,3.964)--(5.413,3.960)--(5.419,3.956)%
  --(5.424,3.952)--(5.430,3.948)--(5.435,3.945)--(5.441,3.941)--(5.446,3.937)--(5.452,3.933)%
  --(5.457,3.930)--(5.463,3.926)--(5.469,3.922)--(5.474,3.918)--(5.480,3.915)--(5.486,3.911)%
  --(5.491,3.907)--(5.497,3.903)--(5.503,3.900)--(5.509,3.896)--(5.515,3.892)--(5.520,3.888)%
  --(5.526,3.885)--(5.532,3.881)--(5.538,3.877)--(5.544,3.874)--(5.550,3.870)--(5.556,3.866)%
  --(5.562,3.863)--(5.568,3.859)--(5.574,3.855)--(5.581,3.852)--(5.587,3.848)--(5.593,3.844)%
  --(5.599,3.841)--(5.605,3.837)--(5.612,3.833)--(5.618,3.830)--(5.624,3.826)--(5.631,3.823)%
  --(5.637,3.819)--(5.643,3.815)--(5.650,3.812)--(5.656,3.808)--(5.663,3.805)--(5.669,3.801)%
  --(5.676,3.798)--(5.683,3.794)--(5.689,3.791)--(5.696,3.787)--(5.703,3.784)--(5.709,3.780)%
  --(5.716,3.776)--(5.723,3.773)--(5.730,3.770)--(5.737,3.766)--(5.744,3.763)--(5.750,3.759)%
  --(5.757,3.756)--(5.764,3.752)--(5.772,3.749)--(5.779,3.745)--(5.786,3.742)--(5.793,3.738)%
  --(5.800,3.735)--(5.807,3.732)--(5.814,3.728)--(5.822,3.725)--(5.829,3.722)--(5.836,3.718)%
  --(5.844,3.715)--(5.851,3.711)--(5.859,3.708)--(5.866,3.705)--(5.874,3.702)--(5.881,3.698)%
  --(5.889,3.695)--(5.897,3.692)--(5.904,3.688)--(5.912,3.685)--(5.920,3.682)--(5.928,3.679)%
  --(5.936,3.675)--(5.944,3.672)--(5.951,3.669)--(5.959,3.666)--(5.968,3.663)--(5.976,3.659)%
  --(5.984,3.656)--(5.992,3.653)--(6.000,3.650)--(6.008,3.647)--(6.017,3.644)--(6.025,3.641)%
  --(6.033,3.638)--(6.042,3.634)--(6.050,3.631)--(6.059,3.628)--(6.067,3.625)--(6.076,3.622)%
  --(6.085,3.619)--(6.093,3.616)--(6.102,3.613)--(6.111,3.610)--(6.120,3.607)--(6.129,3.604)%
  --(6.138,3.602)--(6.147,3.599)--(6.156,3.596)--(6.165,3.593)--(6.174,3.590)--(6.183,3.587)%
  --(6.192,3.584)--(6.202,3.582)--(6.211,3.579)--(6.221,3.576)--(6.230,3.573)--(6.240,3.570)%
  --(6.249,3.568)--(6.258,3.565)--(6.267,3.562)--(6.277,3.560)--(6.287,3.557)--(6.297,3.554)%
  --(6.307,3.552)--(6.317,3.549)--(6.327,3.546)--(6.337,3.544)--(6.347,3.541)--(6.357,3.539)%
  --(6.368,3.536)--(6.378,3.534)--(6.388,3.531)--(6.399,3.529)--(6.409,3.526)--(6.420,3.524)%
  --(6.431,3.522)--(6.441,3.519)--(6.452,3.517)--(6.463,3.515)--(6.474,3.512)--(6.485,3.510)%
  --(6.496,3.508)--(6.507,3.506)--(6.518,3.503)--(6.529,3.501)--(6.541,3.499)--(6.552,3.497)%
  --(6.563,3.495)--(6.575,3.493)--(6.587,3.491)--(6.598,3.489)--(6.610,3.487)--(6.622,3.485)%
  --(6.634,3.483)--(6.646,3.481)--(6.658,3.479)--(6.670,3.477)--(6.682,3.476)--(6.694,3.474)%
  --(6.707,3.472)--(6.719,3.470)--(6.732,3.469)--(6.744,3.467)--(6.757,3.466)--(6.770,3.464)%
  --(6.782,3.463)--(6.795,3.461)--(6.808,3.460)--(6.821,3.458)--(6.835,3.457)--(6.848,3.455)%
  --(6.861,3.454)--(6.875,3.453)--(6.888,3.452)--(6.902,3.451)--(6.915,3.449)--(6.929,3.448)%
  --(6.943,3.447)--(6.957,3.446)--(6.971,3.445)--(6.985,3.445)--(7.000,3.444)--(7.014,3.443)%
  --(7.028,3.442)--(7.043,3.442)--(7.058,3.441)--(7.072,3.440)--(7.087,3.440)--(7.102,3.439)%
  --(7.117,3.439)--(7.132,3.439)--(7.148,3.438)--(7.163,3.438)--(7.178,3.438)--(7.194,3.438)%
  --(7.210,3.438)--(7.225,3.438)--(7.241,3.438)--(7.257,3.438)--(7.273,3.439)--(7.290,3.439)%
  --(7.306,3.439)--(7.323,3.440)--(7.339,3.440)--(7.356,3.441)--(7.373,3.442)--(7.390,3.443)%
  --(7.407,3.444)--(7.424,3.445)--(7.441,3.446)--(7.458,3.447)--(7.476,3.448)--(7.494,3.450)%
  --(7.511,3.451)--(7.529,3.453)--(7.547,3.454)--(7.566,3.456)--(7.584,3.458)--(7.602,3.460)%
  --(7.621,3.462)--(7.640,3.465)--(7.658,3.467)--(7.677,3.470)--(7.697,3.472)--(7.716,3.475)%
  --(7.735,3.478)--(7.755,3.481)--(7.774,3.484)--(7.794,3.488)--(7.814,3.491)--(7.834,3.495)%
  --(7.854,3.499)--(7.875,3.503)--(7.895,3.507)--(7.916,3.512)--(7.937,3.516)--(7.958,3.521)%
  --(7.979,3.526)--(8.000,3.532)--(8.022,3.537)--(8.043,3.543)--(8.065,3.549)--(8.087,3.555)%
  --(8.109,3.561)--(8.131,3.568)--(8.153,3.575)--(8.176,3.582)--(8.198,3.589)--(8.221,3.597)%
  --(8.244,3.605)--(8.267,3.614)--(8.290,3.622)--(8.313,3.631)--(8.337,3.641)--(8.360,3.651)%
  --(8.384,3.661)--(8.408,3.671)--(8.432,3.682)--(8.456,3.694)--(8.480,3.706)--(8.505,3.718)%
  --(8.529,3.731)--(8.553,3.744)--(8.578,3.758)--(8.603,3.772)--(8.627,3.787)--(8.652,3.803)%
  --(8.677,3.819)--(8.702,3.836)--(8.727,3.853)--(8.751,3.871)--(8.776,3.890)--(8.801,3.910)%
  --(8.826,3.931)--(8.850,3.952)--(8.874,3.974)--(8.899,3.997)--(8.923,4.022)--(8.946,4.047)%
  --(8.970,4.073)--(8.993,4.100)--(9.015,4.129)--(9.037,4.159)--(9.059,4.190)--(9.080,4.222)%
  --(9.100,4.256)--(9.119,4.291)--(9.138,4.327)--(9.155,4.365)--(9.171,4.405)--(9.186,4.446)%
  --(9.199,4.488)--(9.211,4.531)--(9.221,4.577)--(9.229,4.624)--(9.235,4.672)--(9.239,4.722)%
  --(9.241,4.773)--(9.240,4.825)--(9.237,4.878)--(9.231,4.931)--(9.222,4.985)--(9.215,5.025);
\draw[gp path] (4.425,4.871)--(4.427,4.864)--(4.430,4.858)--(4.432,4.851)--(4.435,4.845)%
  --(4.437,4.838)--(4.440,4.832)--(4.442,4.825)--(4.445,4.819)--(4.447,4.812)--(4.450,4.806)%
  --(4.452,4.799)--(4.455,4.792)--(4.458,4.786)--(4.460,4.779)--(4.463,4.773)--(4.465,4.766)%
  --(4.468,4.759)--(4.470,4.753)--(4.473,4.746)--(4.475,4.740)--(4.478,4.733)--(4.480,4.726)%
  --(4.483,4.720)--(4.486,4.713)--(4.488,4.707)--(4.491,4.700)--(4.493,4.693)--(4.496,4.687)%
  --(4.499,4.680)--(4.501,4.673)--(4.504,4.667)--(4.506,4.660)--(4.509,4.653)--(4.512,4.647)%
  --(4.514,4.640)--(4.517,4.633)--(4.520,4.627)--(4.522,4.620)--(4.525,4.613)--(4.528,4.607)%
  --(4.530,4.600)--(4.533,4.593)--(4.536,4.587)--(4.538,4.580)--(4.541,4.573)--(4.544,4.567)%
  --(4.546,4.560)--(4.549,4.553)--(4.552,4.547)--(4.554,4.540)--(4.557,4.533)--(4.560,4.528)%
  --(4.563,4.521)--(4.565,4.514)--(4.568,4.508)--(4.571,4.501)--(4.574,4.494)--(4.576,4.488)%
  --(4.579,4.481)--(4.582,4.474)--(4.585,4.468)--(4.587,4.461)--(4.590,4.454)--(4.593,4.448)%
  --(4.596,4.441)--(4.599,4.434)--(4.601,4.428)--(4.604,4.421)--(4.607,4.414)--(4.610,4.408)%
  --(4.613,4.401)--(4.616,4.394)--(4.618,4.388)--(4.621,4.381)--(4.624,4.374)--(4.627,4.368)%
  --(4.630,4.361)--(4.633,4.354)--(4.636,4.348)--(4.639,4.341)--(4.642,4.335)--(4.644,4.328)%
  --(4.647,4.321)--(4.650,4.315)--(4.653,4.308)--(4.656,4.301)--(4.659,4.295)--(4.662,4.288)%
  --(4.665,4.282)--(4.668,4.275)--(4.671,4.269)--(4.674,4.262)--(4.677,4.255)--(4.680,4.249)%
  --(4.683,4.242)--(4.686,4.236)--(4.689,4.229)--(4.692,4.223)--(4.695,4.216)--(4.698,4.209)%
  --(4.701,4.203)--(4.704,4.196)--(4.707,4.190)--(4.710,4.183)--(4.713,4.177)--(4.716,4.170)%
  --(4.719,4.164)--(4.722,4.157)--(4.726,4.151)--(4.729,4.144)--(4.732,4.138)--(4.735,4.131)%
  --(4.738,4.125)--(4.741,4.119)--(4.744,4.112)--(4.747,4.106)--(4.751,4.099)--(4.754,4.093)%
  --(4.757,4.086)--(4.760,4.080)--(4.763,4.074)--(4.767,4.067)--(4.770,4.061)--(4.773,4.055)%
  --(4.776,4.048)--(4.779,4.042)--(4.783,4.036)--(4.786,4.029)--(4.789,4.023)--(4.793,4.017)%
  --(4.796,4.010)--(4.799,4.004)--(4.802,3.998)--(4.806,3.991)--(4.809,3.985)--(4.812,3.979)%
  --(4.816,3.973)--(4.819,3.967)--(4.822,3.960)--(4.826,3.954)--(4.829,3.948)--(4.832,3.942)%
  --(4.836,3.936)--(4.839,3.929)--(4.843,3.923)--(4.846,3.917)--(4.849,3.911)--(4.853,3.905)%
  --(4.856,3.899)--(4.860,3.893)--(4.863,3.887)--(4.867,3.881)--(4.870,3.874)--(4.874,3.868)%
  --(4.877,3.862)--(4.881,3.856)--(4.884,3.850)--(4.888,3.844)--(4.891,3.838)--(4.895,3.832)%
  --(4.898,3.826)--(4.902,3.821)--(4.906,3.815)--(4.909,3.809)--(4.913,3.803)--(4.916,3.797)%
  --(4.920,3.791)--(4.924,3.785)--(4.927,3.779)--(4.931,3.774)--(4.935,3.768)--(4.938,3.762)%
  --(4.942,3.756)--(4.946,3.750)--(4.950,3.745)--(4.953,3.739)--(4.957,3.733)--(4.961,3.727)%
  --(4.965,3.722)--(4.968,3.716)--(4.972,3.710)--(4.976,3.705)--(4.980,3.699)--(4.984,3.693)%
  --(4.987,3.688)--(4.991,3.682)--(4.995,3.677)--(4.999,3.671)--(5.003,3.666)--(5.007,3.660)%
  --(5.011,3.655)--(5.015,3.649)--(5.018,3.644)--(5.022,3.638)--(5.026,3.633)--(5.030,3.627)%
  --(5.034,3.622)--(5.038,3.616)--(5.042,3.611)--(5.046,3.606)--(5.050,3.600)--(5.054,3.595)%
  --(5.059,3.590)--(5.063,3.585)--(5.067,3.579)--(5.071,3.574)--(5.075,3.569)--(5.079,3.564)%
  --(5.083,3.558)--(5.087,3.553)--(5.092,3.548)--(5.096,3.543)--(5.100,3.538)--(5.104,3.533)%
  --(5.108,3.528)--(5.113,3.523)--(5.117,3.518)--(5.121,3.513)--(5.125,3.507)--(5.130,3.503)%
  --(5.134,3.498)--(5.138,3.493)--(5.143,3.488)--(5.147,3.483)--(5.152,3.478)--(5.156,3.473)%
  --(5.160,3.468)--(5.165,3.463)--(5.169,3.459)--(5.174,3.454)--(5.178,3.449)--(5.183,3.444)%
  --(5.187,3.440)--(5.192,3.435)--(5.196,3.430)--(5.201,3.426)--(5.205,3.421)--(5.210,3.416)%
  --(5.215,3.412)--(5.219,3.407)--(5.224,3.403)--(5.229,3.398)--(5.233,3.394)--(5.238,3.389)%
  --(5.243,3.385)--(5.247,3.380)--(5.252,3.376)--(5.257,3.371)--(5.262,3.367)--(5.266,3.363)%
  --(5.271,3.358)--(5.276,3.354)--(5.281,3.350)--(5.286,3.345)--(5.291,3.341)--(5.296,3.337)%
  --(5.301,3.333)--(5.306,3.329)--(5.311,3.324)--(5.316,3.320)--(5.321,3.316)--(5.326,3.312)%
  --(5.331,3.308)--(5.336,3.304)--(5.341,3.300)--(5.346,3.296)--(5.351,3.292)--(5.356,3.288)%
  --(5.361,3.284)--(5.367,3.280)--(5.372,3.276)--(5.377,3.273)--(5.382,3.269)--(5.388,3.265)%
  --(5.393,3.261)--(5.398,3.258)--(5.404,3.254)--(5.409,3.250)--(5.414,3.246)--(5.420,3.243)%
  --(5.425,3.239)--(5.431,3.236)--(5.436,3.232)--(5.442,3.229)--(5.447,3.225)--(5.453,3.222)%
  --(5.458,3.218)--(5.464,3.215)--(5.470,3.211)--(5.475,3.208)--(5.481,3.205)--(5.487,3.201)%
  --(5.492,3.198)--(5.498,3.195)--(5.504,3.191)--(5.510,3.188)--(5.516,3.185)--(5.521,3.182)%
  --(5.527,3.179)--(5.533,3.176)--(5.539,3.172)--(5.545,3.169)--(5.551,3.166)--(5.557,3.163)%
  --(5.563,3.160)--(5.569,3.157)--(5.575,3.154)--(5.581,3.152)--(5.588,3.149)--(5.594,3.146)%
  --(5.600,3.143)--(5.606,3.140)--(5.613,3.137)--(5.619,3.135)--(5.625,3.132)--(5.631,3.129)%
  --(5.638,3.127)--(5.644,3.124)--(5.651,3.122)--(5.657,3.119)--(5.664,3.116)--(5.670,3.114)%
  --(5.677,3.112)--(5.683,3.109)--(5.690,3.107)--(5.697,3.104)--(5.703,3.102)--(5.710,3.100)%
  --(5.717,3.097)--(5.724,3.095)--(5.731,3.093)--(5.737,3.091)--(5.744,3.088)--(5.751,3.086)%
  --(5.758,3.084)--(5.765,3.082)--(5.772,3.080)--(5.779,3.078)--(5.786,3.076)--(5.793,3.074)%
  --(5.801,3.072)--(5.808,3.070)--(5.815,3.068)--(5.822,3.067)--(5.830,3.065)--(5.837,3.063)%
  --(5.844,3.061)--(5.852,3.060)--(5.859,3.058)--(5.867,3.056)--(5.874,3.055)--(5.882,3.053)%
  --(5.890,3.052)--(5.897,3.050)--(5.905,3.049)--(5.913,3.047)--(5.920,3.046)--(5.928,3.044)%
  --(5.936,3.043)--(5.944,3.042)--(5.952,3.041)--(5.960,3.039)--(5.968,3.038)--(5.976,3.037)%
  --(5.984,3.036)--(5.992,3.035)--(6.001,3.034)--(6.009,3.033)--(6.017,3.032)--(6.025,3.031)%
  --(6.034,3.030)--(6.042,3.029)--(6.051,3.028)--(6.059,3.027)--(6.068,3.026)--(6.076,3.026)%
  --(6.085,3.025)--(6.094,3.024)--(6.102,3.024)--(6.111,3.023)--(6.120,3.023)--(6.129,3.022)%
  --(6.138,3.022)--(6.147,3.021)--(6.156,3.021)--(6.165,3.020)--(6.174,3.020)--(6.183,3.020)%
  --(6.193,3.020)--(6.202,3.019)--(6.211,3.019)--(6.221,3.019)--(6.230,3.019)--(6.240,3.019)%
  --(6.249,3.019)--(6.258,3.019)--(6.268,3.019)--(6.277,3.019)--(6.287,3.019)--(6.297,3.019)%
  --(6.307,3.020)--(6.317,3.020)--(6.327,3.020)--(6.337,3.021)--(6.347,3.021)--(6.358,3.022)%
  --(6.368,3.022)--(6.378,3.023)--(6.389,3.023)--(6.399,3.024)--(6.410,3.025)--(6.420,3.025)%
  --(6.431,3.026)--(6.441,3.027)--(6.452,3.028)--(6.463,3.029)--(6.474,3.030)--(6.485,3.031)%
  --(6.496,3.032)--(6.507,3.033)--(6.518,3.034)--(6.530,3.035)--(6.541,3.036)--(6.552,3.038)%
  --(6.564,3.039)--(6.575,3.040)--(6.587,3.042)--(6.598,3.043)--(6.610,3.045)--(6.622,3.046)%
  --(6.634,3.048)--(6.646,3.050)--(6.658,3.052)--(6.670,3.053)--(6.682,3.055)--(6.695,3.057)%
  --(6.707,3.059)--(6.719,3.061)--(6.732,3.063)--(6.744,3.066)--(6.757,3.068)--(6.770,3.070)%
  --(6.783,3.072)--(6.796,3.075)--(6.809,3.077)--(6.822,3.080)--(6.835,3.082)--(6.848,3.085)%
  --(6.861,3.088)--(6.875,3.091)--(6.888,3.093)--(6.902,3.096)--(6.916,3.099)--(6.930,3.102)%
  --(6.943,3.106)--(6.957,3.109)--(6.971,3.112)--(6.986,3.115)--(7.000,3.119)--(7.014,3.122)%
  --(7.029,3.126)--(7.043,3.129)--(7.058,3.133)--(7.073,3.137)--(7.088,3.141)--(7.102,3.145)%
  --(7.118,3.149)--(7.133,3.153)--(7.148,3.157)--(7.163,3.161)--(7.179,3.166)--(7.194,3.170)%
  --(7.210,3.175)--(7.226,3.179)--(7.242,3.184)--(7.258,3.189)--(7.274,3.194)--(7.290,3.199)%
  --(7.306,3.204)--(7.323,3.209)--(7.340,3.215)--(7.356,3.220)--(7.373,3.226)--(7.390,3.231)%
  --(7.407,3.237)--(7.424,3.243)--(7.442,3.249)--(7.459,3.255)--(7.477,3.261)--(7.494,3.268)%
  --(7.512,3.274)--(7.530,3.281)--(7.548,3.287)--(7.566,3.294)--(7.585,3.301)--(7.603,3.308)%
  --(7.622,3.316)--(7.640,3.323)--(7.659,3.330)--(7.678,3.338)--(7.697,3.346)--(7.717,3.354)%
  --(7.736,3.362)--(7.755,3.371)--(7.775,3.379)--(7.795,3.388)--(7.815,3.397)--(7.835,3.406)%
  --(7.855,3.415)--(7.876,3.424)--(7.896,3.434)--(7.917,3.444)--(7.938,3.454)--(7.959,3.464)%
  --(7.980,3.474)--(8.001,3.485)--(8.023,3.496)--(8.044,3.507)--(8.066,3.518)--(8.088,3.530)%
  --(8.110,3.541)--(8.132,3.554)--(8.154,3.566)--(8.177,3.579)--(8.199,3.591)--(8.222,3.605)%
  --(8.245,3.618)--(8.268,3.632)--(8.291,3.646)--(8.315,3.661)--(8.338,3.675)--(8.362,3.691)%
  --(8.385,3.706)--(8.409,3.722)--(8.433,3.738)--(8.457,3.755)--(8.482,3.772)--(8.506,3.790)%
  --(8.530,3.808)--(8.555,3.826)--(8.579,3.845)--(8.604,3.865)--(8.629,3.885)--(8.654,3.906)%
  --(8.678,3.927)--(8.703,3.948)--(8.728,3.971)--(8.753,3.994)--(8.778,4.017)--(8.802,4.041)%
  --(8.827,4.066)--(8.852,4.092)--(8.876,4.119)--(8.900,4.146)--(8.924,4.174)--(8.948,4.203)%
  --(8.971,4.233)--(8.994,4.263)--(9.017,4.295)--(9.039,4.328)--(9.061,4.361)--(9.081,4.396)%
  --(9.102,4.432)--(9.121,4.469)--(9.139,4.506)--(9.157,4.544)--(9.173,4.584)--(9.187,4.625)%
  --(9.201,4.668)--(9.213,4.711)--(9.223,4.755)--(9.231,4.800)--(9.237,4.846)--(9.241,4.892)%
  --(9.243,4.939)--(9.242,4.986)--(9.239,5.034)--(9.233,5.082)--(9.225,5.130)--(9.217,5.165);
\draw[gp path] (9.165,5.195)--(9.151,5.241)--(9.135,5.285)--(9.116,5.328)--(9.095,5.371)%
  --(9.071,5.411)--(9.045,5.450)--(9.017,5.487)--(8.987,5.523)--(8.955,5.557)--(8.923,5.589)%
  --(8.889,5.620)--(8.855,5.649)--(8.819,5.676)--(8.784,5.701)--(8.747,5.726)--(8.711,5.748)%
  --(8.674,5.770)--(8.637,5.790)--(8.600,5.809)--(8.563,5.827)--(8.527,5.844)--(8.490,5.860)%
  --(8.454,5.875)--(8.417,5.889)--(8.381,5.902)--(8.346,5.914)--(8.310,5.926)--(8.275,5.937)%
  --(8.240,5.947)--(8.205,5.957)--(8.171,5.966)--(8.137,5.974)--(8.104,5.982)--(8.071,5.990)%
  --(8.038,5.997)--(8.005,6.004)--(7.973,6.010)--(7.941,6.016)--(7.910,6.021)--(7.879,6.026)%
  --(7.848,6.031)--(7.817,6.036)--(7.787,6.040)--(7.758,6.044)--(7.728,6.047)--(7.699,6.051)%
  --(7.670,6.054)--(7.642,6.057)--(7.613,6.059)--(7.586,6.062)--(7.558,6.064)--(7.531,6.066)%
  --(7.504,6.068)--(7.477,6.070)--(7.451,6.071)--(7.425,6.073)--(7.399,6.074)--(7.373,6.075)%
  --(7.348,6.076)--(7.323,6.077)--(7.298,6.078)--(7.273,6.078)--(7.249,6.079)--(7.225,6.079)%
  --(7.201,6.080)--(7.178,6.080)--(7.155,6.080)--(7.132,6.080)--(7.109,6.080)--(7.086,6.080)%
  --(7.064,6.080)--(7.042,6.079)--(7.020,6.079)--(6.998,6.078)--(6.977,6.078)--(6.955,6.077)%
  --(6.934,6.077)--(6.913,6.076)--(6.893,6.075)--(6.872,6.074)--(6.852,6.074)--(6.832,6.073)%
  --(6.812,6.072)--(6.792,6.071)--(6.773,6.070)--(6.754,6.069)--(6.734,6.067)--(6.716,6.066)%
  --(6.697,6.065)--(6.678,6.064)--(6.660,6.063)--(6.641,6.061)--(6.623,6.060)--(6.605,6.059)%
  --(6.588,6.057)--(6.570,6.056)--(6.553,6.054)--(6.535,6.053)--(6.518,6.051)--(6.501,6.050)%
  --(6.484,6.048)--(6.468,6.047)--(6.451,6.045)--(6.435,6.044)--(6.419,6.042)--(6.403,6.041)%
  --(6.387,6.039)--(6.371,6.037)--(6.355,6.036)--(6.340,6.034)--(6.324,6.032)--(6.309,6.031)%
  --(6.294,6.029)--(6.279,6.027)--(6.264,6.026)--(6.250,6.024)--(6.236,6.022)--(6.221,6.020)%
  --(6.207,6.019)--(6.192,6.017)--(6.178,6.015)--(6.164,6.013)--(6.150,6.012)--(6.137,6.010)%
  --(6.123,6.008)--(6.109,6.006)--(6.096,6.005)--(6.083,6.003)--(6.069,6.001)--(6.056,5.999)%
  --(6.043,5.997)--(6.030,5.996)--(6.018,5.994)--(6.005,5.992)--(5.992,5.990)--(5.980,5.988)%
  --(5.968,5.987)--(5.955,5.985)--(5.943,5.983)--(5.931,5.981)--(5.919,5.979)--(5.907,5.977)%
  --(5.895,5.976)--(5.884,5.974)--(5.872,5.972)--(5.861,5.970)--(5.849,5.968)--(5.838,5.967)%
  --(5.827,5.965)--(5.816,5.963)--(5.805,5.961)--(5.794,5.959)--(5.783,5.957)--(5.772,5.956)%
  --(5.761,5.954)--(5.751,5.952)--(5.740,5.950)--(5.730,5.948)--(5.719,5.947)--(5.709,5.945)%
  --(5.699,5.943)--(5.689,5.941)--(5.679,5.940)--(5.669,5.938)--(5.659,5.936)--(5.649,5.934)%
  --(5.639,5.932)--(5.630,5.931)--(5.620,5.929)--(5.611,5.927)--(5.601,5.925)--(5.592,5.924)%
  --(5.583,5.922)--(5.573,5.920)--(5.564,5.918)--(5.555,5.917)--(5.546,5.915)--(5.537,5.913)%
  --(5.528,5.911)--(5.520,5.910)--(5.511,5.908)--(5.502,5.906)--(5.494,5.904)--(5.485,5.903)%
  --(5.477,5.901)--(5.468,5.899)--(5.460,5.897)--(5.452,5.896)--(5.444,5.894)--(5.436,5.892)%
  --(5.427,5.891)--(5.419,5.889)--(5.412,5.887)--(5.404,5.886)--(5.396,5.884)--(5.388,5.882)%
  --(5.380,5.881)--(5.373,5.879)--(5.365,5.877)--(5.358,5.875)--(5.350,5.874)--(5.343,5.872)%
  --(5.335,5.870)--(5.328,5.869)--(5.321,5.867)--(5.314,5.865)--(5.307,5.864)--(5.299,5.862)%
  --(5.292,5.861)--(5.286,5.859)--(5.279,5.857)--(5.272,5.856)--(5.265,5.854)--(5.258,5.852)%
  --(5.251,5.851)--(5.245,5.849)--(5.238,5.847)--(5.232,5.846)--(5.225,5.844)--(5.219,5.843)%
  --(5.212,5.841)--(5.206,5.839)--(5.200,5.838)--(5.193,5.836)--(5.187,5.834)--(5.181,5.833)%
  --(5.175,5.831)--(5.169,5.830)--(5.163,5.828)--(5.157,5.826)--(5.151,5.825)--(5.145,5.823)%
  --(5.139,5.822)--(5.134,5.820)--(5.128,5.818)--(5.122,5.817)--(5.116,5.815)--(5.111,5.814)%
  --(5.105,5.812)--(5.100,5.810)--(5.094,5.809)--(5.089,5.807)--(5.083,5.806)--(5.078,5.804)%
  --(5.073,5.803)--(5.068,5.801)--(5.062,5.799)--(5.057,5.798)--(5.052,5.796)--(5.047,5.795)%
  --(5.042,5.793)--(5.037,5.792)--(5.032,5.790)--(5.027,5.788)--(5.022,5.787)--(5.017,5.785)%
  --(5.012,5.784)--(5.007,5.782)--(5.003,5.781)--(4.998,5.779)--(4.993,5.777)--(4.989,5.776)%
  --(4.984,5.774)--(4.979,5.773)--(4.975,5.771)--(4.970,5.770)--(4.966,5.768)--(4.961,5.766)%
  --(4.957,5.765)--(4.953,5.763)--(4.948,5.762)--(4.944,5.760)--(4.940,5.759)--(4.936,5.757)%
  --(4.931,5.755)--(4.927,5.754)--(4.923,5.752)--(4.919,5.751)--(4.915,5.749)--(4.911,5.748)%
  --(4.907,5.746)--(4.903,5.744)--(4.899,5.743)--(4.895,5.741)--(4.891,5.740)--(4.887,5.738)%
  --(4.884,5.736)--(4.880,5.735)--(4.876,5.733)--(4.872,5.732)--(4.869,5.730)--(4.865,5.729)%
  --(4.861,5.727)--(4.858,5.725)--(4.854,5.724)--(4.851,5.722)--(4.847,5.721)--(4.844,5.719)%
  --(4.840,5.717)--(4.837,5.716)--(4.833,5.714)--(4.830,5.713)--(4.827,5.711)--(4.823,5.709)%
  --(4.820,5.708)--(4.817,5.706)--(4.814,5.705)--(4.810,5.703)--(4.807,5.701)--(4.804,5.700)%
  --(4.801,5.698)--(4.798,5.697)--(4.795,5.695)--(4.792,5.693)--(4.789,5.692)--(4.786,5.690)%
  --(4.783,5.688)--(4.780,5.687)--(4.777,5.685)--(4.774,5.683)--(4.771,5.682)--(4.768,5.680)%
  --(4.765,5.679)--(4.763,5.677)--(4.760,5.675)--(4.757,5.674)--(4.754,5.672)--(4.752,5.670)%
  --(4.749,5.669)--(4.746,5.667)--(4.744,5.665)--(4.741,5.664)--(4.739,5.662)--(4.736,5.660)%
  --(4.733,5.659)--(4.731,5.657)--(4.728,5.655)--(4.726,5.654)--(4.723,5.652)--(4.721,5.650)%
  --(4.719,5.648)--(4.716,5.647)--(4.714,5.645)--(4.712,5.643)--(4.709,5.642)--(4.707,5.640)%
  --(4.705,5.638)--(4.702,5.636)--(4.700,5.635)--(4.698,5.633)--(4.696,5.631)--(4.693,5.629)%
  --(4.691,5.628)--(4.689,5.626)--(4.687,5.624)--(4.685,5.622)--(4.683,5.621)--(4.681,5.619)%
  --(4.679,5.617)--(4.677,5.615)--(4.675,5.614)--(4.673,5.612)--(4.671,5.610)--(4.669,5.608)%
  --(4.667,5.607)--(4.665,5.605)--(4.663,5.603)--(4.661,5.601)--(4.659,5.599)--(4.657,5.597)%
  --(4.656,5.596)--(4.654,5.594)--(4.652,5.592)--(4.650,5.590)--(4.648,5.588)--(4.647,5.587)%
  --(4.645,5.585)--(4.643,5.583)--(4.642,5.581)--(4.640,5.579)--(4.638,5.577)--(4.637,5.575)%
  --(4.635,5.574)--(4.633,5.572)--(4.632,5.570)--(4.630,5.568)--(4.629,5.566)--(4.627,5.564)%
  --(4.626,5.562)--(4.624,5.560)--(4.623,5.558)--(4.621,5.557)--(4.620,5.555)--(4.618,5.553)%
  --(4.617,5.551)--(4.615,5.549)--(4.614,5.547)--(4.613,5.545)--(4.611,5.543)--(4.610,5.541)%
  --(4.608,5.539)--(4.607,5.537)--(4.606,5.535)--(4.604,5.533)--(4.603,5.531)--(4.602,5.529)%
  --(4.601,5.527)--(4.599,5.525)--(4.598,5.523)--(4.597,5.521)--(4.596,5.519)--(4.594,5.517)%
  --(4.593,5.515)--(4.592,5.513)--(4.591,5.511)--(4.590,5.509)--(4.589,5.507)--(4.587,5.505)%
  --(4.586,5.503)--(4.585,5.501)--(4.584,5.499)--(4.583,5.497)--(4.582,5.495)--(4.581,5.493)%
  --(4.580,5.491)--(4.579,5.489)--(4.578,5.487)--(4.577,5.484)--(4.576,5.482)--(4.575,5.480)%
  --(4.574,5.478)--(4.573,5.476)--(4.572,5.474)--(4.571,5.472)--(4.570,5.470)--(4.569,5.468)%
  --(4.568,5.465)--(4.567,5.463)--(4.567,5.461)--(4.566,5.459)--(4.565,5.457)--(4.564,5.455)%
  --(4.563,5.452)--(4.562,5.450)--(4.561,5.448)--(4.561,5.446)--(4.560,5.444)--(4.559,5.442)%
  --(4.558,5.439)--(4.557,5.437)--(4.557,5.435)--(4.556,5.433)--(4.555,5.430)--(4.554,5.428)%
  --(4.554,5.426)--(4.553,5.424)--(4.552,5.422)--(4.552,5.419)--(4.551,5.417)--(4.550,5.415)%
  --(4.550,5.413)--(4.549,5.410)--(4.548,5.408)--(4.548,5.406)--(4.547,5.403)--(4.546,5.401)%
  --(4.546,5.399)--(4.545,5.397)--(4.544,5.394)--(4.544,5.392)--(4.543,5.390)--(4.543,5.387)%
  --(4.542,5.385)--(4.541,5.383)--(4.541,5.380)--(4.540,5.378)--(4.540,5.376)--(4.539,5.373)%
  --(4.539,5.371)--(4.538,5.369)--(4.538,5.366)--(4.537,5.364)--(4.537,5.361)--(4.536,5.359)%
  --(4.536,5.357)--(4.535,5.354)--(4.535,5.352)--(4.534,5.349)--(4.534,5.347)--(4.533,5.345)%
  --(4.533,5.342)--(4.532,5.340)--(4.532,5.337)--(4.532,5.335)--(4.531,5.332)--(4.531,5.330)%
  --(4.530,5.328)--(4.530,5.325)--(4.529,5.323)--(4.529,5.320)--(4.529,5.318)--(4.528,5.315)%
  --(4.528,5.313)--(4.528,5.310)--(4.527,5.308)--(4.527,5.305)--(4.526,5.303)--(4.526,5.300)%
  --(4.526,5.298)--(4.525,5.295)--(4.525,5.293)--(4.525,5.290)--(4.524,5.288)--(4.524,5.285)%
  --(4.524,5.283)--(4.523,5.280)--(4.523,5.278)--(4.523,5.275)--(4.522,5.273)--(4.522,5.270)%
  --(4.522,5.267)--(4.522,5.265)--(4.521,5.262)--(4.521,5.260)--(4.521,5.257)--(4.520,5.255)%
  --(4.520,5.252)--(4.520,5.249)--(4.520,5.247)--(4.519,5.244)--(4.519,5.242)--(4.519,5.239)%
  --(4.519,5.236)--(4.518,5.234)--(4.518,5.231)--(4.518,5.229)--(4.518,5.226)--(4.517,5.223)%
  --(4.517,5.221)--(4.517,5.218)--(4.517,5.215)--(4.516,5.213)--(4.516,5.210)--(4.516,5.207)%
  --(4.516,5.205)--(4.516,5.202)--(4.515,5.199)--(4.515,5.197)--(4.515,5.194)--(4.515,5.191)%
  --(4.515,5.189)--(4.514,5.186)--(4.514,5.183)--(4.514,5.181)--(4.514,5.178)--(4.514,5.175)%
  --(4.513,5.173)--(4.513,5.170)--(4.513,5.167)--(4.513,5.164)--(4.513,5.162)--(4.512,5.159)%
  --(4.512,5.156)--(4.512,5.153)--(4.512,5.151)--(4.512,5.148)--(4.512,5.145)--(4.511,5.143)%
  --(4.511,5.140)--(4.511,5.137)--(4.511,5.134)--(4.511,5.132)--(4.510,5.129)--(4.510,5.126)%
  --(4.510,5.123)--(4.510,5.120)--(4.510,5.118)--(4.510,5.116);
\draw[gp path] (9.174,5.036)--(9.160,5.104)--(9.145,5.172)--(9.126,5.239)--(9.105,5.306)%
  --(9.081,5.372)--(9.055,5.436)--(9.028,5.498)--(8.998,5.559)--(8.967,5.618)--(8.935,5.676)%
  --(8.902,5.731)--(8.868,5.784)--(8.833,5.836)--(8.798,5.885)--(8.762,5.932)--(8.725,5.978)%
  --(8.689,6.022)--(8.652,6.064)--(8.616,6.105)--(8.579,6.143)--(8.542,6.181)--(8.506,6.216)%
  --(8.469,6.251)--(8.433,6.284)--(8.397,6.316)--(8.362,6.346)--(8.326,6.375)--(8.291,6.404)%
  --(8.256,6.431)--(8.222,6.457)--(8.188,6.482)--(8.154,6.506)--(8.120,6.530)--(8.087,6.552)%
  --(8.054,6.574)--(8.022,6.595)--(7.989,6.615)--(7.957,6.634)--(7.926,6.653)--(7.895,6.671)%
  --(7.864,6.688)--(7.833,6.705)--(7.803,6.721)--(7.773,6.737)--(7.744,6.752)--(7.715,6.766)%
  --(7.686,6.781)--(7.657,6.794)--(7.629,6.807)--(7.601,6.820)--(7.573,6.832)--(7.546,6.844)%
  --(7.519,6.855)--(7.492,6.866)--(7.465,6.877)--(7.439,6.887)--(7.413,6.897)--(7.387,6.907)%
  --(7.362,6.916)--(7.337,6.925)--(7.312,6.934)--(7.287,6.942)--(7.263,6.950)--(7.239,6.958)%
  --(7.215,6.965)--(7.191,6.972)--(7.168,6.979)--(7.145,6.986)--(7.122,6.992)--(7.099,6.999)%
  --(7.077,7.005)--(7.054,7.010)--(7.032,7.016)--(7.011,7.021)--(6.989,7.026)--(6.968,7.031)%
  --(6.947,7.036)--(6.926,7.040)--(6.905,7.045)--(6.884,7.049)--(6.864,7.053)--(6.844,7.056)%
  --(6.824,7.060)--(6.804,7.063)--(6.784,7.067)--(6.765,7.070)--(6.746,7.073)--(6.727,7.075)%
  --(6.708,7.078)--(6.689,7.081)--(6.671,7.083)--(6.652,7.085)--(6.634,7.087)--(6.616,7.089)%
  --(6.598,7.091)--(6.580,7.093)--(6.563,7.094)--(6.545,7.095)--(6.528,7.097)--(6.511,7.098)%
  --(6.494,7.099)--(6.478,7.100)--(6.461,7.101)--(6.444,7.101)--(6.428,7.102)--(6.412,7.103)%
  --(6.396,7.103)--(6.380,7.103)--(6.364,7.103)--(6.349,7.104)--(6.333,7.104)--(6.318,7.103)%
  --(6.303,7.103)--(6.287,7.103)--(6.272,7.103)--(6.258,7.102)--(6.244,7.102)--(6.229,7.101)%
  --(6.215,7.100)--(6.201,7.099)--(6.186,7.099)--(6.172,7.098)--(6.158,7.096)--(6.144,7.095)%
  --(6.131,7.094)--(6.117,7.093)--(6.104,7.091)--(6.090,7.090)--(6.077,7.089)--(6.064,7.087)%
  --(6.051,7.085)--(6.038,7.084)--(6.025,7.082)--(6.012,7.080)--(5.999,7.078)--(5.987,7.076)%
  --(5.974,7.074)--(5.962,7.072)--(5.950,7.070)--(5.938,7.067)--(5.926,7.065)--(5.914,7.063)%
  --(5.902,7.060)--(5.890,7.058)--(5.879,7.055)--(5.867,7.052)--(5.856,7.050)--(5.844,7.047)%
  --(5.833,7.044)--(5.822,7.041)--(5.811,7.038)--(5.800,7.036)--(5.789,7.033)--(5.778,7.029)%
  --(5.767,7.026)--(5.756,7.023)--(5.746,7.020)--(5.735,7.017)--(5.725,7.013)--(5.715,7.010)%
  --(5.704,7.007)--(5.694,7.003)--(5.684,7.000)--(5.674,6.996)--(5.664,6.992)--(5.654,6.989)%
  --(5.645,6.985)--(5.635,6.981)--(5.625,6.977)--(5.616,6.974)--(5.606,6.970)--(5.597,6.966)%
  --(5.588,6.962)--(5.578,6.958)--(5.569,6.954)--(5.560,6.950)--(5.551,6.945)--(5.542,6.941)%
  --(5.533,6.937)--(5.524,6.933)--(5.516,6.928)--(5.507,6.924)--(5.498,6.920)--(5.490,6.915)%
  --(5.481,6.911)--(5.473,6.906)--(5.464,6.902)--(5.456,6.897)--(5.448,6.893)--(5.440,6.888)%
  --(5.432,6.883)--(5.424,6.879)--(5.416,6.874)--(5.408,6.869)--(5.400,6.864)--(5.392,6.859)%
  --(5.384,6.854)--(5.377,6.849)--(5.369,6.844)--(5.362,6.839)--(5.354,6.834)--(5.347,6.829)%
  --(5.339,6.824)--(5.332,6.819)--(5.325,6.814)--(5.318,6.809)--(5.310,6.803)--(5.303,6.798)%
  --(5.296,6.793)--(5.289,6.787)--(5.282,6.782)--(5.275,6.777)--(5.269,6.771)--(5.262,6.766)%
  --(5.255,6.760)--(5.248,6.755)--(5.242,6.749)--(5.235,6.744)--(5.229,6.738)--(5.222,6.732)%
  --(5.216,6.727)--(5.209,6.721)--(5.203,6.715)--(5.197,6.709)--(5.191,6.704)--(5.185,6.698)%
  --(5.178,6.692)--(5.172,6.686)--(5.166,6.680)--(5.160,6.674)--(5.154,6.668)--(5.148,6.662)%
  --(5.143,6.656)--(5.137,6.650)--(5.131,6.644)--(5.125,6.638)--(5.120,6.632)--(5.114,6.626)%
  --(5.109,6.620)--(5.103,6.614)--(5.097,6.607)--(5.092,6.601)--(5.087,6.595)--(5.081,6.589)%
  --(5.076,6.582)--(5.071,6.576)--(5.065,6.570)--(5.060,6.563)--(5.055,6.557)--(5.050,6.550)%
  --(5.045,6.544)--(5.040,6.538)--(5.035,6.531)--(5.030,6.525)--(5.025,6.518)--(5.020,6.511)%
  --(5.015,6.505)--(5.010,6.498)--(5.006,6.492)--(5.001,6.485)--(4.996,6.478)--(4.992,6.472)%
  --(4.987,6.465)--(4.982,6.458)--(4.978,6.451)--(4.973,6.445)--(4.969,6.438)--(4.965,6.431)%
  --(4.960,6.424)--(4.956,6.417)--(4.951,6.410)--(4.947,6.403)--(4.943,6.397)--(4.939,6.390)%
  --(4.934,6.383)--(4.930,6.376)--(4.926,6.369)--(4.922,6.362)--(4.918,6.355)--(4.914,6.348)%
  --(4.910,6.341)--(4.906,6.333)--(4.902,6.326)--(4.898,6.319)--(4.894,6.312)--(4.891,6.305)%
  --(4.887,6.298)--(4.883,6.291)--(4.879,6.283)--(4.875,6.276)--(4.872,6.269)--(4.868,6.262)%
  --(4.865,6.254)--(4.861,6.247)--(4.857,6.240)--(4.854,6.232)--(4.850,6.225)--(4.847,6.218)%
  --(4.843,6.210)--(4.840,6.203)--(4.837,6.195)--(4.833,6.188)--(4.830,6.181)--(4.827,6.173)%
  --(4.823,6.166)--(4.820,6.158)--(4.817,6.151)--(4.814,6.143)--(4.811,6.136)--(4.807,6.128)%
  --(4.804,6.121)--(4.801,6.113)--(4.798,6.105)--(4.795,6.098)--(4.792,6.090)--(4.789,6.083)%
  --(4.786,6.075)--(4.783,6.067)--(4.780,6.060)--(4.777,6.052)--(4.775,6.044)--(4.772,6.036)%
  --(4.769,6.029)--(4.766,6.021)--(4.763,6.013)--(4.761,6.006)--(4.758,5.998)--(4.755,5.990)%
  --(4.753,5.982)--(4.750,5.974)--(4.747,5.967)--(4.745,5.959)--(4.742,5.951)--(4.740,5.943)%
  --(4.737,5.935)--(4.735,5.927)--(4.732,5.920)--(4.730,5.912)--(4.727,5.904)--(4.725,5.896)%
  --(4.722,5.888)--(4.720,5.880)--(4.718,5.872)--(4.715,5.864)--(4.713,5.856)--(4.711,5.848)%
  --(4.708,5.840)--(4.706,5.832)--(4.704,5.824)--(4.702,5.816)--(4.700,5.808)--(4.697,5.800)%
  --(4.695,5.792)--(4.693,5.784)--(4.691,5.776)--(4.689,5.768)--(4.687,5.760)--(4.685,5.752)%
  --(4.683,5.744)--(4.681,5.736)--(4.679,5.728)--(4.677,5.720)--(4.675,5.711)--(4.673,5.703)%
  --(4.671,5.695)--(4.669,5.687)--(4.667,5.679)--(4.665,5.671)--(4.664,5.663)--(4.662,5.655)%
  --(4.660,5.646)--(4.658,5.638)--(4.656,5.630)--(4.655,5.622)--(4.653,5.614)--(4.651,5.606)%
  --(4.649,5.597)--(4.648,5.589)--(4.646,5.581)--(4.644,5.573)--(4.643,5.565)--(4.641,5.556)%
  --(4.639,5.548)--(4.638,5.540)--(4.636,5.532)--(4.635,5.524)--(4.633,5.515)--(4.632,5.507)%
  --(4.630,5.499)--(4.629,5.491)--(4.627,5.482)--(4.626,5.474)--(4.624,5.466)--(4.623,5.458)%
  --(4.621,5.449)--(4.620,5.441)--(4.619,5.433)--(4.617,5.425)--(4.616,5.416)--(4.615,5.408)%
  --(4.613,5.400)--(4.612,5.392)--(4.611,5.383)--(4.609,5.375)--(4.608,5.367)--(4.607,5.359)%
  --(4.605,5.350)--(4.604,5.342)--(4.603,5.334)--(4.602,5.326)--(4.601,5.317)--(4.599,5.309)%
  --(4.598,5.301)--(4.597,5.292)--(4.596,5.284)--(4.595,5.276)--(4.594,5.268)--(4.593,5.259)%
  --(4.591,5.251)--(4.590,5.243)--(4.589,5.235)--(4.588,5.226)--(4.587,5.218)--(4.586,5.210)%
  --(4.585,5.202)--(4.584,5.193)--(4.583,5.185)--(4.582,5.177)--(4.581,5.168)--(4.580,5.160)%
  --(4.579,5.152)--(4.578,5.144)--(4.577,5.136)--(4.576,5.127)--(4.575,5.119)--(4.575,5.111)%
  --(4.574,5.103)--(4.573,5.094)--(4.572,5.086)--(4.571,5.078)--(4.570,5.070)--(4.569,5.062)%
  --(4.569,5.053)--(4.568,5.045)--(4.567,5.037)--(4.566,5.029)--(4.565,5.021)--(4.565,5.012)%
  --(4.564,5.004)--(4.563,4.996)--(4.562,4.988)--(4.561,4.980)--(4.561,4.972)--(4.560,4.963)%
  --(4.559,4.955)--(4.559,4.947)--(4.558,4.939)--(4.557,4.931)--(4.557,4.923)--(4.556,4.915)%
  --(4.555,4.906)--(4.555,4.898)--(4.554,4.890)--(4.553,4.882)--(4.553,4.874)--(4.552,4.866)%
  --(4.551,4.858)--(4.551,4.850)--(4.550,4.842)--(4.550,4.834)--(4.549,4.826)--(4.548,4.818)%
  --(4.548,4.810)--(4.547,4.802)--(4.547,4.794)--(4.546,4.786)--(4.546,4.778)--(4.545,4.770)%
  --(4.545,4.762)--(4.544,4.754)--(4.544,4.746)--(4.543,4.738)--(4.543,4.730)--(4.542,4.722)%
  --(4.542,4.714)--(4.541,4.706)--(4.541,4.698)--(4.540,4.691)--(4.540,4.683)--(4.539,4.675)%
  --(4.539,4.667)--(4.538,4.659)--(4.538,4.651)--(4.538,4.644)--(4.537,4.636)--(4.537,4.628)%
  --(4.536,4.620)--(4.536,4.612)--(4.535,4.605)--(4.535,4.597)--(4.535,4.589)--(4.534,4.581)%
  --(4.534,4.574)--(4.534,4.566)--(4.533,4.558)--(4.533,4.551)--(4.532,4.543)--(4.532,4.535)%
  --(4.532,4.529)--(4.531,4.521)--(4.531,4.513)--(4.531,4.506)--(4.530,4.498)--(4.530,4.491)%
  --(4.530,4.483)--(4.529,4.476)--(4.529,4.468)--(4.529,4.461)--(4.529,4.453)--(4.528,4.446)%
  --(4.528,4.438)--(4.528,4.431)--(4.527,4.423)--(4.527,4.416)--(4.527,4.408)--(4.526,4.401)%
  --(4.526,4.394)--(4.526,4.386)--(4.526,4.379)--(4.525,4.372)--(4.525,4.364)--(4.525,4.357)%
  --(4.525,4.350)--(4.524,4.342)--(4.524,4.335)--(4.524,4.328)--(4.524,4.321)--(4.523,4.313)%
  --(4.523,4.306)--(4.523,4.299)--(4.523,4.292)--(4.522,4.285)--(4.522,4.278)--(4.522,4.271)%
  --(4.522,4.263)--(4.522,4.256)--(4.521,4.249)--(4.521,4.242)--(4.521,4.235)--(4.521,4.228)%
  --(4.520,4.221)--(4.520,4.214)--(4.520,4.207)--(4.520,4.200)--(4.520,4.193)--(4.519,4.187)%
  --(4.519,4.180)--(4.519,4.173)--(4.519,4.166)--(4.519,4.159)--(4.518,4.152)--(4.518,4.146)%
  --(4.518,4.139)--(4.518,4.132)--(4.518,4.125)--(4.518,4.119)--(4.517,4.112)--(4.517,4.105)%
  --(4.517,4.099)--(4.517,4.092)--(4.517,4.085)--(4.516,4.079)--(4.516,4.072)--(4.516,4.066)%
  --(4.516,4.059)--(4.516,4.052)--(4.515,4.046)--(4.515,4.040);
\draw[gp path] (9.184,5.015)--(9.171,5.078)--(9.155,5.142)--(9.137,5.205)--(9.116,5.267)%
  --(9.093,5.329)--(9.068,5.389)--(9.040,5.448)--(9.012,5.506)--(8.981,5.562)--(8.950,5.617)%
  --(8.917,5.669)--(8.884,5.720)--(8.849,5.770)--(8.814,5.817)--(8.779,5.863)--(8.743,5.908)%
  --(8.707,5.950)--(8.671,5.991)--(8.635,6.031)--(8.598,6.069)--(8.562,6.105)--(8.526,6.141)%
  --(8.490,6.175)--(8.454,6.207)--(8.418,6.239)--(8.383,6.269)--(8.347,6.298)--(8.312,6.327)%
  --(8.278,6.354)--(8.243,6.380)--(8.209,6.405)--(8.176,6.430)--(8.142,6.453)--(8.109,6.476)%
  --(8.076,6.498)--(8.044,6.520)--(8.012,6.540)--(7.980,6.560)--(7.948,6.579)--(7.917,6.598)%
  --(7.886,6.616)--(7.856,6.633)--(7.826,6.650)--(7.796,6.666)--(7.766,6.682)--(7.737,6.697)%
  --(7.708,6.712)--(7.680,6.726)--(7.651,6.740)--(7.623,6.754)--(7.596,6.767)--(7.568,6.779)%
  --(7.541,6.792)--(7.514,6.803)--(7.488,6.815)--(7.461,6.826)--(7.435,6.837)--(7.410,6.847)%
  --(7.384,6.857)--(7.359,6.867)--(7.334,6.877)--(7.310,6.886)--(7.285,6.895)--(7.261,6.904)%
  --(7.237,6.912)--(7.213,6.920)--(7.190,6.928)--(7.167,6.936)--(7.144,6.943)--(7.121,6.950)%
  --(7.099,6.957)--(7.076,6.964)--(7.054,6.970)--(7.032,6.977)--(7.011,6.983)--(6.989,6.989)%
  --(6.968,6.994)--(6.947,7.000)--(6.926,7.005)--(6.906,7.010)--(6.885,7.015)--(6.865,7.020)%
  --(6.845,7.025)--(6.825,7.029)--(6.805,7.033)--(6.786,7.038)--(6.767,7.042)--(6.748,7.045)%
  --(6.729,7.049)--(6.710,7.053)--(6.691,7.056)--(6.673,7.059)--(6.655,7.062)--(6.637,7.065)%
  --(6.619,7.068)--(6.601,7.071)--(6.583,7.073)--(6.566,7.076)--(6.549,7.078)--(6.532,7.080)%
  --(6.515,7.082)--(6.498,7.084)--(6.481,7.086)--(6.465,7.088)--(6.448,7.090)--(6.432,7.091)%
  --(6.416,7.093)--(6.400,7.094)--(6.384,7.095)--(6.369,7.096)--(6.353,7.097)--(6.338,7.098)%
  --(6.322,7.099)--(6.307,7.100)--(6.292,7.101)--(6.277,7.101)--(6.263,7.102)--(6.249,7.102)%
  --(6.234,7.102)--(6.220,7.103)--(6.206,7.103)--(6.192,7.103)--(6.178,7.103)--(6.164,7.103)%
  --(6.150,7.103)--(6.136,7.102)--(6.123,7.102)--(6.109,7.102)--(6.096,7.101)--(6.083,7.100)%
  --(6.070,7.100)--(6.057,7.099)--(6.044,7.098)--(6.031,7.097)--(6.018,7.097)--(6.006,7.096)%
  --(5.993,7.094)--(5.981,7.093)--(5.969,7.092)--(5.956,7.091)--(5.944,7.090)--(5.932,7.088)%
  --(5.920,7.087)--(5.909,7.085)--(5.897,7.084)--(5.885,7.082)--(5.874,7.080)--(5.862,7.079)%
  --(5.851,7.077)--(5.840,7.075)--(5.829,7.073)--(5.818,7.071)--(5.807,7.069)--(5.796,7.067)%
  --(5.785,7.065)--(5.774,7.063)--(5.764,7.060)--(5.753,7.058)--(5.743,7.056)--(5.732,7.053)%
  --(5.722,7.051)--(5.712,7.048)--(5.702,7.046)--(5.692,7.043)--(5.682,7.040)--(5.672,7.038)%
  --(5.662,7.035)--(5.652,7.032)--(5.643,7.029)--(5.633,7.026)--(5.624,7.023)--(5.614,7.020)%
  --(5.605,7.017)--(5.596,7.014)--(5.586,7.011)--(5.577,7.008)--(5.568,7.005)--(5.559,7.001)%
  --(5.550,6.998)--(5.541,6.995)--(5.533,6.991)--(5.524,6.988)--(5.515,6.984)--(5.507,6.981)%
  --(5.498,6.977)--(5.490,6.973)--(5.481,6.970)--(5.473,6.966)--(5.465,6.962)--(5.457,6.959)%
  --(5.448,6.955)--(5.440,6.951)--(5.432,6.947)--(5.424,6.943)--(5.416,6.939)--(5.409,6.935)%
  --(5.401,6.931)--(5.393,6.927)--(5.386,6.923)--(5.378,6.918)--(5.370,6.914)--(5.363,6.910)%
  --(5.356,6.906)--(5.348,6.901)--(5.341,6.897)--(5.334,6.893)--(5.326,6.888)--(5.319,6.884)%
  --(5.312,6.879)--(5.305,6.875)--(5.298,6.870)--(5.291,6.866)--(5.285,6.861)--(5.278,6.856)%
  --(5.271,6.852)--(5.264,6.847)--(5.258,6.842)--(5.251,6.837)--(5.244,6.832)--(5.238,6.827)%
  --(5.232,6.823)--(5.225,6.818)--(5.219,6.813)--(5.212,6.808)--(5.206,6.803)--(5.200,6.798)%
  --(5.194,6.792)--(5.188,6.787)--(5.182,6.782)--(5.176,6.777)--(5.170,6.772)--(5.164,6.766)%
  --(5.158,6.761)--(5.152,6.756)--(5.146,6.751)--(5.141,6.745)--(5.135,6.740)--(5.129,6.734)%
  --(5.124,6.729)--(5.118,6.723)--(5.112,6.718)--(5.107,6.712)--(5.102,6.707)--(5.096,6.701)%
  --(5.091,6.695)--(5.085,6.690)--(5.080,6.684)--(5.075,6.678)--(5.070,6.673)--(5.065,6.667)%
  --(5.060,6.661)--(5.054,6.655)--(5.049,6.649)--(5.044,6.644)--(5.040,6.638)--(5.035,6.632)%
  --(5.030,6.626)--(5.025,6.620)--(5.020,6.614)--(5.015,6.608)--(5.011,6.602)--(5.006,6.596)%
  --(5.001,6.589)--(4.997,6.583)--(4.992,6.577)--(4.988,6.571)--(4.983,6.565)--(4.979,6.559)%
  --(4.974,6.552)--(4.970,6.546)--(4.965,6.540)--(4.961,6.533)--(4.957,6.527)--(4.953,6.521)%
  --(4.948,6.514)--(4.944,6.508)--(4.940,6.501)--(4.936,6.495)--(4.932,6.488)--(4.928,6.482)%
  --(4.924,6.475)--(4.920,6.469)--(4.916,6.462)--(4.912,6.456)--(4.908,6.449)--(4.904,6.442)%
  --(4.900,6.436)--(4.896,6.429)--(4.893,6.422)--(4.889,6.416)--(4.885,6.409)--(4.881,6.402)%
  --(4.878,6.395)--(4.874,6.388)--(4.871,6.382)--(4.867,6.375)--(4.863,6.368)--(4.860,6.361)%
  --(4.856,6.354)--(4.853,6.347)--(4.850,6.340)--(4.846,6.333)--(4.843,6.326)--(4.840,6.319)%
  --(4.836,6.312)--(4.833,6.305)--(4.830,6.298)--(4.826,6.291)--(4.823,6.284)--(4.820,6.277)%
  --(4.817,6.269)--(4.814,6.262)--(4.811,6.255)--(4.808,6.248)--(4.805,6.241)--(4.802,6.233)%
  --(4.799,6.226)--(4.796,6.219)--(4.793,6.212)--(4.790,6.204)--(4.787,6.197)--(4.784,6.190)%
  --(4.781,6.182)--(4.778,6.175)--(4.776,6.168)--(4.773,6.160)--(4.770,6.153)--(4.767,6.145)%
  --(4.765,6.138)--(4.762,6.130)--(4.759,6.123)--(4.757,6.115)--(4.754,6.108)--(4.751,6.100)%
  --(4.749,6.093)--(4.746,6.085)--(4.744,6.078)--(4.741,6.070)--(4.739,6.062)--(4.736,6.055)%
  --(4.734,6.047)--(4.732,6.040)--(4.729,6.032)--(4.727,6.024)--(4.725,6.017)--(4.722,6.009)%
  --(4.720,6.001)--(4.718,5.993)--(4.715,5.986)--(4.713,5.978)--(4.711,5.970)--(4.709,5.962)%
  --(4.707,5.955)--(4.704,5.947)--(4.702,5.939)--(4.700,5.931)--(4.698,5.923)--(4.696,5.915)%
  --(4.694,5.907)--(4.692,5.900)--(4.690,5.892)--(4.688,5.884)--(4.686,5.876)--(4.684,5.868)%
  --(4.682,5.860)--(4.680,5.852)--(4.678,5.844)--(4.676,5.836)--(4.674,5.828)--(4.672,5.820)%
  --(4.671,5.812)--(4.669,5.804)--(4.667,5.796)--(4.665,5.788)--(4.663,5.780)--(4.662,5.772)%
  --(4.660,5.764)--(4.658,5.756)--(4.656,5.748)--(4.655,5.740)--(4.653,5.732)--(4.651,5.724)%
  --(4.650,5.716)--(4.648,5.707)--(4.647,5.699)--(4.645,5.691)--(4.643,5.683)--(4.642,5.675)%
  --(4.640,5.667)--(4.639,5.659)--(4.637,5.650)--(4.636,5.642)--(4.634,5.634)--(4.633,5.626)%
  --(4.631,5.618)--(4.630,5.609)--(4.628,5.601)--(4.627,5.593)--(4.626,5.585)--(4.624,5.577)%
  --(4.623,5.568)--(4.622,5.560)--(4.620,5.552)--(4.619,5.544)--(4.618,5.535)--(4.616,5.527)%
  --(4.615,5.519)--(4.614,5.511)--(4.613,5.502)--(4.611,5.494)--(4.610,5.486)--(4.609,5.477)%
  --(4.608,5.469)--(4.606,5.461)--(4.605,5.453)--(4.604,5.444)--(4.603,5.436)--(4.602,5.428)%
  --(4.601,5.419)--(4.600,5.411)--(4.598,5.403)--(4.597,5.394)--(4.596,5.386)--(4.595,5.378)%
  --(4.594,5.369)--(4.593,5.361)--(4.592,5.353)--(4.591,5.344)--(4.590,5.336)--(4.589,5.328)%
  --(4.588,5.319)--(4.587,5.311)--(4.586,5.303)--(4.585,5.294)--(4.584,5.286)--(4.583,5.278)%
  --(4.582,5.269)--(4.581,5.261)--(4.581,5.253)--(4.580,5.244)--(4.579,5.236)--(4.578,5.228)%
  --(4.577,5.219)--(4.576,5.211)--(4.575,5.202)--(4.575,5.194)--(4.574,5.186)--(4.573,5.177)%
  --(4.572,5.169)--(4.571,5.161)--(4.571,5.152)--(4.570,5.144)--(4.569,5.136)--(4.568,5.127)%
  --(4.568,5.119)--(4.567,5.111)--(4.566,5.102)--(4.565,5.094)--(4.565,5.086)--(4.564,5.077)%
  --(4.563,5.069)--(4.563,5.061)--(4.562,5.052)--(4.561,5.044)--(4.561,5.036)--(4.560,5.028)%
  --(4.559,5.019)--(4.559,5.011)--(4.558,5.003)--(4.557,4.994)--(4.557,4.986)--(4.556,4.978)%
  --(4.556,4.970)--(4.555,4.961)--(4.554,4.953)--(4.554,4.945)--(4.553,4.936)--(4.553,4.928)%
  --(4.552,4.920)--(4.552,4.912)--(4.551,4.903)--(4.551,4.895)--(4.550,4.887)--(4.550,4.879)%
  --(4.549,4.871)--(4.549,4.862)--(4.548,4.854)--(4.548,4.846)--(4.547,4.838)--(4.547,4.830)%
  --(4.546,4.821)--(4.546,4.813)--(4.545,4.805)--(4.545,4.797)--(4.544,4.789)--(4.544,4.781)%
  --(4.543,4.773)--(4.543,4.764)--(4.543,4.756)--(4.542,4.748)--(4.542,4.740)--(4.541,4.732)%
  --(4.541,4.724)--(4.540,4.716)--(4.540,4.708)--(4.540,4.700)--(4.539,4.692)--(4.539,4.684)%
  --(4.539,4.676)--(4.538,4.668)--(4.538,4.660)--(4.537,4.652)--(4.537,4.644)--(4.537,4.636)%
  --(4.536,4.628)--(4.536,4.620)--(4.536,4.612)--(4.535,4.604)--(4.535,4.596)--(4.535,4.588)%
  --(4.534,4.580)--(4.534,4.572)--(4.534,4.565)--(4.533,4.557)--(4.533,4.549)--(4.533,4.541)%
  --(4.533,4.533)--(4.532,4.526)--(4.532,4.519)--(4.532,4.511)--(4.531,4.503)--(4.531,4.495)%
  --(4.531,4.487)--(4.531,4.480)--(4.530,4.472)--(4.530,4.464)--(4.530,4.457)--(4.530,4.449)%
  --(4.529,4.441)--(4.529,4.434)--(4.529,4.426)--(4.528,4.418)--(4.528,4.411)--(4.528,4.403)%
  --(4.528,4.395)--(4.527,4.388)--(4.527,4.380)--(4.527,4.373)--(4.527,4.365)--(4.527,4.358)%
  --(4.526,4.350)--(4.526,4.343)--(4.526,4.335)--(4.526,4.328)--(4.525,4.320)--(4.525,4.313)%
  --(4.525,4.305)--(4.525,4.298)--(4.524,4.291)--(4.524,4.283)--(4.524,4.276)--(4.524,4.269)%
  --(4.524,4.261)--(4.523,4.254)--(4.523,4.247)--(4.523,4.239)--(4.523,4.232)--(4.523,4.225)%
  --(4.522,4.218)--(4.522,4.210)--(4.522,4.203)--(4.522,4.196)--(4.521,4.189)--(4.521,4.182)%
  --(4.521,4.175)--(4.521,4.168)--(4.521,4.161)--(4.520,4.153);
\draw[gp path] (9.190,5.150)--(9.178,5.192)--(9.162,5.233)--(9.144,5.273)--(9.123,5.312)%
  --(9.100,5.351)--(9.075,5.388)--(9.048,5.423)--(9.020,5.458)--(8.990,5.491)--(8.959,5.523)%
  --(8.926,5.553)--(8.893,5.582)--(8.859,5.610)--(8.824,5.636)--(8.789,5.662)--(8.753,5.685)%
  --(8.717,5.708)--(8.681,5.730)--(8.645,5.751)--(8.609,5.770)--(8.573,5.789)--(8.537,5.807)%
  --(8.501,5.824)--(8.465,5.840)--(8.429,5.855)--(8.394,5.869)--(8.358,5.883)--(8.323,5.897)%
  --(8.289,5.909)--(8.254,5.921)--(8.220,5.933)--(8.187,5.944)--(8.153,5.954)--(8.120,5.964)%
  --(8.087,5.973)--(8.055,5.983)--(8.022,5.991)--(7.991,5.999)--(7.959,6.007)--(7.928,6.015)%
  --(7.897,6.022)--(7.866,6.029)--(7.836,6.036)--(7.806,6.042)--(7.777,6.048)--(7.747,6.054)%
  --(7.718,6.059)--(7.690,6.065)--(7.661,6.070)--(7.633,6.075)--(7.605,6.079)--(7.578,6.084)%
  --(7.551,6.088)--(7.524,6.092)--(7.497,6.096)--(7.471,6.100)--(7.445,6.103)--(7.419,6.107)%
  --(7.394,6.110)--(7.368,6.113)--(7.343,6.116)--(7.318,6.119)--(7.294,6.122)--(7.270,6.124)%
  --(7.246,6.127)--(7.222,6.129)--(7.198,6.131)--(7.175,6.134)--(7.152,6.136)--(7.129,6.138)%
  --(7.107,6.139)--(7.084,6.141)--(7.062,6.143)--(7.040,6.145)--(7.019,6.146)--(6.997,6.148)%
  --(6.976,6.149)--(6.955,6.150)--(6.934,6.152)--(6.913,6.153)--(6.893,6.154)--(6.872,6.155)%
  --(6.852,6.156)--(6.832,6.157)--(6.812,6.158)--(6.793,6.159)--(6.774,6.160)--(6.754,6.160)%
  --(6.735,6.161)--(6.717,6.162)--(6.698,6.162)--(6.679,6.163)--(6.661,6.164)--(6.643,6.164)%
  --(6.625,6.165)--(6.607,6.165)--(6.589,6.165)--(6.572,6.166)--(6.555,6.166)--(6.537,6.166)%
  --(6.520,6.166)--(6.503,6.167)--(6.487,6.167)--(6.470,6.167)--(6.454,6.167)--(6.437,6.167)%
  --(6.421,6.167)--(6.405,6.167)--(6.389,6.167)--(6.374,6.167)--(6.358,6.167)--(6.343,6.167)%
  --(6.327,6.167)--(6.312,6.167)--(6.297,6.167)--(6.282,6.167)--(6.267,6.167)--(6.253,6.167)%
  --(6.239,6.166)--(6.225,6.166)--(6.210,6.166)--(6.196,6.166)--(6.182,6.165)--(6.168,6.165)%
  --(6.154,6.165)--(6.140,6.165)--(6.127,6.164)--(6.113,6.164)--(6.100,6.163)--(6.087,6.163)%
  --(6.074,6.163)--(6.060,6.162)--(6.048,6.162)--(6.035,6.161)--(6.022,6.161)--(6.009,6.161)%
  --(5.997,6.160)--(5.984,6.160)--(5.972,6.159)--(5.960,6.159)--(5.948,6.158)--(5.936,6.158)%
  --(5.924,6.157)--(5.912,6.157)--(5.900,6.156)--(5.889,6.156)--(5.877,6.155)--(5.866,6.154)%
  --(5.854,6.154)--(5.843,6.153)--(5.832,6.153)--(5.821,6.152)--(5.810,6.151)--(5.799,6.151)%
  --(5.788,6.150)--(5.777,6.149)--(5.766,6.149)--(5.756,6.148)--(5.745,6.147)--(5.735,6.147)%
  --(5.725,6.146)--(5.714,6.145)--(5.704,6.145)--(5.694,6.144)--(5.684,6.143)--(5.674,6.143)%
  --(5.664,6.142)--(5.655,6.141)--(5.645,6.140)--(5.635,6.140)--(5.626,6.139)--(5.616,6.138)%
  --(5.607,6.137)--(5.598,6.136)--(5.589,6.136)--(5.579,6.135)--(5.570,6.134)--(5.561,6.133)%
  --(5.552,6.132)--(5.543,6.132)--(5.535,6.131)--(5.526,6.130)--(5.517,6.129)--(5.509,6.128)%
  --(5.500,6.127)--(5.492,6.127)--(5.483,6.126)--(5.475,6.125)--(5.466,6.124)--(5.458,6.123)%
  --(5.450,6.122)--(5.442,6.121)--(5.434,6.120)--(5.426,6.120)--(5.418,6.119)--(5.410,6.118)%
  --(5.402,6.117)--(5.395,6.116)--(5.387,6.115)--(5.380,6.114)--(5.372,6.113)--(5.364,6.112)%
  --(5.357,6.111)--(5.350,6.110)--(5.342,6.109)--(5.335,6.108)--(5.328,6.107)--(5.321,6.106)%
  --(5.314,6.105)--(5.307,6.104)--(5.300,6.103)--(5.293,6.102)--(5.286,6.101)--(5.279,6.100)%
  --(5.272,6.099)--(5.266,6.098)--(5.259,6.097)--(5.252,6.096)--(5.246,6.095)--(5.239,6.094)%
  --(5.233,6.093)--(5.226,6.091)--(5.220,6.090)--(5.214,6.089)--(5.207,6.088)--(5.201,6.087)%
  --(5.195,6.086)--(5.189,6.085)--(5.183,6.084)--(5.177,6.082)--(5.171,6.081)--(5.165,6.080)%
  --(5.159,6.079)--(5.153,6.078)--(5.147,6.077)--(5.142,6.075)--(5.136,6.074)--(5.130,6.073)%
  --(5.125,6.072)--(5.119,6.071)--(5.114,6.069)--(5.108,6.068)--(5.103,6.067)--(5.097,6.066)%
  --(5.092,6.064)--(5.087,6.063)--(5.081,6.062)--(5.076,6.061)--(5.071,6.059)--(5.066,6.058)%
  --(5.061,6.057)--(5.056,6.055)--(5.051,6.054)--(5.046,6.053)--(5.041,6.051)--(5.036,6.050)%
  --(5.031,6.049)--(5.026,6.047)--(5.021,6.046)--(5.017,6.045)--(5.012,6.043)--(5.007,6.042)%
  --(5.003,6.041)--(4.998,6.039)--(4.993,6.038)--(4.989,6.036)--(4.984,6.035)--(4.980,6.033)%
  --(4.975,6.032)--(4.971,6.031)--(4.967,6.029)--(4.962,6.028)--(4.958,6.026)--(4.954,6.025)%
  --(4.950,6.023)--(4.945,6.022)--(4.941,6.020)--(4.937,6.019)--(4.933,6.017)--(4.929,6.016)%
  --(4.925,6.014)--(4.921,6.012)--(4.917,6.011)--(4.913,6.009)--(4.909,6.008)--(4.905,6.006)%
  --(4.902,6.005)--(4.898,6.003)--(4.894,6.001)--(4.890,6.000)--(4.887,5.998)--(4.883,5.996)%
  --(4.879,5.995)--(4.876,5.993)--(4.872,5.991)--(4.869,5.990)--(4.865,5.988)--(4.862,5.986)%
  --(4.858,5.985)--(4.855,5.983)--(4.851,5.981)--(4.848,5.979)--(4.845,5.978)--(4.841,5.976)%
  --(4.838,5.974)--(4.835,5.972)--(4.831,5.971)--(4.828,5.969)--(4.825,5.967)--(4.822,5.965)%
  --(4.819,5.963)--(4.816,5.961)--(4.813,5.960)--(4.809,5.958)--(4.806,5.956)--(4.803,5.954)%
  --(4.800,5.952)--(4.798,5.950)--(4.795,5.948)--(4.792,5.946)--(4.789,5.944)--(4.786,5.943)%
  --(4.783,5.941)--(4.780,5.939)--(4.778,5.937)--(4.775,5.935)--(4.772,5.933)--(4.769,5.931)%
  --(4.767,5.929)--(4.764,5.927)--(4.761,5.925)--(4.759,5.923)--(4.756,5.921)--(4.754,5.919)%
  --(4.751,5.916)--(4.749,5.914)--(4.746,5.912)--(4.744,5.910)--(4.741,5.908)--(4.739,5.906)%
  --(4.736,5.904)--(4.734,5.902)--(4.732,5.900)--(4.729,5.897)--(4.727,5.895)--(4.725,5.893)%
  --(4.722,5.891)--(4.720,5.889)--(4.718,5.886)--(4.716,5.884)--(4.713,5.882)--(4.711,5.880)%
  --(4.709,5.878)--(4.707,5.875)--(4.705,5.873)--(4.703,5.871)--(4.701,5.868)--(4.699,5.866)%
  --(4.697,5.864)--(4.694,5.861)--(4.692,5.859)--(4.690,5.857)--(4.689,5.854)--(4.687,5.852)%
  --(4.685,5.850)--(4.683,5.847)--(4.681,5.845)--(4.679,5.842)--(4.677,5.840)--(4.675,5.838)%
  --(4.673,5.835)--(4.672,5.833)--(4.670,5.830)--(4.668,5.828)--(4.666,5.825)--(4.665,5.823)%
  --(4.663,5.820)--(4.661,5.818)--(4.659,5.815)--(4.658,5.813)--(4.656,5.810)--(4.655,5.808)%
  --(4.653,5.805)--(4.651,5.802)--(4.650,5.800)--(4.648,5.797)--(4.647,5.795)--(4.645,5.792)%
  --(4.644,5.789)--(4.642,5.787)--(4.641,5.784)--(4.639,5.781)--(4.638,5.779)--(4.636,5.776)%
  --(4.635,5.773)--(4.633,5.771)--(4.632,5.768)--(4.630,5.765)--(4.629,5.762)--(4.628,5.760)%
  --(4.626,5.757)--(4.625,5.754)--(4.624,5.751)--(4.622,5.749)--(4.621,5.746)--(4.620,5.743)%
  --(4.619,5.740)--(4.617,5.737)--(4.616,5.734)--(4.615,5.732)--(4.614,5.729)--(4.612,5.726)%
  --(4.611,5.723)--(4.610,5.720)--(4.609,5.717)--(4.608,5.714)--(4.607,5.711)--(4.606,5.708)%
  --(4.604,5.705)--(4.603,5.702)--(4.602,5.699)--(4.601,5.697)--(4.600,5.694)--(4.599,5.691)%
  --(4.598,5.688)--(4.597,5.685)--(4.596,5.681)--(4.595,5.678)--(4.594,5.675)--(4.593,5.672)%
  --(4.592,5.669)--(4.591,5.666)--(4.590,5.663)--(4.589,5.660)--(4.588,5.657)--(4.587,5.654)%
  --(4.586,5.651)--(4.586,5.647)--(4.585,5.644)--(4.584,5.641)--(4.583,5.638)--(4.582,5.635)%
  --(4.581,5.632)--(4.580,5.628)--(4.580,5.625)--(4.579,5.622)--(4.578,5.619)--(4.577,5.616)%
  --(4.576,5.612)--(4.576,5.609)--(4.575,5.606)--(4.574,5.603)--(4.573,5.599)--(4.573,5.596)%
  --(4.572,5.593)--(4.571,5.589)--(4.570,5.586)--(4.570,5.583)--(4.569,5.579)--(4.568,5.576)%
  --(4.568,5.573)--(4.567,5.569)--(4.566,5.566)--(4.566,5.562)--(4.565,5.559)--(4.564,5.556)%
  --(4.564,5.552)--(4.563,5.549)--(4.562,5.545)--(4.562,5.542)--(4.561,5.539)--(4.561,5.535)%
  --(4.560,5.532)--(4.559,5.528)--(4.559,5.525)--(4.558,5.521)--(4.558,5.518)--(4.557,5.514)%
  --(4.557,5.511)--(4.556,5.507)--(4.556,5.504)--(4.555,5.500)--(4.555,5.496)--(4.554,5.493)%
  --(4.554,5.489)--(4.553,5.486)--(4.553,5.482)--(4.552,5.479)--(4.552,5.475)--(4.551,5.471)%
  --(4.551,5.468)--(4.550,5.464)--(4.550,5.461)--(4.549,5.457)--(4.549,5.453)--(4.548,5.450)%
  --(4.548,5.446)--(4.548,5.442)--(4.547,5.439)--(4.547,5.435)--(4.546,5.431)--(4.546,5.427)%
  --(4.546,5.424)--(4.545,5.420)--(4.545,5.416)--(4.544,5.413)--(4.544,5.409)--(4.544,5.405)%
  --(4.543,5.401)--(4.543,5.398)--(4.542,5.394)--(4.542,5.390)--(4.542,5.386)--(4.541,5.382)%
  --(4.541,5.379)--(4.541,5.375)--(4.540,5.371)--(4.540,5.367)--(4.540,5.363)--(4.539,5.360)%
  --(4.539,5.356)--(4.539,5.352)--(4.538,5.348)--(4.538,5.344)--(4.538,5.340)--(4.538,5.337)%
  --(4.537,5.333)--(4.537,5.329)--(4.537,5.325)--(4.536,5.321)--(4.536,5.317)--(4.536,5.313)%
  --(4.536,5.309)--(4.535,5.305)--(4.535,5.301)--(4.535,5.298)--(4.534,5.294)--(4.534,5.290)%
  --(4.534,5.286)--(4.534,5.282)--(4.533,5.278)--(4.533,5.274)--(4.533,5.270)--(4.533,5.266)%
  --(4.532,5.262)--(4.532,5.258)--(4.532,5.254)--(4.532,5.250)--(4.531,5.246)--(4.531,5.242)%
  --(4.531,5.238)--(4.531,5.234)--(4.530,5.230)--(4.530,5.226)--(4.530,5.222)--(4.530,5.218)%
  --(4.529,5.214)--(4.529,5.210)--(4.529,5.206)--(4.529,5.202)--(4.529,5.198)--(4.528,5.194)%
  --(4.528,5.190)--(4.528,5.185)--(4.528,5.181)--(4.527,5.177)--(4.527,5.173)--(4.527,5.169)%
  --(4.527,5.165)--(4.527,5.161)--(4.526,5.157)--(4.526,5.153)--(4.526,5.149)--(4.526,5.145)%
  --(4.525,5.141)--(4.525,5.136)--(4.525,5.132)--(4.525,5.128)--(4.525,5.126);
\draw[gp path] (9.198,5.172)--(9.185,5.217)--(9.169,5.261)--(9.151,5.304)--(9.131,5.346)%
  --(9.108,5.387)--(9.084,5.427)--(9.057,5.465)--(9.029,5.502)--(9.000,5.537)--(8.969,5.571)%
  --(8.937,5.604)--(8.904,5.635)--(8.870,5.664)--(8.836,5.692)--(8.801,5.719)--(8.766,5.744)%
  --(8.730,5.768)--(8.694,5.791)--(8.658,5.813)--(8.623,5.834)--(8.587,5.853)--(8.551,5.872)%
  --(8.515,5.890)--(8.479,5.907)--(8.444,5.923)--(8.409,5.938)--(8.374,5.952)--(8.339,5.966)%
  --(8.304,5.979)--(8.270,5.991)--(8.236,6.003)--(8.202,6.014)--(8.169,6.024)--(8.136,6.034)%
  --(8.103,6.044)--(8.071,6.053)--(8.039,6.062)--(8.007,6.070)--(7.975,6.078)--(7.944,6.085)%
  --(7.913,6.092)--(7.883,6.099)--(7.853,6.105)--(7.823,6.111)--(7.793,6.117)--(7.764,6.122)%
  --(7.735,6.128)--(7.706,6.132)--(7.678,6.137)--(7.650,6.141)--(7.622,6.146)--(7.594,6.150)%
  --(7.567,6.153)--(7.540,6.157)--(7.514,6.160)--(7.487,6.163)--(7.461,6.166)--(7.435,6.169)%
  --(7.410,6.172)--(7.385,6.174)--(7.360,6.177)--(7.335,6.179)--(7.310,6.181)--(7.286,6.183)%
  --(7.262,6.185)--(7.238,6.186)--(7.215,6.188)--(7.191,6.189)--(7.168,6.191)--(7.145,6.192)%
  --(7.123,6.193)--(7.100,6.194)--(7.078,6.195)--(7.056,6.196)--(7.034,6.196)--(7.013,6.197)%
  --(6.992,6.198)--(6.970,6.198)--(6.950,6.199)--(6.929,6.199)--(6.908,6.199)--(6.888,6.199)%
  --(6.868,6.200)--(6.848,6.200)--(6.828,6.200)--(6.809,6.200)--(6.789,6.200)--(6.770,6.199)%
  --(6.751,6.199)--(6.732,6.199)--(6.713,6.199)--(6.695,6.198)--(6.676,6.198)--(6.658,6.198)%
  --(6.640,6.197)--(6.622,6.197)--(6.605,6.196)--(6.587,6.195)--(6.570,6.195)--(6.553,6.194)%
  --(6.535,6.193)--(6.519,6.193)--(6.502,6.192)--(6.485,6.191)--(6.469,6.190)--(6.452,6.189)%
  --(6.436,6.188)--(6.420,6.187)--(6.404,6.187)--(6.388,6.186)--(6.373,6.185)--(6.357,6.184)%
  --(6.342,6.182)--(6.327,6.181)--(6.312,6.180)--(6.297,6.179)--(6.282,6.178)--(6.267,6.177)%
  --(6.252,6.176)--(6.239,6.174)--(6.225,6.173)--(6.210,6.172)--(6.196,6.171)--(6.182,6.169)%
  --(6.168,6.168)--(6.155,6.167)--(6.141,6.166)--(6.128,6.164)--(6.114,6.163)--(6.101,6.161)%
  --(6.088,6.160)--(6.075,6.159)--(6.062,6.157)--(6.049,6.156)--(6.036,6.154)--(6.023,6.153)%
  --(6.011,6.152)--(5.998,6.150)--(5.986,6.149)--(5.974,6.147)--(5.961,6.146)--(5.949,6.144)%
  --(5.937,6.143)--(5.926,6.141)--(5.914,6.140)--(5.902,6.138)--(5.891,6.136)--(5.879,6.135)%
  --(5.868,6.133)--(5.856,6.132)--(5.845,6.130)--(5.834,6.129)--(5.823,6.127)--(5.812,6.125)%
  --(5.801,6.124)--(5.790,6.122)--(5.780,6.120)--(5.769,6.119)--(5.759,6.117)--(5.748,6.116)%
  --(5.738,6.114)--(5.728,6.112)--(5.717,6.111)--(5.707,6.109)--(5.697,6.107)--(5.687,6.105)%
  --(5.677,6.104)--(5.668,6.102)--(5.658,6.100)--(5.648,6.099)--(5.639,6.097)--(5.629,6.095)%
  --(5.620,6.094)--(5.610,6.092)--(5.601,6.090)--(5.592,6.088)--(5.583,6.087)--(5.574,6.085)%
  --(5.565,6.083)--(5.556,6.081)--(5.547,6.080)--(5.538,6.078)--(5.530,6.076)--(5.521,6.074)%
  --(5.512,6.072)--(5.504,6.071)--(5.495,6.069)--(5.487,6.067)--(5.479,6.065)--(5.471,6.064)%
  --(5.462,6.062)--(5.454,6.060)--(5.446,6.058)--(5.438,6.056)--(5.430,6.054)--(5.422,6.053)%
  --(5.415,6.051)--(5.407,6.049)--(5.399,6.047)--(5.391,6.045)--(5.384,6.043)--(5.376,6.042)%
  --(5.369,6.040)--(5.362,6.038)--(5.354,6.036)--(5.347,6.034)--(5.340,6.032)--(5.333,6.030)%
  --(5.325,6.029)--(5.318,6.027)--(5.311,6.025)--(5.304,6.023)--(5.297,6.021)--(5.291,6.019)%
  --(5.284,6.017)--(5.277,6.015)--(5.270,6.014)--(5.264,6.012)--(5.257,6.010)--(5.251,6.008)%
  --(5.244,6.006)--(5.238,6.004)--(5.231,6.002)--(5.225,6.000)--(5.219,5.998)--(5.212,5.996)%
  --(5.206,5.994)--(5.200,5.992)--(5.194,5.990)--(5.188,5.988)--(5.182,5.987)--(5.176,5.985)%
  --(5.170,5.983)--(5.164,5.981)--(5.158,5.979)--(5.153,5.977)--(5.147,5.975)--(5.141,5.973)%
  --(5.136,5.971)--(5.130,5.969)--(5.124,5.967)--(5.119,5.965)--(5.113,5.963)--(5.108,5.961)%
  --(5.103,5.959)--(5.097,5.957)--(5.092,5.955)--(5.087,5.953)--(5.082,5.951)--(5.076,5.949)%
  --(5.071,5.947)--(5.066,5.945)--(5.061,5.943)--(5.056,5.941)--(5.051,5.939)--(5.046,5.936)%
  --(5.041,5.934)--(5.036,5.932)--(5.032,5.930)--(5.027,5.928)--(5.022,5.926)--(5.017,5.924)%
  --(5.013,5.922)--(5.008,5.920)--(5.003,5.918)--(4.999,5.916)--(4.994,5.914)--(4.990,5.912)%
  --(4.985,5.909)--(4.981,5.907)--(4.977,5.905)--(4.972,5.903)--(4.968,5.901)--(4.964,5.899)%
  --(4.959,5.897)--(4.955,5.895)--(4.951,5.892)--(4.947,5.890)--(4.943,5.888)--(4.939,5.886)%
  --(4.935,5.884)--(4.931,5.882)--(4.927,5.879)--(4.923,5.877)--(4.919,5.875)--(4.915,5.873)%
  --(4.911,5.871)--(4.907,5.868)--(4.903,5.866)--(4.900,5.864)--(4.896,5.862)--(4.892,5.860)%
  --(4.889,5.857)--(4.885,5.855)--(4.881,5.853)--(4.878,5.851)--(4.874,5.848)--(4.871,5.846)%
  --(4.867,5.844)--(4.864,5.842)--(4.860,5.839)--(4.857,5.837)--(4.854,5.835)--(4.850,5.832)%
  --(4.847,5.830)--(4.844,5.828)--(4.840,5.826)--(4.837,5.823)--(4.834,5.821)--(4.831,5.819)%
  --(4.828,5.816)--(4.824,5.814)--(4.821,5.812)--(4.818,5.809)--(4.815,5.807)--(4.812,5.805)%
  --(4.809,5.802)--(4.806,5.800)--(4.803,5.798)--(4.800,5.795)--(4.797,5.793)--(4.794,5.790)%
  --(4.792,5.788)--(4.789,5.786)--(4.786,5.783)--(4.783,5.781)--(4.780,5.778)--(4.778,5.776)%
  --(4.775,5.774)--(4.772,5.771)--(4.770,5.769)--(4.767,5.766)--(4.764,5.764)--(4.762,5.761)%
  --(4.759,5.759)--(4.757,5.756)--(4.754,5.754)--(4.752,5.751)--(4.749,5.749)--(4.747,5.746)%
  --(4.744,5.744)--(4.742,5.741)--(4.740,5.739)--(4.737,5.736)--(4.735,5.734)--(4.732,5.731)%
  --(4.730,5.729)--(4.728,5.726)--(4.726,5.724)--(4.723,5.721)--(4.721,5.719)--(4.719,5.716)%
  --(4.717,5.713)--(4.715,5.711)--(4.712,5.708)--(4.710,5.706)--(4.708,5.703)--(4.706,5.701)%
  --(4.704,5.698)--(4.702,5.695)--(4.700,5.693)--(4.698,5.690)--(4.696,5.687)--(4.694,5.685)%
  --(4.692,5.682)--(4.690,5.679)--(4.688,5.677)--(4.686,5.674)--(4.684,5.672)--(4.683,5.669)%
  --(4.681,5.666)--(4.679,5.663)--(4.677,5.661)--(4.675,5.658)--(4.673,5.655)--(4.672,5.653)%
  --(4.670,5.650)--(4.668,5.647)--(4.667,5.644)--(4.665,5.642)--(4.663,5.639)--(4.661,5.636)%
  --(4.660,5.633)--(4.658,5.631)--(4.657,5.628)--(4.655,5.625)--(4.653,5.622)--(4.652,5.620)%
  --(4.650,5.617)--(4.649,5.614)--(4.647,5.611)--(4.646,5.608)--(4.644,5.606)--(4.643,5.603)%
  --(4.641,5.600)--(4.640,5.597)--(4.638,5.594)--(4.637,5.591)--(4.636,5.589)--(4.634,5.586)%
  --(4.633,5.583)--(4.632,5.580)--(4.630,5.577)--(4.629,5.574)--(4.628,5.571)--(4.626,5.568)%
  --(4.625,5.565)--(4.624,5.563)--(4.622,5.560)--(4.621,5.557)--(4.620,5.554)--(4.619,5.551)%
  --(4.618,5.548)--(4.616,5.545)--(4.615,5.542)--(4.614,5.539)--(4.613,5.536)--(4.612,5.533)%
  --(4.611,5.530)--(4.609,5.527)--(4.608,5.524)--(4.607,5.521)--(4.606,5.518)--(4.605,5.515)%
  --(4.604,5.512)--(4.603,5.509)--(4.602,5.506)--(4.601,5.503)--(4.600,5.500)--(4.599,5.497)%
  --(4.598,5.494)--(4.597,5.491)--(4.596,5.488)--(4.595,5.485)--(4.594,5.482)--(4.593,5.479)%
  --(4.592,5.476)--(4.591,5.472)--(4.590,5.469)--(4.589,5.466)--(4.589,5.463)--(4.588,5.460)%
  --(4.587,5.457)--(4.586,5.454)--(4.585,5.451)--(4.584,5.448)--(4.583,5.444)--(4.583,5.441)%
  --(4.582,5.438)--(4.581,5.435)--(4.580,5.432)--(4.579,5.429)--(4.579,5.426)--(4.578,5.422)%
  --(4.577,5.419)--(4.576,5.416)--(4.576,5.413)--(4.575,5.410)--(4.574,5.406)--(4.574,5.403)%
  --(4.573,5.400)--(4.572,5.397)--(4.571,5.394)--(4.571,5.390)--(4.570,5.387)--(4.569,5.384)%
  --(4.569,5.381)--(4.568,5.377)--(4.568,5.374)--(4.567,5.371)--(4.566,5.368)--(4.566,5.364)%
  --(4.565,5.361)--(4.565,5.358)--(4.564,5.355)--(4.563,5.351)--(4.563,5.348)--(4.562,5.345)%
  --(4.562,5.341)--(4.561,5.338)--(4.561,5.335)--(4.560,5.332)--(4.559,5.328)--(4.559,5.325)%
  --(4.558,5.322)--(4.558,5.318)--(4.557,5.315)--(4.557,5.312)--(4.556,5.308)--(4.556,5.305)%
  --(4.555,5.302)--(4.555,5.298)--(4.554,5.295)--(4.554,5.292)--(4.554,5.288)--(4.553,5.285)%
  --(4.553,5.281)--(4.552,5.278)--(4.552,5.275)--(4.551,5.271)--(4.551,5.268)--(4.551,5.265)%
  --(4.550,5.261)--(4.550,5.258)--(4.549,5.254)--(4.549,5.251)--(4.548,5.248)--(4.548,5.244)%
  --(4.548,5.241)--(4.547,5.237)--(4.547,5.234)--(4.547,5.230)--(4.546,5.227)--(4.546,5.224)%
  --(4.545,5.220)--(4.545,5.217)--(4.545,5.213)--(4.544,5.210)--(4.544,5.206)--(4.544,5.203)%
  --(4.543,5.200)--(4.543,5.196)--(4.543,5.193)--(4.542,5.189)--(4.542,5.186)--(4.542,5.182)%
  --(4.541,5.179)--(4.541,5.175)--(4.541,5.172)--(4.541,5.168)--(4.540,5.165)--(4.540,5.161)%
  --(4.540,5.158)--(4.539,5.154)--(4.539,5.151)--(4.539,5.147)--(4.538,5.144)--(4.538,5.140)%
  --(4.538,5.137)--(4.538,5.133)--(4.537,5.130)--(4.537,5.126)--(4.537,5.123)--(4.537,5.119)%
  --(4.536,5.116)--(4.536,5.112)--(4.536,5.109)--(4.535,5.105)--(4.535,5.102)--(4.535,5.098)%
  --(4.535,5.095)--(4.534,5.091)--(4.534,5.088)--(4.534,5.084)--(4.534,5.081)--(4.533,5.077)%
  --(4.533,5.074)--(4.533,5.070)--(4.533,5.067)--(4.532,5.063)--(4.532,5.060)--(4.532,5.056)%
  --(4.532,5.052)--(4.532,5.049)--(4.531,5.045)--(4.531,5.042)--(4.531,5.038)--(4.531,5.035)%
  --(4.530,5.031)--(4.530,5.028)--(4.530,5.024)--(4.530,5.021)--(4.529,5.017)--(4.529,5.013)%
  --(4.529,5.010)--(4.529,5.006)--(4.528,5.003)--(4.528,4.999)--(4.528,4.996);
\draw[gp path] (9.203,5.186)--(9.190,5.235)--(9.175,5.283)--(9.157,5.330)--(9.137,5.376)%
  --(9.115,5.421)--(9.090,5.464)--(9.064,5.506)--(9.036,5.546)--(9.007,5.585)--(8.976,5.622)%
  --(8.944,5.657)--(8.912,5.691)--(8.878,5.724)--(8.844,5.754)--(8.810,5.784)--(8.775,5.811)%
  --(8.739,5.838)--(8.704,5.863)--(8.668,5.887)--(8.632,5.909)--(8.596,5.931)--(8.561,5.951)%
  --(8.525,5.970)--(8.490,5.989)--(8.454,6.006)--(8.419,6.023)--(8.384,6.038)--(8.349,6.053)%
  --(8.315,6.067)--(8.281,6.080)--(8.247,6.093)--(8.213,6.105)--(8.180,6.117)--(8.147,6.127)%
  --(8.114,6.138)--(8.082,6.147)--(8.050,6.156)--(8.018,6.165)--(7.986,6.173)--(7.955,6.181)%
  --(7.924,6.189)--(7.894,6.196)--(7.864,6.202)--(7.834,6.209)--(7.804,6.215)--(7.775,6.220)%
  --(7.746,6.225)--(7.717,6.230)--(7.689,6.235)--(7.661,6.240)--(7.633,6.244)--(7.606,6.248)%
  --(7.578,6.251)--(7.552,6.255)--(7.525,6.258)--(7.499,6.261)--(7.472,6.264)--(7.447,6.266)%
  --(7.421,6.269)--(7.396,6.271)--(7.371,6.273)--(7.346,6.275)--(7.321,6.277)--(7.297,6.278)%
  --(7.273,6.280)--(7.249,6.281)--(7.226,6.282)--(7.202,6.283)--(7.179,6.284)--(7.156,6.285)%
  --(7.134,6.285)--(7.111,6.286)--(7.089,6.286)--(7.067,6.287)--(7.045,6.287)--(7.024,6.287)%
  --(7.002,6.287)--(6.981,6.287)--(6.960,6.287)--(6.940,6.286)--(6.919,6.286)--(6.899,6.286)%
  --(6.878,6.285)--(6.859,6.285)--(6.839,6.284)--(6.819,6.283)--(6.800,6.282)--(6.780,6.282)%
  --(6.761,6.281)--(6.743,6.280)--(6.724,6.279)--(6.705,6.278)--(6.687,6.277)--(6.669,6.275)%
  --(6.651,6.274)--(6.633,6.273)--(6.615,6.271)--(6.597,6.270)--(6.580,6.269)--(6.563,6.267)%
  --(6.546,6.266)--(6.529,6.264)--(6.512,6.263)--(6.495,6.261)--(6.479,6.259)--(6.463,6.257)%
  --(6.446,6.256)--(6.430,6.254)--(6.414,6.252)--(6.399,6.250)--(6.383,6.248)--(6.367,6.247)%
  --(6.352,6.245)--(6.337,6.243)--(6.322,6.241)--(6.307,6.239)--(6.292,6.237)--(6.277,6.234)%
  --(6.262,6.232)--(6.249,6.230)--(6.235,6.228)--(6.220,6.226)--(6.206,6.224)--(6.192,6.222)%
  --(6.178,6.219)--(6.165,6.217)--(6.151,6.215)--(6.137,6.213)--(6.124,6.210)--(6.111,6.208)%
  --(6.097,6.206)--(6.084,6.203)--(6.071,6.201)--(6.058,6.198)--(6.046,6.196)--(6.033,6.194)%
  --(6.020,6.191)--(6.008,6.189)--(5.996,6.186)--(5.983,6.184)--(5.971,6.181)--(5.959,6.179)%
  --(5.947,6.176)--(5.935,6.174)--(5.923,6.171)--(5.912,6.169)--(5.900,6.166)--(5.889,6.164)%
  --(5.877,6.161)--(5.866,6.159)--(5.855,6.156)--(5.844,6.153)--(5.833,6.151)--(5.822,6.148)%
  --(5.811,6.145)--(5.800,6.143)--(5.789,6.140)--(5.779,6.138)--(5.768,6.135)--(5.758,6.132)%
  --(5.747,6.130)--(5.737,6.127)--(5.727,6.124)--(5.717,6.122)--(5.707,6.119)--(5.697,6.116)%
  --(5.687,6.113)--(5.677,6.111)--(5.667,6.108)--(5.658,6.105)--(5.648,6.102)--(5.639,6.100)%
  --(5.629,6.097)--(5.620,6.094)--(5.610,6.091)--(5.601,6.089)--(5.592,6.086)--(5.583,6.083)%
  --(5.574,6.080)--(5.565,6.078)--(5.556,6.075)--(5.547,6.072)--(5.539,6.069)--(5.530,6.066)%
  --(5.522,6.064)--(5.513,6.061)--(5.505,6.058)--(5.496,6.055)--(5.488,6.052)--(5.480,6.050)%
  --(5.471,6.047)--(5.463,6.044)--(5.455,6.041)--(5.447,6.038)--(5.439,6.035)--(5.431,6.033)%
  --(5.424,6.030)--(5.416,6.027)--(5.408,6.024)--(5.400,6.021)--(5.393,6.018)--(5.385,6.016)%
  --(5.378,6.013)--(5.371,6.010)--(5.363,6.007)--(5.356,6.004)--(5.349,6.001)--(5.341,5.998)%
  --(5.334,5.995)--(5.327,5.993)--(5.320,5.990)--(5.313,5.987)--(5.306,5.984)--(5.299,5.981)%
  --(5.293,5.978)--(5.286,5.975)--(5.279,5.972)--(5.273,5.970)--(5.266,5.967)--(5.259,5.964)%
  --(5.253,5.961)--(5.247,5.958)--(5.240,5.955)--(5.234,5.952)--(5.227,5.949)--(5.221,5.946)%
  --(5.215,5.943)--(5.209,5.940)--(5.203,5.938)--(5.197,5.935)--(5.191,5.932)--(5.185,5.929)%
  --(5.179,5.926)--(5.173,5.923)--(5.167,5.920)--(5.161,5.917)--(5.156,5.914)--(5.150,5.911)%
  --(5.144,5.908)--(5.139,5.905)--(5.133,5.902)--(5.128,5.899)--(5.122,5.897)--(5.117,5.894)%
  --(5.111,5.891)--(5.106,5.888)--(5.101,5.885)--(5.095,5.882)--(5.090,5.879)--(5.085,5.876)%
  --(5.080,5.873)--(5.075,5.870)--(5.070,5.867)--(5.065,5.864)--(5.060,5.861)--(5.055,5.858)%
  --(5.050,5.855)--(5.045,5.852)--(5.040,5.849)--(5.035,5.846)--(5.030,5.843)--(5.026,5.840)%
  --(5.021,5.837)--(5.016,5.834)--(5.012,5.831)--(5.007,5.828)--(5.003,5.825)--(4.998,5.822)%
  --(4.994,5.819)--(4.989,5.816)--(4.985,5.813)--(4.981,5.810)--(4.976,5.807)--(4.972,5.804)%
  --(4.968,5.801)--(4.963,5.798)--(4.959,5.795)--(4.955,5.792)--(4.951,5.789)--(4.947,5.786)%
  --(4.943,5.783)--(4.939,5.780)--(4.935,5.777)--(4.931,5.774)--(4.927,5.771)--(4.923,5.768)%
  --(4.919,5.765)--(4.915,5.762)--(4.912,5.759)--(4.908,5.756)--(4.904,5.753)--(4.900,5.750)%
  --(4.897,5.747)--(4.893,5.744)--(4.889,5.741)--(4.886,5.738)--(4.882,5.735)--(4.879,5.732)%
  --(4.875,5.729)--(4.872,5.726)--(4.868,5.723)--(4.865,5.720)--(4.861,5.717)--(4.858,5.714)%
  --(4.855,5.710)--(4.851,5.707)--(4.848,5.704)--(4.845,5.701)--(4.842,5.698)--(4.838,5.695)%
  --(4.835,5.692)--(4.832,5.689)--(4.829,5.686)--(4.826,5.683)--(4.823,5.680)--(4.820,5.677)%
  --(4.817,5.674)--(4.814,5.670)--(4.811,5.667)--(4.808,5.664)--(4.805,5.661)--(4.802,5.658)%
  --(4.799,5.655)--(4.796,5.652)--(4.794,5.649)--(4.791,5.646)--(4.788,5.643)--(4.785,5.640)%
  --(4.783,5.636)--(4.780,5.633)--(4.777,5.630)--(4.774,5.627)--(4.772,5.624)--(4.769,5.621)%
  --(4.767,5.618)--(4.764,5.615)--(4.762,5.611)--(4.759,5.608)--(4.757,5.605)--(4.754,5.602)%
  --(4.752,5.599)--(4.749,5.596)--(4.747,5.593)--(4.744,5.590)--(4.742,5.586)--(4.740,5.583)%
  --(4.737,5.580)--(4.735,5.577)--(4.733,5.574)--(4.731,5.571)--(4.728,5.567)--(4.726,5.564)%
  --(4.724,5.561)--(4.722,5.558)--(4.720,5.555)--(4.717,5.552)--(4.715,5.549)--(4.713,5.545)%
  --(4.711,5.542)--(4.709,5.539)--(4.707,5.536)--(4.705,5.533)--(4.703,5.529)--(4.701,5.526)%
  --(4.699,5.523)--(4.697,5.520)--(4.695,5.517)--(4.693,5.514)--(4.691,5.510)--(4.689,5.507)%
  --(4.688,5.504)--(4.686,5.501)--(4.684,5.498)--(4.682,5.494)--(4.680,5.491)--(4.678,5.488)%
  --(4.677,5.485)--(4.675,5.482)--(4.673,5.478)--(4.672,5.475)--(4.670,5.472)--(4.668,5.469)%
  --(4.666,5.465)--(4.665,5.462)--(4.663,5.459)--(4.662,5.456)--(4.660,5.453)--(4.658,5.449)%
  --(4.657,5.446)--(4.655,5.443)--(4.654,5.440)--(4.652,5.436)--(4.651,5.433)--(4.649,5.430)%
  --(4.648,5.427)--(4.646,5.423)--(4.645,5.420)--(4.643,5.417)--(4.642,5.414)--(4.641,5.411)%
  --(4.639,5.407)--(4.638,5.404)--(4.636,5.401)--(4.635,5.398)--(4.634,5.394)--(4.632,5.391)%
  --(4.631,5.388)--(4.630,5.384)--(4.629,5.381)--(4.627,5.378)--(4.626,5.375)--(4.625,5.371)%
  --(4.624,5.368)--(4.622,5.365)--(4.621,5.362)--(4.620,5.358)--(4.619,5.355)--(4.618,5.352)%
  --(4.617,5.349)--(4.615,5.345)--(4.614,5.342)--(4.613,5.339)--(4.612,5.335)--(4.611,5.332)%
  --(4.610,5.329)--(4.609,5.326)--(4.608,5.322)--(4.607,5.319)--(4.606,5.316)--(4.605,5.312)%
  --(4.604,5.309)--(4.603,5.306)--(4.602,5.303)--(4.601,5.299)--(4.600,5.296)--(4.599,5.293)%
  --(4.598,5.289)--(4.597,5.286)--(4.596,5.283)--(4.595,5.279)--(4.594,5.276)--(4.593,5.273)%
  --(4.592,5.270)--(4.592,5.266)--(4.591,5.263)--(4.590,5.260)--(4.589,5.256)--(4.588,5.253)%
  --(4.587,5.250)--(4.586,5.246)--(4.586,5.243)--(4.585,5.240)--(4.584,5.236)--(4.583,5.233)%
  --(4.583,5.230)--(4.582,5.227)--(4.581,5.223)--(4.580,5.220)--(4.580,5.217)--(4.579,5.213)%
  --(4.578,5.210)--(4.577,5.207)--(4.577,5.203)--(4.576,5.200)--(4.575,5.197)--(4.575,5.193)%
  --(4.574,5.190)--(4.573,5.187)--(4.573,5.183)--(4.572,5.180)--(4.571,5.177)--(4.571,5.174)%
  --(4.570,5.170)--(4.570,5.167)--(4.569,5.164)--(4.568,5.160)--(4.568,5.157)--(4.567,5.154)%
  --(4.567,5.150)--(4.566,5.147)--(4.565,5.144)--(4.565,5.140)--(4.564,5.137)--(4.564,5.134)%
  --(4.563,5.130)--(4.563,5.127)--(4.562,5.124)--(4.562,5.120)--(4.561,5.117)--(4.561,5.114)%
  --(4.560,5.111)--(4.560,5.107)--(4.559,5.104)--(4.559,5.101)--(4.558,5.097)--(4.558,5.094)%
  --(4.557,5.091)--(4.557,5.087)--(4.556,5.084)--(4.556,5.081)--(4.555,5.077)--(4.555,5.074)%
  --(4.555,5.071)--(4.554,5.067)--(4.554,5.064)--(4.553,5.061)--(4.553,5.058)--(4.552,5.054)%
  --(4.552,5.051)--(4.552,5.048)--(4.551,5.044)--(4.551,5.041)--(4.550,5.038)--(4.550,5.034)%
  --(4.550,5.031)--(4.549,5.028)--(4.549,5.025)--(4.549,5.021)--(4.548,5.018)--(4.548,5.015)%
  --(4.548,5.011)--(4.547,5.008)--(4.547,5.005)--(4.546,5.002)--(4.546,4.998)--(4.546,4.995)%
  --(4.545,4.992)--(4.545,4.988)--(4.545,4.985)--(4.544,4.982)--(4.544,4.979)--(4.544,4.975)%
  --(4.544,4.972)--(4.543,4.969)--(4.543,4.966)--(4.543,4.962)--(4.542,4.959)--(4.542,4.956)%
  --(4.542,4.952)--(4.541,4.949)--(4.541,4.946)--(4.541,4.943)--(4.541,4.939)--(4.540,4.936)%
  --(4.540,4.933)--(4.540,4.930)--(4.539,4.927)--(4.539,4.923)--(4.539,4.920)--(4.539,4.917)%
  --(4.538,4.914)--(4.538,4.910)--(4.538,4.907)--(4.537,4.904)--(4.537,4.901)--(4.537,4.897)%
  --(4.537,4.894)--(4.536,4.891)--(4.536,4.888)--(4.536,4.885)--(4.536,4.881)--(4.535,4.878)%
  --(4.535,4.875)--(4.535,4.872)--(4.535,4.869)--(4.534,4.865)--(4.534,4.862)--(4.534,4.859)%
  --(4.534,4.856)--(4.533,4.853)--(4.533,4.849)--(4.533,4.846)--(4.533,4.843)--(4.532,4.840)%
  --(4.532,4.837)--(4.532,4.834)--(4.532,4.830)--(4.531,4.827)--(4.531,4.824);
\draw[gp path] (9.208,5.046)--(9.195,5.108)--(9.180,5.170)--(9.162,5.232)--(9.142,5.292)%
  --(9.120,5.352)--(9.095,5.411)--(9.069,5.469)--(9.042,5.525)--(9.013,5.579)--(8.982,5.632)%
  --(8.951,5.684)--(8.918,5.734)--(8.885,5.782)--(8.851,5.828)--(8.817,5.873)--(8.782,5.916)%
  --(8.747,5.958)--(8.711,5.998)--(8.676,6.036)--(8.640,6.073)--(8.604,6.109)--(8.569,6.143)%
  --(8.533,6.176)--(8.498,6.208)--(8.462,6.239)--(8.427,6.268)--(8.392,6.297)--(8.358,6.324)%
  --(8.323,6.350)--(8.289,6.376)--(8.255,6.400)--(8.222,6.423)--(8.188,6.446)--(8.155,6.468)%
  --(8.122,6.489)--(8.090,6.510)--(8.058,6.529)--(8.026,6.548)--(7.995,6.566)--(7.963,6.584)%
  --(7.933,6.601)--(7.902,6.618)--(7.872,6.634)--(7.842,6.649)--(7.812,6.664)--(7.783,6.678)%
  --(7.754,6.692)--(7.725,6.705)--(7.697,6.718)--(7.669,6.731)--(7.641,6.743)--(7.613,6.755)%
  --(7.586,6.766)--(7.559,6.777)--(7.532,6.787)--(7.506,6.797)--(7.480,6.807)--(7.454,6.817)%
  --(7.428,6.826)--(7.403,6.835)--(7.378,6.844)--(7.353,6.852)--(7.328,6.860)--(7.304,6.868)%
  --(7.280,6.875)--(7.256,6.882)--(7.232,6.889)--(7.209,6.896)--(7.186,6.902)--(7.163,6.909)%
  --(7.140,6.915)--(7.118,6.920)--(7.096,6.926)--(7.073,6.931)--(7.052,6.936)--(7.030,6.941)%
  --(7.009,6.946)--(6.987,6.951)--(6.966,6.955)--(6.946,6.959)--(6.925,6.963)--(6.905,6.967)%
  --(6.884,6.971)--(6.864,6.974)--(6.844,6.978)--(6.825,6.981)--(6.805,6.984)--(6.786,6.987)%
  --(6.767,6.990)--(6.748,6.992)--(6.729,6.995)--(6.711,6.997)--(6.692,6.999)--(6.674,7.002)%
  --(6.656,7.004)--(6.638,7.005)--(6.620,7.007)--(6.602,7.009)--(6.585,7.010)--(6.568,7.011)%
  --(6.551,7.013)--(6.534,7.014)--(6.517,7.015)--(6.500,7.016)--(6.483,7.017)--(6.467,7.017)%
  --(6.451,7.018)--(6.435,7.018)--(6.419,7.019)--(6.403,7.019)--(6.387,7.019)--(6.372,7.020)%
  --(6.356,7.020)--(6.341,7.020)--(6.326,7.019)--(6.311,7.019)--(6.296,7.019)--(6.281,7.018)%
  --(6.266,7.018)--(6.252,7.017)--(6.238,7.017)--(6.224,7.016)--(6.210,7.015)--(6.196,7.014)%
  --(6.182,7.013)--(6.168,7.012)--(6.154,7.011)--(6.141,7.010)--(6.127,7.009)--(6.114,7.008)%
  --(6.101,7.006)--(6.087,7.005)--(6.074,7.003)--(6.061,7.002)--(6.049,7.000)--(6.036,6.998)%
  --(6.023,6.997)--(6.011,6.995)--(5.998,6.993)--(5.986,6.991)--(5.974,6.989)--(5.962,6.987)%
  --(5.950,6.985)--(5.938,6.983)--(5.926,6.980)--(5.914,6.978)--(5.903,6.976)--(5.891,6.973)%
  --(5.880,6.971)--(5.868,6.968)--(5.857,6.966)--(5.846,6.963)--(5.835,6.960)--(5.824,6.958)%
  --(5.813,6.955)--(5.802,6.952)--(5.791,6.949)--(5.781,6.946)--(5.770,6.943)--(5.760,6.940)%
  --(5.749,6.937)--(5.739,6.934)--(5.729,6.931)--(5.719,6.928)--(5.708,6.925)--(5.698,6.921)%
  --(5.689,6.918)--(5.679,6.915)--(5.669,6.911)--(5.659,6.908)--(5.650,6.904)--(5.640,6.901)%
  --(5.631,6.897)--(5.621,6.893)--(5.612,6.890)--(5.603,6.886)--(5.594,6.882)--(5.584,6.878)%
  --(5.575,6.874)--(5.566,6.871)--(5.558,6.867)--(5.549,6.863)--(5.540,6.859)--(5.531,6.855)%
  --(5.523,6.851)--(5.514,6.846)--(5.506,6.842)--(5.497,6.838)--(5.489,6.834)--(5.481,6.830)%
  --(5.472,6.825)--(5.464,6.821)--(5.456,6.817)--(5.448,6.812)--(5.440,6.808)--(5.432,6.803)%
  --(5.424,6.799)--(5.417,6.794)--(5.409,6.790)--(5.401,6.785)--(5.394,6.781)--(5.386,6.776)%
  --(5.379,6.771)--(5.371,6.766)--(5.364,6.762)--(5.357,6.757)--(5.349,6.752)--(5.342,6.747)%
  --(5.335,6.742)--(5.328,6.737)--(5.321,6.733)--(5.314,6.728)--(5.307,6.723)--(5.300,6.718)%
  --(5.293,6.712)--(5.286,6.707)--(5.280,6.702)--(5.273,6.697)--(5.266,6.692)--(5.260,6.687)%
  --(5.253,6.681)--(5.247,6.676)--(5.241,6.671)--(5.234,6.666)--(5.228,6.660)--(5.222,6.655)%
  --(5.215,6.649)--(5.209,6.644)--(5.203,6.639)--(5.197,6.633)--(5.191,6.628)--(5.185,6.622)%
  --(5.179,6.616)--(5.173,6.611)--(5.167,6.605)--(5.162,6.600)--(5.156,6.594)--(5.150,6.588)%
  --(5.144,6.583)--(5.139,6.577)--(5.133,6.571)--(5.128,6.565)--(5.122,6.560)--(5.117,6.554)%
  --(5.111,6.548)--(5.106,6.542)--(5.101,6.536)--(5.095,6.530)--(5.090,6.524)--(5.085,6.518)%
  --(5.080,6.512)--(5.075,6.506)--(5.070,6.500)--(5.065,6.494)--(5.060,6.488)--(5.055,6.482)%
  --(5.050,6.476)--(5.045,6.470)--(5.040,6.463)--(5.035,6.457)--(5.030,6.451)--(5.026,6.445)%
  --(5.021,6.439)--(5.016,6.432)--(5.012,6.426)--(5.007,6.420)--(5.003,6.413)--(4.998,6.407)%
  --(4.994,6.401)--(4.989,6.394)--(4.985,6.388)--(4.981,6.381)--(4.976,6.375)--(4.972,6.368)%
  --(4.968,6.362)--(4.963,6.355)--(4.959,6.349)--(4.955,6.342)--(4.951,6.336)--(4.947,6.329)%
  --(4.943,6.323)--(4.939,6.316)--(4.935,6.309)--(4.931,6.303)--(4.927,6.296)--(4.923,6.289)%
  --(4.919,6.283)--(4.915,6.276)--(4.912,6.269)--(4.908,6.262)--(4.904,6.256)--(4.900,6.249)%
  --(4.897,6.242)--(4.893,6.235)--(4.889,6.228)--(4.886,6.221)--(4.882,6.215)--(4.879,6.208)%
  --(4.875,6.201)--(4.872,6.194)--(4.868,6.187)--(4.865,6.180)--(4.861,6.173)--(4.858,6.166)%
  --(4.855,6.159)--(4.851,6.152)--(4.848,6.145)--(4.845,6.138)--(4.842,6.131)--(4.839,6.124)%
  --(4.835,6.117)--(4.832,6.110)--(4.829,6.102)--(4.826,6.095)--(4.823,6.088)--(4.820,6.081)%
  --(4.817,6.074)--(4.814,6.067)--(4.811,6.059)--(4.808,6.052)--(4.805,6.045)--(4.802,6.038)%
  --(4.799,6.030)--(4.797,6.023)--(4.794,6.016)--(4.791,6.009)--(4.788,6.001)--(4.785,5.994)%
  --(4.783,5.987)--(4.780,5.979)--(4.777,5.972)--(4.775,5.965)--(4.772,5.957)--(4.770,5.950)%
  --(4.767,5.942)--(4.764,5.935)--(4.762,5.928)--(4.759,5.920)--(4.757,5.913)--(4.754,5.905)%
  --(4.752,5.898)--(4.750,5.890)--(4.747,5.883)--(4.745,5.875)--(4.742,5.868)--(4.740,5.860)%
  --(4.738,5.853)--(4.736,5.845)--(4.733,5.838)--(4.731,5.830)--(4.729,5.823)--(4.727,5.815)%
  --(4.724,5.808)--(4.722,5.800)--(4.720,5.792)--(4.718,5.785)--(4.716,5.777)--(4.714,5.770)%
  --(4.712,5.762)--(4.710,5.754)--(4.708,5.747)--(4.706,5.739)--(4.704,5.731)--(4.702,5.724)%
  --(4.700,5.716)--(4.698,5.708)--(4.696,5.701)--(4.694,5.693)--(4.692,5.685)--(4.690,5.678)%
  --(4.688,5.670)--(4.686,5.662)--(4.685,5.655)--(4.683,5.647)--(4.681,5.639)--(4.679,5.631)%
  --(4.677,5.624)--(4.676,5.616)--(4.674,5.608)--(4.672,5.600)--(4.671,5.593)--(4.669,5.585)%
  --(4.667,5.577)--(4.666,5.569)--(4.664,5.561)--(4.663,5.554)--(4.661,5.546)--(4.659,5.538)%
  --(4.658,5.530)--(4.656,5.522)--(4.655,5.515)--(4.653,5.507)--(4.652,5.499)--(4.650,5.491)%
  --(4.649,5.483)--(4.647,5.476)--(4.646,5.468)--(4.645,5.460)--(4.643,5.452)--(4.642,5.444)%
  --(4.640,5.436)--(4.639,5.428)--(4.638,5.421)--(4.636,5.413)--(4.635,5.405)--(4.634,5.397)%
  --(4.632,5.389)--(4.631,5.381)--(4.630,5.373)--(4.629,5.366)--(4.627,5.358)--(4.626,5.350)%
  --(4.625,5.342)--(4.624,5.334)--(4.623,5.326)--(4.621,5.318)--(4.620,5.311)--(4.619,5.303)%
  --(4.618,5.295)--(4.617,5.287)--(4.616,5.279)--(4.615,5.271)--(4.614,5.263)--(4.612,5.256)%
  --(4.611,5.248)--(4.610,5.240)--(4.609,5.232)--(4.608,5.224)--(4.607,5.216)--(4.606,5.208)%
  --(4.605,5.200)--(4.604,5.193)--(4.603,5.185)--(4.602,5.177)--(4.601,5.169)--(4.600,5.161)%
  --(4.599,5.153)--(4.599,5.146)--(4.598,5.138)--(4.597,5.130)--(4.596,5.122)--(4.595,5.114)%
  --(4.594,5.106)--(4.593,5.099)--(4.592,5.091)--(4.592,5.083)--(4.591,5.075)--(4.590,5.067)%
  --(4.589,5.059)--(4.588,5.052)--(4.588,5.044)--(4.587,5.036)--(4.586,5.028)--(4.585,5.020)%
  --(4.584,5.013)--(4.584,5.005)--(4.583,4.997)--(4.582,4.989)--(4.582,4.982)--(4.581,4.974)%
  --(4.580,4.966)--(4.579,4.958)--(4.579,4.951)--(4.578,4.943)--(4.577,4.935)--(4.577,4.927)%
  --(4.576,4.920)--(4.575,4.912)--(4.575,4.904)--(4.574,4.896)--(4.573,4.889)--(4.573,4.881)%
  --(4.572,4.873)--(4.572,4.866)--(4.571,4.858)--(4.570,4.850)--(4.570,4.843)--(4.569,4.835)%
  --(4.569,4.827)--(4.568,4.820)--(4.568,4.812)--(4.567,4.805)--(4.567,4.797)--(4.566,4.789)%
  --(4.565,4.782)--(4.565,4.774)--(4.564,4.767)--(4.564,4.759)--(4.563,4.752)--(4.563,4.744)%
  --(4.562,4.736)--(4.562,4.729)--(4.561,4.721)--(4.561,4.714)--(4.561,4.706)--(4.560,4.699)%
  --(4.560,4.691)--(4.559,4.684)--(4.559,4.676)--(4.558,4.669)--(4.558,4.662)--(4.557,4.654)%
  --(4.557,4.647)--(4.557,4.639)--(4.556,4.632)--(4.556,4.625)--(4.555,4.617)--(4.555,4.610)%
  --(4.555,4.602)--(4.554,4.595)--(4.554,4.588)--(4.553,4.580)--(4.553,4.573)--(4.553,4.566)%
  --(4.552,4.559)--(4.552,4.551)--(4.552,4.544)--(4.551,4.537)--(4.551,4.530)--(4.550,4.523)%
  --(4.550,4.516)--(4.550,4.509)--(4.549,4.502)--(4.549,4.495)--(4.549,4.487)--(4.548,4.480)%
  --(4.548,4.473)--(4.548,4.466)--(4.547,4.459)--(4.547,4.452)--(4.547,4.445)--(4.547,4.438)%
  --(4.546,4.431)--(4.546,4.424)--(4.546,4.417)--(4.545,4.409)--(4.545,4.402)--(4.545,4.396)%
  --(4.544,4.389)--(4.544,4.382)--(4.544,4.375)--(4.544,4.368)--(4.543,4.361)--(4.543,4.354)%
  --(4.543,4.347)--(4.542,4.340)--(4.542,4.333)--(4.542,4.327)--(4.542,4.320)--(4.541,4.313)%
  --(4.541,4.306)--(4.541,4.299)--(4.540,4.293)--(4.540,4.286)--(4.540,4.279)--(4.540,4.272)%
  --(4.539,4.266)--(4.539,4.259)--(4.539,4.252)--(4.539,4.246)--(4.538,4.239)--(4.538,4.233)%
  --(4.538,4.226)--(4.538,4.219)--(4.537,4.213)--(4.537,4.206)--(4.537,4.200)--(4.537,4.193)%
  --(4.536,4.187)--(4.536,4.180)--(4.536,4.174)--(4.536,4.168)--(4.535,4.161)--(4.535,4.155)%
  --(4.535,4.148)--(4.535,4.142)--(4.534,4.136)--(4.534,4.129)--(4.534,4.123);
\draw[gp path] (9.212,5.032)--(9.199,5.090)--(9.184,5.149)--(9.167,5.207)--(9.147,5.264)%
  --(9.125,5.321)--(9.101,5.377)--(9.075,5.431)--(9.047,5.485)--(9.018,5.537)--(8.988,5.588)%
  --(8.957,5.637)--(8.925,5.685)--(8.892,5.731)--(8.858,5.775)--(8.824,5.819)--(8.789,5.860)%
  --(8.754,5.900)--(8.719,5.939)--(8.683,5.977)--(8.648,6.013)--(8.612,6.047)--(8.577,6.081)%
  --(8.542,6.113)--(8.506,6.144)--(8.471,6.174)--(8.436,6.203)--(8.401,6.231)--(8.367,6.258)%
  --(8.332,6.284)--(8.298,6.309)--(8.264,6.333)--(8.231,6.356)--(8.198,6.379)--(8.165,6.401)%
  --(8.132,6.422)--(8.099,6.442)--(8.067,6.462)--(8.036,6.481)--(8.004,6.499)--(7.973,6.517)%
  --(7.942,6.534)--(7.912,6.551)--(7.881,6.567)--(7.852,6.582)--(7.822,6.598)--(7.793,6.612)%
  --(7.764,6.626)--(7.735,6.640)--(7.706,6.653)--(7.678,6.666)--(7.651,6.679)--(7.623,6.691)%
  --(7.596,6.702)--(7.569,6.714)--(7.542,6.725)--(7.516,6.735)--(7.489,6.746)--(7.464,6.756)%
  --(7.438,6.765)--(7.413,6.775)--(7.387,6.784)--(7.363,6.793)--(7.338,6.801)--(7.314,6.810)%
  --(7.289,6.818)--(7.266,6.825)--(7.242,6.833)--(7.219,6.840)--(7.195,6.847)--(7.172,6.854)%
  --(7.150,6.861)--(7.127,6.867)--(7.105,6.873)--(7.083,6.879)--(7.061,6.885)--(7.039,6.891)%
  --(7.018,6.896)--(6.997,6.901)--(6.976,6.907)--(6.955,6.911)--(6.934,6.916)--(6.914,6.921)%
  --(6.894,6.925)--(6.874,6.929)--(6.854,6.933)--(6.834,6.937)--(6.814,6.941)--(6.795,6.945)%
  --(6.776,6.948)--(6.757,6.952)--(6.738,6.955)--(6.720,6.958)--(6.701,6.961)--(6.683,6.964)%
  --(6.665,6.967)--(6.647,6.969)--(6.629,6.972)--(6.611,6.974)--(6.594,6.976)--(6.577,6.978)%
  --(6.559,6.980)--(6.542,6.982)--(6.526,6.984)--(6.509,6.986)--(6.492,6.987)--(6.476,6.989)%
  --(6.460,6.990)--(6.443,6.991)--(6.427,6.993)--(6.412,6.994)--(6.396,6.995)--(6.380,6.996)%
  --(6.365,6.997)--(6.350,6.997)--(6.334,6.998)--(6.319,6.999)--(6.304,6.999)--(6.290,6.999)%
  --(6.275,7.000)--(6.260,7.000)--(6.247,7.000)--(6.233,7.000)--(6.218,7.000)--(6.204,7.000)%
  --(6.190,7.000)--(6.177,7.000)--(6.163,6.999)--(6.149,6.999)--(6.136,6.999)--(6.122,6.998)%
  --(6.109,6.998)--(6.096,6.997)--(6.083,6.996)--(6.070,6.996)--(6.057,6.995)--(6.044,6.994)%
  --(6.032,6.993)--(6.019,6.992)--(6.007,6.991)--(5.994,6.990)--(5.982,6.988)--(5.970,6.987)%
  --(5.958,6.986)--(5.946,6.984)--(5.934,6.983)--(5.923,6.981)--(5.911,6.980)--(5.899,6.978)%
  --(5.888,6.977)--(5.876,6.975)--(5.865,6.973)--(5.854,6.971)--(5.843,6.969)--(5.832,6.968)%
  --(5.821,6.966)--(5.810,6.964)--(5.799,6.961)--(5.789,6.959)--(5.778,6.957)--(5.768,6.955)%
  --(5.757,6.953)--(5.747,6.950)--(5.737,6.948)--(5.727,6.946)--(5.716,6.943)--(5.706,6.941)%
  --(5.697,6.938)--(5.687,6.935)--(5.677,6.933)--(5.667,6.930)--(5.658,6.927)--(5.648,6.925)%
  --(5.639,6.922)--(5.629,6.919)--(5.620,6.916)--(5.611,6.913)--(5.601,6.910)--(5.592,6.907)%
  --(5.583,6.904)--(5.574,6.901)--(5.565,6.898)--(5.557,6.894)--(5.548,6.891)--(5.539,6.888)%
  --(5.531,6.885)--(5.522,6.881)--(5.513,6.878)--(5.505,6.874)--(5.497,6.871)--(5.488,6.867)%
  --(5.480,6.864)--(5.472,6.860)--(5.464,6.857)--(5.456,6.853)--(5.448,6.849)--(5.440,6.846)%
  --(5.432,6.842)--(5.424,6.838)--(5.417,6.834)--(5.409,6.830)--(5.401,6.826)--(5.394,6.823)%
  --(5.386,6.819)--(5.379,6.815)--(5.371,6.811)--(5.364,6.806)--(5.357,6.802)--(5.350,6.798)%
  --(5.342,6.794)--(5.335,6.790)--(5.328,6.786)--(5.321,6.781)--(5.314,6.777)--(5.307,6.773)%
  --(5.301,6.768)--(5.294,6.764)--(5.287,6.760)--(5.280,6.755)--(5.274,6.751)--(5.267,6.746)%
  --(5.261,6.742)--(5.254,6.737)--(5.248,6.732)--(5.241,6.728)--(5.235,6.723)--(5.229,6.718)%
  --(5.223,6.714)--(5.216,6.709)--(5.210,6.704)--(5.204,6.699)--(5.198,6.694)--(5.192,6.690)%
  --(5.186,6.685)--(5.180,6.680)--(5.174,6.675)--(5.169,6.670)--(5.163,6.665)--(5.157,6.660)%
  --(5.152,6.655)--(5.146,6.650)--(5.140,6.645)--(5.135,6.639)--(5.129,6.634)--(5.124,6.629)%
  --(5.118,6.624)--(5.113,6.619)--(5.108,6.613)--(5.102,6.608)--(5.097,6.603)--(5.092,6.597)%
  --(5.087,6.592)--(5.082,6.587)--(5.077,6.581)--(5.072,6.576)--(5.067,6.570)--(5.062,6.565)%
  --(5.057,6.559)--(5.052,6.554)--(5.047,6.548)--(5.042,6.542)--(5.037,6.537)--(5.033,6.531)%
  --(5.028,6.526)--(5.023,6.520)--(5.019,6.514)--(5.014,6.508)--(5.009,6.503)--(5.005,6.497)%
  --(5.000,6.491)--(4.996,6.485)--(4.992,6.479)--(4.987,6.473)--(4.983,6.468)--(4.979,6.462)%
  --(4.974,6.456)--(4.970,6.450)--(4.966,6.444)--(4.962,6.438)--(4.958,6.432)--(4.953,6.426)%
  --(4.949,6.420)--(4.945,6.414)--(4.941,6.407)--(4.937,6.401)--(4.933,6.395)--(4.930,6.389)%
  --(4.926,6.383)--(4.922,6.377)--(4.918,6.370)--(4.914,6.364)--(4.910,6.358)--(4.907,6.351)%
  --(4.903,6.345)--(4.899,6.339)--(4.896,6.332)--(4.892,6.326)--(4.889,6.320)--(4.885,6.313)%
  --(4.881,6.307)--(4.878,6.300)--(4.875,6.294)--(4.871,6.287)--(4.868,6.281)--(4.864,6.274)%
  --(4.861,6.268)--(4.858,6.261)--(4.854,6.255)--(4.851,6.248)--(4.848,6.241)--(4.845,6.235)%
  --(4.842,6.228)--(4.838,6.222)--(4.835,6.215)--(4.832,6.208)--(4.829,6.201)--(4.826,6.195)%
  --(4.823,6.188)--(4.820,6.181)--(4.817,6.174)--(4.814,6.168)--(4.811,6.161)--(4.808,6.154)%
  --(4.805,6.147)--(4.803,6.140)--(4.800,6.133)--(4.797,6.126)--(4.794,6.120)--(4.791,6.113)%
  --(4.789,6.106)--(4.786,6.099)--(4.783,6.092)--(4.781,6.085)--(4.778,6.078)--(4.775,6.071)%
  --(4.773,6.064)--(4.770,6.057)--(4.768,6.050)--(4.765,6.043)--(4.763,6.035)--(4.760,6.028)%
  --(4.758,6.021)--(4.755,6.014)--(4.753,6.007)--(4.750,6.000)--(4.748,5.993)--(4.746,5.985)%
  --(4.743,5.978)--(4.741,5.971)--(4.739,5.964)--(4.737,5.957)--(4.734,5.949)--(4.732,5.942)%
  --(4.730,5.935)--(4.728,5.928)--(4.726,5.920)--(4.723,5.913)--(4.721,5.906)--(4.719,5.898)%
  --(4.717,5.891)--(4.715,5.884)--(4.713,5.876)--(4.711,5.869)--(4.709,5.861)--(4.707,5.854)%
  --(4.705,5.847)--(4.703,5.839)--(4.701,5.832)--(4.699,5.824)--(4.697,5.817)--(4.695,5.809)%
  --(4.693,5.802)--(4.692,5.794)--(4.690,5.787)--(4.688,5.780)--(4.686,5.772)--(4.684,5.764)%
  --(4.683,5.757)--(4.681,5.749)--(4.679,5.742)--(4.677,5.734)--(4.676,5.727)--(4.674,5.719)%
  --(4.672,5.712)--(4.671,5.704)--(4.669,5.696)--(4.668,5.689)--(4.666,5.681)--(4.664,5.674)%
  --(4.663,5.666)--(4.661,5.658)--(4.660,5.651)--(4.658,5.643)--(4.657,5.635)--(4.655,5.628)%
  --(4.654,5.620)--(4.652,5.612)--(4.651,5.605)--(4.649,5.597)--(4.648,5.589)--(4.647,5.582)%
  --(4.645,5.574)--(4.644,5.566)--(4.642,5.558)--(4.641,5.551)--(4.640,5.543)--(4.638,5.535)%
  --(4.637,5.528)--(4.636,5.520)--(4.635,5.512)--(4.633,5.504)--(4.632,5.497)--(4.631,5.489)%
  --(4.630,5.481)--(4.628,5.473)--(4.627,5.465)--(4.626,5.458)--(4.625,5.450)--(4.624,5.442)%
  --(4.622,5.434)--(4.621,5.427)--(4.620,5.419)--(4.619,5.411)--(4.618,5.403)--(4.617,5.395)%
  --(4.616,5.387)--(4.615,5.380)--(4.614,5.372)--(4.613,5.364)--(4.612,5.356)--(4.611,5.348)%
  --(4.610,5.341)--(4.609,5.333)--(4.608,5.325)--(4.607,5.317)--(4.606,5.309)--(4.605,5.301)%
  --(4.604,5.294)--(4.603,5.286)--(4.602,5.278)--(4.601,5.270)--(4.600,5.262)--(4.599,5.254)%
  --(4.598,5.247)--(4.597,5.239)--(4.597,5.231)--(4.596,5.223)--(4.595,5.215)--(4.594,5.207)%
  --(4.593,5.200)--(4.592,5.192)--(4.592,5.184)--(4.591,5.176)--(4.590,5.168)--(4.589,5.160)%
  --(4.588,5.152)--(4.588,5.145)--(4.587,5.137)--(4.586,5.129)--(4.585,5.121)--(4.585,5.113)%
  --(4.584,5.106)--(4.583,5.098)--(4.583,5.090)--(4.582,5.082)--(4.581,5.074)--(4.580,5.066)%
  --(4.580,5.059)--(4.579,5.051)--(4.578,5.043)--(4.578,5.035)--(4.577,5.027)--(4.577,5.020)%
  --(4.576,5.012)--(4.575,5.004)--(4.575,4.996)--(4.574,4.988)--(4.574,4.981)--(4.573,4.973)%
  --(4.572,4.965)--(4.572,4.957)--(4.571,4.950)--(4.571,4.942)--(4.570,4.934)--(4.570,4.926)%
  --(4.569,4.919)--(4.568,4.911)--(4.568,4.903)--(4.567,4.895)--(4.567,4.888)--(4.566,4.880)%
  --(4.566,4.872)--(4.565,4.865)--(4.565,4.857)--(4.564,4.849)--(4.564,4.842)--(4.563,4.834)%
  --(4.563,4.826)--(4.563,4.819)--(4.562,4.811)--(4.562,4.803)--(4.561,4.796)--(4.561,4.788)%
  --(4.560,4.780)--(4.560,4.773)--(4.559,4.765)--(4.559,4.758)--(4.559,4.750)--(4.558,4.742)%
  --(4.558,4.735)--(4.557,4.727)--(4.557,4.720)--(4.557,4.712)--(4.556,4.705)--(4.556,4.697)%
  --(4.555,4.689)--(4.555,4.682)--(4.555,4.674)--(4.554,4.667)--(4.554,4.659)--(4.554,4.652)%
  --(4.553,4.645)--(4.553,4.637)--(4.552,4.630)--(4.552,4.622)--(4.552,4.615)--(4.551,4.607)%
  --(4.551,4.600)--(4.551,4.593)--(4.550,4.585)--(4.550,4.578)--(4.550,4.570)--(4.549,4.563)%
  --(4.549,4.556)--(4.549,4.548)--(4.548,4.541)--(4.548,4.534)--(4.548,4.527)--(4.547,4.520)%
  --(4.547,4.513)--(4.547,4.506)--(4.547,4.498)--(4.546,4.491)--(4.546,4.484)--(4.546,4.477)%
  --(4.545,4.469)--(4.545,4.462)--(4.545,4.455)--(4.545,4.448)--(4.544,4.441)--(4.544,4.434)%
  --(4.544,4.427)--(4.543,4.419)--(4.543,4.412)--(4.543,4.405)--(4.543,4.398)--(4.542,4.391)%
  --(4.542,4.384)--(4.542,4.377)--(4.541,4.370)--(4.541,4.363)--(4.541,4.356)--(4.541,4.349)%
  --(4.540,4.342)--(4.540,4.335)--(4.540,4.328)--(4.540,4.321)--(4.539,4.314)--(4.539,4.308)%
  --(4.539,4.301)--(4.538,4.294)--(4.538,4.287)--(4.538,4.280)--(4.538,4.273)--(4.537,4.267)%
  --(4.537,4.260)--(4.537,4.253)--(4.537,4.246)--(4.536,4.240)--(4.536,4.233)--(4.536,4.228);
\draw[gp path] (9.215,5.025)--(9.202,5.079)--(9.187,5.134)--(9.169,5.188)--(9.149,5.241)%
  --(9.127,5.294)--(9.103,5.347)--(9.077,5.398)--(9.050,5.448)--(9.021,5.497)--(8.991,5.544)%
  --(8.960,5.591)--(8.928,5.635)--(8.895,5.679)--(8.861,5.721)--(8.827,5.762)--(8.792,5.801)%
  --(8.757,5.839)--(8.722,5.876)--(8.687,5.911)--(8.651,5.946)--(8.616,5.979)--(8.580,6.010)%
  --(8.545,6.041)--(8.510,6.071)--(8.475,6.100)--(8.440,6.127)--(8.405,6.154)--(8.370,6.180)%
  --(8.336,6.205)--(8.302,6.229)--(8.268,6.252)--(8.235,6.274)--(8.201,6.296)--(8.168,6.317)%
  --(8.136,6.338)--(8.103,6.357)--(8.071,6.376)--(8.039,6.395)--(8.008,6.413)--(7.977,6.430)%
  --(7.946,6.447)--(7.915,6.463)--(7.885,6.479)--(7.855,6.494)--(7.826,6.509)--(7.796,6.523)%
  --(7.767,6.537)--(7.739,6.551)--(7.710,6.564)--(7.682,6.577)--(7.654,6.589)--(7.627,6.601)%
  --(7.599,6.613)--(7.572,6.624)--(7.546,6.635)--(7.519,6.646)--(7.493,6.656)--(7.467,6.666)%
  --(7.442,6.676)--(7.416,6.686)--(7.391,6.695)--(7.366,6.704)--(7.342,6.713)--(7.317,6.721)%
  --(7.293,6.729)--(7.269,6.737)--(7.246,6.745)--(7.222,6.753)--(7.199,6.760)--(7.176,6.767)%
  --(7.153,6.774)--(7.131,6.781)--(7.108,6.787)--(7.086,6.794)--(7.065,6.800)--(7.043,6.806)%
  --(7.021,6.812)--(7.000,6.817)--(6.979,6.823)--(6.958,6.828)--(6.938,6.833)--(6.917,6.838)%
  --(6.897,6.843)--(6.877,6.848)--(6.857,6.852)--(6.837,6.857)--(6.818,6.861)--(6.799,6.865)%
  --(6.779,6.869)--(6.760,6.873)--(6.742,6.877)--(6.723,6.881)--(6.705,6.884)--(6.686,6.887)%
  --(6.668,6.891)--(6.650,6.894)--(6.632,6.897)--(6.615,6.900)--(6.597,6.903)--(6.580,6.905)%
  --(6.563,6.908)--(6.546,6.911)--(6.529,6.913)--(6.512,6.915)--(6.496,6.917)--(6.479,6.920)%
  --(6.463,6.922)--(6.447,6.924)--(6.431,6.925)--(6.415,6.927)--(6.399,6.929)--(6.384,6.930)%
  --(6.368,6.932)--(6.353,6.933)--(6.338,6.935)--(6.323,6.936)--(6.308,6.937)--(6.293,6.938)%
  --(6.278,6.939)--(6.264,6.940)--(6.250,6.941)--(6.236,6.942)--(6.222,6.943)--(6.208,6.943)%
  --(6.194,6.944)--(6.180,6.944)--(6.166,6.945)--(6.153,6.945)--(6.139,6.945)--(6.126,6.946)%
  --(6.112,6.946)--(6.099,6.946)--(6.086,6.946)--(6.073,6.946)--(6.060,6.946)--(6.048,6.946)%
  --(6.035,6.946)--(6.023,6.945)--(6.010,6.945)--(5.998,6.945)--(5.986,6.944)--(5.973,6.944)%
  --(5.961,6.943)--(5.950,6.943)--(5.938,6.942)--(5.926,6.941)--(5.914,6.940)--(5.903,6.940)%
  --(5.891,6.939)--(5.880,6.938)--(5.869,6.937)--(5.857,6.936)--(5.846,6.935)--(5.835,6.934)%
  --(5.824,6.932)--(5.814,6.931)--(5.803,6.930)--(5.792,6.929)--(5.782,6.927)--(5.771,6.926)%
  --(5.761,6.924)--(5.750,6.923)--(5.740,6.921)--(5.730,6.920)--(5.720,6.918)--(5.710,6.916)%
  --(5.700,6.915)--(5.690,6.913)--(5.680,6.911)--(5.671,6.909)--(5.661,6.907)--(5.652,6.905)%
  --(5.642,6.903)--(5.633,6.901)--(5.623,6.899)--(5.614,6.897)--(5.605,6.895)--(5.596,6.892)%
  --(5.587,6.890)--(5.578,6.888)--(5.569,6.886)--(5.560,6.883)--(5.551,6.881)--(5.543,6.878)%
  --(5.534,6.876)--(5.526,6.873)--(5.517,6.871)--(5.509,6.868)--(5.500,6.866)--(5.492,6.863)%
  --(5.484,6.860)--(5.476,6.857)--(5.468,6.855)--(5.459,6.852)--(5.452,6.849)--(5.444,6.846)%
  --(5.436,6.843)--(5.428,6.840)--(5.420,6.837)--(5.413,6.834)--(5.405,6.831)--(5.397,6.828)%
  --(5.390,6.825)--(5.382,6.822)--(5.375,6.818)--(5.368,6.815)--(5.361,6.812)--(5.353,6.809)%
  --(5.346,6.805)--(5.339,6.802)--(5.332,6.798)--(5.325,6.795)--(5.318,6.792)--(5.311,6.788)%
  --(5.304,6.784)--(5.298,6.781)--(5.291,6.777)--(5.284,6.774)--(5.278,6.770)--(5.271,6.766)%
  --(5.264,6.763)--(5.258,6.759)--(5.252,6.755)--(5.245,6.751)--(5.239,6.747)--(5.233,6.743)%
  --(5.226,6.740)--(5.220,6.736)--(5.214,6.732)--(5.208,6.728)--(5.202,6.724)--(5.196,6.719)%
  --(5.190,6.715)--(5.184,6.711)--(5.178,6.707)--(5.173,6.703)--(5.167,6.699)--(5.161,6.695)%
  --(5.155,6.690)--(5.150,6.686)--(5.144,6.682)--(5.139,6.677)--(5.133,6.673)--(5.128,6.668)%
  --(5.122,6.664)--(5.117,6.660)--(5.112,6.655)--(5.106,6.651)--(5.101,6.646)--(5.096,6.641)%
  --(5.091,6.637)--(5.086,6.632)--(5.080,6.628)--(5.075,6.623)--(5.070,6.618)--(5.065,6.614)%
  --(5.061,6.609)--(5.056,6.604)--(5.051,6.599)--(5.046,6.594)--(5.041,6.589)--(5.036,6.585)%
  --(5.032,6.580)--(5.027,6.575)--(5.023,6.570)--(5.018,6.565)--(5.013,6.560)--(5.009,6.555)%
  --(5.004,6.550)--(5.000,6.545)--(4.996,6.540)--(4.991,6.534)--(4.987,6.529)--(4.983,6.524)%
  --(4.978,6.519)--(4.974,6.514)--(4.970,6.508)--(4.966,6.503)--(4.961,6.498)--(4.957,6.492)%
  --(4.953,6.487)--(4.949,6.482)--(4.945,6.476)--(4.941,6.471)--(4.937,6.466)--(4.933,6.460)%
  --(4.930,6.455)--(4.926,6.449)--(4.922,6.444)--(4.918,6.438)--(4.914,6.432)--(4.911,6.427)%
  --(4.907,6.421)--(4.903,6.416)--(4.900,6.410)--(4.896,6.404)--(4.893,6.399)--(4.889,6.393)%
  --(4.885,6.387)--(4.882,6.381)--(4.878,6.375)--(4.875,6.370)--(4.872,6.364)--(4.868,6.358)%
  --(4.865,6.352)--(4.862,6.346)--(4.858,6.340)--(4.855,6.334)--(4.852,6.328)--(4.849,6.322)%
  --(4.845,6.316)--(4.842,6.310)--(4.839,6.304)--(4.836,6.298)--(4.833,6.292)--(4.830,6.286)%
  --(4.827,6.280)--(4.824,6.274)--(4.821,6.268)--(4.818,6.262)--(4.815,6.255)--(4.812,6.249)%
  --(4.809,6.243)--(4.806,6.237)--(4.804,6.231)--(4.801,6.224)--(4.798,6.218)--(4.795,6.212)%
  --(4.793,6.205)--(4.790,6.199)--(4.787,6.193)--(4.784,6.186)--(4.782,6.180)--(4.779,6.173)%
  --(4.777,6.167)--(4.774,6.160)--(4.772,6.154)--(4.769,6.148)--(4.766,6.141)--(4.764,6.134)%
  --(4.762,6.128)--(4.759,6.121)--(4.757,6.115)--(4.754,6.108)--(4.752,6.102)--(4.750,6.095)%
  --(4.747,6.088)--(4.745,6.082)--(4.743,6.075)--(4.740,6.068)--(4.738,6.062)--(4.736,6.055)%
  --(4.734,6.048)--(4.731,6.041)--(4.729,6.035)--(4.727,6.028)--(4.725,6.021)--(4.723,6.014)%
  --(4.721,6.007)--(4.719,6.001)--(4.717,5.994)--(4.715,5.987)--(4.713,5.980)--(4.711,5.973)%
  --(4.709,5.966)--(4.707,5.959)--(4.705,5.952)--(4.703,5.945)--(4.701,5.938)--(4.699,5.932)%
  --(4.697,5.925)--(4.695,5.918)--(4.694,5.911)--(4.692,5.904)--(4.690,5.896)--(4.688,5.889)%
  --(4.686,5.882)--(4.685,5.875)--(4.683,5.868)--(4.681,5.861)--(4.679,5.854)--(4.678,5.847)%
  --(4.676,5.840)--(4.674,5.833)--(4.673,5.825)--(4.671,5.818)--(4.670,5.811)--(4.668,5.804)%
  --(4.666,5.797)--(4.665,5.789)--(4.663,5.782)--(4.662,5.775)--(4.660,5.768)--(4.659,5.761)%
  --(4.657,5.753)--(4.656,5.746)--(4.654,5.739)--(4.653,5.731)--(4.651,5.724)--(4.650,5.717)%
  --(4.649,5.709)--(4.647,5.702)--(4.646,5.695)--(4.645,5.687)--(4.643,5.680)--(4.642,5.673)%
  --(4.641,5.665)--(4.639,5.658)--(4.638,5.651)--(4.637,5.643)--(4.635,5.636)--(4.634,5.628)%
  --(4.633,5.621)--(4.632,5.613)--(4.631,5.606)--(4.629,5.599)--(4.628,5.591)--(4.627,5.584)%
  --(4.626,5.576)--(4.625,5.569)--(4.624,5.561)--(4.622,5.554)--(4.621,5.546)--(4.620,5.539)%
  --(4.619,5.531)--(4.618,5.524)--(4.617,5.516)--(4.616,5.509)--(4.615,5.501)--(4.614,5.494)%
  --(4.613,5.486)--(4.612,5.478)--(4.611,5.471)--(4.610,5.463)--(4.609,5.456)--(4.608,5.448)%
  --(4.607,5.441)--(4.606,5.433)--(4.605,5.425)--(4.604,5.418)--(4.603,5.410)--(4.602,5.403)%
  --(4.601,5.395)--(4.601,5.387)--(4.600,5.380)--(4.599,5.372)--(4.598,5.365)--(4.597,5.357)%
  --(4.596,5.349)--(4.595,5.342)--(4.595,5.334)--(4.594,5.326)--(4.593,5.319)--(4.592,5.311)%
  --(4.591,5.303)--(4.591,5.296)--(4.590,5.288)--(4.589,5.281)--(4.588,5.273)--(4.588,5.265)%
  --(4.587,5.258)--(4.586,5.250)--(4.585,5.242)--(4.585,5.235)--(4.584,5.227)--(4.583,5.219)%
  --(4.583,5.212)--(4.582,5.204)--(4.581,5.196)--(4.581,5.189)--(4.580,5.181)--(4.579,5.173)%
  --(4.579,5.166)--(4.578,5.158)--(4.578,5.150)--(4.577,5.143)--(4.576,5.135)--(4.576,5.127)%
  --(4.575,5.120)--(4.575,5.112)--(4.574,5.104)--(4.573,5.097)--(4.573,5.089)--(4.572,5.081)%
  --(4.572,5.074)--(4.571,5.066)--(4.571,5.058)--(4.570,5.051)--(4.570,5.043)--(4.569,5.035)%
  --(4.569,5.028)--(4.568,5.020)--(4.567,5.012)--(4.567,5.005)--(4.567,4.997)--(4.566,4.990)%
  --(4.566,4.982)--(4.565,4.974)--(4.565,4.967)--(4.564,4.959)--(4.564,4.951)--(4.563,4.944)%
  --(4.563,4.936)--(4.562,4.929)--(4.562,4.921)--(4.561,4.913)--(4.561,4.906)--(4.561,4.898)%
  --(4.560,4.891)--(4.560,4.883)--(4.559,4.875)--(4.559,4.868)--(4.558,4.860)--(4.558,4.853)%
  --(4.558,4.845)--(4.557,4.838)--(4.557,4.830)--(4.557,4.823)--(4.556,4.815)--(4.556,4.808)%
  --(4.555,4.800)--(4.555,4.793)--(4.555,4.785)--(4.554,4.778)--(4.554,4.770)--(4.554,4.763)%
  --(4.553,4.755)--(4.553,4.748)--(4.553,4.740)--(4.552,4.733)--(4.552,4.725)--(4.552,4.718)%
  --(4.551,4.710)--(4.551,4.703)--(4.551,4.696)--(4.550,4.688)--(4.550,4.681)--(4.550,4.673)%
  --(4.549,4.666)--(4.549,4.659)--(4.549,4.651)--(4.548,4.644)--(4.548,4.636)--(4.548,4.629)%
  --(4.547,4.622)--(4.547,4.614)--(4.547,4.607)--(4.546,4.600)--(4.546,4.593)--(4.546,4.585)%
  --(4.546,4.578)--(4.545,4.571)--(4.545,4.563)--(4.545,4.556)--(4.544,4.549)--(4.544,4.542)%
  --(4.544,4.535)--(4.543,4.528)--(4.543,4.521)--(4.543,4.514)--(4.543,4.507)--(4.542,4.500)%
  --(4.542,4.492)--(4.542,4.485)--(4.542,4.478)--(4.541,4.471)--(4.541,4.464)--(4.541,4.457)%
  --(4.540,4.450)--(4.540,4.443)--(4.540,4.436)--(4.540,4.429)--(4.539,4.422)--(4.539,4.415)%
  --(4.539,4.408)--(4.538,4.401)--(4.538,4.394)--(4.538,4.387)--(4.538,4.380)--(4.537,4.374);
\draw[gp path] (9.217,5.165)--(9.204,5.212)--(9.189,5.258)--(9.172,5.304)--(9.152,5.348)%
  --(9.130,5.392)--(9.106,5.434)--(9.081,5.476)--(9.054,5.515)--(9.025,5.554)--(8.995,5.591)%
  --(8.964,5.626)--(8.932,5.660)--(8.899,5.692)--(8.866,5.724)--(8.831,5.753)--(8.797,5.782)%
  --(8.762,5.809)--(8.727,5.834)--(8.692,5.859)--(8.656,5.883)--(8.621,5.905)--(8.586,5.926)%
  --(8.550,5.947)--(8.515,5.966)--(8.480,5.984)--(8.445,6.002)--(8.410,6.019)--(8.376,6.035)%
  --(8.342,6.050)--(8.308,6.064)--(8.274,6.078)--(8.240,6.091)--(8.207,6.104)--(8.174,6.116)%
  --(8.141,6.127)--(8.109,6.138)--(8.077,6.149)--(8.045,6.159)--(8.014,6.168)--(7.983,6.177)%
  --(7.952,6.186)--(7.921,6.194)--(7.891,6.202)--(7.861,6.209)--(7.831,6.216)--(7.802,6.223)%
  --(7.773,6.230)--(7.744,6.236)--(7.716,6.242)--(7.688,6.247)--(7.660,6.253)--(7.632,6.258)%
  --(7.605,6.263)--(7.578,6.267)--(7.551,6.271)--(7.525,6.276)--(7.499,6.279)--(7.473,6.283)%
  --(7.447,6.287)--(7.422,6.290)--(7.396,6.293)--(7.372,6.296)--(7.347,6.299)--(7.322,6.302)%
  --(7.298,6.304)--(7.274,6.306)--(7.251,6.309)--(7.227,6.311)--(7.204,6.313)--(7.181,6.314)%
  --(7.158,6.316)--(7.136,6.318)--(7.113,6.319)--(7.091,6.320)--(7.069,6.322)--(7.048,6.323)%
  --(7.026,6.324)--(7.005,6.325)--(6.984,6.325)--(6.963,6.326)--(6.942,6.327)--(6.922,6.327)%
  --(6.902,6.328)--(6.882,6.328)--(6.862,6.328)--(6.842,6.329)--(6.822,6.329)--(6.803,6.329)%
  --(6.784,6.329)--(6.765,6.329)--(6.746,6.329)--(6.727,6.328)--(6.709,6.328)--(6.691,6.328)%
  --(6.672,6.327)--(6.654,6.327)--(6.637,6.326)--(6.619,6.326)--(6.601,6.325)--(6.584,6.325)%
  --(6.567,6.324)--(6.550,6.323)--(6.533,6.322)--(6.516,6.322)--(6.499,6.321)--(6.483,6.320)%
  --(6.467,6.319)--(6.451,6.318)--(6.434,6.317)--(6.419,6.316)--(6.403,6.315)--(6.387,6.313)%
  --(6.372,6.312)--(6.356,6.311)--(6.341,6.310)--(6.326,6.308)--(6.311,6.307)--(6.296,6.306)%
  --(6.282,6.304)--(6.267,6.303)--(6.252,6.302)--(6.239,6.300)--(6.225,6.299)--(6.211,6.297)%
  --(6.197,6.296)--(6.183,6.294)--(6.169,6.292)--(6.156,6.291)--(6.142,6.289)--(6.129,6.287)%
  --(6.115,6.286)--(6.102,6.284)--(6.089,6.282)--(6.076,6.281)--(6.063,6.279)--(6.050,6.277)%
  --(6.038,6.275)--(6.025,6.273)--(6.013,6.272)--(6.000,6.270)--(5.988,6.268)--(5.976,6.266)%
  --(5.964,6.264)--(5.952,6.262)--(5.940,6.260)--(5.928,6.258)--(5.917,6.256)--(5.905,6.254)%
  --(5.894,6.252)--(5.882,6.250)--(5.871,6.248)--(5.860,6.246)--(5.849,6.244)--(5.837,6.242)%
  --(5.827,6.240)--(5.816,6.237)--(5.805,6.235)--(5.794,6.233)--(5.784,6.231)--(5.773,6.229)%
  --(5.763,6.227)--(5.752,6.224)--(5.742,6.222)--(5.732,6.220)--(5.722,6.218)--(5.712,6.216)%
  --(5.702,6.213)--(5.692,6.211)--(5.682,6.209)--(5.672,6.207)--(5.663,6.204)--(5.653,6.202)%
  --(5.644,6.200)--(5.634,6.197)--(5.625,6.195)--(5.616,6.193)--(5.606,6.190)--(5.597,6.188)%
  --(5.588,6.186)--(5.579,6.183)--(5.570,6.181)--(5.561,6.178)--(5.553,6.176)--(5.544,6.174)%
  --(5.535,6.171)--(5.527,6.169)--(5.518,6.166)--(5.510,6.164)--(5.501,6.161)--(5.493,6.159)%
  --(5.485,6.156)--(5.477,6.154)--(5.469,6.151)--(5.460,6.149)--(5.452,6.146)--(5.445,6.144)%
  --(5.437,6.141)--(5.429,6.139)--(5.421,6.136)--(5.413,6.134)--(5.406,6.131)--(5.398,6.129)%
  --(5.391,6.126)--(5.383,6.123)--(5.376,6.121)--(5.368,6.118)--(5.361,6.116)--(5.354,6.113)%
  --(5.347,6.111)--(5.340,6.108)--(5.333,6.105)--(5.326,6.103)--(5.319,6.100)--(5.312,6.097)%
  --(5.305,6.095)--(5.298,6.092)--(5.291,6.089)--(5.285,6.087)--(5.278,6.084)--(5.271,6.081)%
  --(5.265,6.079)--(5.258,6.076)--(5.252,6.073)--(5.246,6.071)--(5.239,6.068)--(5.233,6.065)%
  --(5.227,6.062)--(5.221,6.060)--(5.214,6.057)--(5.208,6.054)--(5.202,6.051)--(5.196,6.049)%
  --(5.190,6.046)--(5.184,6.043)--(5.178,6.040)--(5.173,6.038)--(5.167,6.035)--(5.161,6.032)%
  --(5.155,6.029)--(5.150,6.026)--(5.144,6.024)--(5.139,6.021)--(5.133,6.018)--(5.128,6.015)%
  --(5.122,6.012)--(5.117,6.010)--(5.112,6.007)--(5.106,6.004)--(5.101,6.001)--(5.096,5.998)%
  --(5.091,5.995)--(5.085,5.992)--(5.080,5.989)--(5.075,5.987)--(5.070,5.984)--(5.065,5.981)%
  --(5.060,5.978)--(5.056,5.975)--(5.051,5.972)--(5.046,5.969)--(5.041,5.966)--(5.036,5.963)%
  --(5.032,5.960)--(5.027,5.957)--(5.022,5.954)--(5.018,5.951)--(5.013,5.949)--(5.009,5.946)%
  --(5.004,5.943)--(5.000,5.940)--(4.995,5.937)--(4.991,5.934)--(4.987,5.931)--(4.982,5.928)%
  --(4.978,5.925)--(4.974,5.922)--(4.969,5.919)--(4.965,5.916)--(4.961,5.913)--(4.957,5.909)%
  --(4.953,5.906)--(4.949,5.903)--(4.945,5.900)--(4.941,5.897)--(4.937,5.894)--(4.933,5.891)%
  --(4.929,5.888)--(4.925,5.885)--(4.921,5.882)--(4.918,5.879)--(4.914,5.876)--(4.910,5.873)%
  --(4.907,5.870)--(4.903,5.866)--(4.899,5.863)--(4.896,5.860)--(4.892,5.857)--(4.888,5.854)%
  --(4.885,5.851)--(4.881,5.848)--(4.878,5.844)--(4.875,5.841)--(4.871,5.838)--(4.868,5.835)%
  --(4.864,5.832)--(4.861,5.829)--(4.858,5.825)--(4.855,5.822)--(4.851,5.819)--(4.848,5.816)%
  --(4.845,5.813)--(4.842,5.809)--(4.839,5.806)--(4.836,5.803)--(4.832,5.800)--(4.829,5.796)%
  --(4.826,5.793)--(4.823,5.790)--(4.820,5.787)--(4.817,5.783)--(4.815,5.780)--(4.812,5.777)%
  --(4.809,5.774)--(4.806,5.770)--(4.803,5.767)--(4.800,5.764)--(4.797,5.760)--(4.795,5.757)%
  --(4.792,5.754)--(4.789,5.751)--(4.787,5.747)--(4.784,5.744)--(4.781,5.741)--(4.779,5.737)%
  --(4.776,5.734)--(4.774,5.731)--(4.771,5.727)--(4.768,5.724)--(4.766,5.721)--(4.763,5.717)%
  --(4.761,5.714)--(4.759,5.710)--(4.756,5.707)--(4.754,5.704)--(4.751,5.700)--(4.749,5.697)%
  --(4.747,5.693)--(4.744,5.690)--(4.742,5.687)--(4.740,5.683)--(4.738,5.680)--(4.735,5.676)%
  --(4.733,5.673)--(4.731,5.669)--(4.729,5.666)--(4.727,5.663)--(4.725,5.659)--(4.722,5.656)%
  --(4.720,5.652)--(4.718,5.649)--(4.716,5.645)--(4.714,5.642)--(4.712,5.638)--(4.710,5.635)%
  --(4.708,5.631)--(4.706,5.628)--(4.704,5.624)--(4.702,5.621)--(4.701,5.617)--(4.699,5.614)%
  --(4.697,5.610)--(4.695,5.607)--(4.693,5.603)--(4.691,5.600)--(4.689,5.596)--(4.688,5.593)%
  --(4.686,5.589)--(4.684,5.585)--(4.682,5.582)--(4.681,5.578)--(4.679,5.575)--(4.677,5.571)%
  --(4.676,5.568)--(4.674,5.564)--(4.672,5.560)--(4.671,5.557)--(4.669,5.553)--(4.668,5.550)%
  --(4.666,5.546)--(4.665,5.542)--(4.663,5.539)--(4.661,5.535)--(4.660,5.532)--(4.658,5.528)%
  --(4.657,5.524)--(4.656,5.521)--(4.654,5.517)--(4.653,5.513)--(4.651,5.510)--(4.650,5.506)%
  --(4.648,5.502)--(4.647,5.499)--(4.646,5.495)--(4.644,5.491)--(4.643,5.488)--(4.642,5.484)%
  --(4.640,5.480)--(4.639,5.477)--(4.638,5.473)--(4.637,5.469)--(4.635,5.466)--(4.634,5.462)%
  --(4.633,5.458)--(4.632,5.455)--(4.630,5.451)--(4.629,5.447)--(4.628,5.443)--(4.627,5.440)%
  --(4.626,5.436)--(4.625,5.432)--(4.623,5.428)--(4.622,5.425)--(4.621,5.421)--(4.620,5.417)%
  --(4.619,5.414)--(4.618,5.410)--(4.617,5.406)--(4.616,5.402)--(4.615,5.398)--(4.614,5.395)%
  --(4.613,5.391)--(4.612,5.387)--(4.611,5.383)--(4.610,5.380)--(4.609,5.376)--(4.608,5.372)%
  --(4.607,5.368)--(4.606,5.364)--(4.605,5.361)--(4.604,5.357)--(4.603,5.353)--(4.602,5.349)%
  --(4.602,5.346)--(4.601,5.342)--(4.600,5.338)--(4.599,5.334)--(4.598,5.330)--(4.597,5.326)%
  --(4.596,5.323)--(4.596,5.319)--(4.595,5.315)--(4.594,5.311)--(4.593,5.307)--(4.592,5.304)%
  --(4.592,5.300)--(4.591,5.296)--(4.590,5.292)--(4.589,5.288)--(4.589,5.284)--(4.588,5.280)%
  --(4.587,5.277)--(4.587,5.273)--(4.586,5.269)--(4.585,5.265)--(4.584,5.261)--(4.584,5.257)%
  --(4.583,5.254)--(4.582,5.250)--(4.582,5.246)--(4.581,5.242)--(4.581,5.238)--(4.580,5.234)%
  --(4.579,5.230)--(4.579,5.226)--(4.578,5.223)--(4.577,5.219)--(4.577,5.215)--(4.576,5.211)%
  --(4.576,5.207)--(4.575,5.203)--(4.575,5.199)--(4.574,5.195)--(4.573,5.192)--(4.573,5.188)%
  --(4.572,5.184)--(4.572,5.180)--(4.571,5.176)--(4.571,5.172)--(4.570,5.168)--(4.570,5.164)%
  --(4.569,5.160)--(4.569,5.157)--(4.568,5.153)--(4.568,5.149)--(4.567,5.145)--(4.567,5.141)%
  --(4.566,5.137)--(4.566,5.133)--(4.565,5.129)--(4.565,5.125)--(4.564,5.122)--(4.564,5.118)%
  --(4.564,5.114)--(4.563,5.110)--(4.563,5.106)--(4.562,5.102)--(4.562,5.098)--(4.561,5.094)%
  --(4.561,5.090)--(4.561,5.086)--(4.560,5.083)--(4.560,5.079)--(4.559,5.075)--(4.559,5.071)%
  --(4.559,5.067)--(4.558,5.063)--(4.558,5.059)--(4.557,5.055)--(4.557,5.051)--(4.557,5.047)%
  --(4.556,5.044)--(4.556,5.040)--(4.556,5.036)--(4.555,5.032)--(4.555,5.028)--(4.555,5.024)%
  --(4.554,5.020)--(4.554,5.016)--(4.554,5.012)--(4.553,5.009)--(4.553,5.005)--(4.553,5.001)%
  --(4.552,4.997)--(4.552,4.993)--(4.552,4.989)--(4.551,4.985)--(4.551,4.981)--(4.551,4.978)%
  --(4.550,4.974)--(4.550,4.970)--(4.550,4.966)--(4.549,4.962)--(4.549,4.958)--(4.549,4.954)%
  --(4.549,4.950)--(4.548,4.947)--(4.548,4.943)--(4.548,4.939)--(4.547,4.935)--(4.547,4.931)%
  --(4.547,4.927)--(4.546,4.923)--(4.546,4.920)--(4.546,4.916)--(4.546,4.912)--(4.545,4.908)%
  --(4.545,4.904)--(4.545,4.900)--(4.544,4.897)--(4.544,4.893)--(4.544,4.889)--(4.544,4.885)%
  --(4.543,4.881)--(4.543,4.877)--(4.543,4.874)--(4.543,4.870)--(4.542,4.866)--(4.542,4.862)%
  --(4.542,4.858)--(4.541,4.855)--(4.541,4.851)--(4.541,4.847)--(4.541,4.843)--(4.540,4.839)%
  --(4.540,4.836)--(4.540,4.832)--(4.540,4.828)--(4.539,4.824)--(4.539,4.820)--(4.539,4.817);
\draw[gp path] (4.271,4.302)--(4.272,4.303)--(4.272,4.304)--(4.273,4.304)--(4.274,4.305)%
  --(4.275,4.306)--(4.276,4.307)--(4.276,4.308)--(4.277,4.309)--(4.278,4.309)--(4.279,4.310)%
  --(4.280,4.311)--(4.280,4.312)--(4.281,4.313)--(4.282,4.314)--(4.283,4.314)--(4.283,4.315)%
  --(4.284,4.316)--(4.285,4.317)--(4.286,4.318)--(4.287,4.319)--(4.287,4.320)--(4.288,4.320)%
  --(4.289,4.321)--(4.290,4.322)--(4.290,4.323)--(4.291,4.324)--(4.292,4.325)--(4.293,4.326)%
  --(4.293,4.327)--(4.294,4.327)--(4.295,4.328)--(4.296,4.329)--(4.297,4.330)--(4.297,4.331)%
  --(4.298,4.332)--(4.299,4.333)--(4.300,4.334)--(4.300,4.335)--(4.301,4.336)--(4.302,4.336)%
  --(4.303,4.337)--(4.303,4.338)--(4.304,4.339)--(4.305,4.340)--(4.306,4.341)--(4.306,4.342)%
  --(4.307,4.343)--(4.308,4.344)--(4.308,4.345)--(4.309,4.346)--(4.310,4.347)--(4.311,4.347)%
  --(4.311,4.348)--(4.312,4.349)--(4.313,4.350)--(4.314,4.351)--(4.314,4.352)--(4.315,4.353)%
  --(4.316,4.354)--(4.316,4.355)--(4.317,4.356)--(4.318,4.357)--(4.319,4.358)--(4.319,4.359)%
  --(4.320,4.360)--(4.321,4.361)--(4.322,4.362)--(4.322,4.363)--(4.323,4.364)--(4.324,4.365)%
  --(4.324,4.366)--(4.325,4.367)--(4.326,4.368)--(4.326,4.369)--(4.327,4.370)--(4.328,4.371)%
  --(4.329,4.371)--(4.329,4.372)--(4.330,4.373)--(4.331,4.374)--(4.331,4.375)--(4.332,4.376)%
  --(4.333,4.377)--(4.333,4.378)--(4.334,4.379)--(4.335,4.380)--(4.336,4.381)--(4.336,4.382)%
  --(4.337,4.383)--(4.338,4.384)--(4.338,4.386)--(4.339,4.387)--(4.340,4.388)--(4.340,4.389)%
  --(4.341,4.390)--(4.342,4.391)--(4.342,4.392)--(4.343,4.393)--(4.344,4.394)--(4.344,4.395)%
  --(4.345,4.396)--(4.346,4.397)--(4.346,4.398)--(4.347,4.399)--(4.348,4.400)--(4.348,4.401)%
  --(4.349,4.402)--(4.350,4.403)--(4.350,4.404)--(4.351,4.405)--(4.352,4.406)--(4.352,4.407)%
  --(4.353,4.408)--(4.354,4.409)--(4.354,4.410)--(4.355,4.412)--(4.355,4.413)--(4.356,4.414)%
  --(4.357,4.415)--(4.357,4.416)--(4.358,4.417)--(4.359,4.418)--(4.359,4.419)--(4.360,4.420)%
  --(4.361,4.421)--(4.361,4.422)--(4.362,4.423)--(4.362,4.424)--(4.363,4.426)--(4.364,4.427)%
  --(4.364,4.428)--(4.365,4.429)--(4.366,4.430)--(4.366,4.431)--(4.367,4.432)--(4.367,4.433)%
  --(4.368,4.434)--(4.369,4.435)--(4.369,4.436)--(4.370,4.438)--(4.370,4.439)--(4.371,4.440)%
  --(4.372,4.441)--(4.372,4.442)--(4.373,4.443)--(4.373,4.444)--(4.374,4.445)--(4.375,4.447)%
  --(4.375,4.448)--(4.376,4.449)--(4.376,4.450)--(4.377,4.451)--(4.378,4.452)--(4.378,4.453)%
  --(4.379,4.454)--(4.379,4.456)--(4.380,4.457)--(4.381,4.458)--(4.381,4.459)--(4.382,4.460)%
  --(4.382,4.461)--(4.383,4.462)--(4.383,4.464)--(4.384,4.465)--(4.385,4.466)--(4.385,4.467)%
  --(4.386,4.468)--(4.386,4.469)--(4.387,4.471)--(4.387,4.472)--(4.388,4.473)--(4.389,4.474)%
  --(4.389,4.475)--(4.390,4.476)--(4.390,4.478)--(4.391,4.479)--(4.391,4.480)--(4.392,4.481)%
  --(4.392,4.482)--(4.393,4.483)--(4.394,4.485)--(4.394,4.486)--(4.395,4.487)--(4.395,4.488)%
  --(4.396,4.489)--(4.396,4.490)--(4.397,4.492)--(4.397,4.493)--(4.398,4.494)--(4.398,4.495)%
  --(4.399,4.496)--(4.399,4.498)--(4.400,4.499)--(4.401,4.500)--(4.401,4.501)--(4.402,4.502)%
  --(4.402,4.504)--(4.403,4.505)--(4.403,4.506)--(4.404,4.507)--(4.404,4.508)--(4.405,4.510)%
  --(4.405,4.511)--(4.406,4.512)--(4.406,4.513)--(4.407,4.515)--(4.407,4.516)--(4.408,4.517)%
  --(4.408,4.518)--(4.409,4.519)--(4.409,4.521)--(4.410,4.522)--(4.410,4.523)--(4.411,4.524)%
  --(4.411,4.526)--(4.412,4.527)--(4.412,4.528)--(4.413,4.529)--(4.413,4.530)--(4.414,4.531)%
  --(4.414,4.532)--(4.415,4.533)--(4.415,4.535)--(4.416,4.536)--(4.416,4.537)--(4.417,4.538)%
  --(4.417,4.539)--(4.418,4.541)--(4.418,4.542)--(4.419,4.543)--(4.419,4.545)--(4.420,4.546)%
  --(4.420,4.547)--(4.420,4.548)--(4.421,4.550)--(4.421,4.551)--(4.422,4.552)--(4.422,4.553)%
  --(4.423,4.555)--(4.423,4.556)--(4.424,4.557)--(4.424,4.558)--(4.425,4.560)--(4.425,4.561)%
  --(4.425,4.562)--(4.426,4.563)--(4.426,4.565)--(4.427,4.566)--(4.427,4.567)--(4.428,4.569)%
  --(4.428,4.570)--(4.429,4.571)--(4.429,4.572)--(4.429,4.574)--(4.430,4.575)--(4.430,4.576)%
  --(4.431,4.578)--(4.431,4.579)--(4.432,4.580)--(4.432,4.581)--(4.432,4.583)--(4.433,4.584)%
  --(4.433,4.585)--(4.434,4.587)--(4.434,4.588)--(4.435,4.589)--(4.435,4.591)--(4.435,4.592)%
  --(4.436,4.593)--(4.436,4.594)--(4.437,4.596)--(4.437,4.597)--(4.437,4.598)--(4.438,4.600)%
  --(4.438,4.601)--(4.439,4.602)--(4.439,4.604)--(4.440,4.605)--(4.440,4.606)--(4.440,4.608)%
  --(4.441,4.609)--(4.441,4.610)--(4.442,4.612)--(4.442,4.613)--(4.442,4.614)--(4.443,4.616)%
  --(4.443,4.617)--(4.443,4.618)--(4.444,4.620)--(4.444,4.621)--(4.445,4.622)--(4.445,4.624)%
  --(4.445,4.625)--(4.446,4.626)--(4.446,4.628)--(4.446,4.629)--(4.447,4.630)--(4.447,4.632)%
  --(4.448,4.633)--(4.448,4.634)--(4.448,4.636)--(4.449,4.637)--(4.449,4.638)--(4.449,4.640)%
  --(4.450,4.641)--(4.450,4.642)--(4.451,4.644)--(4.451,4.645)--(4.451,4.646)--(4.452,4.648)%
  --(4.452,4.649)--(4.452,4.650)--(4.453,4.652)--(4.453,4.653)--(4.453,4.654)--(4.454,4.656)%
  --(4.454,4.657)--(4.454,4.658)--(4.455,4.660)--(4.455,4.661)--(4.455,4.663)--(4.456,4.664)%
  --(4.456,4.665)--(4.456,4.667)--(4.457,4.668)--(4.457,4.669)--(4.457,4.671)--(4.458,4.672)%
  --(4.458,4.673)--(4.458,4.675)--(4.459,4.676)--(4.459,4.678)--(4.459,4.679)--(4.460,4.680)%
  --(4.460,4.682)--(4.460,4.683)--(4.461,4.684)--(4.461,4.686)--(4.461,4.687)--(4.462,4.689)%
  --(4.462,4.690)--(4.462,4.691)--(4.462,4.693)--(4.463,4.694)--(4.463,4.695)--(4.463,4.697)%
  --(4.464,4.698)--(4.464,4.700)--(4.464,4.701)--(4.465,4.702)--(4.465,4.704)--(4.465,4.705)%
  --(4.465,4.707)--(4.466,4.708)--(4.466,4.709)--(4.466,4.711)--(4.467,4.712)--(4.467,4.714)%
  --(4.467,4.715)--(4.467,4.716)--(4.468,4.718)--(4.468,4.719)--(4.468,4.720)--(4.469,4.722)%
  --(4.469,4.723)--(4.469,4.725)--(4.469,4.726)--(4.470,4.727)--(4.470,4.729)--(4.470,4.730)%
  --(4.471,4.732)--(4.471,4.733)--(4.471,4.734)--(4.471,4.736)--(4.472,4.737)--(4.472,4.739)%
  --(4.472,4.740)--(4.472,4.741)--(4.473,4.743)--(4.473,4.744)--(4.473,4.746)--(4.473,4.747)%
  --(4.474,4.749)--(4.474,4.750)--(4.474,4.751)--(4.474,4.753)--(4.475,4.754)--(4.475,4.756)%
  --(4.475,4.757)--(4.475,4.758)--(4.476,4.760)--(4.476,4.761)--(4.476,4.763)--(4.476,4.764)%
  --(4.477,4.765)--(4.477,4.767)--(4.477,4.768)--(4.477,4.770)--(4.478,4.771)--(4.478,4.773)%
  --(4.478,4.774)--(4.478,4.775)--(4.479,4.777)--(4.479,4.778)--(4.479,4.780)--(4.479,4.781)%
  --(4.479,4.782)--(4.480,4.784)--(4.480,4.785)--(4.480,4.787)--(4.480,4.788)--(4.481,4.790)%
  --(4.481,4.791)--(4.481,4.792)--(4.481,4.794)--(4.481,4.795)--(4.482,4.797)--(4.482,4.798)%
  --(4.482,4.800)--(4.482,4.801)--(4.482,4.802)--(4.483,4.804)--(4.483,4.805)--(4.483,4.807)%
  --(4.483,4.808)--(4.484,4.810)--(4.484,4.811)--(4.484,4.812)--(4.484,4.814)--(4.484,4.815)%
  --(4.485,4.817)--(4.485,4.818)--(4.485,4.820)--(4.485,4.821)--(4.485,4.822)--(4.485,4.824)%
  --(4.486,4.825)--(4.486,4.827)--(4.486,4.828)--(4.486,4.830)--(4.486,4.831)--(4.487,4.832)%
  --(4.487,4.834)--(4.487,4.835)--(4.487,4.837)--(4.487,4.838)--(4.488,4.840)--(4.488,4.841)%
  --(4.488,4.842)--(4.488,4.844)--(4.488,4.845)--(4.488,4.847)--(4.489,4.848)--(4.489,4.850)%
  --(4.489,4.851)--(4.489,4.853)--(4.489,4.854)--(4.489,4.855)--(4.490,4.857)--(4.490,4.858)%
  --(4.490,4.860)--(4.490,4.861)--(4.490,4.863)--(4.490,4.864)--(4.491,4.865)--(4.491,4.867)%
  --(4.491,4.868)--(4.491,4.870)--(4.491,4.871)--(4.491,4.873)--(4.492,4.874)--(4.492,4.876)%
  --(4.492,4.877)--(4.492,4.878)--(4.492,4.880)--(4.492,4.881)--(4.493,4.883)--(4.493,4.884)%
  --(4.493,4.886)--(4.493,4.887)--(4.493,4.889)--(4.493,4.890)--(4.493,4.891)--(4.494,4.893)%
  --(4.494,4.894)--(4.494,4.896)--(4.494,4.897)--(4.494,4.899)--(4.494,4.900)--(4.494,4.901)%
  --(4.495,4.903)--(4.495,4.904)--(4.495,4.906)--(4.495,4.907)--(4.495,4.909)--(4.495,4.910)%
  --(4.495,4.912)--(4.496,4.913)--(4.496,4.914)--(4.496,4.916)--(4.496,4.917)--(4.496,4.919)%
  --(4.496,4.920)--(4.496,4.922)--(4.496,4.923)--(4.497,4.925)--(4.497,4.926)--(4.497,4.927)%
  --(4.497,4.929)--(4.497,4.930)--(4.497,4.932)--(4.497,4.933)--(4.497,4.935)--(4.498,4.936)%
  --(4.498,4.938)--(4.498,4.939)--(4.498,4.940)--(4.498,4.942)--(4.498,4.943)--(4.498,4.945)%
  --(4.498,4.946)--(4.499,4.948)--(4.499,4.949)--(4.499,4.950)--(4.499,4.952)--(4.499,4.953)%
  --(4.499,4.955)--(4.499,4.956)--(4.499,4.958)--(4.499,4.959)--(4.500,4.961)--(4.500,4.962)%
  --(4.500,4.963)--(4.500,4.965)--(4.500,4.966)--(4.500,4.968)--(4.500,4.969)--(4.500,4.971)%
  --(4.500,4.972)--(4.501,4.973)--(4.501,4.975)--(4.501,4.976)--(4.501,4.978)--(4.501,4.979)%
  --(4.501,4.981)--(4.501,4.982)--(4.501,4.983)--(4.501,4.985)--(4.502,4.986)--(4.502,4.988)%
  --(4.502,4.989)--(4.502,4.991)--(4.502,4.992)--(4.502,4.994)--(4.502,4.995)--(4.502,4.996)%
  --(4.502,4.998)--(4.502,4.999)--(4.503,5.001)--(4.503,5.002)--(4.503,5.004)--(4.503,5.005)%
  --(4.503,5.006)--(4.503,5.008)--(4.503,5.009)--(4.503,5.011)--(4.503,5.012)--(4.503,5.014)%
  --(4.503,5.015)--(4.504,5.016)--(4.504,5.018)--(4.504,5.019)--(4.504,5.021)--(4.504,5.022)%
  --(4.504,5.023)--(4.504,5.025)--(4.504,5.026)--(4.504,5.028)--(4.504,5.029)--(4.505,5.031)%
  --(4.505,5.032)--(4.505,5.033)--(4.505,5.035)--(4.505,5.036)--(4.505,5.038)--(4.505,5.039)%
  --(4.505,5.041)--(4.505,5.042)--(4.505,5.043)--(4.505,5.045)--(4.505,5.046)--(4.506,5.048)%
  --(4.506,5.049)--(4.506,5.050)--(4.506,5.052)--(4.506,5.053)--(4.506,5.055)--(4.506,5.056)%
  --(4.506,5.058)--(4.506,5.059)--(4.506,5.060)--(4.506,5.062)--(4.507,5.063)--(4.507,5.065)%
  --(4.507,5.066)--(4.507,5.067)--(4.507,5.069)--(4.507,5.070)--(4.507,5.072)--(4.507,5.073)%
  --(4.507,5.074)--(4.507,5.076)--(4.507,5.077)--(4.507,5.079)--(4.508,5.080)--(4.508,5.081)%
  --(4.508,5.083)--(4.508,5.084)--(4.508,5.086)--(4.508,5.087)--(4.508,5.088)--(4.508,5.090)%
  --(4.508,5.091)--(4.508,5.093)--(4.508,5.094)--(4.508,5.095)--(4.509,5.097)--(4.509,5.098)%
  --(4.509,5.100)--(4.509,5.101)--(4.509,5.102)--(4.509,5.104)--(4.509,5.105)--(4.509,5.107)%
  --(4.509,5.108)--(4.509,5.109)--(4.509,5.111)--(4.509,5.112)--(4.510,5.114)--(4.510,5.115)%
  --(4.510,5.116);
\draw[gp path] (4.271,3.299)--(4.272,3.298)--(4.273,3.297)--(4.274,3.296)--(4.275,3.295)%
  --(4.275,3.294)--(4.276,3.293)--(4.277,3.292)--(4.278,3.291)--(4.279,3.290)--(4.279,3.289)%
  --(4.280,3.288)--(4.281,3.287)--(4.282,3.286)--(4.282,3.285)--(4.283,3.284)--(4.284,3.284)%
  --(4.285,3.283)--(4.286,3.282)--(4.286,3.281)--(4.287,3.280)--(4.288,3.279)--(4.289,3.278)%
  --(4.289,3.277)--(4.290,3.276)--(4.291,3.276)--(4.292,3.275)--(4.293,3.274)--(4.293,3.273)%
  --(4.294,3.272)--(4.295,3.271)--(4.296,3.270)--(4.297,3.269)--(4.298,3.268)--(4.299,3.267)%
  --(4.299,3.266)--(4.300,3.266)--(4.301,3.265)--(4.302,3.264)--(4.302,3.263)--(4.303,3.263)%
  --(4.304,3.262)--(4.305,3.261)--(4.305,3.260)--(4.306,3.260)--(4.307,3.259)--(4.308,3.258)%
  --(4.308,3.257)--(4.309,3.257)--(4.310,3.256)--(4.311,3.255)--(4.312,3.254)--(4.313,3.253)%
  --(4.314,3.253)--(4.314,3.252)--(4.315,3.251)--(4.316,3.251)--(4.317,3.250)--(4.317,3.249)%
  --(4.318,3.249)--(4.319,3.248)--(4.320,3.247)--(4.321,3.246)--(4.322,3.246)--(4.322,3.245)%
  --(4.323,3.245)--(4.324,3.244)--(4.325,3.244)--(4.325,3.243)--(4.326,3.242)--(4.327,3.242)%
  --(4.327,3.241)--(4.328,3.241)--(4.329,3.240)--(4.330,3.240)--(4.330,3.239)--(4.331,3.239)%
  --(4.332,3.238)--(4.333,3.237)--(4.334,3.237)--(4.334,3.236)--(4.335,3.236)--(4.336,3.235)%
  --(4.337,3.235)--(4.338,3.234)--(4.339,3.234)--(4.339,3.233)--(4.340,3.233)--(4.341,3.232)%
  --(4.342,3.232)--(4.343,3.231)--(4.344,3.230)--(4.345,3.230)--(4.346,3.229)--(4.347,3.229)%
  --(4.348,3.228)--(4.349,3.228)--(4.350,3.227)--(4.351,3.227)--(4.352,3.227)--(4.353,3.226)%
  --(4.354,3.226)--(4.355,3.225)--(4.356,3.225)--(4.357,3.225)--(4.357,3.224)--(4.358,3.224)%
  --(4.359,3.224)--(4.360,3.224)--(4.361,3.223)--(4.362,3.223)--(4.363,3.223)--(4.364,3.222)%
  --(4.365,3.222)--(4.366,3.222)--(4.367,3.222)--(4.368,3.221)--(4.369,3.221)--(4.370,3.221)%
  --(4.371,3.221)--(4.372,3.221)--(4.373,3.221)--(4.374,3.221)--(4.375,3.221)--(4.376,3.221)%
  --(4.377,3.221)--(4.378,3.221)--(4.379,3.221)--(4.380,3.221)--(4.381,3.221)--(4.382,3.221)%
  --(4.383,3.221)--(4.384,3.221)--(4.385,3.221)--(4.386,3.221)--(4.387,3.221)--(4.388,3.222)%
  --(4.389,3.222)--(4.390,3.222)--(4.391,3.222)--(4.392,3.223)--(4.393,3.223)--(4.394,3.223)%
  --(4.395,3.223)--(4.395,3.224)--(4.396,3.224)--(4.397,3.224)--(4.398,3.225)--(4.399,3.225)%
  --(4.400,3.226)--(4.401,3.226)--(4.402,3.227)--(4.403,3.227)--(4.403,3.228)--(4.404,3.228)%
  --(4.405,3.228)--(4.405,3.229)--(4.406,3.229)--(4.407,3.230)--(4.408,3.230)--(4.408,3.231)%
  --(4.409,3.231)--(4.409,3.232)--(4.410,3.232)--(4.411,3.233)--(4.412,3.234)--(4.413,3.235)%
  --(4.414,3.235)--(4.414,3.236)--(4.415,3.236)--(4.415,3.237)--(4.416,3.237)--(4.416,3.238)%
  --(4.417,3.238)--(4.417,3.239)--(4.418,3.239)--(4.418,3.240)--(4.419,3.240)--(4.419,3.241)%
  --(4.420,3.242)--(4.421,3.243)--(4.422,3.244)--(4.423,3.245)--(4.423,3.246)--(4.424,3.246)%
  --(4.424,3.247)--(4.425,3.247)--(4.425,3.248)--(4.426,3.249)--(4.426,3.250)--(4.427,3.251)%
  --(4.428,3.252)--(4.428,3.253)--(4.429,3.253)--(4.429,3.254)--(4.430,3.255)--(4.431,3.256)%
  --(4.431,3.257)--(4.432,3.258)--(4.432,3.259)--(4.433,3.260)--(4.434,3.261)--(4.434,3.262)%
  --(4.435,3.263)--(4.435,3.264)--(4.436,3.265)--(4.436,3.266)--(4.437,3.267)--(4.437,3.268)%
  --(4.438,3.268)--(4.438,3.269)--(4.438,3.270)--(4.439,3.271)--(4.439,3.272)--(4.440,3.273)%
  --(4.441,3.274)--(4.441,3.275)--(4.441,3.276)--(4.442,3.277)--(4.442,3.278)--(4.443,3.279)%
  --(4.443,3.280)--(4.443,3.281)--(4.444,3.282)--(4.444,3.283)--(4.445,3.284)--(4.445,3.285)%
  --(4.446,3.286)--(4.446,3.287)--(4.447,3.288)--(4.447,3.289)--(4.447,3.290)--(4.448,3.291)%
  --(4.448,3.292)--(4.449,3.293)--(4.449,3.294)--(4.449,3.295)--(4.450,3.296)--(4.450,3.298)%
  --(4.450,3.299)--(4.451,3.300)--(4.451,3.301)--(4.452,3.302)--(4.452,3.303)--(4.452,3.304)%
  --(4.453,3.305)--(4.453,3.306)--(4.453,3.307)--(4.454,3.308)--(4.454,3.310)--(4.455,3.311)%
  --(4.455,3.312)--(4.455,3.313)--(4.456,3.314)--(4.456,3.315)--(4.456,3.316)--(4.457,3.318)%
  --(4.457,3.319)--(4.457,3.320)--(4.458,3.321)--(4.458,3.322)--(4.458,3.324)--(4.459,3.325)%
  --(4.459,3.326)--(4.460,3.327)--(4.460,3.329)--(4.460,3.330)--(4.461,3.331)--(4.461,3.332)%
  --(4.461,3.334)--(4.462,3.335)--(4.462,3.336)--(4.462,3.337)--(4.463,3.339)--(4.463,3.340)%
  --(4.463,3.341)--(4.464,3.343)--(4.464,3.344)--(4.464,3.345)--(4.465,3.347)--(4.465,3.348)%
  --(4.465,3.349)--(4.466,3.351)--(4.466,3.352)--(4.466,3.354)--(4.466,3.355)--(4.467,3.356)%
  --(4.467,3.358)--(4.467,3.359)--(4.468,3.361)--(4.468,3.362)--(4.468,3.363)--(4.469,3.365)%
  --(4.469,3.366)--(4.469,3.368)--(4.470,3.369)--(4.470,3.371)--(4.470,3.372)--(4.470,3.374)%
  --(4.471,3.375)--(4.471,3.377)--(4.471,3.378)--(4.472,3.380)--(4.472,3.381)--(4.472,3.383)%
  --(4.472,3.384)--(4.473,3.386)--(4.473,3.387)--(4.473,3.389)--(4.474,3.390)--(4.474,3.392)%
  --(4.474,3.394)--(4.474,3.395)--(4.475,3.397)--(4.475,3.398)--(4.475,3.400)--(4.476,3.401)%
  --(4.476,3.403)--(4.476,3.405)--(4.476,3.406)--(4.477,3.408)--(4.477,3.410)--(4.477,3.411)%
  --(4.477,3.413)--(4.478,3.415)--(4.478,3.416)--(4.478,3.418)--(4.479,3.420)--(4.479,3.421)%
  --(4.479,3.423)--(4.479,3.425)--(4.480,3.426)--(4.480,3.428)--(4.480,3.430)--(4.480,3.432)%
  --(4.481,3.433)--(4.481,3.435)--(4.481,3.437)--(4.481,3.439)--(4.482,3.440)--(4.482,3.442)%
  --(4.482,3.444)--(4.482,3.446)--(4.483,3.447)--(4.483,3.449)--(4.483,3.451)--(4.483,3.453)%
  --(4.483,3.455)--(4.484,3.457)--(4.484,3.458)--(4.484,3.460)--(4.484,3.462)--(4.485,3.464)%
  --(4.485,3.466)--(4.485,3.468)--(4.485,3.470)--(4.486,3.471)--(4.486,3.473)--(4.486,3.475)%
  --(4.486,3.477)--(4.486,3.479)--(4.487,3.481)--(4.487,3.483)--(4.487,3.485)--(4.487,3.487)%
  --(4.488,3.489)--(4.488,3.491)--(4.488,3.493)--(4.488,3.495)--(4.488,3.497)--(4.489,3.499)%
  --(4.489,3.501)--(4.489,3.503)--(4.489,3.505)--(4.489,3.507)--(4.490,3.509)--(4.490,3.511)%
  --(4.490,3.513)--(4.490,3.515)--(4.490,3.517)--(4.491,3.519)--(4.491,3.521)--(4.491,3.523)%
  --(4.491,3.525)--(4.491,3.527)--(4.492,3.529)--(4.492,3.531)--(4.492,3.533)--(4.492,3.535)%
  --(4.492,3.538)--(4.493,3.540)--(4.493,3.542)--(4.493,3.544)--(4.493,3.546)--(4.493,3.548)%
  --(4.493,3.550)--(4.494,3.552)--(4.494,3.555)--(4.494,3.557)--(4.494,3.559)--(4.494,3.561)%
  --(4.495,3.563)--(4.495,3.566)--(4.495,3.568)--(4.495,3.570)--(4.495,3.572)--(4.495,3.574)%
  --(4.496,3.577)--(4.496,3.579)--(4.496,3.581)--(4.496,3.583)--(4.496,3.586)--(4.496,3.588)%
  --(4.497,3.590)--(4.497,3.592)--(4.497,3.595)--(4.497,3.597)--(4.497,3.599)--(4.497,3.602)%
  --(4.498,3.604)--(4.498,3.606)--(4.498,3.609)--(4.498,3.611)--(4.498,3.613)--(4.498,3.616)%
  --(4.499,3.618)--(4.499,3.620)--(4.499,3.623)--(4.499,3.625)--(4.499,3.627)--(4.499,3.630)%
  --(4.499,3.632)--(4.500,3.635)--(4.500,3.637)--(4.500,3.639)--(4.500,3.642)--(4.500,3.644)%
  --(4.500,3.647)--(4.500,3.649)--(4.501,3.651)--(4.501,3.654)--(4.501,3.656)--(4.501,3.659)%
  --(4.501,3.661)--(4.501,3.664)--(4.501,3.666)--(4.502,3.669)--(4.502,3.671)--(4.502,3.674)%
  --(4.502,3.676)--(4.502,3.679)--(4.502,3.681)--(4.502,3.684)--(4.503,3.686)--(4.503,3.689)%
  --(4.503,3.691)--(4.503,3.694)--(4.503,3.696)--(4.503,3.699)--(4.503,3.702)--(4.503,3.704)%
  --(4.504,3.707)--(4.504,3.709)--(4.504,3.712)--(4.504,3.714)--(4.504,3.717)--(4.504,3.720)%
  --(4.504,3.722)--(4.505,3.725)--(4.505,3.728)--(4.505,3.730)--(4.505,3.733)--(4.505,3.735)%
  --(4.505,3.738)--(4.505,3.741)--(4.505,3.743)--(4.505,3.746)--(4.506,3.749)--(4.506,3.751)%
  --(4.506,3.754)--(4.506,3.757)--(4.506,3.760)--(4.506,3.762)--(4.506,3.765)--(4.506,3.768)%
  --(4.507,3.770)--(4.507,3.773)--(4.507,3.776)--(4.507,3.779)--(4.507,3.781)--(4.507,3.784)%
  --(4.507,3.787)--(4.507,3.790)--(4.507,3.792)--(4.508,3.795)--(4.508,3.798)--(4.508,3.801)%
  --(4.508,3.804)--(4.508,3.806)--(4.508,3.809)--(4.508,3.812)--(4.508,3.815)--(4.508,3.818)%
  --(4.508,3.821)--(4.509,3.823)--(4.509,3.826)--(4.509,3.829)--(4.509,3.832)--(4.509,3.835)%
  --(4.509,3.838)--(4.509,3.841)--(4.509,3.843)--(4.509,3.846)--(4.509,3.849)--(4.510,3.852)%
  --(4.510,3.855)--(4.510,3.858)--(4.510,3.861)--(4.510,3.864)--(4.510,3.867)--(4.510,3.870)%
  --(4.510,3.872)--(4.510,3.875)--(4.510,3.878)--(4.511,3.881)--(4.511,3.884)--(4.511,3.887)%
  --(4.511,3.890)--(4.511,3.893)--(4.511,3.896)--(4.511,3.899)--(4.511,3.902)--(4.511,3.905)%
  --(4.511,3.908)--(4.512,3.911)--(4.512,3.914)--(4.512,3.917)--(4.512,3.920)--(4.512,3.923)%
  --(4.512,3.926)--(4.512,3.929)--(4.512,3.932)--(4.512,3.935)--(4.512,3.939)--(4.512,3.942)%
  --(4.513,3.945)--(4.513,3.948)--(4.513,3.951)--(4.513,3.954)--(4.513,3.957)--(4.513,3.960)%
  --(4.513,3.963)--(4.513,3.966)--(4.513,3.969)--(4.513,3.973)--(4.513,3.976)--(4.514,3.979)%
  --(4.514,3.982)--(4.514,3.985)--(4.514,3.988)--(4.514,3.991)--(4.514,3.995)--(4.514,3.998)%
  --(4.514,4.001)--(4.514,4.004)--(4.514,4.007)--(4.514,4.010)--(4.515,4.014)--(4.515,4.017)%
  --(4.515,4.020)--(4.515,4.023)--(4.515,4.026)--(4.515,4.030)--(4.515,4.033)--(4.515,4.036)%
  --(4.515,4.039)--(4.515,4.040);
\draw[gp path] (4.277,3.171)--(4.278,3.170)--(4.279,3.169)--(4.280,3.169)--(4.281,3.168)%
  --(4.282,3.167)--(4.283,3.166)--(4.284,3.166)--(4.285,3.165)--(4.286,3.165)--(4.286,3.164)%
  --(4.287,3.164)--(4.288,3.163)--(4.289,3.163)--(4.290,3.162)--(4.291,3.161)--(4.292,3.161)%
  --(4.293,3.160)--(4.294,3.160)--(4.294,3.159)--(4.295,3.159)--(4.296,3.158)--(4.297,3.158)%
  --(4.298,3.157)--(4.299,3.157)--(4.300,3.156)--(4.301,3.156)--(4.301,3.155)--(4.302,3.155)%
  --(4.303,3.155)--(4.304,3.154)--(4.305,3.154)--(4.306,3.153)--(4.307,3.153)--(4.308,3.152)%
  --(4.309,3.152)--(4.310,3.152)--(4.310,3.151)--(4.311,3.151)--(4.312,3.151)--(4.313,3.150)%
  --(4.314,3.150)--(4.315,3.150)--(4.316,3.149)--(4.317,3.149)--(4.318,3.149)--(4.319,3.148)%
  --(4.320,3.148)--(4.321,3.148)--(4.322,3.148)--(4.322,3.147)--(4.323,3.147)--(4.324,3.147)%
  --(4.325,3.147)--(4.326,3.147)--(4.327,3.146)--(4.328,3.146)--(4.329,3.146)--(4.330,3.146)%
  --(4.331,3.146)--(4.332,3.145)--(4.333,3.145)--(4.334,3.145)--(4.335,3.145)--(4.336,3.145)%
  --(4.337,3.145)--(4.338,3.145)--(4.339,3.145)--(4.340,3.145)--(4.341,3.145)--(4.342,3.145)%
  --(4.343,3.145)--(4.344,3.145)--(4.345,3.145)--(4.346,3.145)--(4.347,3.145)--(4.348,3.145)%
  --(4.349,3.145)--(4.350,3.145)--(4.351,3.145)--(4.351,3.146)--(4.352,3.146)--(4.353,3.146)%
  --(4.354,3.146)--(4.355,3.146)--(4.356,3.146)--(4.357,3.147)--(4.358,3.147)--(4.359,3.147)%
  --(4.360,3.148)--(4.361,3.148)--(4.362,3.148)--(4.363,3.149)--(4.364,3.149)--(4.365,3.149)%
  --(4.366,3.150)--(4.367,3.150)--(4.368,3.150)--(4.368,3.151)--(4.369,3.151)--(4.370,3.151)%
  --(4.370,3.152)--(4.371,3.152)--(4.372,3.153)--(4.373,3.153)--(4.374,3.154)--(4.375,3.154)%
  --(4.376,3.155)--(4.377,3.156)--(4.378,3.156)--(4.379,3.157)--(4.380,3.157)--(4.380,3.158)%
  --(4.381,3.158)--(4.381,3.159)--(4.382,3.159)--(4.383,3.159)--(4.383,3.160)--(4.384,3.160)%
  --(4.384,3.161)--(4.385,3.161)--(4.386,3.162)--(4.387,3.163)--(4.388,3.164)--(4.389,3.164)%
  --(4.389,3.165)--(4.390,3.165)--(4.390,3.166)--(4.391,3.167)--(4.392,3.168)--(4.393,3.168)%
  --(4.393,3.169)--(4.394,3.169)--(4.394,3.170)--(4.395,3.171)--(4.396,3.172)--(4.397,3.173)%
  --(4.398,3.174)--(4.398,3.175)--(4.399,3.175)--(4.399,3.176)--(4.400,3.177)--(4.401,3.177)%
  --(4.401,3.178)--(4.402,3.179)--(4.403,3.180)--(4.403,3.181)--(4.404,3.181)--(4.404,3.182)%
  --(4.405,3.183)--(4.406,3.184)--(4.407,3.185)--(4.407,3.186)--(4.408,3.187)--(4.408,3.188)%
  --(4.409,3.188)--(4.409,3.189)--(4.410,3.190)--(4.410,3.191)--(4.411,3.192)--(4.412,3.193)%
  --(4.412,3.194)--(4.413,3.195)--(4.413,3.196)--(4.414,3.197)--(4.415,3.198)--(4.416,3.199)%
  --(4.416,3.200)--(4.417,3.201)--(4.417,3.202)--(4.418,3.203)--(4.418,3.204)--(4.419,3.205)%
  --(4.419,3.206)--(4.420,3.207)--(4.420,3.208)--(4.421,3.209)--(4.421,3.210)--(4.422,3.211)%
  --(4.422,3.212)--(4.423,3.213)--(4.423,3.214)--(4.424,3.215)--(4.424,3.216)--(4.425,3.217)%
  --(4.425,3.218)--(4.426,3.219)--(4.426,3.220)--(4.426,3.221)--(4.427,3.222)--(4.427,3.223)%
  --(4.428,3.224)--(4.428,3.225)--(4.429,3.226)--(4.429,3.227)--(4.430,3.228)--(4.430,3.229)%
  --(4.431,3.231)--(4.431,3.232)--(4.432,3.233)--(4.432,3.234)--(4.433,3.235)--(4.433,3.236)%
  --(4.434,3.237)--(4.434,3.239)--(4.434,3.240)--(4.435,3.241)--(4.435,3.242)--(4.436,3.243)%
  --(4.436,3.245)--(4.437,3.246)--(4.437,3.247)--(4.438,3.248)--(4.438,3.249)--(4.438,3.251)%
  --(4.439,3.252)--(4.439,3.253)--(4.440,3.254)--(4.440,3.256)--(4.441,3.257)--(4.441,3.258)%
  --(4.442,3.260)--(4.442,3.261)--(4.442,3.262)--(4.443,3.263)--(4.443,3.265)--(4.444,3.266)%
  --(4.444,3.267)--(4.445,3.269)--(4.445,3.270)--(4.445,3.271)--(4.446,3.273)--(4.446,3.274)%
  --(4.447,3.276)--(4.447,3.277)--(4.447,3.278)--(4.448,3.280)--(4.448,3.281)--(4.449,3.283)%
  --(4.449,3.284)--(4.449,3.285)--(4.450,3.287)--(4.450,3.288)--(4.451,3.290)--(4.451,3.291)%
  --(4.451,3.293)--(4.452,3.294)--(4.452,3.296)--(4.453,3.297)--(4.453,3.299)--(4.453,3.300)%
  --(4.454,3.302)--(4.454,3.303)--(4.455,3.305)--(4.455,3.306)--(4.455,3.308)--(4.456,3.309)%
  --(4.456,3.311)--(4.456,3.312)--(4.457,3.314)--(4.457,3.316)--(4.458,3.317)--(4.458,3.319)%
  --(4.458,3.320)--(4.459,3.322)--(4.459,3.324)--(4.459,3.325)--(4.460,3.327)--(4.460,3.328)%
  --(4.461,3.330)--(4.461,3.332)--(4.461,3.333)--(4.462,3.335)--(4.462,3.337)--(4.462,3.338)%
  --(4.463,3.340)--(4.463,3.342)--(4.463,3.343)--(4.464,3.345)--(4.464,3.347)--(4.464,3.348)%
  --(4.465,3.350)--(4.465,3.352)--(4.465,3.354)--(4.466,3.355)--(4.466,3.357)--(4.466,3.359)%
  --(4.467,3.361)--(4.467,3.362)--(4.467,3.364)--(4.468,3.366)--(4.468,3.368)--(4.468,3.370)%
  --(4.469,3.371)--(4.469,3.373)--(4.469,3.375)--(4.470,3.377)--(4.470,3.379)--(4.470,3.381)%
  --(4.471,3.382)--(4.471,3.384)--(4.471,3.386)--(4.472,3.388)--(4.472,3.390)--(4.472,3.392)%
  --(4.473,3.394)--(4.473,3.396)--(4.473,3.397)--(4.473,3.399)--(4.474,3.401)--(4.474,3.403)%
  --(4.474,3.405)--(4.475,3.407)--(4.475,3.409)--(4.475,3.411)--(4.476,3.413)--(4.476,3.415)%
  --(4.476,3.417)--(4.476,3.419)--(4.477,3.421)--(4.477,3.423)--(4.477,3.425)--(4.478,3.427)%
  --(4.478,3.429)--(4.478,3.431)--(4.479,3.433)--(4.479,3.435)--(4.479,3.437)--(4.479,3.439)%
  --(4.480,3.441)--(4.480,3.443)--(4.480,3.445)--(4.480,3.447)--(4.481,3.449)--(4.481,3.452)%
  --(4.481,3.454)--(4.482,3.456)--(4.482,3.458)--(4.482,3.460)--(4.482,3.462)--(4.483,3.464)%
  --(4.483,3.466)--(4.483,3.468)--(4.483,3.471)--(4.484,3.473)--(4.484,3.475)--(4.484,3.477)%
  --(4.484,3.479)--(4.485,3.482)--(4.485,3.484)--(4.485,3.486)--(4.485,3.488)--(4.486,3.490)%
  --(4.486,3.493)--(4.486,3.495)--(4.486,3.497)--(4.487,3.499)--(4.487,3.501)--(4.487,3.504)%
  --(4.487,3.506)--(4.488,3.508)--(4.488,3.511)--(4.488,3.513)--(4.488,3.515)--(4.489,3.517)%
  --(4.489,3.520)--(4.489,3.522)--(4.489,3.524)--(4.490,3.527)--(4.490,3.529)--(4.490,3.531)%
  --(4.490,3.534)--(4.490,3.536)--(4.491,3.538)--(4.491,3.541)--(4.491,3.543)--(4.491,3.545)%
  --(4.492,3.548)--(4.492,3.550)--(4.492,3.553)--(4.492,3.555)--(4.492,3.557)--(4.493,3.560)%
  --(4.493,3.562)--(4.493,3.565)--(4.493,3.567)--(4.494,3.570)--(4.494,3.572)--(4.494,3.574)%
  --(4.494,3.577)--(4.494,3.579)--(4.495,3.582)--(4.495,3.584)--(4.495,3.587)--(4.495,3.589)%
  --(4.495,3.592)--(4.496,3.594)--(4.496,3.597)--(4.496,3.599)--(4.496,3.602)--(4.496,3.604)%
  --(4.497,3.607)--(4.497,3.609)--(4.497,3.612)--(4.497,3.615)--(4.497,3.617)--(4.498,3.620)%
  --(4.498,3.622)--(4.498,3.625)--(4.498,3.627)--(4.498,3.630)--(4.499,3.633)--(4.499,3.635)%
  --(4.499,3.638)--(4.499,3.640)--(4.499,3.643)--(4.499,3.646)--(4.500,3.648)--(4.500,3.651)%
  --(4.500,3.654)--(4.500,3.656)--(4.500,3.659)--(4.500,3.662)--(4.501,3.664)--(4.501,3.667)%
  --(4.501,3.670)--(4.501,3.672)--(4.501,3.675)--(4.502,3.678)--(4.502,3.680)--(4.502,3.683)%
  --(4.502,3.686)--(4.502,3.689)--(4.502,3.691)--(4.503,3.694)--(4.503,3.697)--(4.503,3.700)%
  --(4.503,3.702)--(4.503,3.705)--(4.503,3.708)--(4.504,3.711)--(4.504,3.714)--(4.504,3.716)%
  --(4.504,3.719)--(4.504,3.722)--(4.504,3.725)--(4.504,3.728)--(4.505,3.730)--(4.505,3.733)%
  --(4.505,3.736)--(4.505,3.739)--(4.505,3.742)--(4.505,3.745)--(4.506,3.747)--(4.506,3.750)%
  --(4.506,3.753)--(4.506,3.756)--(4.506,3.759)--(4.506,3.762)--(4.506,3.765)--(4.507,3.768)%
  --(4.507,3.770)--(4.507,3.773)--(4.507,3.776)--(4.507,3.779)--(4.507,3.782)--(4.507,3.785)%
  --(4.508,3.788)--(4.508,3.791)--(4.508,3.794)--(4.508,3.797)--(4.508,3.800)--(4.508,3.803)%
  --(4.508,3.806)--(4.509,3.809)--(4.509,3.812)--(4.509,3.815)--(4.509,3.818)--(4.509,3.821)%
  --(4.509,3.824)--(4.509,3.827)--(4.509,3.830)--(4.510,3.833)--(4.510,3.836)--(4.510,3.839)%
  --(4.510,3.842)--(4.510,3.845)--(4.510,3.848)--(4.510,3.851)--(4.510,3.854)--(4.511,3.857)%
  --(4.511,3.860)--(4.511,3.863)--(4.511,3.866)--(4.511,3.870)--(4.511,3.873)--(4.511,3.876)%
  --(4.511,3.879)--(4.512,3.882)--(4.512,3.885)--(4.512,3.888)--(4.512,3.891)--(4.512,3.895)%
  --(4.512,3.898)--(4.512,3.901)--(4.512,3.904)--(4.513,3.907)--(4.513,3.910)--(4.513,3.913)%
  --(4.513,3.917)--(4.513,3.920)--(4.513,3.923)--(4.513,3.926)--(4.513,3.929)--(4.513,3.933)%
  --(4.514,3.936)--(4.514,3.939)--(4.514,3.942)--(4.514,3.945)--(4.514,3.949)--(4.514,3.952)%
  --(4.514,3.955)--(4.514,3.958)--(4.514,3.962)--(4.515,3.965)--(4.515,3.968)--(4.515,3.971)%
  --(4.515,3.975)--(4.515,3.978)--(4.515,3.981)--(4.515,3.985)--(4.515,3.988)--(4.515,3.991)%
  --(4.516,3.994)--(4.516,3.998)--(4.516,4.001)--(4.516,4.004)--(4.516,4.008)--(4.516,4.011)%
  --(4.516,4.014)--(4.516,4.018)--(4.516,4.021)--(4.517,4.024)--(4.517,4.028)--(4.517,4.031)%
  --(4.517,4.034)--(4.517,4.038)--(4.517,4.041)--(4.517,4.045)--(4.517,4.048)--(4.517,4.051)%
  --(4.518,4.055)--(4.518,4.058)--(4.518,4.061)--(4.518,4.065)--(4.518,4.068)--(4.518,4.072)%
  --(4.518,4.075)--(4.518,4.079)--(4.518,4.082)--(4.518,4.085)--(4.519,4.089)--(4.519,4.092)%
  --(4.519,4.096)--(4.519,4.099)--(4.519,4.103)--(4.519,4.106)--(4.519,4.110)--(4.519,4.113)%
  --(4.519,4.117)--(4.519,4.120)--(4.520,4.124)--(4.520,4.127)--(4.520,4.130)--(4.520,4.134)%
  --(4.520,4.137)--(4.520,4.141)--(4.520,4.145)--(4.520,4.148)--(4.520,4.151);
\draw[gp path] (4.277,4.023)--(4.278,4.024)--(4.278,4.025)--(4.279,4.027)--(4.280,4.028)%
  --(4.281,4.029)--(4.282,4.030)--(4.282,4.031)--(4.283,4.032)--(4.284,4.033)--(4.285,4.034)%
  --(4.286,4.035)--(4.286,4.036)--(4.287,4.038)--(4.288,4.039)--(4.289,4.040)--(4.290,4.041)%
  --(4.290,4.042)--(4.291,4.043)--(4.292,4.044)--(4.293,4.045)--(4.293,4.047)--(4.294,4.048)%
  --(4.295,4.049)--(4.296,4.050)--(4.297,4.051)--(4.297,4.052)--(4.298,4.053)--(4.299,4.055)%
  --(4.300,4.056)--(4.301,4.057)--(4.301,4.058)--(4.302,4.059)--(4.303,4.060)--(4.304,4.062)%
  --(4.304,4.063)--(4.305,4.064)--(4.306,4.065)--(4.307,4.066)--(4.307,4.068)--(4.308,4.069)%
  --(4.309,4.070)--(4.310,4.071)--(4.310,4.072)--(4.311,4.074)--(4.312,4.075)--(4.313,4.076)%
  --(4.313,4.077)--(4.314,4.078)--(4.315,4.080)--(4.316,4.081)--(4.316,4.082)--(4.317,4.083)%
  --(4.318,4.085)--(4.319,4.086)--(4.319,4.087)--(4.320,4.088)--(4.321,4.090)--(4.322,4.091)%
  --(4.322,4.092)--(4.323,4.093)--(4.324,4.095)--(4.325,4.096)--(4.325,4.097)--(4.326,4.099)%
  --(4.327,4.100)--(4.328,4.101)--(4.328,4.102)--(4.329,4.104)--(4.330,4.105)--(4.330,4.106)%
  --(4.331,4.108)--(4.332,4.109)--(4.333,4.110)--(4.333,4.112)--(4.334,4.113)--(4.335,4.114)%
  --(4.336,4.115)--(4.336,4.117)--(4.337,4.118)--(4.338,4.119)--(4.338,4.121)--(4.339,4.122)%
  --(4.340,4.123)--(4.340,4.125)--(4.341,4.126)--(4.342,4.128)--(4.343,4.129)--(4.343,4.130)%
  --(4.344,4.132)--(4.345,4.133)--(4.345,4.134)--(4.346,4.136)--(4.347,4.137)--(4.347,4.138)%
  --(4.348,4.140)--(4.349,4.141)--(4.350,4.143)--(4.350,4.144)--(4.351,4.145)--(4.352,4.147)%
  --(4.352,4.148)--(4.353,4.150)--(4.354,4.151)--(4.354,4.152)--(4.355,4.154)--(4.356,4.155)%
  --(4.356,4.157)--(4.357,4.158)--(4.358,4.159)--(4.358,4.161)--(4.359,4.162)--(4.360,4.164)%
  --(4.360,4.165)--(4.361,4.167)--(4.362,4.168)--(4.362,4.169)--(4.363,4.171)--(4.364,4.172)%
  --(4.364,4.174)--(4.365,4.175)--(4.366,4.177)--(4.366,4.178)--(4.367,4.180)--(4.368,4.181)%
  --(4.368,4.182)--(4.369,4.184)--(4.369,4.185)--(4.370,4.187)--(4.371,4.188)--(4.371,4.190)%
  --(4.372,4.191)--(4.373,4.193)--(4.373,4.194)--(4.374,4.196)--(4.375,4.197)--(4.375,4.199)%
  --(4.376,4.200)--(4.376,4.202)--(4.377,4.203)--(4.378,4.205)--(4.378,4.206)--(4.379,4.208)%
  --(4.380,4.209)--(4.380,4.211)--(4.381,4.212)--(4.381,4.214)--(4.382,4.215)--(4.383,4.217)%
  --(4.383,4.219)--(4.384,4.220)--(4.384,4.222)--(4.385,4.223)--(4.386,4.225)--(4.386,4.226)%
  --(4.387,4.228)--(4.387,4.229)--(4.388,4.231)--(4.389,4.232)--(4.389,4.234)--(4.390,4.236)%
  --(4.390,4.237)--(4.391,4.239)--(4.392,4.240)--(4.392,4.242)--(4.393,4.243)--(4.393,4.245)%
  --(4.394,4.247)--(4.395,4.248)--(4.395,4.250)--(4.396,4.251)--(4.396,4.253)--(4.397,4.255)%
  --(4.397,4.256)--(4.398,4.258)--(4.399,4.259)--(4.399,4.261)--(4.400,4.263)--(4.400,4.264)%
  --(4.401,4.266)--(4.401,4.267)--(4.402,4.269)--(4.403,4.271)--(4.403,4.272)--(4.404,4.274)%
  --(4.404,4.276)--(4.405,4.277)--(4.405,4.279)--(4.406,4.281)--(4.407,4.282)--(4.407,4.284)%
  --(4.408,4.285)--(4.408,4.287)--(4.409,4.289)--(4.409,4.290)--(4.410,4.292)--(4.410,4.294)%
  --(4.411,4.295)--(4.411,4.297)--(4.412,4.299)--(4.412,4.300)--(4.413,4.302)--(4.414,4.304)%
  --(4.414,4.305)--(4.415,4.307)--(4.415,4.309)--(4.416,4.310)--(4.416,4.312)--(4.417,4.314)%
  --(4.417,4.316)--(4.418,4.317)--(4.418,4.319)--(4.419,4.321)--(4.419,4.322)--(4.420,4.324)%
  --(4.420,4.326)--(4.421,4.327)--(4.421,4.329)--(4.422,4.331)--(4.422,4.333)--(4.423,4.334)%
  --(4.423,4.336)--(4.424,4.338)--(4.424,4.339)--(4.425,4.341)--(4.425,4.343)--(4.426,4.345)%
  --(4.426,4.346)--(4.427,4.348)--(4.427,4.350)--(4.428,4.352)--(4.428,4.353)--(4.429,4.355)%
  --(4.429,4.357)--(4.430,4.359)--(4.430,4.360)--(4.431,4.362)--(4.431,4.364)--(4.432,4.366)%
  --(4.432,4.367)--(4.433,4.369)--(4.433,4.371)--(4.434,4.373)--(4.434,4.374)--(4.435,4.376)%
  --(4.435,4.378)--(4.435,4.380)--(4.436,4.382)--(4.436,4.383)--(4.437,4.385)--(4.437,4.387)%
  --(4.438,4.389)--(4.438,4.391)--(4.439,4.392)--(4.439,4.394)--(4.440,4.396)--(4.440,4.398)%
  --(4.441,4.400)--(4.441,4.401)--(4.441,4.403)--(4.442,4.405)--(4.442,4.407)--(4.443,4.409)%
  --(4.443,4.410)--(4.444,4.412)--(4.444,4.414)--(4.444,4.416)--(4.445,4.418)--(4.445,4.419)%
  --(4.446,4.421)--(4.446,4.423)--(4.447,4.425)--(4.447,4.427)--(4.447,4.429)--(4.448,4.430)%
  --(4.448,4.432)--(4.449,4.434)--(4.449,4.436)--(4.450,4.438)--(4.450,4.440)--(4.450,4.442)%
  --(4.451,4.443)--(4.451,4.445)--(4.452,4.447)--(4.452,4.449)--(4.452,4.451)--(4.453,4.453)%
  --(4.453,4.455)--(4.454,4.456)--(4.454,4.458)--(4.455,4.460)--(4.455,4.462)--(4.455,4.464)%
  --(4.456,4.466)--(4.456,4.468)--(4.456,4.469)--(4.457,4.471)--(4.457,4.473)--(4.458,4.475)%
  --(4.458,4.477)--(4.458,4.479)--(4.459,4.481)--(4.459,4.483)--(4.460,4.485)--(4.460,4.486)%
  --(4.460,4.488)--(4.461,4.490)--(4.461,4.492)--(4.461,4.494)--(4.462,4.496)--(4.462,4.498)%
  --(4.463,4.500)--(4.463,4.502)--(4.463,4.504)--(4.464,4.505)--(4.464,4.507)--(4.464,4.509)%
  --(4.465,4.511)--(4.465,4.513)--(4.466,4.515)--(4.466,4.517)--(4.466,4.519)--(4.467,4.521)%
  --(4.467,4.523)--(4.467,4.525)--(4.468,4.527)--(4.468,4.529)--(4.469,4.531)--(4.469,4.533)%
  --(4.469,4.535)--(4.470,4.537)--(4.470,4.539)--(4.470,4.541)--(4.471,4.543)--(4.471,4.545)%
  --(4.471,4.547)--(4.472,4.549)--(4.472,4.551)--(4.472,4.553)--(4.473,4.555)--(4.473,4.557)%
  --(4.473,4.559)--(4.474,4.561)--(4.474,4.563)--(4.474,4.565)--(4.475,4.566)--(4.475,4.568)%
  --(4.475,4.570)--(4.476,4.572)--(4.476,4.574)--(4.476,4.576)--(4.477,4.578)--(4.477,4.580)%
  --(4.477,4.582)--(4.478,4.584)--(4.478,4.586)--(4.478,4.588)--(4.478,4.590)--(4.479,4.592)%
  --(4.479,4.594)--(4.479,4.596)--(4.480,4.598)--(4.480,4.600)--(4.480,4.602)--(4.481,4.604)%
  --(4.481,4.606)--(4.481,4.608)--(4.481,4.610)--(4.482,4.612)--(4.482,4.614)--(4.482,4.616)%
  --(4.483,4.618)--(4.483,4.620)--(4.483,4.622)--(4.483,4.624)--(4.484,4.626)--(4.484,4.628)%
  --(4.484,4.630)--(4.485,4.632)--(4.485,4.634)--(4.485,4.636)--(4.485,4.638)--(4.486,4.640)%
  --(4.486,4.642)--(4.486,4.644)--(4.486,4.646)--(4.487,4.648)--(4.487,4.650)--(4.487,4.652)%
  --(4.488,4.654)--(4.488,4.656)--(4.488,4.658)--(4.488,4.660)--(4.489,4.662)--(4.489,4.664)%
  --(4.489,4.666)--(4.489,4.668)--(4.490,4.670)--(4.490,4.672)--(4.490,4.674)--(4.490,4.676)%
  --(4.491,4.678)--(4.491,4.680)--(4.491,4.682)--(4.491,4.685)--(4.492,4.687)--(4.492,4.689)%
  --(4.492,4.691)--(4.492,4.693)--(4.493,4.695)--(4.493,4.697)--(4.493,4.699)--(4.493,4.701)%
  --(4.494,4.703)--(4.494,4.705)--(4.494,4.707)--(4.494,4.709)--(4.494,4.711)--(4.495,4.713)%
  --(4.495,4.715)--(4.495,4.717)--(4.495,4.719)--(4.496,4.721)--(4.496,4.723)--(4.496,4.725)%
  --(4.496,4.727)--(4.497,4.730)--(4.497,4.732)--(4.497,4.734)--(4.497,4.736)--(4.497,4.738)%
  --(4.498,4.740)--(4.498,4.742)--(4.498,4.744)--(4.498,4.746)--(4.498,4.748)--(4.499,4.750)%
  --(4.499,4.752)--(4.499,4.754)--(4.499,4.756)--(4.500,4.758)--(4.500,4.760)--(4.500,4.762)%
  --(4.500,4.765)--(4.500,4.767)--(4.501,4.769)--(4.501,4.771)--(4.501,4.773)--(4.501,4.775)%
  --(4.501,4.777)--(4.502,4.779)--(4.502,4.781)--(4.502,4.783)--(4.502,4.785)--(4.502,4.787)%
  --(4.503,4.789)--(4.503,4.791)--(4.503,4.794)--(4.503,4.796)--(4.503,4.798)--(4.503,4.800)%
  --(4.504,4.802)--(4.504,4.804)--(4.504,4.806)--(4.504,4.808)--(4.504,4.810)--(4.505,4.812)%
  --(4.505,4.814)--(4.505,4.816)--(4.505,4.819)--(4.505,4.821)--(4.505,4.823)--(4.506,4.825)%
  --(4.506,4.827)--(4.506,4.829)--(4.506,4.831)--(4.506,4.833)--(4.507,4.835)--(4.507,4.837)%
  --(4.507,4.839)--(4.507,4.841)--(4.507,4.844)--(4.507,4.846)--(4.508,4.848)--(4.508,4.850)%
  --(4.508,4.852)--(4.508,4.854)--(4.508,4.856)--(4.508,4.858)--(4.509,4.860)--(4.509,4.862)%
  --(4.509,4.864)--(4.509,4.867)--(4.509,4.869)--(4.509,4.871)--(4.509,4.873)--(4.510,4.875)%
  --(4.510,4.877)--(4.510,4.879)--(4.510,4.881)--(4.510,4.883)--(4.510,4.885)--(4.511,4.887)%
  --(4.511,4.890)--(4.511,4.892)--(4.511,4.894)--(4.511,4.896)--(4.511,4.898)--(4.511,4.900)%
  --(4.512,4.902)--(4.512,4.904)--(4.512,4.906)--(4.512,4.908)--(4.512,4.910)--(4.512,4.913)%
  --(4.512,4.915)--(4.513,4.917)--(4.513,4.919)--(4.513,4.921)--(4.513,4.923)--(4.513,4.925)%
  --(4.513,4.927)--(4.513,4.929)--(4.514,4.931)--(4.514,4.933)--(4.514,4.936)--(4.514,4.938)%
  --(4.514,4.940)--(4.514,4.942)--(4.514,4.944)--(4.515,4.946)--(4.515,4.948)--(4.515,4.950)%
  --(4.515,4.952)--(4.515,4.954)--(4.515,4.957)--(4.515,4.959)--(4.515,4.961)--(4.516,4.963)%
  --(4.516,4.965)--(4.516,4.967)--(4.516,4.969)--(4.516,4.971)--(4.516,4.973)--(4.516,4.975)%
  --(4.517,4.977)--(4.517,4.980)--(4.517,4.982)--(4.517,4.984)--(4.517,4.986)--(4.517,4.988)%
  --(4.517,4.990)--(4.517,4.992)--(4.518,4.994)--(4.518,4.996)--(4.518,4.998)--(4.518,5.000)%
  --(4.518,5.003)--(4.518,5.005)--(4.518,5.007)--(4.518,5.009)--(4.518,5.011)--(4.519,5.013)%
  --(4.519,5.015)--(4.519,5.017)--(4.519,5.019)--(4.519,5.021)--(4.519,5.023)--(4.519,5.026)%
  --(4.519,5.028)--(4.520,5.030)--(4.520,5.032)--(4.520,5.034)--(4.520,5.036)--(4.520,5.038)%
  --(4.520,5.040)--(4.520,5.042)--(4.520,5.044)--(4.520,5.046)--(4.521,5.048)--(4.521,5.051)%
  --(4.521,5.053)--(4.521,5.055)--(4.521,5.057)--(4.521,5.059)--(4.521,5.061)--(4.521,5.063)%
  --(4.521,5.065)--(4.522,5.067)--(4.522,5.069)--(4.522,5.071)--(4.522,5.073)--(4.522,5.075)%
  --(4.522,5.078)--(4.522,5.080)--(4.522,5.082)--(4.522,5.084)--(4.523,5.086)--(4.523,5.088)%
  --(4.523,5.090)--(4.523,5.092)--(4.523,5.094)--(4.523,5.096)--(4.523,5.098)--(4.523,5.100)%
  --(4.523,5.102)--(4.524,5.104)--(4.524,5.106)--(4.524,5.109)--(4.524,5.111)--(4.524,5.113)%
  --(4.524,5.115)--(4.524,5.117)--(4.524,5.119)--(4.524,5.121)--(4.525,5.123)--(4.525,5.125)%
  --(4.525,5.126);
\draw[gp path] (4.280,4.131)--(4.281,4.132)--(4.282,4.133)--(4.283,4.133)--(4.284,4.134)%
  --(4.284,4.135)--(4.285,4.136)--(4.286,4.136)--(4.287,4.137)--(4.288,4.138)--(4.289,4.139)%
  --(4.289,4.140)--(4.290,4.140)--(4.291,4.141)--(4.292,4.142)--(4.293,4.143)--(4.294,4.144)%
  --(4.295,4.145)--(4.296,4.146)--(4.296,4.147)--(4.297,4.148)--(4.298,4.148)--(4.299,4.149)%
  --(4.300,4.150)--(4.300,4.151)--(4.301,4.152)--(4.302,4.152)--(4.303,4.153)--(4.304,4.154)%
  --(4.304,4.155)--(4.305,4.156)--(4.306,4.157)--(4.307,4.157)--(4.307,4.158)--(4.308,4.159)%
  --(4.309,4.160)--(4.310,4.161)--(4.311,4.162)--(4.311,4.163)--(4.312,4.164)--(4.313,4.164)%
  --(4.314,4.165)--(4.314,4.166)--(4.315,4.167)--(4.316,4.168)--(4.317,4.169)--(4.317,4.170)%
  --(4.318,4.171)--(4.319,4.171)--(4.320,4.172)--(4.320,4.173)--(4.321,4.174)--(4.322,4.175)%
  --(4.323,4.176)--(4.323,4.177)--(4.324,4.178)--(4.325,4.179)--(4.326,4.180)--(4.326,4.181)%
  --(4.327,4.181)--(4.328,4.182)--(4.329,4.183)--(4.329,4.184)--(4.330,4.185)--(4.331,4.186)%
  --(4.332,4.187)--(4.332,4.188)--(4.333,4.189)--(4.334,4.190)--(4.334,4.191)--(4.335,4.192)%
  --(4.336,4.193)--(4.337,4.194)--(4.337,4.195)--(4.338,4.196)--(4.339,4.197)--(4.340,4.198)%
  --(4.340,4.199)--(4.341,4.200)--(4.342,4.201)--(4.342,4.202)--(4.343,4.203)--(4.344,4.204)%
  --(4.344,4.205)--(4.345,4.206)--(4.346,4.207)--(4.347,4.208)--(4.347,4.209)--(4.348,4.210)%
  --(4.349,4.211)--(4.349,4.212)--(4.350,4.213)--(4.351,4.214)--(4.351,4.215)--(4.352,4.216)%
  --(4.353,4.217)--(4.354,4.218)--(4.354,4.219)--(4.355,4.220)--(4.356,4.221)--(4.356,4.222)%
  --(4.357,4.223)--(4.358,4.224)--(4.358,4.225)--(4.359,4.226)--(4.360,4.227)--(4.360,4.228)%
  --(4.361,4.229)--(4.362,4.230)--(4.362,4.231)--(4.363,4.232)--(4.364,4.233)--(4.364,4.235)%
  --(4.365,4.236)--(4.366,4.237)--(4.366,4.238)--(4.367,4.239)--(4.368,4.240)--(4.368,4.241)%
  --(4.369,4.242)--(4.370,4.243)--(4.370,4.244)--(4.371,4.245)--(4.372,4.247)--(4.372,4.248)%
  --(4.373,4.249)--(4.374,4.250)--(4.374,4.251)--(4.375,4.252)--(4.375,4.253)--(4.376,4.254)%
  --(4.377,4.255)--(4.377,4.257)--(4.378,4.258)--(4.379,4.259)--(4.379,4.260)--(4.380,4.261)%
  --(4.381,4.262)--(4.381,4.263)--(4.382,4.265)--(4.382,4.266)--(4.383,4.267)--(4.384,4.268)%
  --(4.384,4.269)--(4.385,4.270)--(4.386,4.271)--(4.386,4.273)--(4.387,4.274)--(4.387,4.275)%
  --(4.388,4.276)--(4.389,4.277)--(4.389,4.278)--(4.390,4.280)--(4.390,4.281)--(4.391,4.282)%
  --(4.392,4.283)--(4.392,4.284)--(4.393,4.286)--(4.393,4.287)--(4.394,4.288)--(4.395,4.289)%
  --(4.395,4.290)--(4.396,4.292)--(4.396,4.293)--(4.397,4.294)--(4.398,4.295)--(4.398,4.296)%
  --(4.399,4.298)--(4.399,4.299)--(4.400,4.300)--(4.400,4.301)--(4.401,4.303)--(4.402,4.304)%
  --(4.402,4.305)--(4.403,4.306)--(4.403,4.307)--(4.404,4.309)--(4.404,4.310)--(4.405,4.311)%
  --(4.406,4.312)--(4.406,4.314)--(4.407,4.315)--(4.407,4.316)--(4.408,4.317)--(4.408,4.319)%
  --(4.409,4.320)--(4.410,4.321)--(4.410,4.322)--(4.411,4.324)--(4.411,4.325)--(4.412,4.326)%
  --(4.412,4.328)--(4.413,4.329)--(4.413,4.330)--(4.414,4.331)--(4.414,4.333)--(4.415,4.334)%
  --(4.416,4.335)--(4.416,4.336)--(4.417,4.338)--(4.417,4.339)--(4.418,4.340)--(4.418,4.342)%
  --(4.419,4.343)--(4.419,4.344)--(4.420,4.346)--(4.420,4.347)--(4.421,4.348)--(4.421,4.350)%
  --(4.422,4.351)--(4.422,4.352)--(4.423,4.353)--(4.423,4.355)--(4.424,4.356)--(4.424,4.357)%
  --(4.425,4.359)--(4.425,4.360)--(4.426,4.361)--(4.426,4.363)--(4.427,4.364)--(4.428,4.365)%
  --(4.428,4.367)--(4.429,4.368)--(4.429,4.369)--(4.429,4.371)--(4.430,4.372)--(4.430,4.374)%
  --(4.431,4.375)--(4.431,4.376)--(4.432,4.378)--(4.432,4.379)--(4.433,4.380)--(4.433,4.382)%
  --(4.434,4.383)--(4.434,4.384)--(4.435,4.386)--(4.435,4.387)--(4.436,4.389)--(4.436,4.390)%
  --(4.437,4.391)--(4.437,4.393)--(4.438,4.394)--(4.438,4.395)--(4.439,4.397)--(4.439,4.398)%
  --(4.440,4.400)--(4.440,4.401)--(4.441,4.402)--(4.441,4.404)--(4.441,4.405)--(4.442,4.407)%
  --(4.442,4.408)--(4.443,4.409)--(4.443,4.411)--(4.444,4.412)--(4.444,4.414)--(4.445,4.415)%
  --(4.445,4.417)--(4.445,4.418)--(4.446,4.419)--(4.446,4.421)--(4.447,4.422)--(4.447,4.424)%
  --(4.448,4.425)--(4.448,4.427)--(4.449,4.428)--(4.449,4.429)--(4.449,4.431)--(4.450,4.432)%
  --(4.450,4.434)--(4.451,4.435)--(4.451,4.437)--(4.452,4.438)--(4.452,4.440)--(4.452,4.441)%
  --(4.453,4.442)--(4.453,4.444)--(4.454,4.445)--(4.454,4.447)--(4.455,4.448)--(4.455,4.450)%
  --(4.455,4.451)--(4.456,4.453)--(4.456,4.454)--(4.457,4.456)--(4.457,4.457)--(4.457,4.459)%
  --(4.458,4.460)--(4.458,4.462)--(4.459,4.463)--(4.459,4.464)--(4.459,4.466)--(4.460,4.467)%
  --(4.460,4.469)--(4.461,4.470)--(4.461,4.472)--(4.461,4.473)--(4.462,4.475)--(4.462,4.476)%
  --(4.462,4.478)--(4.463,4.479)--(4.463,4.481)--(4.464,4.482)--(4.464,4.484)--(4.464,4.485)%
  --(4.465,4.487)--(4.465,4.488)--(4.466,4.490)--(4.466,4.492)--(4.466,4.493)--(4.467,4.495)%
  --(4.467,4.496)--(4.467,4.498)--(4.468,4.499)--(4.468,4.501)--(4.468,4.502)--(4.469,4.504)%
  --(4.469,4.505)--(4.470,4.507)--(4.470,4.508)--(4.470,4.510)--(4.471,4.511)--(4.471,4.513)%
  --(4.471,4.514)--(4.472,4.516)--(4.472,4.518)--(4.472,4.519)--(4.473,4.521)--(4.473,4.522)%
  --(4.473,4.524)--(4.474,4.525)--(4.474,4.527)--(4.474,4.528)--(4.475,4.529)--(4.475,4.531)%
  --(4.475,4.532)--(4.476,4.534)--(4.476,4.535)--(4.476,4.537)--(4.477,4.538)--(4.477,4.540)%
  --(4.477,4.542)--(4.478,4.543)--(4.478,4.545)--(4.478,4.546)--(4.479,4.548)--(4.479,4.549)%
  --(4.479,4.551)--(4.480,4.553)--(4.480,4.554)--(4.480,4.556)--(4.481,4.557)--(4.481,4.559)%
  --(4.481,4.561)--(4.481,4.562)--(4.482,4.564)--(4.482,4.565)--(4.482,4.567)--(4.483,4.568)%
  --(4.483,4.570)--(4.483,4.572)--(4.484,4.573)--(4.484,4.575)--(4.484,4.576)--(4.484,4.578)%
  --(4.485,4.580)--(4.485,4.581)--(4.485,4.583)--(4.486,4.585)--(4.486,4.586)--(4.486,4.588)%
  --(4.487,4.589)--(4.487,4.591)--(4.487,4.593)--(4.487,4.594)--(4.488,4.596)--(4.488,4.597)%
  --(4.488,4.599)--(4.488,4.601)--(4.489,4.602)--(4.489,4.604)--(4.489,4.606)--(4.490,4.607)%
  --(4.490,4.609)--(4.490,4.611)--(4.490,4.612)--(4.491,4.614)--(4.491,4.615)--(4.491,4.617)%
  --(4.491,4.619)--(4.492,4.620)--(4.492,4.622)--(4.492,4.624)--(4.493,4.625)--(4.493,4.627)%
  --(4.493,4.629)--(4.493,4.630)--(4.494,4.632)--(4.494,4.634)--(4.494,4.635)--(4.494,4.637)%
  --(4.495,4.639)--(4.495,4.640)--(4.495,4.642)--(4.495,4.643)--(4.496,4.645)--(4.496,4.647)%
  --(4.496,4.648)--(4.496,4.650)--(4.496,4.652)--(4.497,4.653)--(4.497,4.655)--(4.497,4.657)%
  --(4.497,4.658)--(4.498,4.660)--(4.498,4.662)--(4.498,4.663)--(4.498,4.665)--(4.499,4.667)%
  --(4.499,4.669)--(4.499,4.670)--(4.499,4.672)--(4.500,4.674)--(4.500,4.675)--(4.500,4.677)%
  --(4.500,4.679)--(4.500,4.680)--(4.501,4.682)--(4.501,4.684)--(4.501,4.685)--(4.501,4.687)%
  --(4.502,4.689)--(4.502,4.690)--(4.502,4.692)--(4.502,4.694)--(4.502,4.695)--(4.503,4.697)%
  --(4.503,4.699)--(4.503,4.701)--(4.503,4.702)--(4.503,4.704)--(4.504,4.706)--(4.504,4.707)%
  --(4.504,4.709)--(4.504,4.711)--(4.504,4.712)--(4.505,4.714)--(4.505,4.716)--(4.505,4.718)%
  --(4.505,4.719)--(4.505,4.721)--(4.506,4.723)--(4.506,4.724)--(4.506,4.726)--(4.506,4.728)%
  --(4.506,4.730)--(4.507,4.731)--(4.507,4.733)--(4.507,4.735)--(4.507,4.736)--(4.507,4.738)%
  --(4.508,4.740)--(4.508,4.742)--(4.508,4.743)--(4.508,4.745)--(4.508,4.747)--(4.508,4.748)%
  --(4.509,4.750)--(4.509,4.752)--(4.509,4.754)--(4.509,4.755)--(4.509,4.757)--(4.510,4.759)%
  --(4.510,4.761)--(4.510,4.762)--(4.510,4.764)--(4.510,4.766)--(4.510,4.767)--(4.511,4.769)%
  --(4.511,4.771)--(4.511,4.773)--(4.511,4.774)--(4.511,4.776)--(4.511,4.778)--(4.512,4.780)%
  --(4.512,4.781)--(4.512,4.783)--(4.512,4.785)--(4.512,4.787)--(4.512,4.788)--(4.513,4.790)%
  --(4.513,4.792)--(4.513,4.794)--(4.513,4.795)--(4.513,4.797)--(4.513,4.799)--(4.514,4.800)%
  --(4.514,4.802)--(4.514,4.804)--(4.514,4.806)--(4.514,4.807)--(4.514,4.809)--(4.515,4.811)%
  --(4.515,4.813)--(4.515,4.814)--(4.515,4.816)--(4.515,4.818)--(4.515,4.820)--(4.515,4.821)%
  --(4.516,4.823)--(4.516,4.825)--(4.516,4.827)--(4.516,4.828)--(4.516,4.830)--(4.516,4.832)%
  --(4.516,4.834)--(4.517,4.836)--(4.517,4.837)--(4.517,4.839)--(4.517,4.841)--(4.517,4.843)%
  --(4.517,4.844)--(4.517,4.846)--(4.518,4.848)--(4.518,4.850)--(4.518,4.851)--(4.518,4.853)%
  --(4.518,4.855)--(4.518,4.857)--(4.518,4.858)--(4.519,4.860)--(4.519,4.862)--(4.519,4.864)%
  --(4.519,4.865)--(4.519,4.867)--(4.519,4.869)--(4.519,4.871)--(4.520,4.872)--(4.520,4.874)%
  --(4.520,4.876)--(4.520,4.878)--(4.520,4.880)--(4.520,4.881)--(4.520,4.883)--(4.520,4.885)%
  --(4.521,4.887)--(4.521,4.888)--(4.521,4.890)--(4.521,4.892)--(4.521,4.894)--(4.521,4.895)%
  --(4.521,4.897)--(4.521,4.899)--(4.522,4.901)--(4.522,4.903)--(4.522,4.904)--(4.522,4.906)%
  --(4.522,4.908)--(4.522,4.910)--(4.522,4.911)--(4.522,4.913)--(4.523,4.915)--(4.523,4.917)%
  --(4.523,4.918)--(4.523,4.920)--(4.523,4.922)--(4.523,4.924)--(4.523,4.926)--(4.523,4.927)%
  --(4.524,4.929)--(4.524,4.931)--(4.524,4.933)--(4.524,4.934)--(4.524,4.936)--(4.524,4.938)%
  --(4.524,4.940)--(4.524,4.942)--(4.525,4.943)--(4.525,4.945)--(4.525,4.947)--(4.525,4.949)%
  --(4.525,4.950)--(4.525,4.952)--(4.525,4.954)--(4.525,4.956)--(4.525,4.957)--(4.526,4.959)%
  --(4.526,4.961)--(4.526,4.963)--(4.526,4.965)--(4.526,4.966)--(4.526,4.968)--(4.526,4.970)%
  --(4.526,4.972)--(4.527,4.973)--(4.527,4.975)--(4.527,4.977)--(4.527,4.979)--(4.527,4.981)%
  --(4.527,4.982)--(4.527,4.984)--(4.527,4.986)--(4.527,4.988)--(4.528,4.989)--(4.528,4.991)%
  --(4.528,4.993)--(4.528,4.995)--(4.528,4.996);
\draw[gp path] (4.285,4.185)--(4.286,4.186)--(4.287,4.186)--(4.288,4.187)--(4.289,4.187)%
  --(4.290,4.188)--(4.291,4.188)--(4.292,4.188)--(4.292,4.189)--(4.293,4.189)--(4.294,4.190)%
  --(4.295,4.190)--(4.296,4.190)--(4.296,4.191)--(4.297,4.191)--(4.298,4.192)--(4.299,4.192)%
  --(4.300,4.192)--(4.300,4.193)--(4.301,4.193)--(4.302,4.194)--(4.303,4.194)--(4.304,4.194)%
  --(4.304,4.195)--(4.305,4.195)--(4.306,4.196)--(4.307,4.196)--(4.307,4.197)--(4.308,4.197)%
  --(4.309,4.198)--(4.310,4.198)--(4.311,4.198)--(4.311,4.199)--(4.312,4.199)--(4.313,4.200)%
  --(4.314,4.200)--(4.314,4.201)--(4.315,4.201)--(4.316,4.202)--(4.317,4.202)--(4.317,4.203)%
  --(4.318,4.203)--(4.319,4.204)--(4.320,4.204)--(4.320,4.205)--(4.321,4.205)--(4.322,4.205)%
  --(4.323,4.206)--(4.324,4.206)--(4.324,4.207)--(4.325,4.207)--(4.326,4.208)--(4.327,4.208)%
  --(4.327,4.209)--(4.328,4.210)--(4.329,4.210)--(4.329,4.211)--(4.330,4.211)--(4.331,4.212)%
  --(4.332,4.212)--(4.332,4.213)--(4.333,4.213)--(4.334,4.214)--(4.335,4.214)--(4.335,4.215)%
  --(4.336,4.215)--(4.337,4.216)--(4.338,4.216)--(4.338,4.217)--(4.339,4.218)--(4.340,4.218)%
  --(4.340,4.219)--(4.341,4.219)--(4.342,4.220)--(4.343,4.220)--(4.343,4.221)--(4.344,4.221)%
  --(4.345,4.222)--(4.345,4.223)--(4.346,4.223)--(4.347,4.224)--(4.348,4.224)--(4.348,4.225)%
  --(4.349,4.226)--(4.350,4.226)--(4.350,4.227)--(4.351,4.227)--(4.352,4.228)--(4.352,4.229)%
  --(4.353,4.229)--(4.354,4.230)--(4.355,4.230)--(4.355,4.231)--(4.356,4.232)--(4.357,4.232)%
  --(4.357,4.233)--(4.358,4.234)--(4.359,4.234)--(4.359,4.235)--(4.360,4.235)--(4.361,4.236)%
  --(4.361,4.237)--(4.362,4.237)--(4.363,4.238)--(4.363,4.239)--(4.364,4.239)--(4.365,4.240)%
  --(4.365,4.241)--(4.366,4.241)--(4.367,4.242)--(4.367,4.243)--(4.368,4.243)--(4.369,4.244)%
  --(4.369,4.245)--(4.370,4.245)--(4.371,4.246)--(4.371,4.247)--(4.372,4.247)--(4.373,4.248)%
  --(4.373,4.249)--(4.374,4.249)--(4.375,4.250)--(4.375,4.251)--(4.376,4.251)--(4.377,4.252)%
  --(4.377,4.253)--(4.378,4.254)--(4.379,4.254)--(4.379,4.255)--(4.380,4.256)--(4.381,4.257)%
  --(4.382,4.258)--(4.382,4.259)--(4.383,4.259)--(4.384,4.260)--(4.384,4.261)--(4.385,4.261)%
  --(4.386,4.262)--(4.386,4.263)--(4.387,4.264)--(4.388,4.265)--(4.389,4.266)--(4.389,4.267)%
  --(4.390,4.267)--(4.390,4.268)--(4.391,4.269)--(4.392,4.270)--(4.392,4.271)--(4.393,4.271)%
  --(4.393,4.272)--(4.394,4.273)--(4.395,4.274)--(4.396,4.275)--(4.396,4.276)--(4.397,4.277)%
  --(4.398,4.278)--(4.399,4.279)--(4.399,4.280)--(4.400,4.281)--(4.401,4.281)--(4.401,4.282)%
  --(4.402,4.283)--(4.402,4.284)--(4.403,4.285)--(4.404,4.286)--(4.405,4.287)--(4.405,4.288)%
  --(4.406,4.289)--(4.406,4.290)--(4.407,4.290)--(4.408,4.291)--(4.408,4.292)--(4.409,4.293)%
  --(4.409,4.294)--(4.410,4.295)--(4.410,4.296)--(4.411,4.296)--(4.411,4.297)--(4.412,4.298)%
  --(4.413,4.299)--(4.413,4.300)--(4.414,4.301)--(4.415,4.302)--(4.415,4.303)--(4.416,4.304)%
  --(4.416,4.305)--(4.417,4.306)--(4.417,4.307)--(4.418,4.308)--(4.419,4.308)--(4.419,4.309)%
  --(4.420,4.310)--(4.420,4.311)--(4.421,4.312)--(4.421,4.313)--(4.422,4.314)--(4.422,4.315)%
  --(4.423,4.316)--(4.423,4.317)--(4.424,4.317)--(4.424,4.318)--(4.425,4.319)--(4.425,4.320)%
  --(4.426,4.321)--(4.426,4.322)--(4.427,4.323)--(4.427,4.324)--(4.428,4.325)--(4.428,4.326)%
  --(4.429,4.327)--(4.430,4.328)--(4.431,4.329)--(4.431,4.330)--(4.432,4.331)--(4.432,4.332)%
  --(4.433,4.333)--(4.433,4.334)--(4.433,4.335)--(4.434,4.336)--(4.434,4.337)--(4.435,4.338)%
  --(4.435,4.339)--(4.436,4.340)--(4.436,4.341)--(4.437,4.342)--(4.437,4.343)--(4.438,4.344)%
  --(4.438,4.345)--(4.439,4.346)--(4.439,4.347)--(4.440,4.348)--(4.440,4.349)--(4.441,4.350)%
  --(4.441,4.351)--(4.442,4.352)--(4.442,4.353)--(4.443,4.354)--(4.443,4.355)--(4.443,4.356)%
  --(4.444,4.357)--(4.444,4.358)--(4.445,4.359)--(4.445,4.360)--(4.446,4.361)--(4.446,4.362)%
  --(4.447,4.363)--(4.447,4.364)--(4.448,4.365)--(4.448,4.366)--(4.448,4.367)--(4.449,4.368)%
  --(4.449,4.369)--(4.450,4.370)--(4.450,4.371)--(4.451,4.372)--(4.451,4.373)--(4.452,4.374)%
  --(4.452,4.375)--(4.452,4.376)--(4.453,4.377)--(4.453,4.378)--(4.454,4.379)--(4.454,4.380)%
  --(4.455,4.381)--(4.455,4.382)--(4.455,4.383)--(4.456,4.385)--(4.456,4.386)--(4.457,4.387)%
  --(4.457,4.388)--(4.457,4.389)--(4.458,4.390)--(4.458,4.391)--(4.459,4.392)--(4.459,4.393)%
  --(4.460,4.394)--(4.460,4.395)--(4.460,4.396)--(4.461,4.397)--(4.461,4.399)--(4.462,4.400)%
  --(4.462,4.401)--(4.462,4.402)--(4.463,4.403)--(4.463,4.404)--(4.463,4.405)--(4.464,4.406)%
  --(4.464,4.407)--(4.465,4.409)--(4.465,4.410)--(4.465,4.411)--(4.466,4.412)--(4.466,4.413)%
  --(4.467,4.414)--(4.467,4.415)--(4.467,4.416)--(4.468,4.417)--(4.468,4.419)--(4.468,4.420)%
  --(4.469,4.421)--(4.469,4.422)--(4.470,4.423)--(4.470,4.424)--(4.470,4.425)--(4.471,4.427)%
  --(4.471,4.428)--(4.471,4.429)--(4.472,4.430)--(4.472,4.431)--(4.472,4.432)--(4.473,4.434)%
  --(4.473,4.435)--(4.474,4.436)--(4.474,4.437)--(4.474,4.438)--(4.475,4.439)--(4.475,4.440)%
  --(4.475,4.442)--(4.476,4.443)--(4.476,4.444)--(4.476,4.445)--(4.477,4.446)--(4.477,4.448)%
  --(4.477,4.449)--(4.478,4.450)--(4.478,4.451)--(4.478,4.452)--(4.479,4.454)--(4.479,4.455)%
  --(4.479,4.456)--(4.480,4.457)--(4.480,4.458)--(4.480,4.459)--(4.481,4.461)--(4.481,4.462)%
  --(4.481,4.463)--(4.482,4.464)--(4.482,4.466)--(4.482,4.467)--(4.483,4.468)--(4.483,4.469)%
  --(4.483,4.470)--(4.483,4.472)--(4.484,4.473)--(4.484,4.474)--(4.484,4.475)--(4.485,4.477)%
  --(4.485,4.478)--(4.485,4.479)--(4.486,4.480)--(4.486,4.481)--(4.486,4.483)--(4.487,4.484)%
  --(4.487,4.485)--(4.487,4.486)--(4.487,4.488)--(4.488,4.489)--(4.488,4.490)--(4.488,4.491)%
  --(4.489,4.493)--(4.489,4.494)--(4.489,4.495)--(4.489,4.496)--(4.490,4.498)--(4.490,4.499)%
  --(4.490,4.500)--(4.491,4.502)--(4.491,4.503)--(4.491,4.504)--(4.491,4.505)--(4.492,4.507)%
  --(4.492,4.508)--(4.492,4.509)--(4.493,4.510)--(4.493,4.512)--(4.493,4.513)--(4.493,4.514)%
  --(4.494,4.516)--(4.494,4.517)--(4.494,4.518)--(4.494,4.519)--(4.495,4.521)--(4.495,4.522)%
  --(4.495,4.523)--(4.495,4.525)--(4.496,4.526)--(4.496,4.527)--(4.496,4.529)--(4.497,4.529)%
  --(4.497,4.530)--(4.497,4.531)--(4.497,4.533)--(4.498,4.534)--(4.498,4.535)--(4.498,4.537)%
  --(4.498,4.538)--(4.499,4.539)--(4.499,4.541)--(4.499,4.542)--(4.499,4.543)--(4.499,4.545)%
  --(4.500,4.546)--(4.500,4.547)--(4.500,4.549)--(4.500,4.550)--(4.501,4.551)--(4.501,4.553)%
  --(4.501,4.554)--(4.501,4.555)--(4.502,4.557)--(4.502,4.558)--(4.502,4.559)--(4.502,4.561)%
  --(4.503,4.562)--(4.503,4.563)--(4.503,4.565)--(4.503,4.566)--(4.503,4.568)--(4.504,4.569)%
  --(4.504,4.570)--(4.504,4.572)--(4.504,4.573)--(4.505,4.574)--(4.505,4.576)--(4.505,4.577)%
  --(4.505,4.578)--(4.505,4.580)--(4.506,4.581)--(4.506,4.583)--(4.506,4.584)--(4.506,4.585)%
  --(4.506,4.587)--(4.507,4.588)--(4.507,4.589)--(4.507,4.591)--(4.507,4.592)--(4.507,4.594)%
  --(4.508,4.595)--(4.508,4.596)--(4.508,4.598)--(4.508,4.599)--(4.509,4.601)--(4.509,4.602)%
  --(4.509,4.603)--(4.509,4.605)--(4.509,4.606)--(4.509,4.608)--(4.510,4.609)--(4.510,4.610)%
  --(4.510,4.612)--(4.510,4.613)--(4.510,4.615)--(4.511,4.616)--(4.511,4.617)--(4.511,4.619)%
  --(4.511,4.620)--(4.511,4.622)--(4.512,4.623)--(4.512,4.624)--(4.512,4.626)--(4.512,4.627)%
  --(4.512,4.629)--(4.512,4.630)--(4.513,4.632)--(4.513,4.633)--(4.513,4.634)--(4.513,4.636)%
  --(4.513,4.637)--(4.514,4.639)--(4.514,4.640)--(4.514,4.642)--(4.514,4.643)--(4.514,4.645)%
  --(4.514,4.646)--(4.515,4.647)--(4.515,4.649)--(4.515,4.650)--(4.515,4.652)--(4.515,4.653)%
  --(4.515,4.655)--(4.516,4.656)--(4.516,4.658)--(4.516,4.659)--(4.516,4.660)--(4.516,4.662)%
  --(4.516,4.663)--(4.517,4.665)--(4.517,4.666)--(4.517,4.668)--(4.517,4.669)--(4.517,4.671)%
  --(4.517,4.672)--(4.518,4.674)--(4.518,4.675)--(4.518,4.677)--(4.518,4.678)--(4.518,4.679)%
  --(4.518,4.681)--(4.519,4.682)--(4.519,4.684)--(4.519,4.685)--(4.519,4.687)--(4.519,4.688)%
  --(4.519,4.690)--(4.519,4.691)--(4.520,4.693)--(4.520,4.694)--(4.520,4.696)--(4.520,4.697)%
  --(4.520,4.699)--(4.520,4.700)--(4.521,4.702)--(4.521,4.703)--(4.521,4.705)--(4.521,4.706)%
  --(4.521,4.708)--(4.521,4.709)--(4.521,4.711)--(4.522,4.712)--(4.522,4.714)--(4.522,4.715)%
  --(4.522,4.717)--(4.522,4.718)--(4.522,4.720)--(4.522,4.721)--(4.523,4.723)--(4.523,4.724)%
  --(4.523,4.726)--(4.523,4.727)--(4.523,4.729)--(4.523,4.730)--(4.523,4.732)--(4.523,4.733)%
  --(4.524,4.735)--(4.524,4.736)--(4.524,4.738)--(4.524,4.739)--(4.524,4.741)--(4.524,4.742)%
  --(4.524,4.744)--(4.525,4.745)--(4.525,4.747)--(4.525,4.749)--(4.525,4.750)--(4.525,4.752)%
  --(4.525,4.753)--(4.525,4.755)--(4.526,4.756)--(4.526,4.758)--(4.526,4.759)--(4.526,4.761)%
  --(4.526,4.762)--(4.526,4.764)--(4.526,4.765)--(4.526,4.767)--(4.527,4.768)--(4.527,4.770)%
  --(4.527,4.772)--(4.527,4.773)--(4.527,4.775)--(4.527,4.776)--(4.527,4.778)--(4.527,4.779)%
  --(4.528,4.781)--(4.528,4.782)--(4.528,4.784)--(4.528,4.785)--(4.528,4.787)--(4.528,4.789)%
  --(4.528,4.790)--(4.528,4.792)--(4.529,4.793)--(4.529,4.795)--(4.529,4.796)--(4.529,4.798)%
  --(4.529,4.799)--(4.529,4.801)--(4.529,4.803)--(4.529,4.804)--(4.530,4.806)--(4.530,4.807)%
  --(4.530,4.809)--(4.530,4.810)--(4.530,4.812)--(4.530,4.814)--(4.530,4.815)--(4.530,4.817)%
  --(4.531,4.818)--(4.531,4.820)--(4.531,4.821)--(4.531,4.823);
\draw[gp path] (4.284,3.319)--(4.285,3.318)--(4.286,3.318)--(4.286,3.317)--(4.287,3.316)%
  --(4.288,3.316)--(4.289,3.315)--(4.290,3.315)--(4.290,3.314)--(4.291,3.314)--(4.292,3.313)%
  --(4.293,3.312)--(4.294,3.312)--(4.295,3.311)--(4.296,3.310)--(4.297,3.310)--(4.298,3.309)%
  --(4.299,3.309)--(4.299,3.308)--(4.300,3.308)--(4.301,3.307)--(4.302,3.307)--(4.303,3.306)%
  --(4.304,3.305)--(4.305,3.305)--(4.306,3.305)--(4.306,3.304)--(4.307,3.304)--(4.308,3.303)%
  --(4.309,3.303)--(4.310,3.302)--(4.311,3.302)--(4.312,3.301)--(4.313,3.301)--(4.313,3.300)%
  --(4.314,3.300)--(4.315,3.300)--(4.316,3.299)--(4.317,3.299)--(4.318,3.298)--(4.319,3.298)%
  --(4.320,3.298)--(4.320,3.297)--(4.321,3.297)--(4.322,3.297)--(4.323,3.296)--(4.324,3.296)%
  --(4.325,3.295)--(4.326,3.295)--(4.327,3.295)--(4.328,3.294)--(4.329,3.294)--(4.330,3.294)%
  --(4.331,3.293)--(4.332,3.293)--(4.333,3.293)--(4.334,3.293)--(4.335,3.292)--(4.336,3.292)%
  --(4.337,3.292)--(4.338,3.292)--(4.338,3.291)--(4.339,3.291)--(4.340,3.291)--(4.341,3.291)%
  --(4.342,3.291)--(4.343,3.291)--(4.343,3.290)--(4.344,3.290)--(4.345,3.290)--(4.346,3.290)%
  --(4.347,3.290)--(4.348,3.290)--(4.349,3.290)--(4.350,3.290)--(4.351,3.290)--(4.352,3.289)%
  --(4.353,3.289)--(4.354,3.289)--(4.355,3.289)--(4.356,3.289)--(4.357,3.289)--(4.358,3.289)%
  --(4.359,3.289)--(4.360,3.289)--(4.361,3.290)--(4.362,3.290)--(4.363,3.290)--(4.364,3.290)%
  --(4.365,3.290)--(4.366,3.290)--(4.367,3.290)--(4.368,3.290)--(4.369,3.291)--(4.370,3.291)%
  --(4.371,3.291)--(4.372,3.291)--(4.373,3.291)--(4.374,3.292)--(4.375,3.292)--(4.376,3.292)%
  --(4.377,3.293)--(4.378,3.293)--(4.379,3.293)--(4.380,3.293)--(4.380,3.294)--(4.381,3.294)%
  --(4.382,3.294)--(4.383,3.295)--(4.384,3.295)--(4.385,3.296)--(4.386,3.296)--(4.387,3.296)%
  --(4.387,3.297)--(4.388,3.297)--(4.389,3.297)--(4.389,3.298)--(4.390,3.298)--(4.391,3.299)%
  --(4.392,3.299)--(4.392,3.300)--(4.393,3.300)--(4.394,3.301)--(4.395,3.301)--(4.396,3.302)%
  --(4.397,3.303)--(4.398,3.303)--(4.398,3.304)--(4.399,3.304)--(4.400,3.305)--(4.401,3.305)%
  --(4.401,3.306)--(4.402,3.306)--(4.402,3.307)--(4.403,3.307)--(4.404,3.308)--(4.405,3.309)%
  --(4.406,3.310)--(4.407,3.310)--(4.407,3.311)--(4.408,3.311)--(4.408,3.312)--(4.409,3.313)%
  --(4.410,3.314)--(4.411,3.314)--(4.411,3.315)--(4.412,3.315)--(4.412,3.316)--(4.413,3.317)%
  --(4.414,3.318)--(4.415,3.318)--(4.415,3.319)--(4.416,3.320)--(4.417,3.321)--(4.417,3.322)%
  --(4.418,3.322)--(4.418,3.323)--(4.419,3.324)--(4.420,3.325)--(4.421,3.326)--(4.422,3.327)%
  --(4.422,3.328)--(4.423,3.329)--(4.424,3.330)--(4.424,3.331)--(4.425,3.332)--(4.426,3.333)%
  --(4.426,3.334)--(4.427,3.335)--(4.428,3.336)--(4.428,3.337)--(4.429,3.338)--(4.430,3.339)%
  --(4.430,3.340)--(4.431,3.340)--(4.431,3.341)--(4.432,3.342)--(4.432,3.343)--(4.433,3.344)%
  --(4.433,3.345)--(4.434,3.345)--(4.434,3.346)--(4.435,3.347)--(4.435,3.348)--(4.436,3.349)%
  --(4.436,3.350)--(4.437,3.351)--(4.437,3.352)--(4.438,3.353)--(4.438,3.354)--(4.439,3.355)%
  --(4.440,3.356)--(4.440,3.357)--(4.440,3.358)--(4.441,3.359)--(4.441,3.360)--(4.442,3.361)%
  --(4.442,3.362)--(4.443,3.363)--(4.443,3.364)--(4.444,3.365)--(4.444,3.366)--(4.445,3.367)%
  --(4.445,3.368)--(4.446,3.369)--(4.446,3.370)--(4.447,3.371)--(4.447,3.373)--(4.448,3.374)%
  --(4.448,3.375)--(4.448,3.376)--(4.449,3.377)--(4.449,3.378)--(4.450,3.379)--(4.450,3.380)%
  --(4.451,3.381)--(4.451,3.382)--(4.452,3.383)--(4.452,3.385)--(4.452,3.386)--(4.453,3.387)%
  --(4.453,3.388)--(4.454,3.389)--(4.454,3.390)--(4.455,3.392)--(4.455,3.393)--(4.456,3.394)%
  --(4.456,3.395)--(4.456,3.396)--(4.457,3.398)--(4.457,3.399)--(4.458,3.400)--(4.458,3.401)%
  --(4.459,3.402)--(4.459,3.404)--(4.459,3.405)--(4.460,3.406)--(4.460,3.407)--(4.461,3.409)%
  --(4.461,3.410)--(4.461,3.411)--(4.462,3.413)--(4.462,3.414)--(4.463,3.415)--(4.463,3.416)%
  --(4.463,3.418)--(4.464,3.419)--(4.464,3.420)--(4.465,3.422)--(4.465,3.423)--(4.465,3.424)%
  --(4.466,3.426)--(4.466,3.427)--(4.467,3.428)--(4.467,3.430)--(4.467,3.431)--(4.468,3.433)%
  --(4.468,3.434)--(4.469,3.435)--(4.469,3.437)--(4.469,3.438)--(4.470,3.440)--(4.470,3.441)%
  --(4.470,3.443)--(4.471,3.444)--(4.471,3.445)--(4.472,3.447)--(4.472,3.448)--(4.472,3.450)%
  --(4.473,3.451)--(4.473,3.453)--(4.473,3.454)--(4.474,3.456)--(4.474,3.457)--(4.475,3.459)%
  --(4.475,3.460)--(4.475,3.462)--(4.476,3.463)--(4.476,3.465)--(4.476,3.466)--(4.477,3.468)%
  --(4.477,3.469)--(4.477,3.471)--(4.478,3.473)--(4.478,3.474)--(4.478,3.476)--(4.479,3.477)%
  --(4.479,3.479)--(4.479,3.481)--(4.480,3.482)--(4.480,3.484)--(4.481,3.485)--(4.481,3.487)%
  --(4.481,3.489)--(4.482,3.490)--(4.482,3.492)--(4.482,3.494)--(4.483,3.495)--(4.483,3.497)%
  --(4.483,3.499)--(4.484,3.500)--(4.484,3.502)--(4.484,3.504)--(4.484,3.505)--(4.485,3.507)%
  --(4.485,3.509)--(4.485,3.510)--(4.486,3.512)--(4.486,3.514)--(4.486,3.516)--(4.487,3.517)%
  --(4.487,3.519)--(4.487,3.521)--(4.488,3.523)--(4.488,3.524)--(4.488,3.526)--(4.489,3.528)%
  --(4.489,3.530)--(4.489,3.532)--(4.489,3.533)--(4.490,3.535)--(4.490,3.537)--(4.490,3.539)%
  --(4.491,3.541)--(4.491,3.543)--(4.491,3.544)--(4.492,3.546)--(4.492,3.548)--(4.492,3.550)%
  --(4.492,3.552)--(4.493,3.554)--(4.493,3.556)--(4.493,3.557)--(4.494,3.559)--(4.494,3.561)%
  --(4.494,3.563)--(4.494,3.565)--(4.495,3.567)--(4.495,3.569)--(4.495,3.571)--(4.496,3.573)%
  --(4.496,3.575)--(4.496,3.577)--(4.496,3.579)--(4.497,3.581)--(4.497,3.583)--(4.497,3.585)%
  --(4.497,3.586)--(4.498,3.588)--(4.498,3.590)--(4.498,3.592)--(4.498,3.594)--(4.499,3.596)%
  --(4.499,3.599)--(4.499,3.601)--(4.500,3.603)--(4.500,3.605)--(4.500,3.607)--(4.500,3.609)%
  --(4.501,3.611)--(4.501,3.613)--(4.501,3.615)--(4.501,3.617)--(4.502,3.619)--(4.502,3.621)%
  --(4.502,3.623)--(4.502,3.625)--(4.503,3.627)--(4.503,3.630)--(4.503,3.632)--(4.503,3.634)%
  --(4.503,3.636)--(4.504,3.638)--(4.504,3.640)--(4.504,3.642)--(4.504,3.645)--(4.505,3.647)%
  --(4.505,3.649)--(4.505,3.651)--(4.505,3.653)--(4.506,3.655)--(4.506,3.658)--(4.506,3.660)%
  --(4.506,3.662)--(4.506,3.664)--(4.507,3.666)--(4.507,3.669)--(4.507,3.671)--(4.507,3.673)%
  --(4.508,3.675)--(4.508,3.678)--(4.508,3.680)--(4.508,3.682)--(4.508,3.684)--(4.509,3.687)%
  --(4.509,3.689)--(4.509,3.691)--(4.509,3.694)--(4.510,3.696)--(4.510,3.698)--(4.510,3.700)%
  --(4.510,3.703)--(4.510,3.705)--(4.511,3.707)--(4.511,3.710)--(4.511,3.712)--(4.511,3.714)%
  --(4.511,3.717)--(4.512,3.719)--(4.512,3.722)--(4.512,3.724)--(4.512,3.726)--(4.512,3.729)%
  --(4.513,3.731)--(4.513,3.733)--(4.513,3.736)--(4.513,3.738)--(4.513,3.741)--(4.514,3.743)%
  --(4.514,3.746)--(4.514,3.748)--(4.514,3.750)--(4.514,3.753)--(4.515,3.755)--(4.515,3.758)%
  --(4.515,3.760)--(4.515,3.763)--(4.515,3.765)--(4.515,3.768)--(4.516,3.770)--(4.516,3.773)%
  --(4.516,3.775)--(4.516,3.778)--(4.516,3.780)--(4.517,3.783)--(4.517,3.785)--(4.517,3.788)%
  --(4.517,3.790)--(4.517,3.793)--(4.517,3.795)--(4.518,3.798)--(4.518,3.800)--(4.518,3.803)%
  --(4.518,3.805)--(4.518,3.808)--(4.518,3.811)--(4.519,3.813)--(4.519,3.816)--(4.519,3.818)%
  --(4.519,3.821)--(4.519,3.824)--(4.519,3.826)--(4.520,3.829)--(4.520,3.831)--(4.520,3.834)%
  --(4.520,3.837)--(4.520,3.839)--(4.520,3.842)--(4.521,3.845)--(4.521,3.847)--(4.521,3.850)%
  --(4.521,3.853)--(4.521,3.855)--(4.521,3.858)--(4.522,3.861)--(4.522,3.863)--(4.522,3.866)%
  --(4.522,3.869)--(4.522,3.871)--(4.522,3.874)--(4.522,3.877)--(4.523,3.880)--(4.523,3.882)%
  --(4.523,3.885)--(4.523,3.888)--(4.523,3.890)--(4.523,3.893)--(4.524,3.896)--(4.524,3.899)%
  --(4.524,3.901)--(4.524,3.904)--(4.524,3.907)--(4.524,3.910)--(4.524,3.913)--(4.525,3.915)%
  --(4.525,3.918)--(4.525,3.921)--(4.525,3.924)--(4.525,3.927)--(4.525,3.929)--(4.525,3.932)%
  --(4.526,3.935)--(4.526,3.938)--(4.526,3.941)--(4.526,3.944)--(4.526,3.946)--(4.526,3.949)%
  --(4.526,3.952)--(4.527,3.955)--(4.527,3.958)--(4.527,3.961)--(4.527,3.964)--(4.527,3.967)%
  --(4.527,3.969)--(4.527,3.972)--(4.528,3.975)--(4.528,3.978)--(4.528,3.981)--(4.528,3.984)%
  --(4.528,3.987)--(4.528,3.990)--(4.528,3.993)--(4.528,3.996)--(4.529,3.999)--(4.529,4.002)%
  --(4.529,4.005)--(4.529,4.008)--(4.529,4.010)--(4.529,4.013)--(4.529,4.016)--(4.530,4.019)%
  --(4.530,4.022)--(4.530,4.025)--(4.530,4.028)--(4.530,4.031)--(4.530,4.034)--(4.530,4.037)%
  --(4.530,4.040)--(4.531,4.043)--(4.531,4.046)--(4.531,4.049)--(4.531,4.052)--(4.531,4.056)%
  --(4.531,4.059)--(4.531,4.062)--(4.531,4.065)--(4.532,4.068)--(4.532,4.071)--(4.532,4.074)%
  --(4.532,4.077)--(4.532,4.080)--(4.532,4.083)--(4.532,4.086)--(4.532,4.089)--(4.533,4.092)%
  --(4.533,4.095)--(4.533,4.099)--(4.533,4.102)--(4.533,4.105)--(4.533,4.108)--(4.533,4.111)%
  --(4.534,4.114)--(4.534,4.117)--(4.534,4.120);
\draw[gp path] (4.287,3.250)--(4.288,3.249)--(4.289,3.249)--(4.290,3.249)--(4.291,3.248)%
  --(4.292,3.248)--(4.293,3.248)--(4.294,3.247)--(4.295,3.247)--(4.296,3.247)--(4.297,3.247)%
  --(4.298,3.247)--(4.298,3.246)--(4.299,3.246)--(4.300,3.246)--(4.301,3.246)--(4.302,3.246)%
  --(4.303,3.245)--(4.304,3.245)--(4.305,3.245)--(4.306,3.245)--(4.307,3.245)--(4.308,3.245)%
  --(4.309,3.245)--(4.309,3.244)--(4.310,3.244)--(4.311,3.244)--(4.312,3.244)--(4.313,3.244)%
  --(4.314,3.244)--(4.315,3.244)--(4.316,3.244)--(4.317,3.244)--(4.318,3.244)--(4.319,3.244)%
  --(4.320,3.244)--(4.321,3.244)--(4.322,3.244)--(4.323,3.244)--(4.324,3.244)--(4.325,3.244)%
  --(4.326,3.244)--(4.327,3.244)--(4.328,3.244)--(4.329,3.244)--(4.330,3.245)--(4.331,3.245)%
  --(4.332,3.245)--(4.333,3.245)--(4.334,3.245)--(4.335,3.245)--(4.336,3.245)--(4.337,3.246)%
  --(4.338,3.246)--(4.339,3.246)--(4.340,3.246)--(4.341,3.246)--(4.341,3.247)--(4.342,3.247)%
  --(4.343,3.247)--(4.344,3.247)--(4.344,3.248)--(4.345,3.248)--(4.346,3.248)--(4.347,3.248)%
  --(4.348,3.249)--(4.349,3.249)--(4.350,3.249)--(4.351,3.250)--(4.352,3.250)--(4.353,3.251)%
  --(4.354,3.251)--(4.355,3.252)--(4.356,3.252)--(4.357,3.253)--(4.358,3.253)--(4.359,3.253)%
  --(4.359,3.254)--(4.360,3.254)--(4.361,3.254)--(4.361,3.255)--(4.362,3.255)--(4.363,3.256)%
  --(4.364,3.256)--(4.365,3.257)--(4.366,3.258)--(4.367,3.258)--(4.368,3.259)--(4.369,3.259)%
  --(4.369,3.260)--(4.370,3.260)--(4.371,3.261)--(4.372,3.262)--(4.373,3.262)--(4.373,3.263)%
  --(4.374,3.263)--(4.375,3.264)--(4.376,3.265)--(4.377,3.265)--(4.377,3.266)--(4.378,3.266)%
  --(4.379,3.267)--(4.379,3.268)--(4.380,3.268)--(4.381,3.269)--(4.382,3.270)--(4.383,3.271)%
  --(4.384,3.272)--(4.385,3.272)--(4.385,3.273)--(4.386,3.274)--(4.387,3.275)--(4.388,3.276)%
  --(4.389,3.277)--(4.390,3.278)--(4.391,3.279)--(4.392,3.280)--(4.393,3.281)--(4.393,3.282)%
  --(4.394,3.282)--(4.395,3.283)--(4.395,3.284)--(4.396,3.285)--(4.397,3.286)--(4.398,3.287)%
  --(4.398,3.288)--(4.399,3.288)--(4.399,3.289)--(4.400,3.290)--(4.401,3.291)--(4.401,3.292)%
  --(4.402,3.292)--(4.402,3.293)--(4.403,3.294)--(4.404,3.295)--(4.404,3.296)--(4.405,3.297)%
  --(4.406,3.298)--(4.407,3.299)--(4.407,3.300)--(4.408,3.301)--(4.408,3.302)--(4.409,3.303)%
  --(4.410,3.304)--(4.411,3.305)--(4.411,3.306)--(4.412,3.307)--(4.412,3.308)--(4.413,3.309)%
  --(4.414,3.310)--(4.414,3.311)--(4.415,3.312)--(4.415,3.313)--(4.416,3.314)--(4.416,3.315)%
  --(4.417,3.316)--(4.417,3.317)--(4.418,3.318)--(4.419,3.319)--(4.419,3.320)--(4.420,3.321)%
  --(4.420,3.322)--(4.421,3.323)--(4.421,3.324)--(4.422,3.325)--(4.422,3.326)--(4.423,3.327)%
  --(4.423,3.328)--(4.424,3.329)--(4.425,3.330)--(4.425,3.332)--(4.426,3.333)--(4.426,3.334)%
  --(4.427,3.335)--(4.427,3.336)--(4.428,3.337)--(4.428,3.338)--(4.429,3.339)--(4.429,3.340)%
  --(4.430,3.342)--(4.430,3.343)--(4.431,3.344)--(4.431,3.345)--(4.432,3.346)--(4.432,3.347)%
  --(4.433,3.349)--(4.433,3.350)--(4.434,3.351)--(4.434,3.352)--(4.435,3.353)--(4.435,3.355)%
  --(4.436,3.356)--(4.436,3.357)--(4.437,3.358)--(4.437,3.360)--(4.438,3.361)--(4.438,3.362)%
  --(4.439,3.363)--(4.439,3.365)--(4.440,3.366)--(4.440,3.367)--(4.441,3.369)--(4.441,3.370)%
  --(4.442,3.371)--(4.442,3.373)--(4.443,3.374)--(4.443,3.375)--(4.444,3.377)--(4.444,3.378)%
  --(4.445,3.379)--(4.445,3.381)--(4.446,3.382)--(4.446,3.383)--(4.447,3.385)--(4.447,3.386)%
  --(4.448,3.387)--(4.448,3.389)--(4.449,3.390)--(4.449,3.392)--(4.449,3.393)--(4.450,3.395)%
  --(4.450,3.396)--(4.451,3.397)--(4.451,3.399)--(4.452,3.400)--(4.452,3.402)--(4.453,3.403)%
  --(4.453,3.405)--(4.454,3.406)--(4.454,3.408)--(4.454,3.409)--(4.455,3.411)--(4.455,3.412)%
  --(4.456,3.414)--(4.456,3.415)--(4.457,3.417)--(4.457,3.418)--(4.457,3.420)--(4.458,3.421)%
  --(4.458,3.423)--(4.459,3.424)--(4.459,3.426)--(4.460,3.428)--(4.460,3.429)--(4.460,3.431)%
  --(4.461,3.432)--(4.461,3.434)--(4.462,3.436)--(4.462,3.437)--(4.463,3.439)--(4.463,3.440)%
  --(4.463,3.442)--(4.464,3.444)--(4.464,3.445)--(4.465,3.447)--(4.465,3.449)--(4.465,3.450)%
  --(4.466,3.452)--(4.466,3.454)--(4.467,3.455)--(4.467,3.457)--(4.467,3.459)--(4.468,3.460)%
  --(4.468,3.462)--(4.469,3.464)--(4.469,3.466)--(4.469,3.467)--(4.470,3.469)--(4.470,3.471)%
  --(4.471,3.473)--(4.471,3.474)--(4.471,3.476)--(4.472,3.478)--(4.472,3.480)--(4.472,3.481)%
  --(4.473,3.483)--(4.473,3.485)--(4.474,3.487)--(4.474,3.489)--(4.474,3.490)--(4.475,3.492)%
  --(4.475,3.494)--(4.475,3.496)--(4.476,3.498)--(4.476,3.500)--(4.477,3.501)--(4.477,3.503)%
  --(4.477,3.505)--(4.478,3.507)--(4.478,3.509)--(4.478,3.511)--(4.479,3.513)--(4.479,3.515)%
  --(4.479,3.516)--(4.480,3.518)--(4.480,3.520)--(4.480,3.522)--(4.481,3.524)--(4.481,3.526)%
  --(4.482,3.528)--(4.482,3.530)--(4.482,3.532)--(4.483,3.534)--(4.483,3.536)--(4.483,3.538)%
  --(4.484,3.540)--(4.484,3.542)--(4.484,3.544)--(4.485,3.546)--(4.485,3.548)--(4.485,3.550)%
  --(4.486,3.552)--(4.486,3.554)--(4.486,3.556)--(4.487,3.558)--(4.487,3.560)--(4.487,3.562)%
  --(4.487,3.564)--(4.488,3.566)--(4.488,3.568)--(4.488,3.570)--(4.489,3.572)--(4.489,3.574)%
  --(4.489,3.577)--(4.490,3.579)--(4.490,3.581)--(4.490,3.583)--(4.491,3.585)--(4.491,3.587)%
  --(4.491,3.589)--(4.492,3.591)--(4.492,3.593)--(4.492,3.596)--(4.492,3.598)--(4.493,3.600)%
  --(4.493,3.602)--(4.493,3.604)--(4.494,3.606)--(4.494,3.609)--(4.494,3.611)--(4.494,3.613)%
  --(4.495,3.615)--(4.495,3.617)--(4.495,3.620)--(4.496,3.622)--(4.496,3.624)--(4.496,3.626)%
  --(4.496,3.629)--(4.497,3.631)--(4.497,3.633)--(4.497,3.635)--(4.498,3.638)--(4.498,3.640)%
  --(4.498,3.642)--(4.498,3.644)--(4.499,3.647)--(4.499,3.649)--(4.499,3.651)--(4.500,3.654)%
  --(4.500,3.656)--(4.500,3.658)--(4.500,3.661)--(4.501,3.663)--(4.501,3.665)--(4.501,3.668)%
  --(4.501,3.670)--(4.502,3.672)--(4.502,3.675)--(4.502,3.677)--(4.502,3.679)--(4.503,3.682)%
  --(4.503,3.684)--(4.503,3.687)--(4.503,3.689)--(4.504,3.691)--(4.504,3.694)--(4.504,3.696)%
  --(4.504,3.699)--(4.505,3.701)--(4.505,3.704)--(4.505,3.706)--(4.505,3.708)--(4.506,3.711)%
  --(4.506,3.713)--(4.506,3.716)--(4.506,3.718)--(4.507,3.721)--(4.507,3.723)--(4.507,3.726)%
  --(4.507,3.728)--(4.508,3.731)--(4.508,3.733)--(4.508,3.736)--(4.508,3.738)--(4.508,3.741)%
  --(4.509,3.743)--(4.509,3.746)--(4.509,3.748)--(4.509,3.751)--(4.510,3.753)--(4.510,3.756)%
  --(4.510,3.759)--(4.510,3.761)--(4.510,3.764)--(4.511,3.766)--(4.511,3.769)--(4.511,3.771)%
  --(4.511,3.774)--(4.512,3.777)--(4.512,3.779)--(4.512,3.782)--(4.512,3.785)--(4.512,3.787)%
  --(4.513,3.790)--(4.513,3.792)--(4.513,3.795)--(4.513,3.798)--(4.513,3.800)--(4.514,3.803)%
  --(4.514,3.806)--(4.514,3.808)--(4.514,3.811)--(4.514,3.814)--(4.515,3.816)--(4.515,3.819)%
  --(4.515,3.822)--(4.515,3.824)--(4.515,3.827)--(4.516,3.830)--(4.516,3.833)--(4.516,3.835)%
  --(4.516,3.838)--(4.516,3.841)--(4.517,3.844)--(4.517,3.846)--(4.517,3.849)--(4.517,3.852)%
  --(4.517,3.855)--(4.518,3.857)--(4.518,3.860)--(4.518,3.863)--(4.518,3.866)--(4.518,3.868)%
  --(4.518,3.871)--(4.519,3.874)--(4.519,3.877)--(4.519,3.880)--(4.519,3.882)--(4.519,3.885)%
  --(4.520,3.888)--(4.520,3.891)--(4.520,3.894)--(4.520,3.897)--(4.520,3.899)--(4.520,3.902)%
  --(4.521,3.905)--(4.521,3.908)--(4.521,3.911)--(4.521,3.914)--(4.521,3.917)--(4.521,3.920)%
  --(4.522,3.922)--(4.522,3.925)--(4.522,3.928)--(4.522,3.931)--(4.522,3.934)--(4.523,3.937)%
  --(4.523,3.940)--(4.523,3.943)--(4.523,3.946)--(4.523,3.949)--(4.523,3.952)--(4.523,3.955)%
  --(4.524,3.957)--(4.524,3.960)--(4.524,3.963)--(4.524,3.966)--(4.524,3.969)--(4.524,3.972)%
  --(4.525,3.975)--(4.525,3.978)--(4.525,3.981)--(4.525,3.984)--(4.525,3.987)--(4.525,3.990)%
  --(4.526,3.993)--(4.526,3.996)--(4.526,3.999)--(4.526,4.002)--(4.526,4.005)--(4.526,4.008)%
  --(4.526,4.011)--(4.527,4.014)--(4.527,4.018)--(4.527,4.021)--(4.527,4.024)--(4.527,4.027)%
  --(4.527,4.030)--(4.528,4.033)--(4.528,4.036)--(4.528,4.039)--(4.528,4.042)--(4.528,4.045)%
  --(4.528,4.048)--(4.528,4.051)--(4.529,4.055)--(4.529,4.058)--(4.529,4.061)--(4.529,4.064)%
  --(4.529,4.067)--(4.529,4.070)--(4.529,4.073)--(4.530,4.076)--(4.530,4.080)--(4.530,4.083)%
  --(4.530,4.086)--(4.530,4.089)--(4.530,4.092)--(4.530,4.095)--(4.531,4.098)--(4.531,4.102)%
  --(4.531,4.105)--(4.531,4.108)--(4.531,4.111)--(4.531,4.114)--(4.531,4.118)--(4.532,4.121)%
  --(4.532,4.124)--(4.532,4.127)--(4.532,4.130)--(4.532,4.134)--(4.532,4.137)--(4.532,4.140)%
  --(4.532,4.143)--(4.533,4.147)--(4.533,4.150)--(4.533,4.153)--(4.533,4.156)--(4.533,4.160)%
  --(4.533,4.163)--(4.533,4.166)--(4.534,4.169)--(4.534,4.173)--(4.534,4.176)--(4.534,4.179)%
  --(4.534,4.183)--(4.534,4.186)--(4.534,4.189)--(4.534,4.192)--(4.535,4.196)--(4.535,4.199)%
  --(4.535,4.202)--(4.535,4.206)--(4.535,4.209)--(4.535,4.212)--(4.535,4.216)--(4.536,4.219)%
  --(4.536,4.222)--(4.536,4.226)--(4.536,4.228);
\draw[gp path] (4.290,3.233)--(4.291,3.233)--(4.292,3.233)--(4.293,3.233)--(4.294,3.233)%
  --(4.295,3.234)--(4.296,3.234)--(4.297,3.234)--(4.298,3.234)--(4.299,3.234)--(4.300,3.235)%
  --(4.301,3.235)--(4.302,3.235)--(4.303,3.235)--(4.304,3.236)--(4.305,3.236)--(4.306,3.236)%
  --(4.307,3.236)--(4.308,3.237)--(4.309,3.237)--(4.310,3.237)--(4.311,3.238)--(4.312,3.238)%
  --(4.313,3.239)--(4.314,3.239)--(4.315,3.239)--(4.315,3.240)--(4.316,3.240)--(4.317,3.240)%
  --(4.318,3.241)--(4.319,3.241)--(4.320,3.242)--(4.321,3.242)--(4.322,3.242)--(4.322,3.243)%
  --(4.323,3.243)--(4.324,3.243)--(4.325,3.244)--(4.326,3.245)--(4.327,3.245)--(4.328,3.245)%
  --(4.328,3.246)--(4.329,3.246)--(4.330,3.247)--(4.331,3.247)--(4.331,3.248)--(4.332,3.248)%
  --(4.333,3.249)--(4.334,3.249)--(4.334,3.250)--(4.335,3.250)--(4.336,3.251)--(4.337,3.251)%
  --(4.337,3.252)--(4.338,3.252)--(4.339,3.253)--(4.340,3.253)--(4.340,3.254)--(4.341,3.254)%
  --(4.342,3.255)--(4.343,3.255)--(4.343,3.256)--(4.344,3.256)--(4.345,3.257)--(4.345,3.258)%
  --(4.346,3.258)--(4.347,3.259)--(4.348,3.259)--(4.348,3.260)--(4.349,3.261)--(4.350,3.261)%
  --(4.350,3.262)--(4.351,3.263)--(4.352,3.263)--(4.353,3.264)--(4.354,3.265)--(4.355,3.266)%
  --(4.356,3.267)--(4.357,3.268)--(4.358,3.269)--(4.359,3.270)--(4.360,3.271)--(4.361,3.272)%
  --(4.362,3.273)--(4.362,3.274)--(4.363,3.274)--(4.364,3.275)--(4.365,3.276)--(4.365,3.277)%
  --(4.366,3.277)--(4.367,3.278)--(4.367,3.279)--(4.368,3.280)--(4.369,3.281)--(4.370,3.282)%
  --(4.371,3.283)--(4.371,3.284)--(4.372,3.285)--(4.373,3.286)--(4.374,3.287)--(4.375,3.288)%
  --(4.375,3.289)--(4.376,3.290)--(4.377,3.291)--(4.377,3.292)--(4.378,3.293)--(4.379,3.294)%
  --(4.380,3.295)--(4.381,3.296)--(4.381,3.297)--(4.382,3.298)--(4.382,3.299)--(4.383,3.300)%
  --(4.384,3.301)--(4.384,3.302)--(4.385,3.303)--(4.386,3.304)--(4.386,3.305)--(4.387,3.306)%
  --(4.388,3.307)--(4.388,3.308)--(4.389,3.309)--(4.390,3.310)--(4.390,3.311)--(4.391,3.312)%
  --(4.391,3.313)--(4.392,3.314)--(4.393,3.315)--(4.393,3.316)--(4.394,3.317)--(4.394,3.318)%
  --(4.395,3.319)--(4.396,3.321)--(4.396,3.322)--(4.397,3.323)--(4.398,3.324)--(4.398,3.325)%
  --(4.399,3.326)--(4.399,3.327)--(4.400,3.328)--(4.401,3.329)--(4.401,3.331)--(4.402,3.332)%
  --(4.402,3.333)--(4.403,3.334)--(4.404,3.335)--(4.404,3.336)--(4.405,3.338)--(4.405,3.339)%
  --(4.406,3.340)--(4.407,3.341)--(4.407,3.342)--(4.408,3.344)--(4.408,3.345)--(4.409,3.346)%
  --(4.409,3.347)--(4.410,3.349)--(4.411,3.350)--(4.411,3.351)--(4.412,3.352)--(4.412,3.354)%
  --(4.413,3.355)--(4.413,3.356)--(4.414,3.357)--(4.415,3.359)--(4.415,3.360)--(4.416,3.361)%
  --(4.416,3.363)--(4.417,3.364)--(4.417,3.365)--(4.418,3.367)--(4.419,3.368)--(4.419,3.369)%
  --(4.420,3.371)--(4.420,3.372)--(4.421,3.374)--(4.421,3.375)--(4.422,3.376)--(4.422,3.378)%
  --(4.423,3.379)--(4.423,3.380)--(4.424,3.382)--(4.425,3.383)--(4.425,3.385)--(4.426,3.386)%
  --(4.426,3.388)--(4.427,3.389)--(4.427,3.390)--(4.428,3.392)--(4.428,3.393)--(4.429,3.395)%
  --(4.429,3.396)--(4.430,3.398)--(4.430,3.399)--(4.431,3.401)--(4.431,3.402)--(4.432,3.404)%
  --(4.432,3.405)--(4.433,3.407)--(4.434,3.408)--(4.434,3.410)--(4.435,3.411)--(4.435,3.413)%
  --(4.436,3.415)--(4.436,3.416)--(4.437,3.418)--(4.437,3.419)--(4.438,3.421)--(4.438,3.422)%
  --(4.439,3.424)--(4.439,3.426)--(4.440,3.427)--(4.440,3.429)--(4.441,3.430)--(4.441,3.432)%
  --(4.442,3.434)--(4.442,3.435)--(4.442,3.437)--(4.443,3.439)--(4.443,3.440)--(4.444,3.442)%
  --(4.444,3.444)--(4.445,3.445)--(4.445,3.447)--(4.446,3.449)--(4.446,3.450)--(4.447,3.452)%
  --(4.447,3.454)--(4.448,3.456)--(4.448,3.457)--(4.449,3.459)--(4.449,3.461)--(4.450,3.462)%
  --(4.450,3.464)--(4.451,3.466)--(4.451,3.468)--(4.451,3.469)--(4.452,3.471)--(4.452,3.473)%
  --(4.453,3.475)--(4.453,3.477)--(4.454,3.478)--(4.454,3.480)--(4.455,3.482)--(4.455,3.484)%
  --(4.455,3.486)--(4.456,3.487)--(4.456,3.489)--(4.457,3.491)--(4.457,3.493)--(4.458,3.495)%
  --(4.458,3.497)--(4.459,3.499)--(4.459,3.500)--(4.459,3.502)--(4.460,3.504)--(4.460,3.506)%
  --(4.461,3.508)--(4.461,3.510)--(4.462,3.512)--(4.462,3.514)--(4.462,3.516)--(4.463,3.518)%
  --(4.463,3.520)--(4.464,3.521)--(4.464,3.523)--(4.464,3.525)--(4.465,3.527)--(4.465,3.529)%
  --(4.466,3.531)--(4.466,3.533)--(4.467,3.535)--(4.467,3.537)--(4.467,3.539)--(4.468,3.541)%
  --(4.468,3.543)--(4.469,3.545)--(4.469,3.547)--(4.469,3.549)--(4.470,3.551)--(4.470,3.553)%
  --(4.470,3.555)--(4.471,3.557)--(4.471,3.560)--(4.472,3.562)--(4.472,3.564)--(4.472,3.566)%
  --(4.473,3.568)--(4.473,3.570)--(4.474,3.572)--(4.474,3.574)--(4.474,3.576)--(4.475,3.578)%
  --(4.475,3.580)--(4.475,3.583)--(4.476,3.585)--(4.476,3.587)--(4.477,3.589)--(4.477,3.591)%
  --(4.477,3.593)--(4.478,3.595)--(4.478,3.598)--(4.478,3.600)--(4.479,3.602)--(4.479,3.604)%
  --(4.479,3.606)--(4.480,3.609)--(4.480,3.611)--(4.481,3.613)--(4.481,3.615)--(4.481,3.617)%
  --(4.482,3.620)--(4.482,3.622)--(4.482,3.624)--(4.483,3.626)--(4.483,3.629)--(4.483,3.631)%
  --(4.484,3.633)--(4.484,3.635)--(4.484,3.638)--(4.485,3.640)--(4.485,3.642)--(4.485,3.645)%
  --(4.486,3.647)--(4.486,3.649)--(4.486,3.651)--(4.487,3.654)--(4.487,3.656)--(4.487,3.658)%
  --(4.488,3.661)--(4.488,3.663)--(4.488,3.665)--(4.489,3.668)--(4.489,3.670)--(4.489,3.672)%
  --(4.490,3.675)--(4.490,3.677)--(4.490,3.680)--(4.490,3.682)--(4.491,3.684)--(4.491,3.687)%
  --(4.491,3.689)--(4.492,3.692)--(4.492,3.694)--(4.492,3.696)--(4.493,3.699)--(4.493,3.701)%
  --(4.493,3.704)--(4.494,3.706)--(4.494,3.709)--(4.494,3.711)--(4.494,3.714)--(4.495,3.716)%
  --(4.495,3.718)--(4.495,3.721)--(4.496,3.723)--(4.496,3.726)--(4.496,3.728)--(4.497,3.731)%
  --(4.497,3.733)--(4.497,3.736)--(4.497,3.738)--(4.498,3.741)--(4.498,3.743)--(4.498,3.746)%
  --(4.498,3.749)--(4.499,3.751)--(4.499,3.754)--(4.499,3.756)--(4.500,3.759)--(4.500,3.761)%
  --(4.500,3.764)--(4.500,3.766)--(4.501,3.769)--(4.501,3.772)--(4.501,3.774)--(4.501,3.777)%
  --(4.502,3.779)--(4.502,3.782)--(4.502,3.785)--(4.503,3.787)--(4.503,3.790)--(4.503,3.793)%
  --(4.503,3.795)--(4.504,3.798)--(4.504,3.800)--(4.504,3.803)--(4.504,3.806)--(4.505,3.808)%
  --(4.505,3.811)--(4.505,3.814)--(4.505,3.816)--(4.506,3.819)--(4.506,3.822)--(4.506,3.824)%
  --(4.506,3.827)--(4.507,3.830)--(4.507,3.833)--(4.507,3.835)--(4.507,3.838)--(4.508,3.841)%
  --(4.508,3.844)--(4.508,3.846)--(4.508,3.849)--(4.509,3.852)--(4.509,3.854)--(4.509,3.857)%
  --(4.509,3.860)--(4.509,3.863)--(4.510,3.866)--(4.510,3.868)--(4.510,3.871)--(4.510,3.874)%
  --(4.511,3.877)--(4.511,3.879)--(4.511,3.882)--(4.511,3.885)--(4.512,3.888)--(4.512,3.891)%
  --(4.512,3.894)--(4.512,3.896)--(4.512,3.899)--(4.513,3.902)--(4.513,3.905)--(4.513,3.908)%
  --(4.513,3.911)--(4.513,3.913)--(4.514,3.916)--(4.514,3.919)--(4.514,3.922)--(4.514,3.925)%
  --(4.515,3.928)--(4.515,3.931)--(4.515,3.934)--(4.515,3.937)--(4.515,3.939)--(4.516,3.942)%
  --(4.516,3.945)--(4.516,3.948)--(4.516,3.951)--(4.516,3.954)--(4.517,3.957)--(4.517,3.960)%
  --(4.517,3.963)--(4.517,3.966)--(4.517,3.969)--(4.518,3.972)--(4.518,3.975)--(4.518,3.978)%
  --(4.518,3.981)--(4.518,3.984)--(4.519,3.987)--(4.519,3.990)--(4.519,3.993)--(4.519,3.996)%
  --(4.519,3.999)--(4.519,4.002)--(4.520,4.005)--(4.520,4.008)--(4.520,4.011)--(4.520,4.014)%
  --(4.520,4.017)--(4.521,4.020)--(4.521,4.023)--(4.521,4.026)--(4.521,4.029)--(4.521,4.032)%
  --(4.522,4.035)--(4.522,4.038)--(4.522,4.041)--(4.522,4.044)--(4.522,4.047)--(4.522,4.050)%
  --(4.523,4.053)--(4.523,4.056)--(4.523,4.060)--(4.523,4.063)--(4.523,4.066)--(4.523,4.069)%
  --(4.524,4.072)--(4.524,4.075)--(4.524,4.078)--(4.524,4.081)--(4.524,4.084)--(4.524,4.088)%
  --(4.525,4.091)--(4.525,4.094)--(4.525,4.097)--(4.525,4.100)--(4.525,4.103)--(4.525,4.106)%
  --(4.526,4.110)--(4.526,4.113)--(4.526,4.116)--(4.526,4.119)--(4.526,4.122)--(4.526,4.126)%
  --(4.527,4.129)--(4.527,4.132)--(4.527,4.135)--(4.527,4.138)--(4.527,4.142)--(4.527,4.145)%
  --(4.528,4.148)--(4.528,4.151)--(4.528,4.154)--(4.528,4.158)--(4.528,4.161)--(4.528,4.164)%
  --(4.529,4.167)--(4.529,4.171)--(4.529,4.174)--(4.529,4.177)--(4.529,4.180)--(4.529,4.184)%
  --(4.529,4.187)--(4.530,4.190)--(4.530,4.193)--(4.530,4.197)--(4.530,4.200)--(4.530,4.203)%
  --(4.530,4.207)--(4.530,4.210)--(4.531,4.213)--(4.531,4.216)--(4.531,4.220)--(4.531,4.223)%
  --(4.531,4.226)--(4.531,4.230)--(4.532,4.233)--(4.532,4.236)--(4.532,4.240)--(4.532,4.243)%
  --(4.532,4.246)--(4.532,4.250)--(4.532,4.253)--(4.533,4.256)--(4.533,4.260)--(4.533,4.263)%
  --(4.533,4.266)--(4.533,4.270)--(4.533,4.273)--(4.533,4.276)--(4.534,4.280)--(4.534,4.283)%
  --(4.534,4.287)--(4.534,4.290)--(4.534,4.293)--(4.534,4.297)--(4.534,4.300)--(4.535,4.303)%
  --(4.535,4.307)--(4.535,4.310)--(4.535,4.314)--(4.535,4.317)--(4.535,4.321)--(4.535,4.324)%
  --(4.536,4.327)--(4.536,4.331)--(4.536,4.334)--(4.536,4.338)--(4.536,4.341)--(4.536,4.345)%
  --(4.536,4.348)--(4.537,4.351)--(4.537,4.355)--(4.537,4.358)--(4.537,4.362)--(4.537,4.365)%
  --(4.537,4.369)--(4.537,4.372)--(4.537,4.374);
\draw[gp path] (4.289,4.050)--(4.290,4.051)--(4.291,4.052)--(4.292,4.052)--(4.293,4.053)%
  --(4.294,4.053)--(4.294,4.054)--(4.295,4.054)--(4.296,4.055)--(4.297,4.055)--(4.298,4.056)%
  --(4.299,4.057)--(4.300,4.058)--(4.301,4.058)--(4.302,4.059)--(4.303,4.059)--(4.303,4.060)%
  --(4.304,4.060)--(4.305,4.061)--(4.306,4.061)--(4.307,4.062)--(4.308,4.063)--(4.309,4.064)%
  --(4.310,4.064)--(4.310,4.065)--(4.311,4.065)--(4.312,4.066)--(4.313,4.066)--(4.314,4.067)%
  --(4.314,4.068)--(4.315,4.068)--(4.316,4.069)--(4.317,4.069)--(4.318,4.070)--(4.318,4.071)%
  --(4.319,4.071)--(4.320,4.072)--(4.321,4.072)--(4.321,4.073)--(4.322,4.074)--(4.323,4.074)%
  --(4.324,4.075)--(4.325,4.076)--(4.326,4.077)--(4.327,4.077)--(4.328,4.078)--(4.328,4.079)%
  --(4.329,4.079)--(4.330,4.080)--(4.331,4.081)--(4.332,4.082)--(4.333,4.083)--(4.334,4.083)%
  --(4.334,4.084)--(4.335,4.085)--(4.336,4.085)--(4.337,4.086)--(4.337,4.087)--(4.338,4.087)%
  --(4.339,4.088)--(4.340,4.089)--(4.340,4.090)--(4.341,4.090)--(4.342,4.091)--(4.343,4.092)%
  --(4.344,4.093)--(4.345,4.094)--(4.345,4.095)--(4.346,4.095)--(4.347,4.096)--(4.348,4.097)%
  --(4.349,4.098)--(4.350,4.099)--(4.351,4.100)--(4.352,4.101)--(4.353,4.102)--(4.353,4.103)%
  --(4.354,4.103)--(4.355,4.104)--(4.356,4.105)--(4.356,4.106)--(4.357,4.107)--(4.358,4.107)%
  --(4.358,4.108)--(4.359,4.109)--(4.360,4.110)--(4.361,4.111)--(4.362,4.112)--(4.363,4.113)%
  --(4.363,4.114)--(4.364,4.114)--(4.365,4.115)--(4.365,4.116)--(4.366,4.117)--(4.367,4.118)%
  --(4.367,4.119)--(4.368,4.119)--(4.369,4.120)--(4.369,4.121)--(4.370,4.122)--(4.371,4.123)%
  --(4.371,4.124)--(4.372,4.124)--(4.373,4.125)--(4.374,4.126)--(4.374,4.127)--(4.375,4.128)%
  --(4.376,4.129)--(4.376,4.130)--(4.377,4.130)--(4.378,4.131)--(4.378,4.132)--(4.379,4.133)%
  --(4.380,4.134)--(4.380,4.135)--(4.381,4.136)--(4.381,4.137)--(4.382,4.137)--(4.383,4.138)%
  --(4.383,4.139)--(4.384,4.140)--(4.385,4.141)--(4.385,4.142)--(4.386,4.143)--(4.387,4.144)%
  --(4.387,4.145)--(4.388,4.146)--(4.389,4.147)--(4.390,4.148)--(4.390,4.149)--(4.391,4.150)%
  --(4.392,4.151)--(4.392,4.152)--(4.393,4.153)--(4.394,4.154)--(4.394,4.155)--(4.395,4.156)%
  --(4.395,4.157)--(4.396,4.158)--(4.397,4.159)--(4.397,4.160)--(4.398,4.161)--(4.399,4.162)%
  --(4.399,4.163)--(4.400,4.164)--(4.400,4.165)--(4.401,4.166)--(4.402,4.167)--(4.402,4.168)%
  --(4.403,4.169)--(4.403,4.170)--(4.404,4.171)--(4.405,4.172)--(4.405,4.173)--(4.406,4.174)%
  --(4.406,4.175)--(4.407,4.176)--(4.408,4.177)--(4.408,4.178)--(4.409,4.179)--(4.409,4.180)%
  --(4.410,4.181)--(4.411,4.182)--(4.411,4.183)--(4.412,4.184)--(4.412,4.185)--(4.413,4.186)%
  --(4.413,4.187)--(4.414,4.188)--(4.415,4.189)--(4.415,4.190)--(4.416,4.191)--(4.416,4.192)%
  --(4.417,4.193)--(4.417,4.194)--(4.418,4.196)--(4.419,4.197)--(4.419,4.198)--(4.420,4.199)%
  --(4.420,4.200)--(4.421,4.201)--(4.421,4.202)--(4.422,4.203)--(4.422,4.204)--(4.423,4.205)%
  --(4.424,4.206)--(4.424,4.208)--(4.425,4.209)--(4.425,4.210)--(4.426,4.211)--(4.426,4.212)%
  --(4.427,4.213)--(4.427,4.214)--(4.428,4.215)--(4.428,4.216)--(4.429,4.218)--(4.429,4.219)%
  --(4.430,4.220)--(4.431,4.221)--(4.431,4.222)--(4.432,4.223)--(4.432,4.224)--(4.433,4.226)%
  --(4.433,4.227)--(4.434,4.228)--(4.434,4.229)--(4.435,4.230)--(4.435,4.231)--(4.436,4.233)%
  --(4.436,4.234)--(4.437,4.235)--(4.437,4.236)--(4.438,4.237)--(4.438,4.238)--(4.439,4.240)%
  --(4.439,4.241)--(4.440,4.242)--(4.440,4.243)--(4.441,4.244)--(4.441,4.246)--(4.442,4.247)%
  --(4.442,4.248)--(4.443,4.249)--(4.443,4.250)--(4.444,4.252)--(4.444,4.253)--(4.445,4.254)%
  --(4.445,4.255)--(4.446,4.257)--(4.446,4.258)--(4.447,4.259)--(4.447,4.260)--(4.448,4.261)%
  --(4.448,4.263)--(4.449,4.264)--(4.449,4.265)--(4.450,4.266)--(4.450,4.268)--(4.450,4.269)%
  --(4.451,4.270)--(4.451,4.271)--(4.452,4.273)--(4.452,4.274)--(4.453,4.275)--(4.453,4.276)%
  --(4.454,4.278)--(4.454,4.279)--(4.455,4.280)--(4.455,4.282)--(4.455,4.283)--(4.456,4.284)%
  --(4.456,4.285)--(4.457,4.287)--(4.457,4.288)--(4.458,4.289)--(4.458,4.291)--(4.459,4.292)%
  --(4.459,4.293)--(4.459,4.294)--(4.460,4.296)--(4.460,4.297)--(4.461,4.298)--(4.461,4.300)%
  --(4.462,4.301)--(4.462,4.302)--(4.463,4.304)--(4.463,4.305)--(4.463,4.306)--(4.464,4.308)%
  --(4.464,4.309)--(4.465,4.310)--(4.465,4.312)--(4.465,4.313)--(4.466,4.314)--(4.466,4.316)%
  --(4.467,4.317)--(4.467,4.318)--(4.468,4.320)--(4.468,4.321)--(4.468,4.322)--(4.469,4.324)%
  --(4.469,4.325)--(4.470,4.327)--(4.470,4.328)--(4.470,4.329)--(4.471,4.331)--(4.471,4.332)%
  --(4.472,4.333)--(4.472,4.335)--(4.472,4.336)--(4.473,4.338)--(4.473,4.339)--(4.473,4.340)%
  --(4.474,4.342)--(4.474,4.343)--(4.475,4.345)--(4.475,4.346)--(4.475,4.347)--(4.476,4.349)%
  --(4.476,4.350)--(4.477,4.352)--(4.477,4.353)--(4.477,4.354)--(4.478,4.356)--(4.478,4.357)%
  --(4.478,4.359)--(4.479,4.360)--(4.479,4.362)--(4.480,4.363)--(4.480,4.364)--(4.480,4.366)%
  --(4.481,4.367)--(4.481,4.369)--(4.481,4.370)--(4.482,4.372)--(4.482,4.373)--(4.482,4.375)%
  --(4.483,4.376)--(4.483,4.377)--(4.483,4.379)--(4.484,4.380)--(4.484,4.382)--(4.484,4.383)%
  --(4.485,4.385)--(4.485,4.386)--(4.486,4.388)--(4.486,4.389)--(4.486,4.391)--(4.487,4.392)%
  --(4.487,4.394)--(4.487,4.395)--(4.488,4.397)--(4.488,4.398)--(4.488,4.400)--(4.489,4.401)%
  --(4.489,4.403)--(4.489,4.404)--(4.490,4.405)--(4.490,4.407)--(4.490,4.409)--(4.490,4.410)%
  --(4.491,4.412)--(4.491,4.413)--(4.491,4.415)--(4.492,4.416)--(4.492,4.418)--(4.492,4.419)%
  --(4.493,4.421)--(4.493,4.422)--(4.493,4.424)--(4.494,4.425)--(4.494,4.427)--(4.494,4.428)%
  --(4.495,4.430)--(4.495,4.431)--(4.495,4.433)--(4.495,4.434)--(4.496,4.436)--(4.496,4.437)%
  --(4.496,4.439)--(4.497,4.441)--(4.497,4.442)--(4.497,4.444)--(4.498,4.445)--(4.498,4.447)%
  --(4.498,4.448)--(4.498,4.450)--(4.499,4.452)--(4.499,4.453)--(4.499,4.455)--(4.500,4.456)%
  --(4.500,4.458)--(4.500,4.459)--(4.500,4.461)--(4.501,4.463)--(4.501,4.464)--(4.501,4.466)%
  --(4.501,4.467)--(4.502,4.469)--(4.502,4.470)--(4.502,4.472)--(4.503,4.474)--(4.503,4.475)%
  --(4.503,4.477)--(4.503,4.478)--(4.504,4.480)--(4.504,4.482)--(4.504,4.483)--(4.504,4.485)%
  --(4.505,4.486)--(4.505,4.488)--(4.505,4.490)--(4.505,4.491)--(4.506,4.493)--(4.506,4.495)%
  --(4.506,4.496)--(4.506,4.498)--(4.507,4.499)--(4.507,4.501)--(4.507,4.503)--(4.507,4.504)%
  --(4.508,4.506)--(4.508,4.508)--(4.508,4.509)--(4.508,4.511)--(4.509,4.512)--(4.509,4.514)%
  --(4.509,4.516)--(4.509,4.517)--(4.510,4.519)--(4.510,4.521)--(4.510,4.522)--(4.510,4.524)%
  --(4.511,4.526)--(4.511,4.527)--(4.511,4.529)--(4.511,4.530)--(4.512,4.531)--(4.512,4.533)%
  --(4.512,4.535)--(4.512,4.536)--(4.512,4.538)--(4.513,4.540)--(4.513,4.541)--(4.513,4.543)%
  --(4.513,4.545)--(4.514,4.546)--(4.514,4.548)--(4.514,4.550)--(4.514,4.551)--(4.514,4.553)%
  --(4.515,4.555)--(4.515,4.557)--(4.515,4.558)--(4.515,4.560)--(4.516,4.562)--(4.516,4.563)%
  --(4.516,4.565)--(4.516,4.567)--(4.516,4.568)--(4.517,4.570)--(4.517,4.572)--(4.517,4.574)%
  --(4.517,4.575)--(4.517,4.577)--(4.518,4.579)--(4.518,4.580)--(4.518,4.582)--(4.518,4.584)%
  --(4.518,4.586)--(4.519,4.587)--(4.519,4.589)--(4.519,4.591)--(4.519,4.592)--(4.519,4.594)%
  --(4.520,4.596)--(4.520,4.598)--(4.520,4.599)--(4.520,4.601)--(4.520,4.603)--(4.521,4.605)%
  --(4.521,4.606)--(4.521,4.608)--(4.521,4.610)--(4.521,4.612)--(4.522,4.613)--(4.522,4.615)%
  --(4.522,4.617)--(4.522,4.619)--(4.522,4.620)--(4.522,4.622)--(4.523,4.624)--(4.523,4.626)%
  --(4.523,4.627)--(4.523,4.629)--(4.523,4.631)--(4.524,4.633)--(4.524,4.634)--(4.524,4.636)%
  --(4.524,4.638)--(4.524,4.640)--(4.524,4.641)--(4.525,4.643)--(4.525,4.645)--(4.525,4.647)%
  --(4.525,4.649)--(4.525,4.650)--(4.525,4.652)--(4.526,4.654)--(4.526,4.656)--(4.526,4.657)%
  --(4.526,4.659)--(4.526,4.661)--(4.526,4.663)--(4.527,4.665)--(4.527,4.666)--(4.527,4.668)%
  --(4.527,4.670)--(4.527,4.672)--(4.527,4.674)--(4.528,4.675)--(4.528,4.677)--(4.528,4.679)%
  --(4.528,4.681)--(4.528,4.683)--(4.528,4.684)--(4.529,4.686)--(4.529,4.688)--(4.529,4.690)%
  --(4.529,4.692)--(4.529,4.693)--(4.529,4.695)--(4.529,4.697)--(4.530,4.699)--(4.530,4.701)%
  --(4.530,4.703)--(4.530,4.704)--(4.530,4.706)--(4.530,4.708)--(4.531,4.710)--(4.531,4.712)%
  --(4.531,4.713)--(4.531,4.715)--(4.531,4.717)--(4.531,4.719)--(4.531,4.721)--(4.532,4.723)%
  --(4.532,4.724)--(4.532,4.726)--(4.532,4.728)--(4.532,4.730)--(4.532,4.732)--(4.533,4.734)%
  --(4.533,4.735)--(4.533,4.737)--(4.533,4.739)--(4.533,4.741)--(4.533,4.743)--(4.533,4.745)%
  --(4.534,4.747)--(4.534,4.748)--(4.534,4.750)--(4.534,4.752)--(4.534,4.754)--(4.534,4.756)%
  --(4.534,4.758)--(4.535,4.759)--(4.535,4.761)--(4.535,4.763)--(4.535,4.765)--(4.535,4.767)%
  --(4.535,4.769)--(4.535,4.771)--(4.536,4.773)--(4.536,4.774)--(4.536,4.776)--(4.536,4.778)%
  --(4.536,4.780)--(4.536,4.782)--(4.536,4.784)--(4.536,4.786)--(4.537,4.787)--(4.537,4.789)%
  --(4.537,4.791)--(4.537,4.793)--(4.537,4.795)--(4.537,4.797)--(4.537,4.799)--(4.538,4.801)%
  --(4.538,4.802)--(4.538,4.804)--(4.538,4.806)--(4.538,4.808)--(4.538,4.810)--(4.538,4.812)%
  --(4.539,4.814)--(4.539,4.816)--(4.539,4.817);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\draw[gp path] (9.880,1.820)--(3.413,1.372);
\draw[gp path] (2.619,5.025)--(3.413,1.372);
\node[gp node center] at (6.917,0.354) {$X$};
\node[gp node center] at (0.816,3.047) {$Y$};
\node[gp node center] at (1.332,6.499) {$Z$};
%
  \gpfill{rgb color={0.000,0.000,1.000}} (8.605,5.057)--(8.605,5.059)--(8.605,5.061)--(8.604,5.064)%
    --(8.604,5.066)--(8.603,5.069)--(8.603,5.071)--(8.602,5.073)--(8.601,5.075)%
    --(8.600,5.078)--(8.599,5.080)--(8.598,5.082)--(8.596,5.084)--(8.595,5.086)%
    --(8.593,5.088)--(8.591,5.089)--(8.590,5.091)--(8.588,5.093)--(8.586,5.094)%
    --(8.584,5.096)--(8.582,5.097)--(8.580,5.098)--(8.577,5.099)--(8.575,5.100)%
    --(8.573,5.101)--(8.571,5.101)--(8.568,5.102)--(8.566,5.102)--(8.563,5.103)%
    --(8.561,5.103)--(8.559,5.103)--(8.556,5.103)--(8.554,5.103)--(8.551,5.102)%
    --(8.549,5.102)--(8.546,5.101)--(8.544,5.101)--(8.542,5.100)--(8.540,5.099)%
    --(8.537,5.098)--(8.535,5.097)--(8.533,5.096)--(8.531,5.094)--(8.529,5.093)%
    --(8.527,5.091)--(8.526,5.089)--(8.524,5.088)--(8.522,5.086)--(8.521,5.084)%
    --(8.519,5.082)--(8.518,5.080)--(8.517,5.078)--(8.516,5.075)--(8.515,5.073)%
    --(8.514,5.071)--(8.514,5.069)--(8.513,5.066)--(8.513,5.064)--(8.512,5.061)%
    --(8.512,5.059)--(8.512,5.057)--(8.512,5.054)--(8.512,5.052)--(8.513,5.049)%
    --(8.513,5.047)--(8.514,5.044)--(8.514,5.042)--(8.515,5.040)--(8.516,5.038)%
    --(8.517,5.035)--(8.518,5.033)--(8.519,5.031)--(8.521,5.029)--(8.522,5.027)%
    --(8.524,5.025)--(8.526,5.024)--(8.527,5.022)--(8.529,5.020)--(8.531,5.019)%
    --(8.533,5.017)--(8.535,5.016)--(8.537,5.015)--(8.540,5.014)--(8.542,5.013)%
    --(8.544,5.012)--(8.546,5.012)--(8.549,5.011)--(8.551,5.011)--(8.554,5.010)%
    --(8.556,5.010)--(8.559,5.010)--(8.561,5.010)--(8.563,5.010)--(8.566,5.011)%
    --(8.568,5.011)--(8.571,5.012)--(8.573,5.012)--(8.575,5.013)--(8.577,5.014)%
    --(8.580,5.015)--(8.582,5.016)--(8.584,5.017)--(8.586,5.019)--(8.588,5.020)%
    --(8.590,5.022)--(8.591,5.024)--(8.593,5.025)--(8.595,5.027)--(8.596,5.029)%
    --(8.598,5.031)--(8.599,5.033)--(8.600,5.035)--(8.601,5.038)--(8.602,5.040)%
    --(8.603,5.042)--(8.603,5.044)--(8.604,5.047)--(8.604,5.049)--(8.605,5.052)--(8.605,5.054)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\draw[gp path] (8.605,5.057)--(8.605,5.059)--(8.605,5.061)--(8.604,5.064)--(8.604,5.066)%
  --(8.603,5.069)--(8.603,5.071)--(8.602,5.073)--(8.601,5.075)--(8.600,5.078)--(8.599,5.080)%
  --(8.598,5.082)--(8.596,5.084)--(8.595,5.086)--(8.593,5.088)--(8.591,5.089)--(8.590,5.091)%
  --(8.588,5.093)--(8.586,5.094)--(8.584,5.096)--(8.582,5.097)--(8.580,5.098)--(8.577,5.099)%
  --(8.575,5.100)--(8.573,5.101)--(8.571,5.101)--(8.568,5.102)--(8.566,5.102)--(8.563,5.103)%
  --(8.561,5.103)--(8.559,5.103)--(8.556,5.103)--(8.554,5.103)--(8.551,5.102)--(8.549,5.102)%
  --(8.546,5.101)--(8.544,5.101)--(8.542,5.100)--(8.540,5.099)--(8.537,5.098)--(8.535,5.097)%
  --(8.533,5.096)--(8.531,5.094)--(8.529,5.093)--(8.527,5.091)--(8.526,5.089)--(8.524,5.088)%
  --(8.522,5.086)--(8.521,5.084)--(8.519,5.082)--(8.518,5.080)--(8.517,5.078)--(8.516,5.075)%
  --(8.515,5.073)--(8.514,5.071)--(8.514,5.069)--(8.513,5.066)--(8.513,5.064)--(8.512,5.061)%
  --(8.512,5.059)--(8.512,5.057)--(8.512,5.054)--(8.512,5.052)--(8.513,5.049)--(8.513,5.047)%
  --(8.514,5.044)--(8.514,5.042)--(8.515,5.040)--(8.516,5.038)--(8.517,5.035)--(8.518,5.033)%
  --(8.519,5.031)--(8.521,5.029)--(8.522,5.027)--(8.524,5.025)--(8.526,5.024)--(8.527,5.022)%
  --(8.529,5.020)--(8.531,5.019)--(8.533,5.017)--(8.535,5.016)--(8.537,5.015)--(8.540,5.014)%
  --(8.542,5.013)--(8.544,5.012)--(8.546,5.012)--(8.549,5.011)--(8.551,5.011)--(8.554,5.010)%
  --(8.556,5.010)--(8.559,5.010)--(8.561,5.010)--(8.563,5.010)--(8.566,5.011)--(8.568,5.011)%
  --(8.571,5.012)--(8.573,5.012)--(8.575,5.013)--(8.577,5.014)--(8.580,5.015)--(8.582,5.016)%
  --(8.584,5.017)--(8.586,5.019)--(8.588,5.020)--(8.590,5.022)--(8.591,5.024)--(8.593,5.025)%
  --(8.595,5.027)--(8.596,5.029)--(8.598,5.031)--(8.599,5.033)--(8.600,5.035)--(8.601,5.038)%
  --(8.602,5.040)--(8.603,5.042)--(8.603,5.044)--(8.604,5.047)--(8.604,5.049)--(8.605,5.052)%
  --(8.605,5.054)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.620cm}{0.771cm}}{\pgfpoint{9.880cm}{8.287cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/test-nf-delta_0.25.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimecres, 20 de maig de 2026, 11:59:35
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (10.350,0.985)--(10.170,0.985);
\node[gp node right] at (1.504,0.985) {$-0.01$};
\draw[gp path] (1.688,2.050)--(1.868,2.050);
\draw[gp path] (10.350,2.050)--(10.170,2.050);
\node[gp node right] at (1.504,2.050) {$0$};
\draw[gp path] (1.688,3.115)--(1.868,3.115);
\draw[gp path] (10.350,3.115)--(10.170,3.115);
\node[gp node right] at (1.504,3.115) {$0.01$};
\draw[gp path] (1.688,4.180)--(1.868,4.180);
\draw[gp path] (10.350,4.180)--(10.170,4.180);
\node[gp node right] at (1.504,4.180) {$0.02$};
\draw[gp path] (1.688,5.246)--(1.868,5.246);
\draw[gp path] (10.350,5.246)--(10.170,5.246);
\node[gp node right] at (1.504,5.246) {$0.03$};
\draw[gp path] (1.688,6.311)--(1.868,6.311);
\draw[gp path] (10.350,6.311)--(10.170,6.311);
\node[gp node right] at (1.504,6.311) {$0.04$};
\draw[gp path] (1.688,7.376)--(1.868,7.376);
\draw[gp path] (10.350,7.376)--(10.170,7.376);
\node[gp node right] at (1.504,7.376) {$0.05$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (10.350,8.441)--(10.170,8.441);
\node[gp node right] at (1.504,8.441) {$0.06$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$-0.5$};
\draw[gp path] (2.771,0.985)--(2.771,1.165);
\draw[gp path] (2.771,8.441)--(2.771,8.261);
\node[gp node center] at (2.771,0.677) {$0$};
\draw[gp path] (3.854,0.985)--(3.854,1.165);
\draw[gp path] (3.854,8.441)--(3.854,8.261);
\node[gp node center] at (3.854,0.677) {$0.5$};
\draw[gp path] (4.936,0.985)--(4.936,1.165);
\draw[gp path] (4.936,8.441)--(4.936,8.261);
\node[gp node center] at (4.936,0.677) {$1$};
\draw[gp path] (6.019,0.985)--(6.019,1.165);
\draw[gp path] (6.019,8.441)--(6.019,8.261);
\node[gp node center] at (6.019,0.677) {$1.5$};
\draw[gp path] (7.102,0.985)--(7.102,1.165);
\draw[gp path] (7.102,8.441)--(7.102,8.261);
\node[gp node center] at (7.102,0.677) {$2$};
\draw[gp path] (8.185,0.985)--(8.185,1.165);
\draw[gp path] (8.185,8.441)--(8.185,8.261);
\node[gp node center] at (8.185,0.677) {$2.5$};
\draw[gp path] (9.267,0.985)--(9.267,1.165);
\draw[gp path] (9.267,8.441)--(9.267,8.261);
\node[gp node center] at (9.267,0.677) {$3$};
\draw[gp path] (10.350,0.985)--(10.350,1.165);
\draw[gp path] (10.350,8.441)--(10.350,8.261);
\node[gp node center] at (10.350,0.677) {$3.5$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\begin{scope}
\clip (1.688,8.441) rectangle (10.350,0.985);
\def\gprawrgbimagedata{%
  21001b2400202700252900292b002d2c00302d00332e00352f00362f00362f00362e00352d00322c002f2c00302c0030%
  2c002f2b002e2b002e2b002c2a002b29002928002727002626002426002325002224002124002024001f23001f23001f%
  23001f23001f23001e23001e22001c21001b21001a21001b21001b21001b21001a2000191e00161c00141a001018000e%
  1a00111e00164d008c4f00905000925000934f00924f00914e008e4d008b4c00864a00814f009052009b5500a45700ab%
  5900b25c01b95d01bd5e01c05e01c05e01c05d01be5d01bc5c01bb5c01bb5c01ba5b01b85b01b75a01b55a00b35900b1%
  5800ae5700aa5500a55400a05100984f00904c008749007c44006f41006543006c45007146007446007445007244006d%
  41006644006f48007b4b00854d008c4c00874a008048007945007243006c42006741006440006244006d48007b4c0086%
  4f009153009e5600a85900b05b01b65c01ba5d01bc5d01bd5d01bd5d01bd5d01be5e01c05e01c15f01c25f01c25e01c2%
  5e01c05d01be5c01bb5b01b75900b15700a95400a05100964d008a49007c43006b3d00583f005e41006442006843006a%
  43006a4600754a007f4c00874e008c4e008d4000623c005638004c3b00543e005c40006342006843006c44006e44006e%
  43006d43006a42006744006f47007849007f4b00844d00894e008c4e008e4f008f4f00904f009150009552009953009c%
  53009e54009f54009f53009d52009a5000954e008e4b008549007c4600734200673d005939004e37004a38004c3a0052%
  3d005a40006243006a45007146007647007746007444006d34004238004b3a00533d00593f005e40006141006743006a%
  43006c43006c4200694100653f00603d005a3b005539004f37004a36004635004536004837004a38004b38004c39004f%
  3b00553d005b3f005f4000614000623f00613e005e3d00583a005137004b370049360048360046350045350044350044%
  36004637004938004d3a00513b00553c00573c00563a00513600473000393600473a00523f00604100664000613d005a%
  3d00593c00583c00573c00563a005238004d35004636004636004736004635004534004132003e32003d31003b360047%
  3a00513c00573d005a3d005a3c00583e005b3e005c3d005a3c00573a005238004c36004634004333004032003c300038%
  2f00352f003630003932003d33004033004132003e2f00362c00302c002e2e003331003a42006949007d4c00894d008b%
  4a008248007a44006d3d00593400412f00352f003631003b33003f34004135004536004837004a38004b38004c3b0053%
  3e005d40006341006543006c45007145007345007043006b4100643e005e3d005a3b005639004f37004934004233003f%
  33004034004335004334004234004233003f31003c31003a32003c32003c32003d32003d3400413d00594a0082500095%
  53009e53009c4f00904c00864600753e005d3300402b002d29002a2d003230003832003d3400413500443700493b0053%
  3d005b3f006043006b46007447007847007846007447007747007645007243006c4100653e005d3d00593d00583c0057%
  3c00583d005b3e005c3d005b3c00573c00573b005438004c33003f32003e3400413400433400433400413c005744006f%
  4e008e53009e5500a55400a04f00914b00844500703b00542e00352700252600232800282c003030003833003f360048%
  39004e3c00573f006142006742006945007147007747007847007645007143006b4200684000633f005f3f00603f0060%
  3f00614100644200674200684200674000644000623f00603d005b3a005134004130003931003a32003c32003e360046%
  40006448007a4e008e53009c5400a152009a4c00874700784000623500432600242700252c00302d00322c00302c002f%
  30003934004136004738004c3c00573f005e4000613f00614100664200694200684100643f005f3d00593c00563d0059%
  3d005a3e005d4000614100654200674200674100654000624000623f00603d005a39004e32003d32003c32003c31003b%
  30003938004c42006949007e4c00865000935000954e008c47007741006639004e2c002f29002a2d003232003d31003c%
  32003d34004233003f35004635004632003e34004337004a38004d38004d37004b39004e39004e38004b360047340042%
  35004436004637004a39004f3b00543d00593d005b3e005b3d00593c00583d005a3c00583a00513600462f00372f0036%
  2e00352d00322c002f39004e42006948007c49007c4b00844c008648007a4000633a00513000392a002c2b002e330040%
  3600473500443a00533d005a3d00583b00543c00563a00503500452f00352d00322d00322c002f2b002d2b002d2a002b%
  28002727002629002a2b002d2d003230003933003f35004436004736004836004636004837004a37004a35004431003a%
  2a002b2900292700262500212d003139004e4100664700764500734600744600744200683a005032003d2800282c0030%
  30003736004838004d3b005340006343006b43006b4000633f00603e005b3a00523600463000382a002c25002221001a%
  22001d2400202600242800272900292a002b2b002d2c002f2d00312e00332e00332d00332e00352f0035300037300038%
  2e00342a002c28002729002a2a002b29002a2d003238004c40006144006f4200694000634000633c00583300402b002d%
  29002a2f003632003d38004b39004e3e005c43006b46007446007544006e4000633f005e3c005738004d34004331003a%
  2d00322b002d2a002a2900292a002c2c00302e00332f003630003831003a32003c32003d32003d31003b2f00362b002e%
  2a002c2800272600242900292c002f2e00332e00352e00342e00343700493e005d4200684000623c00563b005638004b%
  2f00352500222c002f31003a32003e37004937004a3e005c43006b4600744600754500704100663d005a3a005237004a%
  34004332003d3000382f00362f00352f00362f003730003931003c33003e33004134004234004233004033003f32003d%
  2f00372b002d2600242600242600242a002b2d00312e00352f003730003832003c3600473d00594000623e005c39004f%
  38004c3400432c002f23001e2d003231003a3000383400423600483c005640006343006b43006c4200683f00603c0056%
  37004a3300403000392f00362e00342f00352f003530003831003a32003e34004235004436004837004a37004a360048%
  34004331003a2d003127002627002526002325002228002730003834004336004639004f3b00533900503c00563e005e%
  3c005838004b35004533003f2b002e24001f2d00313000392f003631003b3700483b00533c00573d005a3d005b3c0057%
  3a00513700483300403000382f00352e00332e00332f003530003732003c33003f34004136004637004937004b370049%
  37004a36004835004331003b2c002f24002125002125002227002531003a38004c3c00583d005b400064420067400062%
  3b00543d005b3b005537004834004233003e2c00302600232c002f2f00362e003431003b38004d3d00593f005e3e005c%
  3a00533500453000392d00322d00312d00322d00312b002d2a002b2b002d2d00322f003731003b32003c340041350046%
  37004837004835004533004031003c2e003428002828002729002929002931003a3a005140006344006e450071460074%
  4700774500703f00603c00583b005336004633004033003f2e00342a002b2a002c2e00332d003232003e3b0053400062%
  4200694200683f00603a00523400422d003230003833004034004334004131003a2d00312700262a002a2c002f2d0032%
  2e003431003a32003e33003f32003e3000392d00312800272900292a002b2a002c31003a3b005343006a48007c4c0086%
  4c00874a00814a00824800794100673c005639004f35004433003e3300403000382e00332900292d00312d0031340043%
  3e005c44006d4700774700784500704000633a00533400413600483a00503b00543a005238004c3400423000372b002d%
  2700252500212500222800282b002d2c00302c002f2a002b27002526002428002829002a32003c3b005544006e4b0084%
  50009553009e53009d5000934c008949007e4200693a005137004933003f31003a32003e33004031003a2900292c0030%
  2d003137004b42006748007c4c00884d008a4b00844700774100663b00543b00543e005d3f00603f005e3c005839004e%
  35004431003a2d00322a002c2800282700252500222400202600232700262800272800272c002f3300403c005644006f%
  4c008853009e5800ad5a01b55a00b35600a74f009149007f42006737004a34004232003e30003834004136004732003e%
  2a002b2d00332e00343b00564600754e008d52009a53009e5200994e008d48007c4200683e005d410065420068410066%
  3f005f3b005537004a3300413000392e00342e00332d00312c002f2d00332f00352f00372f00372f00373500443c0057%
  44006f4d00895400a15b01b65f01c36101c96001c75c01bb5500a44a008240006335004435004533003f300038360047%
  37004932003d2d003131003a3400414000634c00865400a05800ae5a00b35800af5500a34f009249007c420069420069%
  43006b4200673f005f3b005437004a33004032003d33003f33003f32003d32003d340041350044360046360046360048%
  3c005743006c4b00855400a05b01b86101ca6601d66701db6601d86201cd5b01b751009643006b37004934004131003a%
  3500433700493600472f003632003c36004639004f4600745200995a00b35f01c26001c75f01c35b01b85600a64f0090%
  47007843006c4200684000623d005938004d35004433003f34004135004335004434004335004537004a38004d39004f%
  3c00564100644600744b00845100985a00b36101ca6701db6c01e56d02e96c01e76801dd6101c95700a94a00803a0052%
  33004035004338004b38004c34004134004338004c3a00513e005c4c00875800ac6001c66501d46601d86501d56101ca%
  5c01b95400a24c008944006e3f00603c005838004c34004233003f33003f33003f33004034004134004135004537004b%
  3a00533e005e43006c49007c4e008e54009f5800ae5f01c26601d96d02e87102f07302f37202f26d02ea6701d95d01bd%
  51009643006a3e005d37004939004f38004c39004e3d00593f006040006247007753009e5e01bf6601d66a01e26c01e6%
  6b01e36701d96101c85900b151009648007a3f005f37004933003f32003d32003c31003a31003a31003c32003c32003c%
  35004439004e3d005b43006a48007c4f008f5500a35a01b55f01c46301ce6b01e37102f17502f87703fa7603f97202f3%
  6c01e66301ce5800ac4b008449007c4000613b00533f005f43006b46007347007747007652009c5e01c06601d86b01e5%
  7002ee7102f06f02ed6b01e46501d45d01bd5400a14b008241006537004a30003731003a31003a2f00372f003532003e%
  33004032003d32003c38004b3e005d4500714c008653009d5a00b36001c66501d56901de6e02ea7402f67903fc7b03fd%
  7a03fd7703f97102f06801dd5e01c153009e52009a4b00844700774a00804d00894e008e4f009252009b5e01bf6801de%
  7002ef7502f77603f97502f77302f46f02ec6801dc5f01c55600a84c008842006838004c2e00332e00332e00332e0034%
  35004338004d39005039004e3700483400433d00594500724d008c5600a65d01bd6401d16901e06d02e97002ee7703f9%
  7b03fe7e04ff7d04ff7a03fd7502f76d02e96401d35b01b75b01b55500a553009c54009f5500a55800ad5b01b75d01be%
  6801dd7202f37903fc7d04ff7f04ff7d04ff7903fc7302f56c01e76401d15a00b34f009043006a37004b2d0031290029%
  2b002c32003d39004e3c00583e005c3d005a3b005539004e3a005144006e4e008c5700a95f01c36601d86c01e77102f0%
  7302f57803fb7d04fe7f04ff7f04ff7d04fe7803fb7102f16a01e16201cb6201cc5e01c05c01bb5d01bd5f01c46201cd%
  6501d46701d97202f27b03fe8204ff8505fc8605fc8405fd8004ff7903fc7102f16801dc5d01be51009844006e3a0051%
  3a005037004a3700483700483b00543f005e4000624000613e005d3c00573900504100664c00895700a96001c56701db%
  6e02eb7302f47602f87803fb7d04ff8004ff8004ff7e04ff7a03fd7502f76e02eb6801db6801dc6501d56501d46601d7%
  6801dd6b01e46e02ea6f02ec7a03fd8305fe8906f78c07f18c07f18a06f68505fd7e04ff7502f86b01e46001c653009f%
  46007346007345007243006c3f00613e005d3c00573f005e4000634000623f005e3d00593b00533e005d4a00825500a5%
  5f01c36701db6e02eb7302f47603f97803fa7c03fe7f04ff8004ff7f04ff7b03fe7703f97102f16c01e76c01e76b01e4%
  6b01e46d02e87002ee7202f37402f67703fa8205fe8b07f59008e89209e09209e28f08eb8906f78204ff7803fb6e02ea%
  6201cc5500a44c00874e008d4e008d4c008648007b43006c43006b4200694100643e005d3d00593b005439004f3b0054%
  48007a53009f5e01bf6601d76d02e97202f37602f87703fa7a03fd7d04ff7f04ff7e04ff7b03fe7803fa7302f56f02ed%
  6f02ed6f02ec7002ef7202f37502f77803fa7903fc7f04ff8906f79109e5950ad5970bcd960bd29209e08c07f18405fd%
  7b03fd7002ee6401d15600a951009753009d53009d5100964d008b49007c4600764600744400704200683e005d3b0053%
  39004e38004d4600735100985b01b86401d16b01e37002ef7302f57502f77603f97a03fd7c03fe7b03fe7a03fc7703fa%
  7402f57102f17102f07102f17302f47502f87803fb7b03fd7d03fe8605fc8f08ea960ad39a0cc19b0dbb990cc3950ad6%
  8f08eb8605fb7c03fe7102f06501d35800ac52009b5400a15400a152009a4f008f4a008146007546007444006f410066%
  3e005c39004f37004a37004a44006e4f00915900b06101c96801db6d02e87002ee7102f17202f27502f87703fa7803fb%
  7703f97502f77302f47102f17002ef7202f27402f67703fa7a03fd7d03fe8004ff8b07f3940ada9a0cbf9d0eae9e0eab%
  9c0db7970bce9008e88706fa7d04fe7102f16501d55800af4f00915100985100974f00914c0086470078420069410065%
  3f005f3c005739004e36004732003c39004e44006e4e008c5600a85e01bf6401d16801dc6b01e46c01e76c01e77002ee%
  7202f27302f47302f37202f27102f07002ef6f02ec7102f17402f57703fa7a03fd7d03fe8706fb9109e5980cc79e0eac%
  a0109da0109e9d0eaf980bca9008e68706fa7d04fe7102f16501d65900b14d008a49007d49007d47007744006d3f0060%
  3a005136004633004032003d31003a2e00343400423d005a4500724d008b5400a15a00b45f01c36301ce6501d46501d6%
  6501d56901df6b01e56d02e86d02e96d02e96d02e96e02ea6c02e76f02ed7202f37602f87903fc8204ff8d07f0960ad3%
  9c0eb3a11099a2118ea210949e0ea9980cc79108e68706fa7d03fe7102f16601d65b01b75700a95200994f00924e008f%
  4d008a4b008348007a4400704000633c00563700493a00513e005e43006d49007d4e008e53009d5700ab5a01b55d01bc%
  5e01bf5d01be5d01be6101ca6401d36601d86701db6801dd6901df6a01e36a01e16d02e97102f07402f67d04fe8906f8%
  9309df9b0dbca1109ba41284a5137ea3118a9f0fa4990cc59109e58706fa7c03fe7102f16e02eb6c01e76a01e06601d7%
  6201cc5e01bf5c01bc5b01b75900b05500a55100984c008948007b48007c4a007f4b00854e008d50009553009d5500a3%
  5600a75600a85600a75400a25600a75a00b45d01bd6001c56101ca6301cf6501d46701da6801dd6c01e66f02ed7903fc%
  8505fc9008e7990cc4a0109da5137da7146ca7146ca5137da0109c9a0cc29109e48706fa7d03fe7c03fe7c03fe7c03fe%
  7a03fd7803fb7402f67102f06d02e86901de6601d76301ce5e01c15a00b45800ac5600a65500a35400a15500a35500a5%
  5500a55400a152009b5100964e008e4e008d50009553009e5700aa5a00b35d01bc5f01c46201cc6501d46801de6c01e7%
  7703fa8405fe8f08eb980cc7a0109ca61473aa1657ac184bab1752a8156aa2118f9b0dba9209e08806f98505fd8706fa%
  8906f88906f88806f98605fb8405fe8104ff7d04fe7903fc7502f77002ef6c01e76801dd6501d36101ca6001c66201cb%
  6201cd6201cd6201cb6001c55c01bc5800ae53009c5600a95a00b35b01b75b01b65800af5a00b45e01bf6101ca6501d4%
  6c01e77703fa8405fe8f08ea990cc2a21191a91561ae193ab01c22b11c1eaf1b2cab174ca513799e0eab950ad78a07f5%
  8d07f19008e89209e29309df9309df9109e38f08ea8c07f18906f88505fd8004ff7c03fe7703fa7302f46f02ec6a01e3%
  6b01e46c01e76d02e76c01e66b01e36801dd6401d35f01c45900b15e01c06201cc6401d16401d16201cc5e01c16001c6%
  6401d26801dd7903fb8605fc9109e39c0db5a5137bad1941b31e10b62200b82400b82400b52100b11c20aa1755a21190%
  990cc68e08ed9109e4950ad7970bcc990cc6990cc6980bca960bd29309dd9008e88c07f28706fa8305fe7e04ff7903fc%
  7502f77002ef7102f27202f37202f37102f16f02ee6c02e76801dd6301cf5e01c16501d36901df6b01e46c01e66a01e3%
  6701da6701da6c01e67002ef8806f8950ad6a0109daa1657b21e12b92500be2b00c02f00c13000c02f00bd2a00b82400%
  b11c20a815669e0fa99309dd9209e2960ad4980cc89a0cc29a0cc1990cc5970bcd940ad89109e48d07ef8906f88405fd%
  7f04ff7b03fd7602f87102f17202f27202f37202f27102f06f02ec6c01e66701db6201cb6301d06a01e16e02ec7102f1%
  7202f37102f16e02eb7302f37803fb7c03fe990cc5a5137db01b29b92500c02f00c63800ca3e00cc4200cc4200ca3f00%
  c63800c02f00b92500b01b28a5137a9a0cc08e07ee9109e59309dd940ad9940ad99309dd9109e48e08ec8b07f48706fb%
  8205fe7e04ff7903fc7502f77102f06d02e86a01e16a01e26a01e16901df6701da6401d26101cb5f01c36701db6e02eb%
  7302f47502f87703f97602f87b03fe8204fe8806f98d07f0a9165bb52100bf2d00c83b00ce4800d35300d75a00d85e00%
  d75c00d55600d04c00ca3f00c23200b92500ae1a38a21193950ad78706fb8706fb8706fa8605fb8405fd8204ff7e04ff%
  7a03fd7603f97202f26e02ea6a01e16601d76801db6c01e77002ef7302f47502f77502f77402f67202f26d02e96601d8%
  6b01e47102f07502f77803fb7a03fd8405fd8d07f0940ad99a0dbda00fa1b92500c53500ce4700d65900dc6a00e17700%
  e38000e48200e37e00e07400db6600d45500cc4300c23200b72300aa17569c0eb48d07ef7d04fe6e02ec6c01e66801dd%
  6401d26001c55b01b65600a86201cd6c01e67402f57a03fd7f04ff8305fe8605fb8806f98806f98706fb8405fd7f04ff%
  7803fb6f02ec6d02ea7202f37602f87d03fe8a06f6950ad59f0fa3a7146aae1a33b41f04cc4300d25000db6800e37f00%
  e99300eda300efac00efad00eda600ea9800e58500de6f00d55700cb4100bf2e00b21e13a412879309dc8104ff7d04fe%
  7c03fe7903fc7502f77102f07903fc8004ff8605fc8a07f58d07ee8f08e9940ad9980bcb9a0cc19a0cbf990cc4960bd0%
  9209e28b07f48204fe7603f96f02ed7202f37903fc8a07f5990cc3a61474b11d1bba2700c23100c83b00de7000e17a00%
  e68900eda400f2bc00f6cd00f8d500f7d500f6cc00f2ba00eda300e58700dd6b00d25000c63800b92500a9165d980cc8%
  970bcf980bca970bcc960ad39309de9309dd9c0db8a2118fa8156aab174dad193cae1a38ad1942aa165aa9165ca9165e%
  a7146fa3118b9d0eb0950ad88a06f67c03fe7803fb7502f78305fe960bd0a7146eb52100c13000cb4100d35300da6300%
  eca000efad00f0b300f2ba00f7d200fae300fceb00fbea00f9df00f6cb00f0b200e99400e07600d65800ca3e00bc2900%
  ac1846a81565ab184cad193eae193bad1942aa1754ac1848b52000bb2800c02f00c33400c53600c53600c23200be2c00%
  b82400b31e10b01b2aab1753a312889a0cc09008e78d07f08906f78505fd8a06f69f0fa3b11c1ec02e00cd4400d75d00%
  e07600e78d00f1b600f4c600f6cd00f6cc00f4c200f6cf00f8d600f7d400f5c900f2b800eca100e58700dd6c00d35100%
  c73900b92600af1b2fb42002b82400ba2700bb2800bb2700b92500b92500c23100c83c00cd4500d04b00d14d00d04b00%
  cd4500c83c00c13000b82400b42000af1b2aaa165ba3118d9c0db5980bca9309de8d07ef8d07f0a2118fb42000c43500%
  d14d00dc6900e58600eca000e89100eb9d00eda400eda400eb9d00e89000e68a00e68900e48200e17700dc6900d65800%
  ce4700c53600ba2600ad193bad193eb21e11b62200b92500ba2600ba2600b92500b62200bd2b00c43400c83b00ca4000%
  cb4100ca3f00c73900c23100c02e00bd2a00b92500b42001ae1a36a7146f9f0fa7970bcf9109e48b07f48a06f79d0eb0%
  ae1a36bd2a00c93e00d45400dc6a00e37f00c53500c73a00c93d00c93d00c83a00c53600c13000bc2900ba2700b82400%
  b42002af1b2ca9165da211909a0cc09008e79209e0970bcf9a0cc09c0db49d0eae9e0eac9d0eb19c0db6a0109da3118a%
  a5137ea5137aa61376a7146ba81567a7146ba61375a41286a0109c9c0db5970bcf9008e68906f78104ff7903fc7603f9%
  7a03fd8906f8960bd1a21192ac1849b42002bb2800c02f005400a15400a15400a15400a15400a15400a15400a15400a1%
  5400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a1%
  5400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a15400a1%
  5400a15400a15400a15400a15400a15400a15400a15400a15400a15400a1}%
\gprawimage{rgb}{2.703}{1.997}{50}{53}{6.803}{5.645}{\gprawrgbimagedata}{}
\end{scope}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$I_v$};
\node[gp node center] at (6.019,0.215) {$\phi_v$};
\gpfill{rgb color={0.000,0.000,0.000}} (10.567,0.985)--(11.000,0.985)--(11.000,1.044)--(10.567,1.044)--cycle;
\gpfill{rgb color={0.088,0.000,0.049}} (10.567,1.043)--(11.000,1.043)--(11.000,1.102)--(10.567,1.102)--cycle;
\gpfill{rgb color={0.125,0.000,0.098}} (10.567,1.101)--(11.000,1.101)--(11.000,1.160)--(10.567,1.160)--cycle;
\gpfill{rgb color={0.153,0.000,0.147}} (10.567,1.159)--(11.000,1.159)--(11.000,1.219)--(10.567,1.219)--cycle;
\gpfill{rgb color={0.177,0.000,0.195}} (10.567,1.218)--(11.000,1.218)--(11.000,1.277)--(10.567,1.277)--cycle;
\gpfill{rgb color={0.198,0.000,0.243}} (10.567,1.276)--(11.000,1.276)--(11.000,1.335)--(10.567,1.335)--cycle;
\gpfill{rgb color={0.217,0.000,0.290}} (10.567,1.334)--(11.000,1.334)--(11.000,1.393)--(10.567,1.393)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.567,1.392)--(11.000,1.392)--(11.000,1.452)--(10.567,1.452)--cycle;
\gpfill{rgb color={0.250,0.000,0.383}} (10.567,1.451)--(11.000,1.451)--(11.000,1.510)--(10.567,1.510)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (10.567,1.509)--(11.000,1.509)--(11.000,1.568)--(10.567,1.568)--cycle;
\gpfill{rgb color={0.280,0.000,0.471}} (10.567,1.567)--(11.000,1.567)--(11.000,1.626)--(10.567,1.626)--cycle;
\gpfill{rgb color={0.293,0.001,0.514}} (10.567,1.625)--(11.000,1.625)--(11.000,1.685)--(10.567,1.685)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.567,1.684)--(11.000,1.684)--(11.000,1.743)--(10.567,1.743)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.567,1.742)--(11.000,1.742)--(11.000,1.801)--(10.567,1.801)--cycle;
\gpfill{rgb color={0.331,0.001,0.634}} (10.567,1.800)--(11.000,1.800)--(11.000,1.859)--(10.567,1.859)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (10.567,1.858)--(11.000,1.858)--(11.000,1.918)--(10.567,1.918)--cycle;
\gpfill{rgb color={0.354,0.002,0.707}} (10.567,1.917)--(11.000,1.917)--(11.000,1.976)--(10.567,1.976)--cycle;
\gpfill{rgb color={0.364,0.002,0.741}} (10.567,1.975)--(11.000,1.975)--(11.000,2.034)--(10.567,2.034)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (10.567,2.033)--(11.000,2.033)--(11.000,2.092)--(10.567,2.092)--cycle;
\gpfill{rgb color={0.385,0.003,0.803}} (10.567,2.091)--(11.000,2.091)--(11.000,2.151)--(10.567,2.151)--cycle;
\gpfill{rgb color={0.395,0.004,0.831}} (10.567,2.150)--(11.000,2.150)--(11.000,2.209)--(10.567,2.209)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.567,2.208)--(11.000,2.208)--(11.000,2.267)--(10.567,2.267)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (10.567,2.266)--(11.000,2.266)--(11.000,2.325)--(10.567,2.325)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (10.567,2.324)--(11.000,2.324)--(11.000,2.384)--(10.567,2.384)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.567,2.383)--(11.000,2.383)--(11.000,2.442)--(10.567,2.442)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.567,2.441)--(11.000,2.441)--(11.000,2.500)--(10.567,2.500)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.567,2.499)--(11.000,2.499)--(11.000,2.558)--(10.567,2.558)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.567,2.557)--(11.000,2.557)--(11.000,2.617)--(10.567,2.617)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.567,2.616)--(11.000,2.616)--(11.000,2.675)--(10.567,2.675)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.567,2.674)--(11.000,2.674)--(11.000,2.733)--(10.567,2.733)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.567,2.732)--(11.000,2.732)--(11.000,2.791)--(10.567,2.791)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.567,2.790)--(11.000,2.790)--(11.000,2.850)--(10.567,2.850)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.567,2.849)--(11.000,2.849)--(11.000,2.908)--(10.567,2.908)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.567,2.907)--(11.000,2.907)--(11.000,2.966)--(10.567,2.966)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.567,2.965)--(11.000,2.965)--(11.000,3.024)--(10.567,3.024)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.567,3.023)--(11.000,3.023)--(11.000,3.083)--(10.567,3.083)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (10.567,3.082)--(11.000,3.082)--(11.000,3.141)--(10.567,3.141)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.567,3.140)--(11.000,3.140)--(11.000,3.199)--(10.567,3.199)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.567,3.198)--(11.000,3.198)--(11.000,3.257)--(10.567,3.257)--cycle;
\gpfill{rgb color={0.552,0.028,0.942}} (10.567,3.256)--(11.000,3.256)--(11.000,3.316)--(10.567,3.316)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.567,3.315)--(11.000,3.315)--(11.000,3.374)--(10.567,3.374)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.567,3.373)--(11.000,3.373)--(11.000,3.432)--(10.567,3.432)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.567,3.431)--(11.000,3.431)--(11.000,3.490)--(10.567,3.490)--cycle;
\gpfill{rgb color={0.580,0.038,0.858}} (10.567,3.489)--(11.000,3.489)--(11.000,3.549)--(10.567,3.549)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (10.567,3.548)--(11.000,3.548)--(11.000,3.607)--(10.567,3.607)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (10.567,3.606)--(11.000,3.606)--(11.000,3.665)--(10.567,3.665)--cycle;
\gpfill{rgb color={0.599,0.046,0.773}} (10.567,3.664)--(11.000,3.664)--(11.000,3.723)--(10.567,3.723)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (10.567,3.722)--(11.000,3.722)--(11.000,3.782)--(10.567,3.782)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.567,3.781)--(11.000,3.781)--(11.000,3.840)--(10.567,3.840)--cycle;
\gpfill{rgb color={0.619,0.056,0.672}} (10.567,3.839)--(11.000,3.839)--(11.000,3.898)--(10.567,3.898)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (10.567,3.897)--(11.000,3.897)--(11.000,3.956)--(10.567,3.956)--cycle;
\gpfill{rgb color={0.631,0.063,0.596}} (10.567,3.955)--(11.000,3.955)--(11.000,4.015)--(10.567,4.015)--cycle;
\gpfill{rgb color={0.637,0.067,0.556}} (10.567,4.014)--(11.000,4.014)--(11.000,4.073)--(10.567,4.073)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (10.567,4.072)--(11.000,4.072)--(11.000,4.131)--(10.567,4.131)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.567,4.130)--(11.000,4.130)--(11.000,4.189)--(10.567,4.189)--cycle;
\gpfill{rgb color={0.656,0.079,0.428}} (10.567,4.188)--(11.000,4.188)--(11.000,4.248)--(10.567,4.248)--cycle;
\gpfill{rgb color={0.661,0.084,0.383}} (10.567,4.247)--(11.000,4.247)--(11.000,4.306)--(10.567,4.306)--cycle;
\gpfill{rgb color={0.667,0.088,0.337}} (10.567,4.305)--(11.000,4.305)--(11.000,4.364)--(10.567,4.364)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (10.567,4.363)--(11.000,4.363)--(11.000,4.422)--(10.567,4.422)--cycle;
\gpfill{rgb color={0.679,0.098,0.243}} (10.567,4.421)--(11.000,4.421)--(11.000,4.481)--(10.567,4.481)--cycle;
\gpfill{rgb color={0.685,0.103,0.195}} (10.567,4.480)--(11.000,4.480)--(11.000,4.539)--(10.567,4.539)--cycle;
\gpfill{rgb color={0.690,0.108,0.147}} (10.567,4.538)--(11.000,4.538)--(11.000,4.597)--(10.567,4.597)--cycle;
\gpfill{rgb color={0.696,0.114,0.098}} (10.567,4.596)--(11.000,4.596)--(11.000,4.655)--(10.567,4.655)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.567,4.654)--(11.000,4.654)--(11.000,4.714)--(10.567,4.714)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.567,4.713)--(11.000,4.713)--(11.000,4.772)--(10.567,4.772)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.567,4.771)--(11.000,4.771)--(11.000,4.830)--(10.567,4.830)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.567,4.829)--(11.000,4.829)--(11.000,4.888)--(10.567,4.888)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.567,4.887)--(11.000,4.887)--(11.000,4.947)--(10.567,4.947)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.567,4.946)--(11.000,4.946)--(11.000,5.005)--(10.567,5.005)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.567,5.004)--(11.000,5.004)--(11.000,5.063)--(10.567,5.063)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.567,5.062)--(11.000,5.062)--(11.000,5.121)--(10.567,5.121)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.567,5.120)--(11.000,5.120)--(11.000,5.180)--(10.567,5.180)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.567,5.179)--(11.000,5.179)--(11.000,5.238)--(10.567,5.238)--cycle;
\gpfill{rgb color={0.755,0.185,0.000}} (10.567,5.237)--(11.000,5.237)--(11.000,5.296)--(10.567,5.296)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.567,5.295)--(11.000,5.295)--(11.000,5.354)--(10.567,5.354)--cycle;
\gpfill{rgb color={0.765,0.201,0.000}} (10.567,5.353)--(11.000,5.353)--(11.000,5.413)--(10.567,5.413)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.567,5.412)--(11.000,5.412)--(11.000,5.471)--(10.567,5.471)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.567,5.470)--(11.000,5.470)--(11.000,5.529)--(10.567,5.529)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.567,5.528)--(11.000,5.528)--(11.000,5.587)--(10.567,5.587)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.567,5.586)--(11.000,5.586)--(11.000,5.646)--(10.567,5.646)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.567,5.645)--(11.000,5.645)--(11.000,5.704)--(10.567,5.704)--cycle;
\gpfill{rgb color={0.795,0.253,0.000}} (10.567,5.703)--(11.000,5.703)--(11.000,5.762)--(10.567,5.762)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.567,5.761)--(11.000,5.761)--(11.000,5.820)--(10.567,5.820)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.567,5.819)--(11.000,5.819)--(11.000,5.879)--(10.567,5.879)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.567,5.878)--(11.000,5.878)--(11.000,5.937)--(10.567,5.937)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.567,5.936)--(11.000,5.936)--(11.000,5.995)--(10.567,5.995)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.567,5.994)--(11.000,5.994)--(11.000,6.053)--(10.567,6.053)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (10.567,6.052)--(11.000,6.052)--(11.000,6.112)--(10.567,6.112)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.567,6.111)--(11.000,6.111)--(11.000,6.170)--(10.567,6.170)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.567,6.169)--(11.000,6.169)--(11.000,6.228)--(10.567,6.228)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.567,6.227)--(11.000,6.227)--(11.000,6.286)--(10.567,6.286)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.567,6.285)--(11.000,6.285)--(11.000,6.345)--(10.567,6.345)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.567,6.344)--(11.000,6.344)--(11.000,6.403)--(10.567,6.403)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (10.567,6.402)--(11.000,6.402)--(11.000,6.461)--(10.567,6.461)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.567,6.460)--(11.000,6.460)--(11.000,6.519)--(10.567,6.519)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.567,6.518)--(11.000,6.518)--(11.000,6.578)--(10.567,6.578)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.567,6.577)--(11.000,6.577)--(11.000,6.636)--(10.567,6.636)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.567,6.635)--(11.000,6.635)--(11.000,6.694)--(10.567,6.694)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.567,6.693)--(11.000,6.693)--(11.000,6.752)--(10.567,6.752)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.567,6.751)--(11.000,6.751)--(11.000,6.811)--(10.567,6.811)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.567,6.810)--(11.000,6.810)--(11.000,6.869)--(10.567,6.869)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (10.567,6.868)--(11.000,6.868)--(11.000,6.927)--(10.567,6.927)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.567,6.926)--(11.000,6.926)--(11.000,6.985)--(10.567,6.985)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.567,6.984)--(11.000,6.984)--(11.000,7.044)--(10.567,7.044)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (10.567,7.043)--(11.000,7.043)--(11.000,7.102)--(10.567,7.102)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.567,7.101)--(11.000,7.101)--(11.000,7.160)--(10.567,7.160)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.567,7.159)--(11.000,7.159)--(11.000,7.218)--(10.567,7.218)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (10.567,7.217)--(11.000,7.217)--(11.000,7.277)--(10.567,7.277)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.567,7.276)--(11.000,7.276)--(11.000,7.335)--(10.567,7.335)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.567,7.334)--(11.000,7.334)--(11.000,7.393)--(10.567,7.393)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.567,7.392)--(11.000,7.392)--(11.000,7.451)--(10.567,7.451)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.567,7.450)--(11.000,7.450)--(11.000,7.510)--(10.567,7.510)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.567,7.509)--(11.000,7.509)--(11.000,7.568)--(10.567,7.568)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.567,7.567)--(11.000,7.567)--(11.000,7.626)--(10.567,7.626)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (10.567,7.625)--(11.000,7.625)--(11.000,7.684)--(10.567,7.684)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (10.567,7.683)--(11.000,7.683)--(11.000,7.743)--(10.567,7.743)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (10.567,7.742)--(11.000,7.742)--(11.000,7.801)--(10.567,7.801)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.567,7.800)--(11.000,7.800)--(11.000,7.859)--(10.567,7.859)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (10.567,7.858)--(11.000,7.858)--(11.000,7.917)--(10.567,7.917)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.567,7.916)--(11.000,7.916)--(11.000,7.976)--(10.567,7.976)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.567,7.975)--(11.000,7.975)--(11.000,8.034)--(10.567,8.034)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (10.567,8.033)--(11.000,8.033)--(11.000,8.092)--(10.567,8.092)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (10.567,8.091)--(11.000,8.091)--(11.000,8.150)--(10.567,8.150)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (10.567,8.149)--(11.000,8.149)--(11.000,8.209)--(10.567,8.209)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (10.567,8.208)--(11.000,8.208)--(11.000,8.267)--(10.567,8.267)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (10.567,8.266)--(11.000,8.266)--(11.000,8.325)--(10.567,8.325)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.567,8.324)--(11.000,8.324)--(11.000,8.383)--(10.567,8.383)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.567,8.382)--(11.000,8.382)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (10.567,0.985)--(11.000,0.985)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (11.000,0.985)--(10.820,0.985);
\node[gp node left] at (11.184,0.985) {$0$};
\draw[gp path] (10.567,0.985)--(10.747,0.985);
\draw[gp path] (11.000,2.227)--(10.820,2.227);
\node[gp node left] at (11.184,2.227) {$1\times10^{-7}$};
\draw[gp path] (10.567,2.227)--(10.747,2.227);
\draw[gp path] (11.000,3.470)--(10.820,3.470);
\node[gp node left] at (11.184,3.470) {$2\times10^{-7}$};
\draw[gp path] (10.567,3.470)--(10.747,3.470);
\draw[gp path] (11.000,4.713)--(10.820,4.713);
\node[gp node left] at (11.184,4.713) {$3\times10^{-7}$};
\draw[gp path] (10.567,4.713)--(10.747,4.713);
\draw[gp path] (11.000,5.955)--(10.820,5.955);
\node[gp node left] at (11.184,5.955) {$4\times10^{-7}$};
\draw[gp path] (10.567,5.955)--(10.747,5.955);
\draw[gp path] (11.000,7.198)--(10.820,7.198);
\node[gp node left] at (11.184,7.198) {$5\times10^{-7}$};
\draw[gp path] (10.567,7.198)--(10.747,7.198);
\draw[gp path] (11.000,8.441)--(10.820,8.441);
\node[gp node left] at (11.184,8.441) {$6\times10^{-7}$};
\draw[gp path] (10.567,8.441)--(10.747,8.441);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{10.350cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/test-nf-delta_0.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimecres, 6 de maig de 2026, 08:41:24
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (10.350,0.985)--(10.170,0.985);
\node[gp node right] at (1.504,0.985) {$-0.01$};
\draw[gp path] (1.688,2.050)--(1.868,2.050);
\draw[gp path] (10.350,2.050)--(10.170,2.050);
\node[gp node right] at (1.504,2.050) {$0$};
\draw[gp path] (1.688,3.115)--(1.868,3.115);
\draw[gp path] (10.350,3.115)--(10.170,3.115);
\node[gp node right] at (1.504,3.115) {$0.01$};
\draw[gp path] (1.688,4.180)--(1.868,4.180);
\draw[gp path] (10.350,4.180)--(10.170,4.180);
\node[gp node right] at (1.504,4.180) {$0.02$};
\draw[gp path] (1.688,5.246)--(1.868,5.246);
\draw[gp path] (10.350,5.246)--(10.170,5.246);
\node[gp node right] at (1.504,5.246) {$0.03$};
\draw[gp path] (1.688,6.311)--(1.868,6.311);
\draw[gp path] (10.350,6.311)--(10.170,6.311);
\node[gp node right] at (1.504,6.311) {$0.04$};
\draw[gp path] (1.688,7.376)--(1.868,7.376);
\draw[gp path] (10.350,7.376)--(10.170,7.376);
\node[gp node right] at (1.504,7.376) {$0.05$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (10.350,8.441)--(10.170,8.441);
\node[gp node right] at (1.504,8.441) {$0.06$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$-0.5$};
\draw[gp path] (2.771,0.985)--(2.771,1.165);
\draw[gp path] (2.771,8.441)--(2.771,8.261);
\node[gp node center] at (2.771,0.677) {$0$};
\draw[gp path] (3.854,0.985)--(3.854,1.165);
\draw[gp path] (3.854,8.441)--(3.854,8.261);
\node[gp node center] at (3.854,0.677) {$0.5$};
\draw[gp path] (4.936,0.985)--(4.936,1.165);
\draw[gp path] (4.936,8.441)--(4.936,8.261);
\node[gp node center] at (4.936,0.677) {$1$};
\draw[gp path] (6.019,0.985)--(6.019,1.165);
\draw[gp path] (6.019,8.441)--(6.019,8.261);
\node[gp node center] at (6.019,0.677) {$1.5$};
\draw[gp path] (7.102,0.985)--(7.102,1.165);
\draw[gp path] (7.102,8.441)--(7.102,8.261);
\node[gp node center] at (7.102,0.677) {$2$};
\draw[gp path] (8.185,0.985)--(8.185,1.165);
\draw[gp path] (8.185,8.441)--(8.185,8.261);
\node[gp node center] at (8.185,0.677) {$2.5$};
\draw[gp path] (9.267,0.985)--(9.267,1.165);
\draw[gp path] (9.267,8.441)--(9.267,8.261);
\node[gp node center] at (9.267,0.677) {$3$};
\draw[gp path] (10.350,0.985)--(10.350,1.165);
\draw[gp path] (10.350,8.441)--(10.350,8.261);
\node[gp node center] at (10.350,0.677) {$3.5$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\begin{scope}
\clip (1.688,8.441) rectangle (10.350,0.985);
\def\gprawrgbimagedata{%
  1e00161b001219001019000f1b00121d00141f001822001c2500212700252900292a002c2c002f2d00332f003731003b%
  33003e340041350044360046360047360048370048360048360047360046360047360047360046350045350044340042%
  33004032003d31003a2f00372e00332c002f2a002b28002726002425002123001e21001a1f00171c00141a001017000d%
  16000c19000f1a00111c00141e001620001921001b22001c22001d23001e23001e23001e23001e23001d23001e23001e%
  22001d22001c21001b2000191f00181f00181f00171e00161f00171f001820001a22001c23001e240020250022270025%
  2800272900292a002b2a002c2b002d2b002d2b002d2b002e2b002e2b002e2b002e2b002d2a002c29002a280027270025%
  25002223001f22001c2000193e005d3d00593e005d40006344006e48007b4c00874f009152009a5400a25600a95800ae%
  5900b15a00b45a01b55b01b85e01c06001c76201cc6301d06401d36501d56501d56501d56401d36301d06301ce6401d1%
  6401d36501d46501d46401d26301d06201cd6101c85f01c25c01bc5c01bb5d01bc5c01bc5c01ba5b01b85a01b55900b1%
  5800ac5600a65400a05100984f00904c00884a007f49007d49007d49007d4a00824c00864c00884d00894d00894c0088%
  4b00854b00844c00874c00884c00884c00874b00854a008149007c46007644006e43006c43006b42006842006943006c%
  44006e450070450072460073460075470076470076470077470076470076470077470078470078470077460076460073%
  45007144006d43006a43006a42006942006741006440006141006642006844006d4700774a00804c00884e008f500095%
  52009953009c53009e53009f53009e53009d52009a51009653009c5500a35600a85700ab5800ad5800ae5800ad5700ab%
  5600a85500a45600a75700ab5800af5900b15900b25900b25900b05800ad5800ac5a00b35b01b85d01bd5e01c05f01c2%
  5f01c45f01c45f01c45f01c25e01c05d01bd5b01b85a00b35800ae5600a75400a05400a05500a35500a45500a55500a5%
  5500a55500a45500a25400a153009e52009c5200995100965000934f00904e008d4d00894c00864b00834a008049007d%
  48007b47007846007646007345007144006e43006b4200694100664000633f00603e005c3d005a3d005a3d00593d0059%
  3c00573c00563b00543a00513b00543c00583e005b3f005e3f00604000624000634100643d005a3f0060410065420069%
  43006c44006e44006f44006f44006e44006d45007046007447007849007c4a00804b00854d00894e008e500092510097%
  52009b53009e5400a25500a45600a75600a85700a95700a95700a95600a85600a65500a35500a55600a85700aa5700ab%
  5800ac5800ad5800ad5700ac5700aa5600a75500a45500a45500a35400a253009f52009c5100975000934e008d4e008e%
  4f009250009551009852009952009b52009b52009b52009a5200995100975000955000924f008f4e008c4c00884b0084%
  4a008049007c47007846007344006f43006a4100653f00603d005b3b005539005037004a38004b38004d39004e39004f%
  39005039005039004f39004e38004d37004a37004939004e3b00533c00573d005a3e005c3e005d3e005d3e005d3e005b%
  35004535004535004535004436004737004a39004e3a00533c00583e005d3f006141006442006843006a43006c450070%
  46007447007848007c49007f4a00824b00854c00874d00894d008a4d008b4d008b4d008a4c00894c00864b00844b0085%
  4c00864c00874c00884c00884c00884c00874c00864b00844a00824a007f48007c47007846007444006f43006a410066%
  4000643f00613e005d3d00593f005e40006341006642006a43006c44006e44007045007045007045007044006f44006e%
  43006c4200694100674000643f00603e005c3d00583b005439005037004b35004533004035004436004738004b39004e%
  3a00513b00533b00553c00563c00563c00563b00553b00533a005139004f3a00523b00533b00543b00543a00523a0050%
  38004d37004935004534004335004534004131003c2f00362d00312a002b2a002b2d00312f003631003b33003f340043%
  36004637004837004a38004c38004d3900503a00523b00543c00573d00593d005a3d005a3d00593c00563b005339004e%
  38004b38004b38004c38004c38004c38004b38004b37004a37004a37004936004736004635004434004233003f32003d%
  31003a2f00372e00342d00322c002f2b002d2b002d2c002f2c002f2c002f2b002d2a002a2b002e2c00302d00312e0033%
  2e00352f00362f00372f00372f00372f00362f00362e00342d00332e003531003a33003f35004437004939004e3a0052%
  3b00553d00593d005b3e005d3f005e3f005f3f005e3e005e3e005c3d005a3c00573b005339004f37004a38004c39004e%
  3a00513a00523a00533a00523a005139004f38004d37004939004e38004c37004935004534004132003d3000382d0033%
  2d00322e003431003a34004136004738004d3a00533c00583e005c3f0060400063410065410066410066410065400063%
  3f00603e005c3c00573a005238004b35004435004436004636004636004737004937004a38004b38004c38004c38004c%
  37004b37004936004735004333004031003b2f00352d00312c002f2c002f2c00302d00312c00302b002e2e0034300038%
  32003c33004034004235004335004434004334004233003f32003c3000392e00352c00302d003330003933003e350044%
  37004938004d3a00513b00543c00563c00583d005a3d005a3d005a3d00593c00573b00553a005339004f38004b360047%
  34004232003d34004135004537004938004d39004f3a00513a00523a00523a00523a005037004a370049360048360047%
  35004534004233003f32003c33004035004436004838004c39004f3a00523b00553c00583d005a3d005b3e005c3e005c%
  3e005c3d005a3d00583c00563a005239004e37004935004432003e32003d33004135004436004637004937004b38004c%
  38004d38004d38004d38004c37004a36004836004838004b38004d39004f3a00503a00513a00513a005039004f39004e%
  38004c37004a36004735004534004233003f33004034004134004134004133004033003e32003c3000392f00362d0032%
  2c002f2e003430003932003d34004135004436004737004937004a37004a37004a370049360048360046350044340041%
  32003e31003a3000372f00352d00322c00302d00312f003631003a33003e34004235004436004737004837004937004a%
  31003a31003b31003c32003c32003c32003d33003e33003f330041340042340042340043350043350044350044350044%
  35004334004335004536004636004837004a38004c39004e39004f3a00513a00523b00543b00553c00563c00563c0057%
  3c00563c00563b00553b00533a00513a00513a00513a005139005039004f39004e39004f3b00533c00573d005a3e005c%
  3f005e3f00603f00603f00603f00603f005f3e005d3e005c3d00593c00573b00543a005239004f38004c370049360046%
  34004333004032003d31003a3000372e00342d00322c002f2d00312d00322e00332e00332e00332d00322d00312c002f%
  2b002d2a002c2a002c2a002c2a002c2a002b29002a28002828002728002829002929002929002a2a002a2b002d2c0030%
  2e00332f00352f003730003931003b31003b31003b31003a31003a31003a31003a31003a31003b31003c33003e340041%
  35004336004637004837004b38004d39004f3a00513a00533b00553c00563c00583d00593d005b3e005c3e005e3f005e%
  3f005f3f00603f00603f005f3f005f3e005d3e005c3e005c3e005c3e005b3d005b3d005a3d005a3d00593c00573c0056%
  3b00543a00523b00533c00573d00593e005c3e005d3f005f3f005f3f005f3f005f3e005e3e005d3d005b3d00593c0057%
  3b00553a00533a005039004e38004b36004835004534004233003f32003c3000392f00362d00332c00302b002d29002a%
  28002727002526002325002124002024002024001f2500212600232700252800272900292a002b2b002c2b002e2c0030%
  2d00322e00332e00352f003630003730003931003931003a2f00362e00342d00322d00322e00342f00352f0037300038%
  30003931003a31003b32003d33004034004235004436004636004837004a38004b38004d39004e39004f3a00513a0052%
  3a00533b00543b00543b00553b00563c00563b00553b00553b00553b00543b00543b00543b00543b00533a00533a0052%
  3a00523a005139005039004f38004d38004c37004936004736004637004938004b38004d39004e39004f39004f39004f%
  39004f39004e38004d38004c37004b37004936004736004635004434004233003f32003d31003a3000372e00352d0032%
  2b002e2a002b28002827002525002223001f22001c20001a1f001821001b23001e2400212600242700262900292a002b%
  2b002d2c002f2d00312d00322e00342f00352f00362f00373000373000373000372f0037280028270025250022260023%
  2700262800282900292a002b2a002c2b002d2b002e2c002f2c00302d00322e00332e00352f00362f0037300038300038%
  30003931003a31003b32003c32003d32003e33003f33003f33003f33003f33003f33003f33003f32003e32003e32003d%
  32003d32003d32003d32003c32003c31003c31003b31003b31003a3000393000382f00372f00352e00332d00312c0030%
  2d00322e00332e00342e00342e00352e00352e00352e00342e00342e00332e00332d00322d00312c00302c002f2b002d%
  2a002b2900292800272700252500222400202500212500222500222500232600232700262800282900292a002a2a002b%
  2a002a29002929002a2a002c2b002d2b002e2c002f2b002e2b002d2b002d2b002d2b002e2b002d2b002d2a002c29002a%
  2b002d2a002b29002927002625002226002327002629002929002a2a002b2a002a2900292b002d2d003330003731003b%
  33003f34004135004335004435004535004434004334004133003f31003b3000382e00342c002f2a002a280027260024%
  25002123001f23001e24001f24002024002024002024002024002024002024002024002024001f24001f24001f24001f%
  23001f23001f23001e23001d22001d22001c22001c24001f2500222700252800272900292a002b2a002c2b002d2b002e%
  2b002e2b002d2a002c2a002b2900292700262900282a002b2b002d2b002e2c002f2c002f2c002f2d00312e00342f0036%
  3000383000393000393000393000372f00352e00332c00302a002c280028280027270026260024260023270026290028%
  2a002b2a002c2b002d2b002d32003c31003c31003a3000382f00352d00312e00342f00362f00362f00362f0035300038%
  32003d34004135004536004837004b38004c38004d38004d38004d38004c37004a36004735004433004031003c2f0037%
  2d00322b002d28002725002225002226002427002528002728002829002929002929002a29002a290029290029280028%
  28002727002627002526002325002224002023001e22001d22001c23001e2500222700252800282a002b2b002d2c002f%
  2d00312d00322e00332e00332e00332d00332d00322c00302c002e2b002d2c00302d00322e00342f00352f00362f0036%
  2f003630003931003c32003d33003f33003f33003f32003e32003c3000392f00362d00322b002e290029260024250022%
  27002529002a2b002e2d00322f003530003831003a31003c34004335004334004334004233004032003d31003a31003a%
  31003a30003931003b33003f34004235004536004737004937004a37004a37004a370049360048360046350044340041%
  32003d31003a2f00352d00312b002c2a002b29002a29002a29002928002828002829002a2a002c2b002d2b002e2c002f%
  2c00302c00302c00302c00302c00302c00302c002f2c002f2c002e2b002e2b002d2b002d2b002c2a002c2a002b29002a%
  2900292900282a002a2a002c2b002d2b002e2c002f2c002f2c002f2c002f2b002e2b002d2a002c2b002d2c002f2d0031%
  2d00322e00332e00332e00332f003630003831003a31003b32003c32003c31003b31003a3000382f00352d00322b002e%
  29002a2700262600242500222700252a002a2c002f2e003430003832003c33003f340041340041340042340043340043%
  34004233004032003e31003b2f003730003831003a31003b32003d32003e32003e32003e32003e32003d31003c31003a%
  31003a32003c32003e33003f33004134004134004234004234004134004133004033003f32003e32003c31003b31003a%
  31003a3000393000393000382f00372f003630003830003931003a31003b31003c32003c32003d32003d32003e32003e%
  32003e32003e32003d32003d32003c31003b31003a3000382f00362e00342d00322c00302b002e2c002e2c002e2b002e%
  2b002e2b002e2b002d2b002c2a002c2a002b2a002a2a002b2b002d2c002f2c00302d00312d00322d00312c00302c002f%
  2b002d29002a28002726002425002224002024002025002226002327002529002a2c002f2e003330003831003b33003e%
  2f003630003931003a31003b31003b31003b3100393000382f00352e00342f003630003831003a31003c32003d33003f%
  33004034004134004135004335004536004737004937004a38004b38004c38004c38004c38004b37004a370049360048%
  36004635004535004535004535004535004535004535004435004434004334004133004032003e32003c32003e33003f%
  33004034004234004235004335004435004435004435004435004434004334004234004133003f32003d31003b300039%
  2f00372e00352d00332c00302c002e2b002c2a002b290029280028280026270025260024260023250022240021240020%
  24002024002023001f23001d22001c22001d23001e240020250021250022260024270025270026280027280028290028%
  2900292a002c2c00302e00342a002b29002a2a002a2a002c2b002d2b002e2b002e2c00302d00322f003530003831003a%
  32003c33003e33004034004234004335004435004435004535004536004736004837004937004a37004a37004a370049%
  370049360047360046350044350044350044350045350045350046360046360046360046350045350045350044350043%
  34004234004133003f32003e32003c31003b32003c32003e33003f33003f33004033004033004033004033003f33003e%
  32003d32003c31003a3000392f00372f00352e00332d00312c002f2b002e2a002c2a002b290029280028280027270025%
  26002425002225002123001f22001d21001b20001a21001b23001d24001f250021260023260024270026280027290028%
  2900292a002a2a002b2a002b2a002b2a002b2a002b2a002b250022250022260023260024260024270025270026280028%
  2a002a2b002d2c00302d00322e00352f003730003931003a31003c32003c32003d32003d32003d32003c31003c32003c%
  32003c32003c31003b31003b31003a30003830003830003830003830003931003931003a31003b31003b32003c32003c%
  32003d32003d32003d32003d32003d32003d32003c31003b31003a3000393000382f00362e00342d00322d00312d0032%
  2d00322d00322d00322d00322d00322d00312c00302c002f2b002e2b002d2a002b29002a290029280028280027270026%
  27002526002325002225002124002023001e22001d21001b21001a22001c23001d23001f240020240020250021250021%
  250021250022260023260024270025270025270025270025270025270025260024260023200019200019200019200019%
  20001920001920001920001a21001a22001d24001f25002226002428002628002829002a2a002b2b002d2c00302e0033%
  2f00352f00362f00372f00362f00352e00332c00302c002f2c00302d00312d00312d00312c00302b002e2a002c290029%
  28002728002829002929002a2a002b2b002c2b002e2c002f2c002f2c00302d00312d00312d00312d00312d00312c0030%
  2c00302c002f2b002e2a002c2a002b29002928002828002829002a2a002c2b002d2b002e2b002e2b002d2a002b290028%
  27002525002227002528002829002929002a2a002b29002a290029280028270025260023250021250022250022250022%
  25002225002225002225002225002124002124002023001e22001d21001b2000191f00181f00181f0018200018200019%
  22001d21001b2000181e001620001922001d2400202500222600242700252700262700252900292b002e2e0033300038%
  32003c33004034004335004536004736004736004735004635004333004032003d3000382e00332b002e2b002d2b002c%
  2a002b29002828002728002728002627002627002426002325002124001f23001d21001b21001b23001d24001f250021%
  2500222600232600242700252700252700252700252700252700262a002a2c002e2d00322f0035300037300039300039%
  3000393000382f00362e00342c00302d00312e00342f003730003931003a31003a3000393000382f00362e00332d0031%
  2d00322d00322d00332d00322d00322c00302c002f2a002c29002a280026260023240020240020250021250022250022%
  25002225002224002023001f2b002e2b002d2a002b2900292900292b002d2c002f2d00322e00332e00332e00332d0031%
  2f003530003932003e34004235004537004938004b38004d39004e39004e38004d38004b37004835004533004131003c%
  2f00362c00302a002b2800272800272900292a002a2a002b2a002b2a002b2a002b290029280028280026280027280027%
  28002728002727002628002829002929002a29002a29002a29002a2900292800282800272900292b002d2d00322f0036%
  30003931003b32003d32003d32003d32003c31003a3000372e003530003932003d33003f340041340042340042340041%
  33003f32003c31003a31003b32003c32003d32003d32003c31003b31003a3000372e00352d00312b002d290029280027%
  2800282a002b2b002d2c002f2c00302c00302c00302c002f3000383000382f00372f00352e00342f003730003931003a%
  31003b31003b31003a30003830003831003b32003e34004135004436004737004837004a37004a37004a370049360046%
  35004433004031003c32003d33003f33004034004234004335004335004334004334004234004133003f32003d31003a%
  3000372f00362f00362f00362f00362f003630003831003b32003d32003e33003f33003f33003e32003e32003c31003a%
  3000382f00362e00342d00322e00352f00373000383000393000393000382f00362e00342f003631003a32003d33003f%
  33004033004033004033003f32003e33003f33004033004033003f33003f33003f33003f32003e32003c31003a2f0037%
  2e00332c002f2a002c2a002c2b002d2c002f2d00322e00352f003730003830003930003932003d32003c32003e330040%
  34004134004234004335004334004334004334004234004133004033003f32003e32003d32003d33003f330040340042%
  35004436004637004837004b38004d39004f3a00513b00533b00553c00573c00583d00593d00593d00593c00583c0056%
  3b00543a005239004f38004b36004835004433004033004033004035004436004737004a38004c38004d39004e39004d%
  38004d38004b37004b37004a37004a37004836004735004535004334004133003f32003c3000392f00362f00362f0037%
  30003830003931003b32003c32003e33003f33004034004134004234004234004134004133004032003e32003c31003a%
  3000393000372f00352f003631003a32003d33004034004235004435004535004535004535004435004334004233003f%
  36004735004436004737004a38004c39004e39004f3a00513a00513a00513a00513a005039004f39004e38004d38004c%
  38004b38004b38004c39004d39004f3a00523b00543c00563d00593e005b3e005d3f005f400061400063400064410064%
  4100644000634000623f00603e005e3d005b3c00583b005439005038004b36004635004336004838004c39004f3a0051%
  3b00533b00543b00543b00543a00533b00533b00543b00543b00543b00533a00523a005039004e38004c37004a360047%
  35004433004132003d31003a30003931003a31003b32003c32003d32003e32003e33003e32003e32003d32003c31003b%
  3000392f00372e00342d00312d003230003832003e35004336004838004c3900503b00533b00553c00563c00563b0055%
  3b00543a005139004e38004b36004835004336004838004b39004f3a00513b00543b00553c00563c00573c00573c0056%
  3b00553b00543b00533a00523a005139005039004f39004f3900503a00523b00543c00563d00593d005b3e005d3f005f%
  3f00614000624000634000634000634000624000613f005f3e005c3d005a3c00573b00553a005139004e37004a360046%
  36004737004b39004e3900503a00513a00523a00513a005039004f3a00513a00523a00533b00533a00533a00523a0051%
  39004f38004d38004b37004936004634004333003f32003c3000392f00352e00332e00342e00342e00352e00352e0034%
  2e00332d00322c00302b002d2a002b2800282700252b002d2e003431003c34004337004939004f3b00543d00583e005c%
  3e005e3f005f3f005e3e005d3d005b3c00573a005339004e33003f31003b33004035004436004838004b39004e390050%
  3a00513a00523a00523a00523a005139004f39004e38004c37004b370049360048360047360047360047360047370049%
  38004c39004e3900503a00523b00533b00543b00553b00553c00563c00563c00573c00563c00563b00553b00533a0051%
  39004e38004c370049350045340042340041350043350045350045350045350045350043340041340043350045360046%
  36004736004736004736004735004635004434004233004032003e31003b3000392f00362e00332c00302b002d2a002a%
  2800282700262600242800272900292a002c2b002e2c002f2c00302d00312c00302c002e2c002f300038330040360047%
  39004e3b00533c00583d005b3e005d3e005d3e005d3d005b3c00573a005338004d3600462b002e2c00302d00312e0034%
  30003831003c33003e330040340042340042340042340042330040330040340043350045360047360047360047360047%
  36004635004534004334004133003f32003c30003930003831003a32003d33003f330041340042350044350045350045%
  35004535004535004434004334004133003f32003d31003b3000382f00362e00342d00312d00312c00302c002f2b002d%
  2a002b29002a2a002c2b002e2c00302d00312d00312d00312d00312c00302c002f2b002e2b002d2a002b2a002c2b002d%
  2b002d2d00312f003631003b33004035004437004838004c39004f3a00513a00523b00533a00533a005239005038004d%
  37004935004432003e31003b34004236004838004c39004f3a00513a005139005038004d37004935004432003d2f0035%
  2c002f2c00302c002f2c002f2b002d2a002b2c002f3000383400413700493900503c00563d005b3f005f400062400064%
  4100654100654100654000644000623f00603e005d3d005a3c00563a005239004e37004935004432003e3000382d0032%
  2a002b2800282800282900292a002a2a002b2a002b2a002b2a002a290029290028280027270026270025270025280027%
  29002829002929002a2a002a29002a2900292900282800272900292a002c2c002f2d00312e00332e00352f0036300038%
  30003931003a31003b32003d35004538004c3b00543d005a3f006041006542006944006d450070450072450073450073%
  45007245007044006d4200694000633e005d3c005639004e35004632003c2f003630003931003a31003a3000382e0035%
  2c00302a002c2b002d2c002e38004d39004e39004f39004e38004d38004b38004c3b00543e005c40006342006944006e%
  45007246007547007747007847007947007847007746007546007345007044006d4200694100643f005f3d005a3b0054%
  39004e3600473300403000392e00342d00332c00302b002e2d00312e00342f003630003830003931003a31003a31003a%
  3000393000372f00352e00332e00352f00362f00373000373000372f00372f00362e00342e00332d00312e00332f0035%
  30003831003a32003c32003e33003f3400413600463a00503d005a40006343006b45007247007849007e4b00824c0086%
  4d00894d008a4d008b4d008b4d00894c00874b008349007f48007945007243006b4000623d005939004e350044300039%
  2e003530003831003c33003f34004336004637004938004b41006542006742006842006942006841006641006443006b%
  45007046007548007949007c49007f4a00804a00814a00814a008049007e49007c48007a47007746007344006f43006b%
  4100663f00613d005b3b005539004e38004b37004a37004a37004937004937004936004837004938004d3a00513b0054%
  3c00573d00593d005a3d005b3e005b3d005b3d005a3d00583c00573b00543a005239004f38004c370049360046370049%
  38004d3900503a00523b00543b00553b00553b00553b00543a00523900503a00523e005d4200674500704700794a0080%
  4c00874e008c4f00915000945100975100985200995100995100975000954f00914e008c4c00874a0080470078450070%
  4100673e005d3a005236004734004136004738004c3a00523c00563d005b3f005f40006246007447007747007948007a%
  48007a48007947007747007748007a48007c49007d49007e49007e49007d48007c48007a47007746007545007144006e%
  44006f45007145007246007346007446007546007546007546007446007446007345007345007245007144007044006e%
  44006d43006b42006943006b44006e450071460074470076470077470078470078470077470076460075460073450071%
  44006f43006c42006942006843006b44006d44006f45007045007045007044006f44006d43006a4200674000633f0060%
  43006a46007348007b4b00834d00894e008e50009251009651009852009a52009a52009a5200995100975000944f008f%
  4d008a4b008549007e47007644006d4100643d005a3a00503700493900503c00563e005c40006242006843006c450071%
  47007848007b49007e4a00804a00814a00814a008049007e48007b47007846007345007044006f46007347007748007a%
  49007e4a00814b00834c00864d00894d008b4e008d4e008f4f00904f00914f00914f00914f00914f00914f00904f008f%
  4e008e4e008d4d008c4d008a4c00884c00864b00834a008049007d4a00814b00844c00874d00894d008b4d008c4e008c%
  4e008c4d008b4d008a4d00894c00874b00854b00834a008049007f4a00814a00824a00824a00824a008149007f48007c%
  47007846007445007043006b41006642006945007047007749007c4a00814b00854c00884d008b4e008c4e008d4e008d%
  4e008d4d008b4d00894c00864a008249007e47007845007243006b4000643e005b3d005b3e005c3e005d3f005f400061%
  40006442006a44006f46007448007b48007a47007847007848007a48007b48007b48007b48007948007a49007d4a0081%
  4b00844c00884d008b4e008e4f009150009451009651009852009952009952009a52009c53009d53009e53009e53009f%
  53009f53009e53009e53009d53009c52009b5200995100975000954f00924f008f4d008c4c00884b00854d00894e008d%
  4f008f4f00925000935000945000955000955000945000945000924f00914e008f4e008d4d008a4c00884c00884c0088%
  4c00874b00854a008249007e48007a46007544006f4200694100654000623e005e3d005b3f005f400063410066420069%
  43006b44006d44006e44006f44007044006f44006f44006e43006c42006943006c44006e440070450071450073460074%
  46007547007747007847007948007a48007a48007b48007b47007846007444006f45007045007346007547007848007b%
  49007e4a00814b00844c00874d008a4e008d4f009050009351009651009852009952009a52009b52009b52009b52009a%
  52009952009a52009b52009b52009b52009b52009b52009a5200995100975100965000944f00914e008f4d008b4c0088%
  4b008449007f4a00804b00844c00884d008a4e008d4e008e4f008f4f00904f00904f008f4e008f4e008d4d008c4d008a%
  4c00884c00864b00834a008149007e48007b47007846007545007244006f43006c4200694100654000613e005e3d005a%
  3b00563a005138004d36004835004335004335004636004738004c3b00543e005c40006242006844006d450072460076%
  47007948007b49007e4a007f4a00814a00824a00824a00824a00814a008049007e48007b4000633f005e400061410064%
  42006743006a44006d45007046007347007748007a49007c4a007f4a00824b00844c00874c00884d008a4d008b4d008b%
  4d008b4d008b4d008a4c00884c00864b00844b00834b00834b00834b00834b00834a00824a00814a008049007e49007c%
  48007a47007846007445007144006d43006a43006b43006d44007045007346007547007747007848007948007a48007a%
  48007947007847007746007646007445007245007044006e43006b43006b43006c43006c43006b4200684100643e005e%
  3c00573b00533a005038004d37004a36004734004333004032003c3000382e00352d003130003834004238004c3b0054%
  3e005c40006242006844006d45007146007547007748007948007a48007a48007a47007847007646007344006f420069%
  32003e34004135004536004838004b39004e3a00513b00543c00563d00594000634600734a00824f009052009c5600a6%
  5800ae5a01b55c01ba5d01bd5d01bf5d01be5d01bc5c01b95a00b35800ad5500a452009a4e008f4a0082460074410066%
  3c00583a005039004f39004d38004d38004d38004c39004e3a00503b00533c00573d005a3f005e400062410066420069%
  43006c44006f4500724600744600754700764700774700764600764600744700784a007f4b00854d00894d008b4e008c%
  4e008c4d008a4c00864a008148007a4500724200683e005d3d005a3e005d3f005f3f00603f005f3e005d3d005a3c0056%
  3a005137004a35004332003e34004136004638004c3a00523c00563d00593e005c3e005d3e005e3e005d3e005c3d0059%
  3b00553900503700493400413b00543a005239004f38004b3600473b00544100654700764c00885100985600a75b01b5%
  5f01c26201cc6501d56801dc6a01e26c01e66d02e96e02ea6e02ea6d02e96c01e76b01e36901de6601d76301ce5f01c4%
  5b01b75700a95200994c00884600764000633b00553d00593d005b3e005d3e005e3f005e3e005e3e005c3d005a3c0057%
  3b005439005038004b3a00523d00583f005e41006442006944006e45007246007547007748007949007e4c00874f008f%
  51009652009a53009e5400a05400a053009e52009c5100974f00924d008a4e008f51009753009d5400a25600a65600a7%
  5600a75600a65500a353009f5200994f00924d008a4a008047007644006d4200684000623e005c3b005539004e360047%
  36004738004b39004f3a00523b00553c00563c00563c00565100965000955000934f00914e008d5200995600a75a01b5%
  5f01c26301ce6701d96a01e26d02ea7002f07302f47502f87703fa7803fb7903fc7a03fc7903fc7903fb7703fa7502f8%
  7302f47002ef6d02e86901de6401d25f01c45a00b35400a14e008d4700784000633e005e3f006041006542006943006c%
  44006e44006f44006f44006f45007046007346007647007747007746007545007244006d4200673f006042006744006d%
  45007249007e4c00874f009051009753009c5400a05400a25500a35500a25400a153009e5600a85a01b55e01bf6101c8%
  6301cf6501d46601d76701d96701da6701d96601d76401d36301ce6101c85e01c05b01b75800ad5400a15100974f0090%
  4c008849007f46007643006c46007348007b4b00834c00894e008e4f00915000945000956101c96101c96101c86001c7%
  5f01c46201cd6501d56801de6c01e56f02ec7202f27402f67703fa7903fc7c03fe7d04ff7f04ff8004ff8004ff8004ff%
  8004ff7f04ff7d04ff7b03fe7803fb7502f87202f26e02ea6901df6401d25e01c15800af5500a55500a45500a45500a3%
  5400a153009f53009c52009a52009b53009f5400a25500a55600a65600a75600a75500a55500a353009f52009952009a%
  53009c53009f5400a15500a25500a45600a65600a85700aa5800ad5900af5900b25a01b55b01b85c01bb5e01bf5f01c2%
  6001c66401d36801dd6b01e56e02ea7002ee7102f17202f27202f37202f27102f17002ef6e02eb6c01e66901e06701d9%
  6301d06001c65c01ba5900b15600a953009f5000944e008e52009a5500a45800ad5a01b55c01bb5e01c15f01c46001c7%
  6c01e76d02e76d02e86c01e76c01e56d02e96f02ed7102f07302f47502f77703f97903fc7a03fd7c03fe7e04ff7f04ff%
  8004ff8004ff8004ff8004ff7f04ff7e04ff7d04fe7b03fd7803fb7502f77202f26d02ea6901df6801dd6801dd6801dd%
  6801dd6801dc6701db6701da6601d86601d66501d46401d16301ce6301cf6301cf6301cf6301ce6201cd6101ca6001c7%
  6001c66101c96201cc6301cf6401d16501d36501d56601d76601d86701d96701da6801db6801dd6801de6901df6901e0%
  6a01e16a01e36b01e46c01e56c01e66d02e86d02e97002f07302f47502f77603f97703fa7703fa7703fa7603f97502f8%
  7402f57102f16f02ed6c01e66901df6601d66201cc5f01c45d01bc5e01c05f01c46001c76101ca6201cc6301ce6401d3%
  6701d96901de6a01e26b01e57202f37302f47302f47302f47202f37102f17202f27202f27302f37302f47402f67502f7%
  7602f87603f97703fa7803fb7803fb7803fb7803fb7803fb7703fa7603f97502f77302f57402f67502f67502f77502f7%
  7502f77502f77402f67402f57402f57302f57302f47302f37202f27102f17002ef6f02ed6e02eb6e02ea6d02e96c01e7%
  6b01e46a01e16901df6a01e26c01e56d02e86e02ea6f02ec7002ee7002ef7102f07102f17102f17202f27202f27202f2%
  7202f37202f37202f37202f37202f37202f37202f37202f37202f37202f37202f37202f37202f37302f47402f67502f7%
  7502f87502f77402f67302f47102f16f02ed6d02e86a01e26801db6501d56801dc6a01e36d02e86f02ec7002ef7202f2%
  7202f37302f47302f57402f57402f57302f57302f47302f47603f97402f67302f37202f37202f27102f17002ef6f02ed%
  6e02ea6c01e76b01e56d02e86e02eb6f02ed7002f07202f27302f47402f57502f77603f97803fb7903fc7a03fd7b03fd%
  7b03fe7c03fe7c03fe7c03fe7b03fe7b03fd7b03fd7b03fe7b03fd7b03fd7a03fd7a03fd7903fc7803fb7703fa7602f8%
  7502f67302f47102f17002ee6e02ea6e02ea6f02ed7102f07202f27302f47402f57402f67502f77502f87602f87602f8%
  7602f87602f87502f87502f87502f77502f77402f67402f57302f57302f47202f37202f27102f17102f07002ef7002ee%
  6f02ed6f02ec6e02ea6d02e96c01e76b01e56a01e36901e06801dd6701d96501d56301d06701da6b01e57002ee7302f4%
  7603f97903fb7a03fd7c03fe7d03fe7d04ff7d04ff7d03fe7c03fe7b03fd7903fc7803fb7002ee6c01e66a01e16901e0%
  6901de6801dc6701da6701d96701db6801dd6901de6a01e06b01e46c01e76d02ea6f02ec7002ef7202f37402f67602f8%
  7703fa7803fb7903fc7a03fd7d03fe7e04ff8004ff8104ff8204ff8204ff8204ff8104ff8104ff8004ff7f04ff7d04ff%
  7c03fe7a03fd7803fb7602f87302f57102f16f02ec6c01e66d02e96e02eb6f02ed7002ef7102f07102f17202f27202f3%
  7202f37202f37202f27202f27102f17102f07002ef6f02ed6e02eb6d02e96c01e76b01e46a01e26901df6801dc6701d9%
  6501d66401d26301cf6201cc6101c96001c55e01c25d01be5c01bb5b01b75a00b35800af5700aa5500a55400a25c01bb%
  6401d16a01e16f02ed7302f57703fa7a03fd7c03fe7e04ff7e04ff7f04ff7e04ff7d04fe7b03fe7903fc7603f97302f4%
  5e01c15f01c35f01c45f01c55f01c55f01c45f01c35e01c15e01bf5d01bc5c01ba5b01b65a00b35c01bb5f01c46201cd%
  6501d36801db6c01e67002ef7402f57703fa7a03fd7c03fe7e04ff8004ff8104ff8104ff8104ff8104ff8004ff7f04ff%
  7e04ff7c03fe7a03fd7803fa7502f77202f36f02ed6c01e66a01e26a01e16a01e06901df6801dd6801db6701da6701da%
  6701da6701d96601d86501d66501d46401d16301ce6501d46901df6d02e97102f17502f77803fb7b03fd7d04fe7f04ff%
  8004ff8004ff8004ff8004ff7e04ff7c03fe7903fc7602f87102f16b01e56501d45d01bd5400a149007e3c0056350044%
  36004637004a3c005849007e53009e5b01b86201cd6801dd6c02e77002ef7202f37402f57402f67402f57202f37002ef%
  6d02e96901e06501d35f01c35900af5700ab5500a553009e53009e5c01bb6401d36b01e57202f27703fa7b03fe7f04ff%
  8204fe8405fd8605fc8706fb8706fa8706fb8605fc8405fd8204ff7f04ff7c03fe7903fc7502f87603f97703f97603f9%
  7602f87502f77302f47102f06e02eb6b01e56801dd6401d36001c75d01bd5c01bb5b01b85b01b75d01bc5e01c05f01c4%
  6001c76101ca6201cc6301ce6301ce6301cf6301ce6201cd6101ca6601d76c02e77202f37803fb7d04ff8205fe8706fa%
  8b07f48f08eb9209e2940ada960bd2970bcd980bca980bcb970bcf950ad59309de9008e88c07f28806fa8204fe7c03fe%
  7502f76e02ea7002ee7102f17202f27302f47302f47302f47202f37102f17002ef6e02eb6c01e66901e06601d86301cf%
  5f01c45b01b75a01b55b01b75b01b75b01b75b01b55a00b36e02ea7602f87e04ff8505fd8c07f29209e1980bc99d0eae%
  a21192a61375a9165bac1845ae1a33b01c25b11c1eb11d1bb11c1eb01b27ae1a34ac1847a9165da61376a211909e0eab%
  990cc5940adc8e08ee8806fa8104ff7a03fd7402f67302f47102f16f02ed6d02e96b01e46801dd6601d66301ce6001c6%
  6301ce6601d66801dd6a01e26c02e76e02eb7002ee7102f07202f27302f37302f47302f47302f47202f37302f57b03fd%
  8104ff8806f98e08ee9309dd980bc99c0eb3a0109ca41287a61375a81566a9165caa1657aa1657a9165da81568a61377%
  a3118ba00fa19b0db8970bcf980bc99a0cbf9c0db69d0eaf9e0eab9e0fa99e0eaa9d0ead9c0eb39b0dbc990cc6960bd1%
  930adc9008e78c07f18806f98405fd7f04ff7a03fd7502f76f02ee6a01e16401d36601d6a31289a91560ae1a33b41f04%
  b92500be2b00c23200c63800ca3e00cd4400cf4a00d14e00d35100d35300d45300d35200d25000d04c00ce4700cb4200%
  c83b00c43400bf2d00ba2700b52000ae1a33a9165ea9165da91660a81564a7146ca61375a51280a3118da1109a9e0fa9%
  9c0db7990cc5960ad39309df8f08ea8e07ee9108e69309dd960ad3980bca9a0cc09b0db89d0eb19e0eab9e0fa79f0fa5%
  9f0fa49f0fa59e0fa79e0eac9d0eb19b0db89a0cc0980cc89e0eaaa3118aa81568ac1849af1b2cb21e14b42000b62200%
  b72300b72300b72300b62200b52000b31e0fb52000b82400bb2800bd2b00bf2d00c12f00c13000c23100c13000c02f00%
  bf2d00bd2b00bb2800b82400b52100b11d1aad193da91561a412859f0fa6990cc49309dd8d07ef9209e0980bca9d0ead%
  cd4500d14e00d55700d96100dd6c00e07600e38100e68a00e99300eb9a00eca000eda400eda600eda500eda300eb9e00%
  ea9700e78e00e48400e17800dd6c00d85f00d35200ce4700cf4a00d04b00d14d00d14d00d14c00d04b00cf4900ce4700%
  cc4400ca4000c83c00c63800c33300c02f00bd2a00b92600b62100b21d18b01c24b31f09b62200b92500bb2800bd2a00%
  bf2c00c02e00c13000c23100c23200c23200c23100c13100c13000c02e00be2c00bd2a00bb2800bd2a00bf2d00c13100%
  c33400c53700c73900c83b00c93d00ca3f00ca4000cb4000cb4000ca4000ce4700d24f00d55600d75d00d96200db6600%
  dc6800dc6900dc6900db6600da6300d85e00d65800d35100cf4a00cc4200c73a00c33300be2b00b82400b62200b92500%
  bd2a00c12f00c53600c93d00ea9800eda400f0af00f2bb00f4c600f7d000f8d900fae100fbe700fceb00fced00fced00%
  fbea00fae400f9dc00f7d200f4c500f1b700eea800ea9800e58700e48400e68b00e89100e99600ea9a00eb9c00eb9d00%
  eb9c00eb9a00ea9700e89200e78d00e58600e37e00e07600de6e00da6500d75c00d35300cf4a00cb4100c73900c83c00%
  cb4200ce4700d14d00d35200d55600d65a00d85d00d96000d96200da6200da6300d96200d96000d85e00d75b00d55800%
  d45400d65900d85f00da6500dc6a00de6e00df7200e07500e17700e17800e17900e17800e07700e07400df7100df7200%
  e27c00e58600e78e00e99400ea9800ea9a00ea9a00ea9800e99300e78d00e58600e27d00df7300dc6800d85d00d35200%
  d45300d65900d96000db6700de7000e17900e48300e78d00f2bc00f4c400f5cb00f7d100f8d600f8da00f9dd00f9de00%
  f9de00f9dc00f8d800f7d200f6cb00f4c200f1b800efac00eca000e89200e58400e58700e89100ea9a00eca200eea800%
  efae00f0b200f1b500f1b600f1b500f1b400f0b000efab00eda500eb9e00e99600e78d00e48300e17900de6f00da6400%
  d65a00d25000ce4600cc4300cf4a00d25000d55600d75b00d96100db6500dc6900dd6c00de6f00de7000df7100df7100%
  de6f00de6e00dd6b00db6700da6400dd6b00df7100e07600e27b00e37e00e48200e48400e58500e58500e58500e48300%
  e38000e27d00e17900df7300de6e00e07600e37d00e48300e58700e68a00e68b00e68a00e58700e48300e27d00e07600%
  de6e00dc6800de6e00e07500e27c00e48300e68b00e99300eb9b00eda300efac00f1b400d45400d45500d55600d55700%
  d55700d55600d45500d45300d35100d14e00d04b00ce4800cc4400ca3f00c83b00c53600c33300c33300c53500c73a00%
  c93e00cb4100cd4400ce4700cf4a00d04b00d14c00d14d00d14d00d04c00d04b00cf4900ce4600cc4300cb4000c93c00%
  c63900c43400c13000be2c00bb2700b72300b31f09b01c25b31e0eb52100b72300b92600bb2800bd2a00be2b00bf2d00%
  c02e00c02f00c12f00c12f00c02f00c02f00bf2e00bf2c00be2c00c02e00c13000c33200c43400c43500c53600c53700%
  c53700c53700c53600c43500c33400c23200c13000bf2d00bd2b00bb2800bd2a00be2c00c02e00c02f00c13000c13000%
  c12f00c02e00bf2d00bf2e00c23100c43500c63800c83c00ca3f00cc4200cd4500cf4900d04b00d14e00d25000d35200%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000}%
\gprawimage{rgb}{2.737}{1.997}{100}{53}{6.803}{5.645}{\gprawrgbimagedata}{}
\end{scope}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$I_v$};
\node[gp node center] at (6.019,0.215) {$\phi_v$};
\gpfill{rgb color={0.000,0.000,0.000}} (10.567,0.985)--(11.000,0.985)--(11.000,1.044)--(10.567,1.044)--cycle;
\gpfill{rgb color={0.088,0.000,0.049}} (10.567,1.043)--(11.000,1.043)--(11.000,1.102)--(10.567,1.102)--cycle;
\gpfill{rgb color={0.125,0.000,0.098}} (10.567,1.101)--(11.000,1.101)--(11.000,1.160)--(10.567,1.160)--cycle;
\gpfill{rgb color={0.153,0.000,0.147}} (10.567,1.159)--(11.000,1.159)--(11.000,1.219)--(10.567,1.219)--cycle;
\gpfill{rgb color={0.177,0.000,0.195}} (10.567,1.218)--(11.000,1.218)--(11.000,1.277)--(10.567,1.277)--cycle;
\gpfill{rgb color={0.198,0.000,0.243}} (10.567,1.276)--(11.000,1.276)--(11.000,1.335)--(10.567,1.335)--cycle;
\gpfill{rgb color={0.217,0.000,0.290}} (10.567,1.334)--(11.000,1.334)--(11.000,1.393)--(10.567,1.393)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.567,1.392)--(11.000,1.392)--(11.000,1.452)--(10.567,1.452)--cycle;
\gpfill{rgb color={0.250,0.000,0.383}} (10.567,1.451)--(11.000,1.451)--(11.000,1.510)--(10.567,1.510)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (10.567,1.509)--(11.000,1.509)--(11.000,1.568)--(10.567,1.568)--cycle;
\gpfill{rgb color={0.280,0.000,0.471}} (10.567,1.567)--(11.000,1.567)--(11.000,1.626)--(10.567,1.626)--cycle;
\gpfill{rgb color={0.293,0.001,0.514}} (10.567,1.625)--(11.000,1.625)--(11.000,1.685)--(10.567,1.685)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.567,1.684)--(11.000,1.684)--(11.000,1.743)--(10.567,1.743)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.567,1.742)--(11.000,1.742)--(11.000,1.801)--(10.567,1.801)--cycle;
\gpfill{rgb color={0.331,0.001,0.634}} (10.567,1.800)--(11.000,1.800)--(11.000,1.859)--(10.567,1.859)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (10.567,1.858)--(11.000,1.858)--(11.000,1.918)--(10.567,1.918)--cycle;
\gpfill{rgb color={0.354,0.002,0.707}} (10.567,1.917)--(11.000,1.917)--(11.000,1.976)--(10.567,1.976)--cycle;
\gpfill{rgb color={0.364,0.002,0.741}} (10.567,1.975)--(11.000,1.975)--(11.000,2.034)--(10.567,2.034)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (10.567,2.033)--(11.000,2.033)--(11.000,2.092)--(10.567,2.092)--cycle;
\gpfill{rgb color={0.385,0.003,0.803}} (10.567,2.091)--(11.000,2.091)--(11.000,2.151)--(10.567,2.151)--cycle;
\gpfill{rgb color={0.395,0.004,0.831}} (10.567,2.150)--(11.000,2.150)--(11.000,2.209)--(10.567,2.209)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.567,2.208)--(11.000,2.208)--(11.000,2.267)--(10.567,2.267)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (10.567,2.266)--(11.000,2.266)--(11.000,2.325)--(10.567,2.325)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (10.567,2.324)--(11.000,2.324)--(11.000,2.384)--(10.567,2.384)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.567,2.383)--(11.000,2.383)--(11.000,2.442)--(10.567,2.442)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.567,2.441)--(11.000,2.441)--(11.000,2.500)--(10.567,2.500)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.567,2.499)--(11.000,2.499)--(11.000,2.558)--(10.567,2.558)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.567,2.557)--(11.000,2.557)--(11.000,2.617)--(10.567,2.617)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.567,2.616)--(11.000,2.616)--(11.000,2.675)--(10.567,2.675)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.567,2.674)--(11.000,2.674)--(11.000,2.733)--(10.567,2.733)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.567,2.732)--(11.000,2.732)--(11.000,2.791)--(10.567,2.791)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.567,2.790)--(11.000,2.790)--(11.000,2.850)--(10.567,2.850)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.567,2.849)--(11.000,2.849)--(11.000,2.908)--(10.567,2.908)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.567,2.907)--(11.000,2.907)--(11.000,2.966)--(10.567,2.966)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.567,2.965)--(11.000,2.965)--(11.000,3.024)--(10.567,3.024)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.567,3.023)--(11.000,3.023)--(11.000,3.083)--(10.567,3.083)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (10.567,3.082)--(11.000,3.082)--(11.000,3.141)--(10.567,3.141)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.567,3.140)--(11.000,3.140)--(11.000,3.199)--(10.567,3.199)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.567,3.198)--(11.000,3.198)--(11.000,3.257)--(10.567,3.257)--cycle;
\gpfill{rgb color={0.552,0.028,0.942}} (10.567,3.256)--(11.000,3.256)--(11.000,3.316)--(10.567,3.316)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.567,3.315)--(11.000,3.315)--(11.000,3.374)--(10.567,3.374)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.567,3.373)--(11.000,3.373)--(11.000,3.432)--(10.567,3.432)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.567,3.431)--(11.000,3.431)--(11.000,3.490)--(10.567,3.490)--cycle;
\gpfill{rgb color={0.580,0.038,0.858}} (10.567,3.489)--(11.000,3.489)--(11.000,3.549)--(10.567,3.549)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (10.567,3.548)--(11.000,3.548)--(11.000,3.607)--(10.567,3.607)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (10.567,3.606)--(11.000,3.606)--(11.000,3.665)--(10.567,3.665)--cycle;
\gpfill{rgb color={0.599,0.046,0.773}} (10.567,3.664)--(11.000,3.664)--(11.000,3.723)--(10.567,3.723)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (10.567,3.722)--(11.000,3.722)--(11.000,3.782)--(10.567,3.782)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.567,3.781)--(11.000,3.781)--(11.000,3.840)--(10.567,3.840)--cycle;
\gpfill{rgb color={0.619,0.056,0.672}} (10.567,3.839)--(11.000,3.839)--(11.000,3.898)--(10.567,3.898)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (10.567,3.897)--(11.000,3.897)--(11.000,3.956)--(10.567,3.956)--cycle;
\gpfill{rgb color={0.631,0.063,0.596}} (10.567,3.955)--(11.000,3.955)--(11.000,4.015)--(10.567,4.015)--cycle;
\gpfill{rgb color={0.637,0.067,0.556}} (10.567,4.014)--(11.000,4.014)--(11.000,4.073)--(10.567,4.073)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (10.567,4.072)--(11.000,4.072)--(11.000,4.131)--(10.567,4.131)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.567,4.130)--(11.000,4.130)--(11.000,4.189)--(10.567,4.189)--cycle;
\gpfill{rgb color={0.656,0.079,0.428}} (10.567,4.188)--(11.000,4.188)--(11.000,4.248)--(10.567,4.248)--cycle;
\gpfill{rgb color={0.661,0.084,0.383}} (10.567,4.247)--(11.000,4.247)--(11.000,4.306)--(10.567,4.306)--cycle;
\gpfill{rgb color={0.667,0.088,0.337}} (10.567,4.305)--(11.000,4.305)--(11.000,4.364)--(10.567,4.364)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (10.567,4.363)--(11.000,4.363)--(11.000,4.422)--(10.567,4.422)--cycle;
\gpfill{rgb color={0.679,0.098,0.243}} (10.567,4.421)--(11.000,4.421)--(11.000,4.481)--(10.567,4.481)--cycle;
\gpfill{rgb color={0.685,0.103,0.195}} (10.567,4.480)--(11.000,4.480)--(11.000,4.539)--(10.567,4.539)--cycle;
\gpfill{rgb color={0.690,0.108,0.147}} (10.567,4.538)--(11.000,4.538)--(11.000,4.597)--(10.567,4.597)--cycle;
\gpfill{rgb color={0.696,0.114,0.098}} (10.567,4.596)--(11.000,4.596)--(11.000,4.655)--(10.567,4.655)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.567,4.654)--(11.000,4.654)--(11.000,4.714)--(10.567,4.714)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.567,4.713)--(11.000,4.713)--(11.000,4.772)--(10.567,4.772)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.567,4.771)--(11.000,4.771)--(11.000,4.830)--(10.567,4.830)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.567,4.829)--(11.000,4.829)--(11.000,4.888)--(10.567,4.888)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.567,4.887)--(11.000,4.887)--(11.000,4.947)--(10.567,4.947)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.567,4.946)--(11.000,4.946)--(11.000,5.005)--(10.567,5.005)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.567,5.004)--(11.000,5.004)--(11.000,5.063)--(10.567,5.063)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.567,5.062)--(11.000,5.062)--(11.000,5.121)--(10.567,5.121)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.567,5.120)--(11.000,5.120)--(11.000,5.180)--(10.567,5.180)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.567,5.179)--(11.000,5.179)--(11.000,5.238)--(10.567,5.238)--cycle;
\gpfill{rgb color={0.755,0.185,0.000}} (10.567,5.237)--(11.000,5.237)--(11.000,5.296)--(10.567,5.296)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.567,5.295)--(11.000,5.295)--(11.000,5.354)--(10.567,5.354)--cycle;
\gpfill{rgb color={0.765,0.201,0.000}} (10.567,5.353)--(11.000,5.353)--(11.000,5.413)--(10.567,5.413)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.567,5.412)--(11.000,5.412)--(11.000,5.471)--(10.567,5.471)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.567,5.470)--(11.000,5.470)--(11.000,5.529)--(10.567,5.529)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.567,5.528)--(11.000,5.528)--(11.000,5.587)--(10.567,5.587)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.567,5.586)--(11.000,5.586)--(11.000,5.646)--(10.567,5.646)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.567,5.645)--(11.000,5.645)--(11.000,5.704)--(10.567,5.704)--cycle;
\gpfill{rgb color={0.795,0.253,0.000}} (10.567,5.703)--(11.000,5.703)--(11.000,5.762)--(10.567,5.762)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.567,5.761)--(11.000,5.761)--(11.000,5.820)--(10.567,5.820)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.567,5.819)--(11.000,5.819)--(11.000,5.879)--(10.567,5.879)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.567,5.878)--(11.000,5.878)--(11.000,5.937)--(10.567,5.937)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.567,5.936)--(11.000,5.936)--(11.000,5.995)--(10.567,5.995)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.567,5.994)--(11.000,5.994)--(11.000,6.053)--(10.567,6.053)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (10.567,6.052)--(11.000,6.052)--(11.000,6.112)--(10.567,6.112)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.567,6.111)--(11.000,6.111)--(11.000,6.170)--(10.567,6.170)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.567,6.169)--(11.000,6.169)--(11.000,6.228)--(10.567,6.228)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.567,6.227)--(11.000,6.227)--(11.000,6.286)--(10.567,6.286)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.567,6.285)--(11.000,6.285)--(11.000,6.345)--(10.567,6.345)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.567,6.344)--(11.000,6.344)--(11.000,6.403)--(10.567,6.403)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (10.567,6.402)--(11.000,6.402)--(11.000,6.461)--(10.567,6.461)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.567,6.460)--(11.000,6.460)--(11.000,6.519)--(10.567,6.519)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.567,6.518)--(11.000,6.518)--(11.000,6.578)--(10.567,6.578)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.567,6.577)--(11.000,6.577)--(11.000,6.636)--(10.567,6.636)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.567,6.635)--(11.000,6.635)--(11.000,6.694)--(10.567,6.694)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.567,6.693)--(11.000,6.693)--(11.000,6.752)--(10.567,6.752)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.567,6.751)--(11.000,6.751)--(11.000,6.811)--(10.567,6.811)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.567,6.810)--(11.000,6.810)--(11.000,6.869)--(10.567,6.869)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (10.567,6.868)--(11.000,6.868)--(11.000,6.927)--(10.567,6.927)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.567,6.926)--(11.000,6.926)--(11.000,6.985)--(10.567,6.985)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.567,6.984)--(11.000,6.984)--(11.000,7.044)--(10.567,7.044)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (10.567,7.043)--(11.000,7.043)--(11.000,7.102)--(10.567,7.102)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.567,7.101)--(11.000,7.101)--(11.000,7.160)--(10.567,7.160)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.567,7.159)--(11.000,7.159)--(11.000,7.218)--(10.567,7.218)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (10.567,7.217)--(11.000,7.217)--(11.000,7.277)--(10.567,7.277)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.567,7.276)--(11.000,7.276)--(11.000,7.335)--(10.567,7.335)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.567,7.334)--(11.000,7.334)--(11.000,7.393)--(10.567,7.393)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.567,7.392)--(11.000,7.392)--(11.000,7.451)--(10.567,7.451)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.567,7.450)--(11.000,7.450)--(11.000,7.510)--(10.567,7.510)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.567,7.509)--(11.000,7.509)--(11.000,7.568)--(10.567,7.568)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.567,7.567)--(11.000,7.567)--(11.000,7.626)--(10.567,7.626)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (10.567,7.625)--(11.000,7.625)--(11.000,7.684)--(10.567,7.684)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (10.567,7.683)--(11.000,7.683)--(11.000,7.743)--(10.567,7.743)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (10.567,7.742)--(11.000,7.742)--(11.000,7.801)--(10.567,7.801)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.567,7.800)--(11.000,7.800)--(11.000,7.859)--(10.567,7.859)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (10.567,7.858)--(11.000,7.858)--(11.000,7.917)--(10.567,7.917)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.567,7.916)--(11.000,7.916)--(11.000,7.976)--(10.567,7.976)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.567,7.975)--(11.000,7.975)--(11.000,8.034)--(10.567,8.034)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (10.567,8.033)--(11.000,8.033)--(11.000,8.092)--(10.567,8.092)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (10.567,8.091)--(11.000,8.091)--(11.000,8.150)--(10.567,8.150)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (10.567,8.149)--(11.000,8.149)--(11.000,8.209)--(10.567,8.209)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (10.567,8.208)--(11.000,8.208)--(11.000,8.267)--(10.567,8.267)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (10.567,8.266)--(11.000,8.266)--(11.000,8.325)--(10.567,8.325)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.567,8.324)--(11.000,8.324)--(11.000,8.383)--(10.567,8.383)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.567,8.382)--(11.000,8.382)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (10.567,0.985)--(11.000,0.985)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (11.000,0.985)--(10.820,0.985);
\node[gp node left] at (11.184,0.985) {$0$};
\draw[gp path] (10.567,0.985)--(10.747,0.985);
\draw[gp path] (11.000,2.476)--(10.820,2.476);
\node[gp node left] at (11.184,2.476) {$5\times10^{-8}$};
\draw[gp path] (10.567,2.476)--(10.747,2.476);
\draw[gp path] (11.000,3.967)--(10.820,3.967);
\node[gp node left] at (11.184,3.967) {$1\times10^{-7}$};
\draw[gp path] (10.567,3.967)--(10.747,3.967);
\draw[gp path] (11.000,5.458)--(10.820,5.458);
\node[gp node left] at (11.184,5.458) {$1.5\times10^{-7}$};
\draw[gp path] (10.567,5.458)--(10.747,5.458);
\draw[gp path] (11.000,6.949)--(10.820,6.949);
\node[gp node left] at (11.184,6.949) {$2\times10^{-7}$};
\draw[gp path] (10.567,6.949)--(10.747,6.949);
\draw[gp path] (11.000,8.441)--(10.820,8.441);
\node[gp node left] at (11.184,8.441) {$2.5\times10^{-7}$};
\draw[gp path] (10.567,8.441)--(10.747,8.441);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{10.350cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/test-nf-delta_1.e-1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimecres, 20 de maig de 2026, 12:00:58
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (10.350,0.985)--(10.170,0.985);
\node[gp node right] at (1.504,0.985) {$-0.01$};
\draw[gp path] (1.688,2.050)--(1.868,2.050);
\draw[gp path] (10.350,2.050)--(10.170,2.050);
\node[gp node right] at (1.504,2.050) {$0$};
\draw[gp path] (1.688,3.115)--(1.868,3.115);
\draw[gp path] (10.350,3.115)--(10.170,3.115);
\node[gp node right] at (1.504,3.115) {$0.01$};
\draw[gp path] (1.688,4.180)--(1.868,4.180);
\draw[gp path] (10.350,4.180)--(10.170,4.180);
\node[gp node right] at (1.504,4.180) {$0.02$};
\draw[gp path] (1.688,5.246)--(1.868,5.246);
\draw[gp path] (10.350,5.246)--(10.170,5.246);
\node[gp node right] at (1.504,5.246) {$0.03$};
\draw[gp path] (1.688,6.311)--(1.868,6.311);
\draw[gp path] (10.350,6.311)--(10.170,6.311);
\node[gp node right] at (1.504,6.311) {$0.04$};
\draw[gp path] (1.688,7.376)--(1.868,7.376);
\draw[gp path] (10.350,7.376)--(10.170,7.376);
\node[gp node right] at (1.504,7.376) {$0.05$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (10.350,8.441)--(10.170,8.441);
\node[gp node right] at (1.504,8.441) {$0.06$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$-0.5$};
\draw[gp path] (2.771,0.985)--(2.771,1.165);
\draw[gp path] (2.771,8.441)--(2.771,8.261);
\node[gp node center] at (2.771,0.677) {$0$};
\draw[gp path] (3.854,0.985)--(3.854,1.165);
\draw[gp path] (3.854,8.441)--(3.854,8.261);
\node[gp node center] at (3.854,0.677) {$0.5$};
\draw[gp path] (4.936,0.985)--(4.936,1.165);
\draw[gp path] (4.936,8.441)--(4.936,8.261);
\node[gp node center] at (4.936,0.677) {$1$};
\draw[gp path] (6.019,0.985)--(6.019,1.165);
\draw[gp path] (6.019,8.441)--(6.019,8.261);
\node[gp node center] at (6.019,0.677) {$1.5$};
\draw[gp path] (7.102,0.985)--(7.102,1.165);
\draw[gp path] (7.102,8.441)--(7.102,8.261);
\node[gp node center] at (7.102,0.677) {$2$};
\draw[gp path] (8.185,0.985)--(8.185,1.165);
\draw[gp path] (8.185,8.441)--(8.185,8.261);
\node[gp node center] at (8.185,0.677) {$2.5$};
\draw[gp path] (9.267,0.985)--(9.267,1.165);
\draw[gp path] (9.267,8.441)--(9.267,8.261);
\node[gp node center] at (9.267,0.677) {$3$};
\draw[gp path] (10.350,0.985)--(10.350,1.165);
\draw[gp path] (10.350,8.441)--(10.350,8.261);
\node[gp node center] at (10.350,0.677) {$3.5$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\begin{scope}
\clip (1.688,8.441) rectangle (10.350,0.985);
\def\gprawrgbimagedata{%
  18000e18000e1b00122000192400202700252900282c002f2e003530003931003b31003c33003e33003f33003f32003d%
  3000392e00352c00302a002a28002625002223001d2000191d00141a00111900101a00111b00131c00131b001219000f%
  1a00101c00131e001620001a22001d24001f24002125002227002427002527002528002728002727002625002223001f%
  21001b1e00153b005539004e3c00583f006041006441006541006442006948007c5000935600a75b01b75f01c36101cb%
  6301cf6301cf6201cd6201cd6401d16401d36401d36301d06201cc6001c65e01bf5b01b85900b05700a95500a253009d%
  52009a5100975100965100965100965000955000944f00924e008d4c008749007f46007446007348007948007b470078%
  49007c48007b4600744200673d00593e005d3e005c3d00593d00593d005b3e005c3e005d3f00604600754c0088510098%
  5500a55800ae5a00b45b01b65f01c26201cc6501d46701d96801dc6801dd6801dc6701da6601d76401d36301ce6101c9%
  5f01c45d01bf5c01ba5b01b65900b15800ad5600a85500a252009c5000934d008a49007f4500724100643e005d3f0060%
  3f005f41006443006a43006b4200694000613b00553c005640006243006b46007347007949007d4a00804b00824b0084%
  4c00864d00894d008c4e008f50009251009652009953009d5600a75800af5a01b55c01b95c01bb5d01bc5c01bb5c01b9%
  5b01b65a00b35800af5700ab5600a65400a152009b5000954e008d4b008449007e47007844006f4000633d005a3c0057%
  3a005238004d36004633003f36004639004e3b00533c00563400433a00513e005d42006845007147007848007c49007e%
  4a007f4a007f49007e49007d48007c48007a48007947007847007746007546007344006f43006b440070460074470078%
  48007a48007b48007b48007a47007846007545007244006d4200683f00603d00593c00583c00563d005b3f005f3f0060%
  3f00603e005c3c005739004f3900503a005038004d37004937004a3600483b00543a005138004b3b00533d005b3f0060%
  4000634000634000623f005f3d005b3c00563a005138004d39004f39004e37004a3400433000392f00362f0037300038%
  3000382f00372e00332b002d2c00302c00302f003531003b32003d32003e31003c3000382f003632003c35004538004d%
  3a00523b00553c00563b005339004e39004e3a005139004f39004e3a00533b00553c00563e005c3d005a3c00563a0050%
  36004832003e33003f34004133003f32003c33003f33004035004537004937004a36004838004c3a00513b00553c0057%
  3c00583d00593f005f4000624000633f00603d005b3b005337004a33004034004134004133003e3100392e00332c0030%
  2b002e2f003732003e34004134004233004032003d34004134004235004438004d3b00543d00593e005c3b00543b0054%
  3b005339004f37004934004134004233004131003b2d00322a002c2a002c2c003030003835004438004d3b00553d005a%
  3e005e3f005f3f005f41006444006e46007547007948007947007745007243006b4000623d005939004f35004532003c%
  33003f34004135004536004737004937004a37004835004432003d2e00342f003530003833004036004738004d3a0051%
  32003e34004134004334004334004132003e32003e3000392d00312700252a002b2d003230003933003f35004438004d%
  3c005840006242006944006d44006e44006e43006b45007247007848007b48007c48007946007444006e4100663f005e%
  3c005639004f39004f39004f39005039004f39004e38004b3600463300402f00372b002d2c002f2d00312e00332e0033%
  2f003531003a2900292d00322f00352e00342f00353000382f00352d00312f003531003a33004035004537004a39004e%
  3a00513b00533b00543d005b40006242006742006a42006a42006841006541006643006b44006d44006d43006a410066%
  4000613e005b3b005539005039004f38004d38004c37004935004633004131003a2d00312c002f2a002b270025260024%
  2700252700262800262800262700262b002d2b002e2c00302e00332f003630003931003b32003e340041350044360048%
  37004a38004c38004c38004c38004c37004a39004e3a00533b00553b00553b00543a005139004f38004c3900503a0051%
  3a005139004f38004d37004936004634004334004133003f32003c3000392e00342c00302c002f2b002d2a002b280027%
  2500212000191c00141d00141d001522001c2600242800272b002d2d00312e00342f00362f003730003830003931003a%
  31003b32003c32003d32003c31003b3000392f00362e00332d00312e00342f00362f00362e00342d00322c00302c002e%
  2b002d2b002d2b002e2c002f2b002e2b002e2b002d2a002c2a002b290029280028280027270026270026270026270025%
  26002425002123001e24001f27002529002929002a29002932003e3000372b002e2900292a002b2a002b2a002b2a002a%
  29002a2900292900292b002e2d00312d00322d00322f00363000393000392f00362c0030290029250022250022250021%
  24002024001f2500222800282c002f2e00343000373000393000382f00362d00332b002d28002723001f250022260024%
  2700262700262700252500222600232b002d2f003632003d34004134004139004e36004833003f2e003428002821001b%
  21001b24002026002427002627002628002729002a2a002c2e003432003c34004235004435004434004232003e300039%
  2e00342e00332d00322c00302b002d2b002e2d00322f003731003a31003b31003a3000382e00342b002e280027240020%
  23001e2500222600242700252600242500212800282e003433003f36004838004d3900503a005339004e36004732003d%
  2d003127002520001a20001921001b22001c22001c24001f2600242800282e003332003c34004236004737004937004a%
  37004936004735004534004233003f31003c3000392f00362e00332d00312e00332e00332e00332c00302b002d290028%
  26002322001c22001c23001e2400202500222600242700252800272e003433003f3700493900503b005338004d37004a%
  35004532003c2d003329002823001e1f001822001c24001f25002227002529002a2b002e2c00302f003532003c340041%
  35004536004737004937004a37004a37004936004836004635004534004334004133003f32003d31003b3000382f0035%
  2d00312b002d2800282600242500222500222500222600232600232500222500212b002d30003734004136004838004c%
  32003d32003c3000392e00332a002c2600242700252900292b002d2c002f2d00322e00342f003630003831003a32003d%
  330040340042350044350045350044340043340043350044350044350044350044350043340043340042340042340041%
  33003f32003d31003a2f00372d00322b002d28002724002023001d22001c21001c21001a20001a2400202900282c0030%
  2f003731003b2700262800262700252500222700262a002b2c002f2e00332f003630003830003931003a31003a31003b%
  32003d32003e33004034004134004234004234004133004032003e32003c31003b31003c32003c32003c31003c31003a%
  31003b32003c32003c32003c31003b3000392f00362d00312a002c27002523001e1f00171c00141d00151f001722001d%
  25002126002325002226002323001e21001c24002027002529002a2b002e2d00322e00342f00362f00372f00372f0036%
  2f00352f00352f00352f00352f00362f00362f00362f00352e00352e00332d00322d00312c00302c002f2b002e2a002c%
  2b002d2a002c2a002b2b002e2d00312e00332e00342e00342d00322c002f2a002b27002524001f20001921001b22001c%
  22001c25002227002628002727002524001f28002827002524002026002328002629002a2a002c2b002e2b002e2b002d%
  2a002c29002a2a002a2a002c2b002d2a002c2a002a28002725002225002124002024002024001f240020240020240020%
  2400212500222900282b002e2d00312d00332d00322c002e29002a29002829002928002726002424002023001f22001d%
  23001e24002024002127002629002929002a2800262800282d00322c00302a002b26002423001e24001f240020240020%
  25002228002629002828002828002829002a2a002b2a002a28002829002929002929002827002626002325002124001f%
  23001e24001f2600232a002b2e003330003932003d32003e32003d3000392e00332b002c270025260024270025270025%
  27002526002325002123001f2600232900292b002c2c00302d00312d003134004232003e3000392e00342c002f290029%
  26002323001e24001f2600232700252600242500212600232a002a2d00312f003731003b32003d32003d32003c31003b%
  3000393000383000383000372f00362e00342f003732003d33004034004133003f31003b2f00352b002e2b002d2c0030%
  2d00322d00322d00312c002f2a002c2800282900282d003231003b33004035004335004438004c37004935004433003f%
  3000392e00332b002d27002623001e21001b22001c2600232b002d2f003633003f36004637004a38004b37004a38004b%
  37004b37004a37004a37004a37004b38004b38004b37004a36004633004131003b31003b3000392e00352f003631003a%
  32003e33004033004033003f32003c3000382e00332b002e2a002c30003834004237004938004d39004e38004c370049%
  35004533004031003b2f00362d00312a002b26002428002729002a2c002f31003a35004438004d3b00543c00583d0059%
  3c00573a005139004f39004f3a00523b00553b00563b00553c00563c00563b005439004f37004833004032003c33003f%
  34004336004637004937004a37004936004634004131003b2e00352b002e2a002b2f003734004137004838004d39004e%
  36004735004533003f3000372e00332c00302c00302e00332f003630003931003b32003d33004037004a3b00533d005a%
  3e005e3f005e3e005b3b005538004d3b00553d005a3e005d3e005d3d005a3c00563c00573c00573b005439004e360047%
  33004135004336004737004a38004c38004c37004a3600463300403000382c00302900292700252c002f30003833003e%
  34004235004534004334004131003b2d00322f003531003a32003e330040340042350043350044350045360046360047%
  3900503c00563d005a3d00593c005639005039004e3b00533d00583d005b3d005a3c00573a005138004c39004e38004d%
  37004a35004533003f33003e34004236004636004836004735004433003f3000372c002f270026260023280027290029%
  29002a2b002e31003934004131003b3000382d00312f003632003c330040350044350045360046360046350045350044%
  35004334004334004336004838004b37004b36004736004736004736004738004c39004e38004c360048340041300039%
  30003931003a31003a3000382f00352e00332e003430003931003b31003a2f00372f00362e00342c0030280028260024%
  2900292a002c2a002b2800282d00313000392c002f2a002b2c002e2f003531003b33003f34004134004233004033003e%
  31003c34004235004434004131003a2e00352e00342e00352f00362f00362f00362e00342f00352f00362e00332b002e%
  2700262900282c002f2f003531003a33003e34004134004234004233003e3000382d00322f003630003931003a2f0037%
  2c00302700252800282a002c2a002c2900292800272b002d36004637004936004835004432003c2e00352f00362e0034%
  2f003630003936004638004d39004e37004b3500433000392c00302b002c2800272900292d00312f0036300039300037%
  2d00322a002b2c002f30003934004237004939004f3b00543c00573c00573b00553a005137004a330040340042340042%
  32003e31003a2f00352a002b2500222700262b002d2e003431003b34004143006c44006f44006e4200683f005f3a0051%
  3300402e00332f003634004239004e3b00553b00553a005137004932003e2d00312e003334004139004d3c00583f0060%
  4100644100643f00603d00593a005136004739004d3b00553e005c3f00604000634000634000613e005d3b005538004c%
  38004d37004b35004431003a2f00362b002e2d003132003d3700493b00553f005f4100674d008b4e008d4e008c4c0086%
  48007b43006c3d00593500443000373600483b00533d00593d00593b005437004a33003f32003d38004d3e005e44006d%
  4800794b00834c00884d008a4c00884a008248007a4500704100664000624000614000624100644100644000633f005f%
  3c00583a00523a005239004e36004734004232003c2e00353300403a00513f006044006f48007b4b008453009e5400a1%
  5400a052009a4e008f4a008043006c3c005635004538004d3b00553d00593c00583d00583d00593d00593d005a3f005f%
  4500714a00824f009052009b5400a25500a55500a45400a05200994f00904c00864a00814a008048007b450072410066%
  3d005a3c00563a00523a00513a005138004c35004434004333003f3000383700493e005d44006f4a007f4e008d510097%
  5500a45600a85600a75400a15100974c00884600763f00603a00533e005c40006342006743006b43006d44006e44006f%
  45007045007148007a4d008c52009b5600a65800ae5a00b25a00b35900b05700ab5500a452009b5100965000944e008e%
  4b00844700774200683e005b3a005237004936004835004332003c32003d31003a2f003638004c4000614600744b0084%
  50009253009d53009d5400a05400a052009b5000924b00854600743f00603e005b40006142006944006e450072460075%
  47007748007948007a48007b48007b4c00875100975500a35800ac5900b25a00b45a00b35800af5700a95400a153009d%
  52009a5000944d008948007c43006c3e005b39005035004431003b31003b31003a2f00372d00322d00313600463d005a%
  43006c49007d4d008a5000954b00844c00884d00894b008549007e46007341006541006743006a44006e450071460074%
  4600754600764700774700794800794700784600754600734a00814e008f5200995400a05500a45500a45400a253009e%
  5100985000944f00924d008a4a007f4500713f006039004e3500443000392e00332e00342d00322c002f2c002f2e0035%
  3000383600483c005741006545007249007c3c00563e005b3e005e40006241006642006843006a43006c44006d44006d%
  44006e44006d43006d43006b42006a4200694200684100653f00603e005c3d005a41006545007048007949007f4a0081%
  4a008149007f48007b47007946007644006e4000633c005738004d3400433000392c002f2900292c00302e0035300038%
  31003a31003a30003832003d33003f32003e36004739004f3a00523d005a3f005f400063410065410065410064400063%
  43006b45007044007043006b4100644000633f00603d005a3a005237004a35004432003d31003a32003c33003f350044%
  37004939004e3a00523e005c44006d48007a4b00844d00894d008a4c008549007d4500703f006039004e31003a2f0035%
  31003a31003b33003e33003f35004438004b3a00503a00523a005138004c44006e4000633c00563c00583c00573b0054%
  41006446007349007d4a00814a008148007b4400703f00603a005238004c3600483700483a00513c00583e005c3e005e%
  3e005d3e005b3c00583b005441006649007d4f00905400a05700aa5900b05900b15800ad5500a55100984c0088460075%
  40006242006843006b43006a4100673f006040006344006d4600754700794700794600755200994f00904b0084470078%
  44006e40006443006b4800794b00834c00874c00864a007f46007440006441006546007449007f4c00874d008b4d008b%
  4d00894d008b4f00904f00925000934f00924f00905000935600a75b01b75e01c16001c76001c85f01c45d01bd5900b2%
  5500a45000925100975200995200995100964f00904c00874a00804e008e51009853009e5400a153009f6001c65f01c3%
  5d01bd5a00b45700a952009b4e008c48007c48007a49007e49007d47007747007748007b4c008753009d5800ae5c01ba%
  5f01c26001c76101c96001c75f01c45e01c05e01bf5e01c15f01c25e01c15e01bf5d01be6001c86201cd6201cd6201cb%
  5f01c55c01bb5c01ba5d01be5e01c05e01c05d01bd5b01b85900af5500a45100985700a95b01b65e01bf5f01c36001c5%
  6d02e86c01e66a01e16701d96301ce5e01c05900af53009c4d00894f008f5100965400a05600a95900b05b01b75c01bb%
  6301ce6801dc6b01e46e02ea6f02ec6f02ed6f02ec6d02ea6c01e66a01e26a01e26a01e16a01e06901df6801dc6701d9%
  6601d86601d86601d86701d96701da6701da6701d96601d66401d26201cb5e01c25a01b55700a95d01be6201cd6601d8%
  6a01e26c01e67302f47202f26f02ee6c01e66801dc6301ce5d01bd5700aa5700ab5b01b85f01c46201cd6501d56701db%
  6901df6a01e16a01e16e02eb7202f37502f77603f97703fa7703fa7602f87602f87603f97703f97603f97502f77402f5%
  7202f37102f17002ef6f02ec6e02eb6d02e96c01e76b01e46a01e16801dd6601d76301cf5f01c45b01b65a00b26101c9%
  6701db6d02e87002f07202f37202f37102f16f02ed6c01e66701d96001c85f01c35e01c06001c56401d26801dc6b01e4%
  6e02ea6f02ee7002f07102f07002ef6e02ec7202f37502f77703f97703fa7903fb7b03fd7c03fe7c03fe7c03fe7b03fe%
  7a03fd7803fb7603f97402f67202f27002ef6e02eb6c01e66a01e26801dd6601d86401d16101c95d01bf5900b25600a7%
  5900b16101ca6801dc6d02e87002ef7202f27102f07002ef6e02eb6b01e46801dd6a01e16a01e26901e06701da6601d7%
  6a01e16d02e86f02ed7002ef7002f07002ee6e02eb6c01e66c02e77102f07402f67703fa7903fc7a03fd7b03fd7a03fd%
  7903fc7803fb7602f87302f47002ef6d02e96a01e16701d96401d16101c85e01bf5b01b65800ad5500a35100984e008c%
  4e008e5500a35900b05e01bf6401d36a01e16d02e97002ee6801dd6801dd6c01e67002ef7302f47502f77502f77402f6%
  7202f36f02ed6b01e46b01e36c01e66b01e56a01e26701db6501d56901de6b01e56e02ea6f02ed7002f07102f07002f0%
  7002ee6e02ea6b01e56801de6501d46101c86001c76501d46801dc6901df6801dc6401d25e01bf5400a2470079460073%
  4b00824e008e51009652009a52009a5500a35b01b86101c86401d36701da6901de6f02ee7502f77903fc7d03fe7f04ff%
  7f04ff7f04ff7d04ff7a03fd7603f97102f16b01e56801dc6601d76301ce6301cf6301d06301cf6201cd6101c95f01c3%
  5c01bb5900b05500a35000935b01b86601d87002ef7903fc8004ff8605fc8906f78a07f58906f78605fb8004ff7803fb%
  6d02e85f01c36101ca6201cd6201cc6001c75d01bf5e01c16101c96201cd6201cd6101c96e02eb7602f87c03fe8104ff%
  8405fd8706fb8806f98806f98706fb8405fd8104ff7c03fe7f04ff8204fe8305fe8305fe8104ff7e04ff7a03fc7402f6%
  6f02ec7002ef7502f77903fc7c03fe7e04ff7e04ff7d04ff8806fa9109e39a0cc2a00fa0a41285a61378a5137ba2118e%
  9d0eae960ad38c07f28004ff7502f77402f67202f27002ee7302f37402f67402f67302f46f02ed6a01e2970bcc9d0ead%
  a21192a51280a61379a5137fa211919d0eaf960bd19109e59a0cc1a11099a61376a9165cab174eab174daa1657a7146b%
  a412879f0fa6990cc69f0fa7a41285a81567ab1751ac1845ac1844ab174ea81563a41280ac1845b31f0ab82400bb2700%
  bb2700b92500b52000ae1a33a614749c0db4970bcc9309de8e07ee8706fa8806f98706fa8405fd8004ff8706fa9008e8%
  b72300bd2b00c13000c43400c43500c23200bf2d00b92500b11c1dae1a34b82400bf2d00c53600c93d00cb4100cc4200%
  cb4100c93c00c53600c02e00bb2800c23200c83b00cc4300cf4900d04c00d04c00cf4900cc4300c83b00c23100be2c00%
  c43400c73a00c93c00c83b00c53600c02f00bc2800b82400b31e0ead1941a613789e0eac980cc8950ad59008e79b0dbc%
  a61375b01b2acb4100d14d00d55600d75b00d75b00d55600d14d00cb4000c23200c23100cb4100d35200d96100dd6d00%
  e07500e17800e07600de7000db6600d65900d24f00d96100df7200e38000e68a00e89000e89000e68a00e38000df7200%
  d96100d65800d85d00d96000d96000d85d00d65800d35100cf4900ca3f00c43400bc2a00b42001ab1751a110969c0eb3%
  a00f9fae1a38ba2600c33400cd4500d35100d65a00d85e00d85e00d65900d24f00cc4200c43400c53600ce4700d65800%
  db6700e07400e27d00e38000e37f00e17a00de7000da6300d65900dd6c00e37e00e78d00ea9800eb9d00eb9e00ea9800%
  e78e00e37f00de6e00dc6900dd6d00de6e00dd6c00db6800d96100d55700d14d00cb4100c43500bd2a00b41f04af1a32%
  aa1755a61375a31289b11c1dbc2a00c63800af1b2bb41f04b72300b82400b82400b62200b31e0cae1a36a7146baa1659%
  b11d1bb72300bc2900c02e00c23200c33300c33300c23100bf2d00bc2800b82400be2c00c33300c63900c93d00ca3f00%
  ca4000c93e00c73a00c43400bf2e00bf2d00c02e00c02e00bf2d00bd2a00ba2700b72300b31e0fad193ca7146ca0109c%
  9d0eb19b0dbc980cc8960ad49309df980bc9a21094a9165d080002080002080002080002080002080002080002080002%
  080002080002080002080002080002080002080002080002080002080002080002080002080002080002080002080002%
  080002080002080002080002080002080002080002080002080002080002080002080002080002080002080002080002%
  080002080002080002080002080002080002080002080002080002080002}%
\gprawimage{rgb}{2.703}{1.997}{50}{53}{6.803}{5.645}{\gprawrgbimagedata}{}
\end{scope}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$I_v$};
\node[gp node center] at (6.019,0.215) {$\phi_v$};
\gpfill{rgb color={0.000,0.000,0.000}} (10.567,0.985)--(11.000,0.985)--(11.000,1.044)--(10.567,1.044)--cycle;
\gpfill{rgb color={0.088,0.000,0.049}} (10.567,1.043)--(11.000,1.043)--(11.000,1.102)--(10.567,1.102)--cycle;
\gpfill{rgb color={0.125,0.000,0.098}} (10.567,1.101)--(11.000,1.101)--(11.000,1.160)--(10.567,1.160)--cycle;
\gpfill{rgb color={0.153,0.000,0.147}} (10.567,1.159)--(11.000,1.159)--(11.000,1.219)--(10.567,1.219)--cycle;
\gpfill{rgb color={0.177,0.000,0.195}} (10.567,1.218)--(11.000,1.218)--(11.000,1.277)--(10.567,1.277)--cycle;
\gpfill{rgb color={0.198,0.000,0.243}} (10.567,1.276)--(11.000,1.276)--(11.000,1.335)--(10.567,1.335)--cycle;
\gpfill{rgb color={0.217,0.000,0.290}} (10.567,1.334)--(11.000,1.334)--(11.000,1.393)--(10.567,1.393)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.567,1.392)--(11.000,1.392)--(11.000,1.452)--(10.567,1.452)--cycle;
\gpfill{rgb color={0.250,0.000,0.383}} (10.567,1.451)--(11.000,1.451)--(11.000,1.510)--(10.567,1.510)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (10.567,1.509)--(11.000,1.509)--(11.000,1.568)--(10.567,1.568)--cycle;
\gpfill{rgb color={0.280,0.000,0.471}} (10.567,1.567)--(11.000,1.567)--(11.000,1.626)--(10.567,1.626)--cycle;
\gpfill{rgb color={0.293,0.001,0.514}} (10.567,1.625)--(11.000,1.625)--(11.000,1.685)--(10.567,1.685)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.567,1.684)--(11.000,1.684)--(11.000,1.743)--(10.567,1.743)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.567,1.742)--(11.000,1.742)--(11.000,1.801)--(10.567,1.801)--cycle;
\gpfill{rgb color={0.331,0.001,0.634}} (10.567,1.800)--(11.000,1.800)--(11.000,1.859)--(10.567,1.859)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (10.567,1.858)--(11.000,1.858)--(11.000,1.918)--(10.567,1.918)--cycle;
\gpfill{rgb color={0.354,0.002,0.707}} (10.567,1.917)--(11.000,1.917)--(11.000,1.976)--(10.567,1.976)--cycle;
\gpfill{rgb color={0.364,0.002,0.741}} (10.567,1.975)--(11.000,1.975)--(11.000,2.034)--(10.567,2.034)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (10.567,2.033)--(11.000,2.033)--(11.000,2.092)--(10.567,2.092)--cycle;
\gpfill{rgb color={0.385,0.003,0.803}} (10.567,2.091)--(11.000,2.091)--(11.000,2.151)--(10.567,2.151)--cycle;
\gpfill{rgb color={0.395,0.004,0.831}} (10.567,2.150)--(11.000,2.150)--(11.000,2.209)--(10.567,2.209)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.567,2.208)--(11.000,2.208)--(11.000,2.267)--(10.567,2.267)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (10.567,2.266)--(11.000,2.266)--(11.000,2.325)--(10.567,2.325)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (10.567,2.324)--(11.000,2.324)--(11.000,2.384)--(10.567,2.384)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.567,2.383)--(11.000,2.383)--(11.000,2.442)--(10.567,2.442)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.567,2.441)--(11.000,2.441)--(11.000,2.500)--(10.567,2.500)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.567,2.499)--(11.000,2.499)--(11.000,2.558)--(10.567,2.558)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.567,2.557)--(11.000,2.557)--(11.000,2.617)--(10.567,2.617)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.567,2.616)--(11.000,2.616)--(11.000,2.675)--(10.567,2.675)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.567,2.674)--(11.000,2.674)--(11.000,2.733)--(10.567,2.733)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.567,2.732)--(11.000,2.732)--(11.000,2.791)--(10.567,2.791)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.567,2.790)--(11.000,2.790)--(11.000,2.850)--(10.567,2.850)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.567,2.849)--(11.000,2.849)--(11.000,2.908)--(10.567,2.908)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.567,2.907)--(11.000,2.907)--(11.000,2.966)--(10.567,2.966)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.567,2.965)--(11.000,2.965)--(11.000,3.024)--(10.567,3.024)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.567,3.023)--(11.000,3.023)--(11.000,3.083)--(10.567,3.083)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (10.567,3.082)--(11.000,3.082)--(11.000,3.141)--(10.567,3.141)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.567,3.140)--(11.000,3.140)--(11.000,3.199)--(10.567,3.199)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.567,3.198)--(11.000,3.198)--(11.000,3.257)--(10.567,3.257)--cycle;
\gpfill{rgb color={0.552,0.028,0.942}} (10.567,3.256)--(11.000,3.256)--(11.000,3.316)--(10.567,3.316)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.567,3.315)--(11.000,3.315)--(11.000,3.374)--(10.567,3.374)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.567,3.373)--(11.000,3.373)--(11.000,3.432)--(10.567,3.432)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.567,3.431)--(11.000,3.431)--(11.000,3.490)--(10.567,3.490)--cycle;
\gpfill{rgb color={0.580,0.038,0.858}} (10.567,3.489)--(11.000,3.489)--(11.000,3.549)--(10.567,3.549)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (10.567,3.548)--(11.000,3.548)--(11.000,3.607)--(10.567,3.607)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (10.567,3.606)--(11.000,3.606)--(11.000,3.665)--(10.567,3.665)--cycle;
\gpfill{rgb color={0.599,0.046,0.773}} (10.567,3.664)--(11.000,3.664)--(11.000,3.723)--(10.567,3.723)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (10.567,3.722)--(11.000,3.722)--(11.000,3.782)--(10.567,3.782)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.567,3.781)--(11.000,3.781)--(11.000,3.840)--(10.567,3.840)--cycle;
\gpfill{rgb color={0.619,0.056,0.672}} (10.567,3.839)--(11.000,3.839)--(11.000,3.898)--(10.567,3.898)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (10.567,3.897)--(11.000,3.897)--(11.000,3.956)--(10.567,3.956)--cycle;
\gpfill{rgb color={0.631,0.063,0.596}} (10.567,3.955)--(11.000,3.955)--(11.000,4.015)--(10.567,4.015)--cycle;
\gpfill{rgb color={0.637,0.067,0.556}} (10.567,4.014)--(11.000,4.014)--(11.000,4.073)--(10.567,4.073)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (10.567,4.072)--(11.000,4.072)--(11.000,4.131)--(10.567,4.131)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.567,4.130)--(11.000,4.130)--(11.000,4.189)--(10.567,4.189)--cycle;
\gpfill{rgb color={0.656,0.079,0.428}} (10.567,4.188)--(11.000,4.188)--(11.000,4.248)--(10.567,4.248)--cycle;
\gpfill{rgb color={0.661,0.084,0.383}} (10.567,4.247)--(11.000,4.247)--(11.000,4.306)--(10.567,4.306)--cycle;
\gpfill{rgb color={0.667,0.088,0.337}} (10.567,4.305)--(11.000,4.305)--(11.000,4.364)--(10.567,4.364)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (10.567,4.363)--(11.000,4.363)--(11.000,4.422)--(10.567,4.422)--cycle;
\gpfill{rgb color={0.679,0.098,0.243}} (10.567,4.421)--(11.000,4.421)--(11.000,4.481)--(10.567,4.481)--cycle;
\gpfill{rgb color={0.685,0.103,0.195}} (10.567,4.480)--(11.000,4.480)--(11.000,4.539)--(10.567,4.539)--cycle;
\gpfill{rgb color={0.690,0.108,0.147}} (10.567,4.538)--(11.000,4.538)--(11.000,4.597)--(10.567,4.597)--cycle;
\gpfill{rgb color={0.696,0.114,0.098}} (10.567,4.596)--(11.000,4.596)--(11.000,4.655)--(10.567,4.655)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.567,4.654)--(11.000,4.654)--(11.000,4.714)--(10.567,4.714)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.567,4.713)--(11.000,4.713)--(11.000,4.772)--(10.567,4.772)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.567,4.771)--(11.000,4.771)--(11.000,4.830)--(10.567,4.830)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.567,4.829)--(11.000,4.829)--(11.000,4.888)--(10.567,4.888)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.567,4.887)--(11.000,4.887)--(11.000,4.947)--(10.567,4.947)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.567,4.946)--(11.000,4.946)--(11.000,5.005)--(10.567,5.005)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.567,5.004)--(11.000,5.004)--(11.000,5.063)--(10.567,5.063)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.567,5.062)--(11.000,5.062)--(11.000,5.121)--(10.567,5.121)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.567,5.120)--(11.000,5.120)--(11.000,5.180)--(10.567,5.180)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.567,5.179)--(11.000,5.179)--(11.000,5.238)--(10.567,5.238)--cycle;
\gpfill{rgb color={0.755,0.185,0.000}} (10.567,5.237)--(11.000,5.237)--(11.000,5.296)--(10.567,5.296)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.567,5.295)--(11.000,5.295)--(11.000,5.354)--(10.567,5.354)--cycle;
\gpfill{rgb color={0.765,0.201,0.000}} (10.567,5.353)--(11.000,5.353)--(11.000,5.413)--(10.567,5.413)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.567,5.412)--(11.000,5.412)--(11.000,5.471)--(10.567,5.471)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.567,5.470)--(11.000,5.470)--(11.000,5.529)--(10.567,5.529)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.567,5.528)--(11.000,5.528)--(11.000,5.587)--(10.567,5.587)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.567,5.586)--(11.000,5.586)--(11.000,5.646)--(10.567,5.646)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.567,5.645)--(11.000,5.645)--(11.000,5.704)--(10.567,5.704)--cycle;
\gpfill{rgb color={0.795,0.253,0.000}} (10.567,5.703)--(11.000,5.703)--(11.000,5.762)--(10.567,5.762)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.567,5.761)--(11.000,5.761)--(11.000,5.820)--(10.567,5.820)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.567,5.819)--(11.000,5.819)--(11.000,5.879)--(10.567,5.879)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.567,5.878)--(11.000,5.878)--(11.000,5.937)--(10.567,5.937)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.567,5.936)--(11.000,5.936)--(11.000,5.995)--(10.567,5.995)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.567,5.994)--(11.000,5.994)--(11.000,6.053)--(10.567,6.053)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (10.567,6.052)--(11.000,6.052)--(11.000,6.112)--(10.567,6.112)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.567,6.111)--(11.000,6.111)--(11.000,6.170)--(10.567,6.170)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.567,6.169)--(11.000,6.169)--(11.000,6.228)--(10.567,6.228)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.567,6.227)--(11.000,6.227)--(11.000,6.286)--(10.567,6.286)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.567,6.285)--(11.000,6.285)--(11.000,6.345)--(10.567,6.345)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.567,6.344)--(11.000,6.344)--(11.000,6.403)--(10.567,6.403)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (10.567,6.402)--(11.000,6.402)--(11.000,6.461)--(10.567,6.461)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.567,6.460)--(11.000,6.460)--(11.000,6.519)--(10.567,6.519)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.567,6.518)--(11.000,6.518)--(11.000,6.578)--(10.567,6.578)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.567,6.577)--(11.000,6.577)--(11.000,6.636)--(10.567,6.636)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.567,6.635)--(11.000,6.635)--(11.000,6.694)--(10.567,6.694)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.567,6.693)--(11.000,6.693)--(11.000,6.752)--(10.567,6.752)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.567,6.751)--(11.000,6.751)--(11.000,6.811)--(10.567,6.811)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.567,6.810)--(11.000,6.810)--(11.000,6.869)--(10.567,6.869)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (10.567,6.868)--(11.000,6.868)--(11.000,6.927)--(10.567,6.927)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.567,6.926)--(11.000,6.926)--(11.000,6.985)--(10.567,6.985)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.567,6.984)--(11.000,6.984)--(11.000,7.044)--(10.567,7.044)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (10.567,7.043)--(11.000,7.043)--(11.000,7.102)--(10.567,7.102)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.567,7.101)--(11.000,7.101)--(11.000,7.160)--(10.567,7.160)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.567,7.159)--(11.000,7.159)--(11.000,7.218)--(10.567,7.218)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (10.567,7.217)--(11.000,7.217)--(11.000,7.277)--(10.567,7.277)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.567,7.276)--(11.000,7.276)--(11.000,7.335)--(10.567,7.335)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.567,7.334)--(11.000,7.334)--(11.000,7.393)--(10.567,7.393)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.567,7.392)--(11.000,7.392)--(11.000,7.451)--(10.567,7.451)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.567,7.450)--(11.000,7.450)--(11.000,7.510)--(10.567,7.510)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.567,7.509)--(11.000,7.509)--(11.000,7.568)--(10.567,7.568)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.567,7.567)--(11.000,7.567)--(11.000,7.626)--(10.567,7.626)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (10.567,7.625)--(11.000,7.625)--(11.000,7.684)--(10.567,7.684)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (10.567,7.683)--(11.000,7.683)--(11.000,7.743)--(10.567,7.743)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (10.567,7.742)--(11.000,7.742)--(11.000,7.801)--(10.567,7.801)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.567,7.800)--(11.000,7.800)--(11.000,7.859)--(10.567,7.859)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (10.567,7.858)--(11.000,7.858)--(11.000,7.917)--(10.567,7.917)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.567,7.916)--(11.000,7.916)--(11.000,7.976)--(10.567,7.976)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.567,7.975)--(11.000,7.975)--(11.000,8.034)--(10.567,8.034)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (10.567,8.033)--(11.000,8.033)--(11.000,8.092)--(10.567,8.092)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (10.567,8.091)--(11.000,8.091)--(11.000,8.150)--(10.567,8.150)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (10.567,8.149)--(11.000,8.149)--(11.000,8.209)--(10.567,8.209)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (10.567,8.208)--(11.000,8.208)--(11.000,8.267)--(10.567,8.267)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (10.567,8.266)--(11.000,8.266)--(11.000,8.325)--(10.567,8.325)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.567,8.324)--(11.000,8.324)--(11.000,8.383)--(10.567,8.383)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.567,8.382)--(11.000,8.382)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (10.567,0.985)--(11.000,0.985)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (11.000,0.985)--(10.820,0.985);
\node[gp node left] at (11.184,0.985) {$0$};
\draw[gp path] (10.567,0.985)--(10.747,0.985);
\draw[gp path] (11.000,2.227)--(10.820,2.227);
\node[gp node left] at (11.184,2.227) {$5\times10^{-8}$};
\draw[gp path] (10.567,2.227)--(10.747,2.227);
\draw[gp path] (11.000,3.470)--(10.820,3.470);
\node[gp node left] at (11.184,3.470) {$1\times10^{-7}$};
\draw[gp path] (10.567,3.470)--(10.747,3.470);
\draw[gp path] (11.000,4.713)--(10.820,4.713);
\node[gp node left] at (11.184,4.713) {$1.5\times10^{-7}$};
\draw[gp path] (10.567,4.713)--(10.747,4.713);
\draw[gp path] (11.000,5.955)--(10.820,5.955);
\node[gp node left] at (11.184,5.955) {$2\times10^{-7}$};
\draw[gp path] (10.567,5.955)--(10.747,5.955);
\draw[gp path] (11.000,7.198)--(10.820,7.198);
\node[gp node left] at (11.184,7.198) {$2.5\times10^{-7}$};
\draw[gp path] (10.567,7.198)--(10.747,7.198);
\draw[gp path] (11.000,8.441)--(10.820,8.441);
\node[gp node left] at (11.184,8.441) {$3\times10^{-7}$};
\draw[gp path] (10.567,8.441)--(10.747,8.441);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{10.350cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/test-nf-delta_1.e-3.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimarts, 5 de maig de 2026, 15:28:14
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (10.350,0.985)--(10.170,0.985);
\node[gp node right] at (1.504,0.985) {$-0.01$};
\draw[gp path] (1.688,2.050)--(1.868,2.050);
\draw[gp path] (10.350,2.050)--(10.170,2.050);
\node[gp node right] at (1.504,2.050) {$0$};
\draw[gp path] (1.688,3.115)--(1.868,3.115);
\draw[gp path] (10.350,3.115)--(10.170,3.115);
\node[gp node right] at (1.504,3.115) {$0.01$};
\draw[gp path] (1.688,4.180)--(1.868,4.180);
\draw[gp path] (10.350,4.180)--(10.170,4.180);
\node[gp node right] at (1.504,4.180) {$0.02$};
\draw[gp path] (1.688,5.246)--(1.868,5.246);
\draw[gp path] (10.350,5.246)--(10.170,5.246);
\node[gp node right] at (1.504,5.246) {$0.03$};
\draw[gp path] (1.688,6.311)--(1.868,6.311);
\draw[gp path] (10.350,6.311)--(10.170,6.311);
\node[gp node right] at (1.504,6.311) {$0.04$};
\draw[gp path] (1.688,7.376)--(1.868,7.376);
\draw[gp path] (10.350,7.376)--(10.170,7.376);
\node[gp node right] at (1.504,7.376) {$0.05$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (10.350,8.441)--(10.170,8.441);
\node[gp node right] at (1.504,8.441) {$0.06$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$-0.5$};
\draw[gp path] (2.771,0.985)--(2.771,1.165);
\draw[gp path] (2.771,8.441)--(2.771,8.261);
\node[gp node center] at (2.771,0.677) {$0$};
\draw[gp path] (3.854,0.985)--(3.854,1.165);
\draw[gp path] (3.854,8.441)--(3.854,8.261);
\node[gp node center] at (3.854,0.677) {$0.5$};
\draw[gp path] (4.936,0.985)--(4.936,1.165);
\draw[gp path] (4.936,8.441)--(4.936,8.261);
\node[gp node center] at (4.936,0.677) {$1$};
\draw[gp path] (6.019,0.985)--(6.019,1.165);
\draw[gp path] (6.019,8.441)--(6.019,8.261);
\node[gp node center] at (6.019,0.677) {$1.5$};
\draw[gp path] (7.102,0.985)--(7.102,1.165);
\draw[gp path] (7.102,8.441)--(7.102,8.261);
\node[gp node center] at (7.102,0.677) {$2$};
\draw[gp path] (8.185,0.985)--(8.185,1.165);
\draw[gp path] (8.185,8.441)--(8.185,8.261);
\node[gp node center] at (8.185,0.677) {$2.5$};
\draw[gp path] (9.267,0.985)--(9.267,1.165);
\draw[gp path] (9.267,8.441)--(9.267,8.261);
\node[gp node center] at (9.267,0.677) {$3$};
\draw[gp path] (10.350,0.985)--(10.350,1.165);
\draw[gp path] (10.350,8.441)--(10.350,8.261);
\node[gp node center] at (10.350,0.677) {$3.5$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\begin{scope}
\clip (1.688,8.441) rectangle (10.350,0.985);
\def\gprawrgbimagedata{%
  1e001620001922001c24001f25002227002528002829002a2a002c2b002d2b002e2c002e2b002e2b002e2b002d2b002d%
  2b002d2a002c2a002b29002928002727002525002224001f23001e22001c20001a1f00181e00171e00161f00171f0018%
  1f001820001921001b22001c22001d23001e23001e23001d23001d23001e23001e23001e22001d22001c21001a200019%
  1e00161c00141a001118000f16000c17000d1a00101c00141f001721001b23001e2500212600242800272a002b2c002f%
  2e00332f003731003a32003d330040340042350044350045360046360047360047360046360047360048370048360048%
  36004736004635004434004233003f31003b3000372e00332c002f2b002c29002927002525002122001d1f00181d0014%
  1b001219000f1900101b00123f005e40006241006542006843006a43006b43006b44006e450072460074470077470078%
  47007947007947007847007747007647007647007646007646007546007345007144006f44006d43006b420069420069%
  43006b44006d44006e47007649007d4a00824c00854c00884d00894d00894c00874b00854b00844c00874d00894d0089%
  4c00884b00854a008249007d48007c49007c49007e4c00874f009051009854009f5600a65700ac5900b05a01b55b01b8%
  5c01ba5c01bb5c01bc5c01bb5c01bb5f01c26101c86201cd6301d06401d26501d46501d46401d36401d16301ce6401d1%
  6501d36501d56501d66501d56501d46401d16201cd6001c85e01c15c01b95b01b65a01b55a00b25800af5700aa5500a3%
  52009b5000924c008848007c44006f4000633e005e3d005a4100664100654100644000634000613f005f3e005c3d0059%
  3c00563a00533b00553c00573d00583d005a3d005b3d005b3e005b3e005c3f005f40006341006542006843006b44006e%
  45007045007346007547007848007a49007d4a00804b00834c00864d00894e008c4f008f50009351009652009952009c%
  53009e5400a15500a25500a45500a55500a55500a55500a45500a35400a053009f5600a65800ad5a00b35b01b85d01bc%
  5e01bf5f01c25f01c35f01c45f01c35f01c25e01bf5d01bc5b01b75900b25700ab5800ad5900b05900b25900b25900b1%
  5800af5700ab5600a65500a55700a95800ac5800ae5800af5800ae5700ac5600a85500a453009d51009852009b53009e%
  54009f5400a053009f53009d52009a5100964f00904d00894a008247007944006f4200693d005b3e005b3e005d3e005d%
  3e005d3e005c3d005a3c00573b005339004e37004937004a38004d39004f39005039005039005039004f39004e38004d%
  38004b37004a3900503b00553d005a3f005f41006442006944006e46007347007748007c4a00804b00844c00884d008c%
  4f008f50009250009551009752009952009a52009b52009b52009b52009a5100985000954f00924e008e4e008c4f0092%
  51009752009b53009e5400a15500a35500a35500a45600a75700aa5700ab5800ac5800ad5800ac5700ab5700aa5600a8%
  5500a55500a45600a65600a85700a95700aa5700aa5700a95600a75500a55400a253009f52009b5100975000934e008f%
  4d008a4c00864a008149007d47007946007545007144006e44006f45007045007044006f43006d42006a4100663f0061%
  35004535004335004537004938004d3900503a00523b00533b00543b00533a005139004f3a00513b00533b00553c0056%
  3c00563c00563b00553b00533a005139004e37004b36004734004333004035004537004a39004f3b00543c00583e005c%
  3f006040006441006742006943006c44006e44006f45007045007145007045007044006e43006d43006a420067400063%
  3f005e3d00593e005c3f006040006341006643006a44006f46007447007848007c4a007f4a00824b00844c00864c0087%
  4c00884c00884c00884c00874c00864b00854b00844c00874d00894d008b4d008b4d008b4d008b4d008a4c00884c0086%
  4b00834a008049007c47007846007545007043006c43006a4200674100643f00603e005c3c00573a005239004e38004b%
  36004735004536004636004635004537004938004c39004f3a00513a00523a00523a00523a005139004e38004b37004a%
  39004f3b00533c00573d005a3e005c3e005e3f005e3f005f3f005e3e005d3d005b3d00583b00553a005239004e370049%
  35004433003f31003a2e00352d00332e00342f00362f00372f00373000372f00372f00362f00352e00332d00312c002f%
  2b002d29002a2b002d2c002f2c002f2c002f2b002d2b002d2c00302d00322e003530003831003a32003d330040340042%
  35004436004636004837004937004a37004b38004b38004b38004c38004c38004c38004b38004c39004f3b00533c0057%
  3d00593d005a3d005a3d00593c00573b00543a005239005038004d38004b37004a36004835004534004233003f31003a%
  2f00362c00302a002b29002a2c00302f003631003b33004039004e3900503a00513a00523a00513a005139004f38004c%
  37004935004533004032003d34004236004738004b39004f3a00533b00553c00583d00593d005a3d005a3d005a3d0058%
  3c00573b00543a005138004d37004935004433003f3000392e00332c00302e003430003832003c33003f340041340043%
  35004334004334004233003f32003c3000382e00332b002e2c00302d00312c00302c002f2b002e2c00302f003531003b%
  33003f35004336004637004937004a38004b38004c38004c38004b37004a370048360047360046360046350045350045%
  38004c3a00523c00583e005d3f00614000644100654100664100664100654000633f00603e005d3c00583b005339004e%
  36004834004131003b2e00342d00322d00322f003732003c33004035004536004838004b370049370049370049360048%
  36004635004434004132003e31003a2f00352d00312d00312d00322f003530003731003b32003e340041350044360046%
  36004837004937004a37004a37004a37004936004735004534004232003e3000392e00342c002f2d00322f0036300039%
  32003c33003e33004034004134004134004133003f32003e34004135004436004737004938004c39004e39004f390050%
  3a00503a005039005039004e38004d37004a36004836004837004a38004b38004c38004d38004c38004c37004a370048%
  36004635004433004032003d33003e35004437004a39004f3a00533c00563d00593d005b3e005c3e005d3e005c3e005c%
  3d005a3c00583c00563b005339005038004c37004835004533004032003c33003f340042350044360046360048370049%
  31003a3000382f00372e00352d00332c00302b002d2a002b29002a29002a29002929002828002828002829002a2a002b%
  2a002c2a002c2a002c2a002b2b002d2c002f2d00312d00322e00332e00342e00342e00332d00312c002f2d00312e0034%
  2f003731003a32003d33004034004336004637004938004c39004f3a00513b00543c00573d00593d005b3e005d3f005e%
  3f005f3f00603f00603f005f3e005e3e005c3d005a3c00573b005339004f39004e39004f3900503a00503a00513a0051%
  3a00513b00533b00553c00563c00573c00573c00573c00563b00553b00543a00533a005139004f39004e38004c37004a%
  37004836004735004535004335004435004435004435004435004435004434004334004234004133004033003f32003e%
  32003c31003c31003b31003b31003b31003b31003a3000393000382f00372f00352e00342d00322c00302c002f2b002d%
  2a002b29002928002727002526002325002124002024002024002025002126002327002528002729002a2b002c2c002f%
  2d00322f003630003932003c33003f34004235004536004837004b38004d3900503a00523b00553c00573d00593d005b%
  3e005c3e005e3f005e3f005f3f005f3f005e3e005d3e005c3d00593c00563a00533a00523b00543c00563c00573d0058%
  3d00593d005a3d005b3e005b3e005c3e005c3e005c3e005e3f005f3f00603f00603f00603f005f3f005f3e005e3e005d%
  3e005b3d005a3c00583c00573b00553b00533a005139004f38004d38004b37004936004635004434004133003f32003c%
  31003b31003a31003a31003a31003a31003b31003b31003c2f00363000373000383000383000382f00372f00362f0035%
  2e00342d00332d00312c002f2b002d2a002b29002928002626002425002123001e21001b1f001820001a22001c23001f%
  2500222700252800282a002b2b002e2d00312e003430003731003a32003d33003f340041350044350046360047370049%
  37004b38004c38004d39004e39004f39004f39004f39004f39004e38004d38004b37004936004636004737004938004b%
  38004d39004f3900503a00513a00523a00523a00533b00533b00543b00543b00543b00543b00543b00553c00563c0056%
  3c00563b00553b00553b00543b00533a00523a005139005039004e38004d38004c37004a370048360046350044340042%
  33004032003d31003b3000393000393000382f00372f00352e00342d00322e00332e003528002829002a2a002c2b002d%
  2b002d2b002e2b002e2b002d2b002d2c002e2c002f2c002e2b002d2a002c29002a2900292a002a2a002b2a002a290029%
  2800282700262600232500222500222500222500212400202500222700252800272900292a002b2b002d2c002f2c0030%
  2d00312d00322e00332e00332e00342e00342e00352e00352e00352e00342e00342e00332d00322c00302d00312e0033%
  2f00352f003730003830003931003a31003b31003b31003c32003c32003c32003d32003d32003d32003d32003e32003e%
  33003f33003f33003f33003f33003f33003f33003f32003e32003d32003c31003b31003a3000393000393000382f0037%
  2f00362e00352e00342d00322c00302c002f2b002d2b002d2a002c2a002a290029280027270025260023250022270025%
  2a002c2b002d2b002d2a002c29002a2800282700252500222600242700262800282800282a002c2c00302e00332f0036%
  3000373000393000393000393000382f00362e00342d00312c002f2c00302c002f2b002e2b002d2a002b290028270026%
  28002829002a2a002c2b002d2b002d2b002d2b002d2a002c2a002a29002928002726002425002223001f22001c22001c%
  22001d23001d23001e23001f24001f24001f24001f24001f24001f24001f240020240020240020240020240020240020%
  24001f23001f23001e23001f2500212600242800262a002b2c002f2e003430003831003c33003f340041350043350045%
  35004535004535004434004233003f31003c3000382e00332b002e2900292a002b2a002b2a002a290029280026260023%
  2500222700262900292a002b31003c31003b31003a3000382f00352d00322b002e290029270025250022260024290029%
  2b002e2d00322f003630003932003c32003e33003f33003f33003f32003e31003c3000392f00362f00362f00362f0035%
  2e00342d00322c00302b002d2b002e2c00302d00312d00322e00332e00332d00322d00322c00302c002f2b002d2a002a%
  28002827002525002123001e22001c22001d23001e240020250021260023270025270026280027280028290029290029%
  29002a2900292900292900292800282800272700252600242500222500222800282b002d2d003230003732003c330040%
  35004436004737004a38004c38004d39004e39004e38004d38004b37004935004634004232003d3000392f00352f0037%
  2f00372f00362e00342d00312e003530003831003a31003b34004234004133003f31003c3000382e00342c002f29002a%
  27002525002226002427002629002a2b002e2d00322f003530003831003a31003c32003c32003c31003c31003a300038%
  2f00362e00332e00342e00332d00322d00312c002f2b002d2a002b2b002d2b002e2b002e2c002f2c002f2c002f2b002e%
  2b002d2a002c29002a28002829002929002a2a002b2a002c2a002c2b002d2b002d2b002e2b002e2c002f2c002f2c002f%
  2c00302c00302c00302c00302c002f2c002f2b002e2b002d2a002b29002a28002828002829002929002929002a2a002b%
  2b002d2d00312f003631003a32003e34004135004436004737004937004a38004b38004b37004b370049360048350045%
  34004333003f31003c31003a31003b31003b31003a32003d33003f34004134004334004333004032003e31003b300037%
  2e00332c002e2900292600242600232500222400202400202500222600242800272a002a2b002d2c002f2d00312d0031%
  2d00322d00322d00312c002f2b002e2a002b2a002a2a002b2a002c2b002c2b002d2b002d2b002e2b002e2b002e2b002e%
  2b002e2c00302d00322e00342f003630003831003931003b31003c32003d32003d32003d32003d32003d32003d32003d%
  32003d32003c31003b31003b31003a3000393000372f00362f003730003830003930003931003930003931003b32003c%
  32003e33003f33004034004134004134004234004234004134004133004033003e32003d31003b31003b32003c32003e%
  33003e33003f33003f33003e32003d32003c31003a3000382f003731003a32003d330040340042340042340043340042%
  2f00362e00332c00302a002c29002929002928002828002727002627002526002426002325002124002023001e22001d%
  22001c23001e24001f2400202400212400212400212500222600232600242700252800262800282900292a002b2b002c%
  2b002e2c00302d00322e00352f003730003931003b32003d33003f330041340042340043350044350044350044350044%
  35004434004334004234004133004033003f32003e32003c32003e330040340041340042350043350044350045350045%
  35004535004535004535004536004736004837004a37004b38004c38004c38004c38004c38004b37004b370049360048%
  36004635004434004134004133004033003f32003d32003c31003a3000382f00362e00342f003530003730003931003a%
  31003b31003b31003a3000382a002b2a002b2a002c2a002c2a002c2a002c2a002b2a002b29002a290029280028270026%
  27002526002325002124001f23001e22001c20001a21001b22001d23001f240021250022260024270025280026280028%
  2900292a002a2a002c2b002e2c002f2d00312e00332f00352f003730003931003a32003c32003d33003e33003f330040%
  33004033004033004033003f33003e32003e32003c31003b31003c32003e33003f340041340042350043350044350045%
  35004535004636004636004635004535004535004535004435004435004536004636004837004937004a37004a37004a%
  37004a37004936004836004735004535004535004435004434004334004233004033003e32003c31003a3000382f0035%
  2d00322c00302b002e2b002e2b002d2a002c29002a2a002a250022260023260024270025270025270026270026270025%
  27002526002426002325002225002125002125002124002024002023001f23001d22001c21001a21001b22001d23001e%
  24002025002125002226002326002427002528002728002829002929002a2a002b2b002d2b002e2c002f2c00302d0031%
  2d00322d00322d00322d00322d00322d00322d00312d00322e00342f003630003830003931003a31003b32003c32003d%
  32003d32003d32003d32003d32003d32003c32003c31003b31003b31003a300039300039300038300038300038300038%
  31003a31003b31003c32003c32003c32003c31003c32003c32003d32003d32003d32003c31003b31003a3000392f0037%
  2e00352d00322c00302b002d2a002a2800282700262700252700242600242600232500222000192000192000191f0018%
  1f00181f001820001921001b22001d23001e240020240021250021250022250022250022250022250022250022250022%
  25002126002327002528002829002929002a2a002b2a002a2900292800282700252500222700252800282a002b2b002c%
  2b002d2b002e2b002d2a002c29002a2800272800282900292a002b2b002c2b002e2c002f2c00302c00302d00312d0031%
  2d00312d00312d00312c00302c002f2c002f2b002e2b002d2a002b29002a2900292800282800272900292a002c2b002e%
  2c00302d00312d00312d00312c00302c002f2d00312e00332f00352f00372f00372f00372f00352e00332d00312b002d%
  2a002b29002a28002827002626002425002224001f22001d21001a20001a200019200019200019200019200019200019%
  22001d23001e24002025002125002225002225002225002124002024002026002328002629002a2b002c2c002f2c0030%
  2d00322d00322d00332d00332d00322d00312e00332f003630003831003931003a31003a3000392f00372e00342d0031%
  2c00302e00332f00363000383000393000393000382f00372e00352d00322b002e29002a270025270025270026270026%
  27002527002527002426002425002225002124001f23001e22001c21001b22001d24001f250021260023260024270025%
  2700262800272800272900282a002b2b002c2b002d2b002e2e003430003932003d340041350044360046360047360048%
  36004735004535004333004032003c3000382e00332c002e29002927002527002627002627002526002324002022001d%
  2000191e00161f001821001a2b002e2c002f2c002f2c00302c002f2b002e2b002d2a002a2800282800272900292b002d%
  2d00312e003530003831003a31003b32003c32003d32003d32003c31003b31003a32003d33003f340041340042340042%
  34004133003f32003d3000392f00352f003731003a31003c32003d32003d32003c31003b3000382f00352d00312b002d%
  29002828002728002829002929002a29002a29002a29002a290029280028270026280027280027280027280027270026%
  2800282900292a002a2a002b2a002b2a002b29002a2900292800272800272a002b2d00312f003732003c340041350045%
  37004938004c39004e39004e39004e39004d38004c37004936004634004232003e31003a2f00352d00322e00332e0034%
  2e00332d00322c00302b002d29002a2900292a002a2a002c3000383000383000383000382f00362e00342d00322c002f%
  2b002e2a002c2a002c2c002f2e00332f003731003a32003c32003e33003f33004033004033003f33003f33003f33003f%
  32003e33003f33004033004133004033003f32003d31003a2f00362e00332f00363000373000383000393000382f0036%
  2e00342d00322e00342f003630003831003a32003c32003d33003e33003f33003f32003e32003c31003b3000382f0035%
  2f00362f00362f00362f00362f003731003a32003d33003f330041340042340043350043350043340043340042330040%
  33003f32003d32003c33004035004436004737004937004a37004b37004a37004936004735004534004233003f31003b%
  30003830003831003a31003b31003b31003b3000392f00372e00342e00352f003630003732003e330040340042350044%
  35004536004636004635004635004434004333004032003d31003a2f00362f003630003830003931003a32003c32003e%
  33003f33004134004134004234004134004133004033003f32003d32003c31003a3000393000382f00362f00362f0036%
  30003931003c33003e34004135004335004536004736004837004937004a37004a38004b38004c38004d38004d38004d%
  38004b37004a36004735004433004033004033004035004436004838004b39004f3a00523b00543c00563c00583d0058%
  3d00593d00593c00583c00573b00553b00533a005139004f38004d37004b37004836004635004434004234004133003f%
  32003e32003d32003e33003f33004034004134004234004335004335004435004334004334004233004033003f32003d%
  36004738004c39004f3a00523b00543c00563c00573c00563b00553b00533a005138004d37004835004332003e300038%
  2d00322d00312e00342f003630003931003a32003c32003d32003e32003e32003e32003d32003d31003c31003a300039%
  30003831003a32003d33004135004436004737004938004c39004e3900503a00513a00533b00533b00543b00533b0053%
  3a00523b00533b00543b00543a00533a005139004e38004b36004734004336004638004b39004f3b00543c00583d005b%
  3e005e3f00604000624000634100644100644000644000634000613f00603e005d3e005b3d00593c00573b00543a0052%
  39005039004e38004c38004b38004c38004c39004e39004f3900503a00513a00513a00523a00513a005139005039004e%
  38004c37004a36004735004437004839004e3b00533c00583e005b3e005e3f005f3f005f3f005e3e005c3d00593b0055%
  39005037004a34004332003c2e00342b002d2700252800282a002b2b002d2c00302d00312e00332e00342e00342e0034%
  2e00342e00332e00332f003530003932003c33003f34004336004637004838004b38004d39004f3a00513a00523a0052%
  3a00533a00523a00523a005139004f3a00503a00513a00513a005139004f38004d37004a36004736004637004a39004e%
  3a00513b00543c00573d00593e005c3f005f4000614000624000634000634000634000624000613f005f3e005d3e005b%
  3d00593c00573b00543a005239005039004f39004f3900503a00513a00523b00533b00543c00563c00563c00573c0057%
  3c00563b00553b00543a005239004f38004c36004835004433003f36004739004e3b00533c00583d005b3e005d3e005e%
  3e005d3e005b3c00583b005339004e3600473300403000382c002f2c002e2c00302d00312c00302c002f2b002e2a002c%
  2900292800272600242700262800282a002a2b002d2c00302e00332f003630003931003b32003e330040340042350044%
  350046360047360047360047360047360046350045340043340041340043350045350045350045350044340043340041%
  34004235004537004838004b39004e3a00513b00533b00553c00563c00563c00573c00563c00563b00553b00553b0054%
  3b00533a005239005039004e38004c37004a36004836004636004736004736004837004937004a38004c39004e39004f%
  3a00513a00523a00523a00523a00513a005039004e38004b36004835004433004031003b2b002e2f003532003d350044%
  37004939004e3a00503a00513a005139005038004c36004834004231003c33003e35004437004938004d3900503a0052%
  3b00533b00533a00523a005139004f38004c37004835004433004031003b2f00362d00312b002d2a002c2a002b2a002b%
  2b002d2b002e2c002f2d00312d00312d00312d00312d00312c00302b002e2a002c2a002a2a002b2b002c2c002f2c0030%
  2d00312d00312e00342f003630003831003b32003d33003f340041340043350044350045350045350045350045350044%
  34004234004133003f32003d31003a30003830003932003c33003f340041350043350045360046360047360048360048%
  36004735004635004333004033004034004134004234004234004233004033003e31003c3000382e00342d00312c0030%
  2c002f2b002e2b002d2a002b2c00302f003530003831003a31003a3000392f003632003d36004639004f3c00573e005e%
  41006442006944006d45007045007246007346007345007245007044006d42006a4100653f00603d005a3b005438004d%
  35004532003d31003b31003a3000382f00372f00362e00342d00322c00302b002e2a002c290029280027290028290029%
  29002a2a002a29002a29002928002828002727002527002527002628002729002829002a2a002a2a002b2a002b2a002b%
  2a002b29002a2800282800282a002c2d003230003833003e35004437004939004e3b00533c00573d005a3e005e3f0060%
  4000634100644100654100664100654100644000623f005f3e005b3c00563a00503700493400413000392c002f2a002b%
  2b002d2b002e2c002f2c002f38004c37004a36004835004534004233003f31003b3000372f003531003a35004539004f%
  3d005940006343006b46007348007a4a007f4b00844c00874d008a4d008b4d008b4d008b4d00894c00864b008349007e%
  47007945007243006b4000633d005a3a005036004633004033003e32003d31003b3000392f00372e00352d00322d0031%
  2d00322e00342f00352f00362f00372f00372f00372f00362e00342d00332e00352f003730003830003931003a300039%
  3000393000372f00362e00342d00312b002e2c00302e00332f003530003933004136004839004e3b00553d005b3f0060%
  41006542006944006d45007146007447007647007848007948007948007947007846007646007344006f43006a410064%
  3e005d3b005538004d37004b38004d39004e39004e38004d4100644000613f005e3d005a3c00563a005138004c360046%
  3300413600483b00533e005d4200674500714800794a00814c00874e008d4f0092500095510097520099520099520099%
  5100975000954f00914e008d4c00874a00814800794500714200673e005d3a00523900503a00523b00543b00553b0055%
  3b00553b00543a005239004f38004c37004936004637004938004c39004f3a00513b00543c00563c00583d00593d005a%
  3d005b3d005a3d005a3c00583c00563b00543a005038004d37004936004737004937004937004937004a37004a38004b%
  39004f3b00553e005c40006141006743006b45007046007447007748007b49007d4a007f4a00814a00824a00824a0081%
  4a008049007d48007a47007645007143006c41006541006642006742006842006741006646007344007043006b410067%
  4000613e005b3b005539004f3600483a00513e005c41006544006e47007749007e4b00854d008b4f0090500094510097%
  52009952009a52009b52009a5100995100965000934e008e4d00894b008348007c46007343006a3f0060400063410067%
  43006a43006c44006e44006f45007044007044006e44006d43006a42006742006943006c44006e450071450073460074%
  46007647007747007747007747007646007546007345007144006e43006a42006943006b44006d44006e44006f450071%
  45007245007346007346007446007446007546007546007546007446007345007245007144006f44006f450072460076%
  47007848007b49007d49007e49007f49007f49007e49007d48007b470078470077470078480079480079470078470076%
  47007746007344006e4200694100644000623f005f3e005e3e005c3d005b3e005c41006543006c46007348007949007e%
  4b00834c00874d008a4d008c4e008d4e008e4e008d4e008d4d008b4c00884b00854a008149007d470077450071420069%
  41006543006b44006f46007447007848007b49007e4a00804a00814a00824a00814a008049007e4a00804a00824b0084%
  4c00864c00884d008a4d008b4d008b4d008c4d008b4d008a4d00894c00864b00844a008049007c4a00804b00834c0086%
  4c00884d008a4d008c4e008d4e008e4f008f4f00904f00914f00914f00914f00914f00914f00904e008f4e008d4d008b%
  4d00894c00874b00844a008149007e48007b47007746007445007045007146007447007748007b49007d4a007f4a0080%
  4a008049007f49007d48007a48007b48007c48007c48007b48007a48007a470078470077470076460075460073450072%
  45007044006e43006c43006a43006c44006e44006f45007045007044006f44006e44006d43006b420069410066400063%
  3f005f3d005b3e005e40006241006542006944006f46007448007949007e4a00814b00844c00864c00874c00884c0087%
  4d008a4e008c4e008e4f00904f00925000935000945000945000945000945000934f00914e008f4e008c4c00894b0085%
  4c00884d008c4f008f4f009250009551009752009952009b53009c53009d53009e53009f53009f53009f53009e53009e%
  53009d52009c52009a5200995200995100985100965000944f00924e008f4d008b4c00884b00844a008149007e48007b%
  47007848007a48007b48007a48007947007848007948007b47007948007c49007f4a00804a00824b00824b00834a0082%
  4a00814a008049007e49007c48007947007645007244006e4200694000633e005c3b005538004d360048360046350044%
  35004337004838004d3a00513c00563d005a3e005e40006141006542006943006c44006f45007246007547007848007b%
  49007e4a00804b00834b00854c00884d008a4d008b4e008d4e008e4e008f4f008f4f008f4e008f4e008e4e008c4d008a%
  4c00874b00844a008049007f4b00844c00884d008b4e008f4f009150009451009651009852009952009a52009b52009b%
  52009b52009b52009b52009a52009952009a52009b52009b52009b52009b5200995100985100965000934f00914e008e%
  4d008a4c00874b00844a008149007e48007b47007846007546007345007044006f46007440006342006a44006f460073%
  47007748007948007a48007b48007b48007a47007846007545007244006e4200694000633e005c3b005538004c340043%
  3000382d00312e003530003832003c33004035004336004737004a38004d3a00503b00533c00573e005e400064420068%
  43006b43006c43006c43006b43006b44006d450070450072460074460076470077470078480079480079480079480079%
  47007847007746007545007244006f43006d43006b43006a44006d45007146007547007848007a49007d49007f4a0080%
  4a00814b00824b00834b00834b00844b00834b00834b00844c00864c00884d008a4d008b4d008b4d008b4d008b4d008a%
  4c00884c00874b00844a00824a007f49007c48007947007646007345007044006d43006a4200674100644000613f005e%
  32003d3400423700493900503b00553d00593e005c3e005d3f005e3e005e3e005c3d005a3c00563a005238004d360047%
  34004132003e35004438004b3a00513c00573d005b3f005e3f00603f00613f00603e005e3d005b3e005d420067450071%
  4800794a00804c00864d00894d008b4e008c4d008b4c00884b008449007f470078460074460075470076470077470076%
  46007546007445007244006f43006c4200694100664000623f005e3d005a3c00573b00543a005139004e38004c38004d%
  38004d39004e39004f3a00503d00584200674600754b00834f009052009b5500a55800ae5a00b45c01ba5d01bd5e01bf%
  5e01bf5d01be5c01bb5b01b65900af5600a753009c4f00904b00834600734000633d00593c00563b00533a005139004e%
  37004b3600483500443400413b00543c00563c00563c00563b00553a005239004f38004b36004736004739004e3b0055%
  3e005c40006242006844006d4700774a00814d008b50009352009a5400a05500a45600a75600a85600a85600a65500a3%
  53009e5100984f008f4d008a4f009151009652009b53009e53009f53009f53009d52009a5000954e008e4c008649007d%
  48007947007846007545007244006e4200694100643f005f3d00593a005238004c39004f3b00543c00573d005a3e005c%
  3e005d3e005e3e005e3e005d3d005b3d00583b00554100644700774d008952009a5700aa5b01b86001c56301d06601d8%
  6901df6b01e46d02e86e02ea6e02eb6e02eb6d02e96c01e76b01e36801dd6601d66201ce5f01c35b01b65600a8520099%
  4c00894700774100663b005436004738004c39004f3a00525100965000955000944f00914e008d4c00884a008248007b%
  46007343006c46007649007f4c00884f008f5100975500a35800ae5b01b85e01c16101c96301cf6501d46601d86701da%
  6701db6701da6601d86501d56301d06101c95e01c05b01b55600a953009c54009f5400a15400a25400a153009e52009b%
  5000954e008e4c008649007c45007344006e42006840006142006844006e450073460076470077470077470076460074%
  45007144006e44006f44006e44006d43006b4200684100643f00603f005e4100644800794e008e5400a25a01b56001c5%
  6501d36901df6d02e97102f07302f57602f87803fb7903fc7a03fd7a03fd7a03fd7903fc7803fa7602f87402f57102f1%
  6e02eb6b01e36701da6301cf5f01c35b01b65600a852009a4e008d4f00915000935000956101c86001c75f01c45e01c0%
  5c01bb5a01b55800ad5500a45200994e008d50009453009f5600a95900b15d01bc6001c76401d16701da6a01e16d02e7%
  6f02ec7002ef7202f27202f37302f47202f37202f27002ef6e02eb6c01e56801de6501d46001c75f01c25d01bf5c01bb%
  5b01b85a01b55900b25900af5800ad5700aa5600a85600a65500a45400a25400a053009e53009c52009a52009954009f%
  5500a35600a65600a85600a85600a75500a55500a35400a053009c52009a53009c53009f5400a15500a25500a35500a4%
  5500a45900b05f01c36401d36a01e06e02eb7202f37602f87903fc7c03fe7e04ff7f04ff8004ff8104ff8104ff8004ff%
  7f04ff7e04ff7c03fe7a03fd7803fb7502f77202f36f02ed6c01e76901df6601d76301ce6001c56001c76101c86101c9%
  6c01e66b01e46a01e26801de6701d96401d26301cf6201cd6201cb6101c85f01c55e01c15d01bc5f01c46301ce6601d8%
  6901e06d02e86f02ee7202f27402f67602f87703fa7803fb7803fb7803fa7703f97502f87302f57102f06e02ea6d02e7%
  6c01e66b01e56b01e46a01e26a01e16901e06901df6801dd6801dc6701db6701da6701d96601d86601d66501d56401d3%
  6401d16301cf6201cc6101c96001c56001c76201cb6201cd6301cf6301d06301d06301d06301cf6401d16501d46601d6%
  6601d86701da6701db6801dc6801dd6801dd6801dd6801dd6a01e16e02eb7202f37602f87903fc7b03fe7d04ff7f04ff%
  8004ff8104ff8104ff8104ff8004ff7f04ff7e04ff7d03fe7b03fe7903fc7703fa7502f87302f57102f17002ee6e02ea%
  6c01e76c01e76c02e76c02e77302f47302f47302f57402f57402f67402f67402f57302f57302f47202f27002f06f02ec%
  6d02e86b01e36801dc6501d56801dc6b01e36d02e97002ee7202f27302f57502f77502f87602f87602f87502f77402f5%
  7202f37202f37202f37202f37202f37202f37202f37202f37202f37202f37202f37202f27202f27202f27202f27102f2%
  7102f17102f07002f07002ef6f02ed6f02ec6e02ea6d02e86b01e56a01e26901de6a01e26b01e56c02e76d02e96e02eb%
  6f02ec6f02ed7002ef7102f17202f27302f37302f47302f57402f57402f57402f67502f77502f77502f77502f77502f6%
  7402f67302f57502f87703fa7803fb7903fc7903fc7903fc7903fc7903fb7803fb7703fa7603f97602f87502f77402f6%
  7302f47302f47202f37202f27202f37302f37302f47302f37703f97803fb7a03fd7b03fe7c03fe7d04ff7e04ff7d04ff%
  7d04ff7c03fe7b03fd7903fc7603f97302f57002ee6c01e56701da6301d06501d56701d96801dd6901e06a01e36b01e5%
  6c01e76d02e96e02ea6e02ec6f02ed7002ee7002ef7102f07102f17202f27202f37302f47302f47402f57402f67402f6%
  7502f77502f77502f87502f87602f87502f87502f87502f77502f77402f67302f57302f37102f27002ef6f02ed6d02ea%
  6e02eb7002ef7202f27302f57502f77603f97703fa7803fb7903fc7a03fd7b03fd7b03fe7b03fe7b03fe7b03fe7b03fd%
  7b03fe7c03fe7c03fe7c03fe7b03fe7b03fd7a03fd7903fc7803fb7603f97502f77402f57302f47202f27102f06f02ee%
  6e02eb6d02e86c01e66c01e66e02ea6f02ed7002ef7102f17202f27202f37302f47502f77002ef7302f57703f97903fc%
  7c03fe7d04ff7e04ff7f04ff7f04ff7e04ff7c03fe7a03fd7703fa7402f56f02ed6a01e16401d15c01bc5400a25500a5%
  5700aa5800af5a00b35b01b75c01ba5d01be5e01c16001c56101c86201cc6301cf6401d26501d56601d86801dc6901df%
  6a01e16b01e46c01e76d02e96e02eb6f02ed7002ee7002f07102f17102f27202f27202f27202f27202f27202f27102f1%
  7102f07002ef6f02ed6e02eb6d02e86c01e76f02ed7102f17402f57603f97803fb7a03fd7c03fe7e04ff7f04ff8004ff%
  8104ff8204ff8204fe8204fe8204ff8104ff8004ff7f04ff7d04fe7b03fd7903fc7803fb7703fa7602f87402f67202f3%
  7002ef6f02ec6e02ea6c02e76b01e46a01e16901df6801dd6801dc6701da6701da6801dc6901de6901e06901e06c01e7%
  5e01c15f01c46501d46a01e16d02ea7002f07302f47402f67402f67402f67202f37002ef6d02e86801dd6301ce5c01b9%
  53009e49007e3c005837004a3600483500453c005649007e5400a15d01be6501d56c01e57102f17602f87903fc7c03fe%
  7e04ff8004ff8104ff8104ff8004ff7f04ff7d04ff7b03fd7803fb7502f77102f16d02ea6901e06501d46301ce6401d1%
  6501d36501d56601d76601d86701d96701d96701d96801db6801de6901df6a01e16a01e26a01e26c01e76f02ee7202f3%
  7502f87803fb7a03fd7c03fe7e04ff7f04ff8104ff8104ff8204ff8104ff8104ff8004ff7e04ff7c03fe7a03fd7703fa%
  7402f67002ef6c01e66801db6501d36201cc5f01c45c01bb5a00b45b01b75c01ba5d01bd5e01bf5e01c15f01c35f01c4%
  6001c56001c55f01c45f01c35800af5a00b25a01b55b01b65b01b75b01b65a00b45b01b75f01c46301cf6601d86901e0%
  6c01e66e02eb7002ef7102f17202f37302f47302f47302f47202f37102f17002ee6e02ea7502f77c03fe8204ff8706fa%
  8c07f29008e89309de950ad5970bcf980bcb980bcb970bcd960bd3940ada9209e38f08ec8b07f48706fb8205fe7d04ff%
  7803fb7202f36c01e76601d76201cb6201cd6301cf6301cf6301cf6301ce6201cd6201cb6101c85f01c55e01c15d01bc%
  5b01b85b01b75c01ba5d01bc6101c86501d36801dd6c01e56f02ec7102f17302f47502f77602f87703f97703f97603f9%
  7602f87903fc7c03fe7f04ff8204fe8405fd8605fc8706fb8706fa8706fb8605fc8405fd8205fe7f04ff7c03fe7703fa%
  7202f26c01e56501d35c01bb53009e53009e5500a55700aa6e02eb6601d76501d36a01e27002ee7502f77a03fd7f04ff%
  8405fd8906f88d07f09008e6940adb970bcf990cc49b0dba9d0eb29e0eac9e0fa89e0fa79e0fa99d0ead9c0db49a0dbd%
  980cc8960bd09b0db99f0fa2a3118ca61379a8156aa9165faa1659aa1659a9165ea81568a61377a31289a0109e9c0db4%
  980bca9309de8d07ef8706fa8104ff7a03fd7302f47202f27202f37302f37302f37202f37202f27102f06f02ee6e02ea%
  6c01e76a01e26801dc6501d56301ce6001c56301ce6501d66801dd6b01e36d02e86f02ed7102f17302f37402f67b03fd%
  8104ff8806f98e08ed940ada990cc39e0fa9a3118da61472aa1659ad1843af1a31b01c23b11d1bb21d17b11d1ab01c22%
  af1b2fad1941aa1658a61472a2118f9e0eac980cc79309df8c07f18505fc7e04ff7603f9a412859e0eaa980cc79309de%
  8e08ee940adb9a0cc19f0fa3a41281a9165dae1a39b21d16b62100b92500bc2800be2b00c02e00c13000c23100c23100%
  c23100c13000c02e00be2b00bb2800b92500b52100b21e12b42001b62100b62200b72300b62200b52100b41f05b21d18%
  af1a31ab174da7146da3118d9d0eae980bca9a0cc19b0dba9c0eb39d0eae9e0ea99f0fa79f0fa69f0fa79e0fa99d0ead%
  9c0eb39b0dba990cc2980bcb950ad59309de9008e78d07ef8f08ea9209e0960ad4990cc69b0db89e0eaaa0109ca2118e%
  a41282a61377a7146da81566a91561a9165fa9165faf1b2eb52100bb2700c02e00c53500c93c00cc4300cf4900d14e00%
  d35100d45400d45500d45400d35200d24f00d04b00cd4600ca4000c73900c33300be2c00ba2600b42000af1b2ea9165b%
  ce4700ca3e00c53700c13000bd2b00ba2600b62200b92500be2c00c33400c83c00cc4400d04b00d35300d65a00d96000%
  da6400dc6800dc6a00dd6b00dc6a00db6700da6300d85e00d55700d25000ce4800ca4000cb4000cb4000ca4000ca3f00%
  c93d00c83b00c73900c53600c33300c13000bf2d00bc2a00bb2700bc2a00be2c00bf2e00c02f00c13000c23100c23100%
  c23100c13000c12f00bf2e00be2c00bd2a00bb2700b82400b62100b31e0cb01b28b11d1ab52100b92500bd2a00c02e00%
  c33300c63700c83b00ca3f00cc4300ce4600cf4900d04b00d04c00d14d00d14c00d04b00cf4900ce4700d45400d96100%
  de6e00e27b00e58700e89100eb9a00eca200eea600eea900eeaa00eea800eda400eb9e00e99600e78d00e48300e17900%
  de6e00da6400d65900d25000eb9b00e89000e58500e27b00df7200dc6900d96100d75a00d45400d45400d85f00dc6a00%
  e07500e37f00e68800e89000e99600ea9a00eb9c00eb9c00eb9a00e99600e89000e68800e37e00df7300df7100e07400%
  e07600e17800e17800e17800e07600e07400df7100dd6d00dc6900da6400d85f00d65900d35300d55700d75a00d85d00%
  d85f00d96100d96200d96100d96100d85f00d75c00d65900d45500d35100d04c00ce4700cb4100c83b00c63800cb4100%
  cf4900d35200d75b00da6400dd6d00e07600e37e00e58500e78c00e89200ea9600ea9a00eb9c00eb9d00eb9c00ea9a00%
  e99600e89100e68b00e48400e68b00eb9c00efac00f2bc00f5ca00f8d700fae200fbea00fcef00fdf200fdf300fdf100%
  fced00fbe600f9de00f7d500f5ca00f3bf00f0b300eea700f3c000f1b800efaf00eda600eb9e00e99500e78d00e58500%
  e37d00e07600de6f00dc6900de7000e17800e37f00e58500e68a00e78c00e78d00e78c00e68a00e58500e37f00e17800%
  de6f00df7300e17800e27c00e38000e48200e58400e58500e58400e48300e48100e37e00e17a00e07500de7000dc6a00%
  da6400db6700dc6a00dd6d00de6e00de6f00de7000de6f00dd6d00dd6b00dc6800da6400d85f00d75a00d45500d24f00%
  cf4900cc4200cd4600d24f00d65900da6400de6e00e17800e48200e78c00e99500eb9d00eda500eeab00f0b000f0b300%
  f1b500f1b600f1b500f0b200efae00eea800eca200ea9a00e89100e58700e68800ea9600eda400f0b100f3bd00f5c700%
  f7d000f8d800f9dd00fae100fae300fae400fae200f9df00f9db00f8d600f6cf00f5c800d55600d45400d35200d24f00%
  d14d00cf4a00ce4600cc4300ca4000c83c00c63900c43500c23100c02e00bf2d00c02f00c13000c13100c13100c13000%
  c02f00bf2d00bd2b00bb2800bd2b00bf2d00c13000c23200c33300c43500c53600c53600c53700c53600c53600c43500%
  c33400c23200c13000c02e00be2b00be2c00bf2d00c02e00c02f00c02f00c02f00c02e00bf2e00bf2c00be2b00bc2900%
  bb2700b92500b72300b52000b21e11b01b28b31f0ab72300bb2700be2b00c13000c43400c63800c83c00ca4000cc4300%
  ce4600cf4900d04a00d04c00d14d00d14d00d14c00d04b00cf4900ce4700cd4500cb4100c93e00c73a00c53600c33300%
  c33300c63800c93d00cb4100cd4500cf4900d14d00d25000d35300d45500d55700d65800d65800d65800d65800d55700%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000010000%
  010000010000010000010000}%
\gprawimage{rgb}{2.737}{1.997}{100}{53}{6.803}{5.645}{\gprawrgbimagedata}{}
\end{scope}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$I_v$};
\node[gp node center] at (6.019,0.215) {$\phi_v$};
\gpfill{rgb color={0.000,0.000,0.000}} (10.567,0.985)--(11.000,0.985)--(11.000,1.044)--(10.567,1.044)--cycle;
\gpfill{rgb color={0.088,0.000,0.049}} (10.567,1.043)--(11.000,1.043)--(11.000,1.102)--(10.567,1.102)--cycle;
\gpfill{rgb color={0.125,0.000,0.098}} (10.567,1.101)--(11.000,1.101)--(11.000,1.160)--(10.567,1.160)--cycle;
\gpfill{rgb color={0.153,0.000,0.147}} (10.567,1.159)--(11.000,1.159)--(11.000,1.219)--(10.567,1.219)--cycle;
\gpfill{rgb color={0.177,0.000,0.195}} (10.567,1.218)--(11.000,1.218)--(11.000,1.277)--(10.567,1.277)--cycle;
\gpfill{rgb color={0.198,0.000,0.243}} (10.567,1.276)--(11.000,1.276)--(11.000,1.335)--(10.567,1.335)--cycle;
\gpfill{rgb color={0.217,0.000,0.290}} (10.567,1.334)--(11.000,1.334)--(11.000,1.393)--(10.567,1.393)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.567,1.392)--(11.000,1.392)--(11.000,1.452)--(10.567,1.452)--cycle;
\gpfill{rgb color={0.250,0.000,0.383}} (10.567,1.451)--(11.000,1.451)--(11.000,1.510)--(10.567,1.510)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (10.567,1.509)--(11.000,1.509)--(11.000,1.568)--(10.567,1.568)--cycle;
\gpfill{rgb color={0.280,0.000,0.471}} (10.567,1.567)--(11.000,1.567)--(11.000,1.626)--(10.567,1.626)--cycle;
\gpfill{rgb color={0.293,0.001,0.514}} (10.567,1.625)--(11.000,1.625)--(11.000,1.685)--(10.567,1.685)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.567,1.684)--(11.000,1.684)--(11.000,1.743)--(10.567,1.743)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.567,1.742)--(11.000,1.742)--(11.000,1.801)--(10.567,1.801)--cycle;
\gpfill{rgb color={0.331,0.001,0.634}} (10.567,1.800)--(11.000,1.800)--(11.000,1.859)--(10.567,1.859)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (10.567,1.858)--(11.000,1.858)--(11.000,1.918)--(10.567,1.918)--cycle;
\gpfill{rgb color={0.354,0.002,0.707}} (10.567,1.917)--(11.000,1.917)--(11.000,1.976)--(10.567,1.976)--cycle;
\gpfill{rgb color={0.364,0.002,0.741}} (10.567,1.975)--(11.000,1.975)--(11.000,2.034)--(10.567,2.034)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (10.567,2.033)--(11.000,2.033)--(11.000,2.092)--(10.567,2.092)--cycle;
\gpfill{rgb color={0.385,0.003,0.803}} (10.567,2.091)--(11.000,2.091)--(11.000,2.151)--(10.567,2.151)--cycle;
\gpfill{rgb color={0.395,0.004,0.831}} (10.567,2.150)--(11.000,2.150)--(11.000,2.209)--(10.567,2.209)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.567,2.208)--(11.000,2.208)--(11.000,2.267)--(10.567,2.267)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (10.567,2.266)--(11.000,2.266)--(11.000,2.325)--(10.567,2.325)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (10.567,2.324)--(11.000,2.324)--(11.000,2.384)--(10.567,2.384)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.567,2.383)--(11.000,2.383)--(11.000,2.442)--(10.567,2.442)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.567,2.441)--(11.000,2.441)--(11.000,2.500)--(10.567,2.500)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.567,2.499)--(11.000,2.499)--(11.000,2.558)--(10.567,2.558)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.567,2.557)--(11.000,2.557)--(11.000,2.617)--(10.567,2.617)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.567,2.616)--(11.000,2.616)--(11.000,2.675)--(10.567,2.675)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.567,2.674)--(11.000,2.674)--(11.000,2.733)--(10.567,2.733)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.567,2.732)--(11.000,2.732)--(11.000,2.791)--(10.567,2.791)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.567,2.790)--(11.000,2.790)--(11.000,2.850)--(10.567,2.850)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.567,2.849)--(11.000,2.849)--(11.000,2.908)--(10.567,2.908)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.567,2.907)--(11.000,2.907)--(11.000,2.966)--(10.567,2.966)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.567,2.965)--(11.000,2.965)--(11.000,3.024)--(10.567,3.024)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.567,3.023)--(11.000,3.023)--(11.000,3.083)--(10.567,3.083)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (10.567,3.082)--(11.000,3.082)--(11.000,3.141)--(10.567,3.141)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.567,3.140)--(11.000,3.140)--(11.000,3.199)--(10.567,3.199)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.567,3.198)--(11.000,3.198)--(11.000,3.257)--(10.567,3.257)--cycle;
\gpfill{rgb color={0.552,0.028,0.942}} (10.567,3.256)--(11.000,3.256)--(11.000,3.316)--(10.567,3.316)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.567,3.315)--(11.000,3.315)--(11.000,3.374)--(10.567,3.374)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.567,3.373)--(11.000,3.373)--(11.000,3.432)--(10.567,3.432)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.567,3.431)--(11.000,3.431)--(11.000,3.490)--(10.567,3.490)--cycle;
\gpfill{rgb color={0.580,0.038,0.858}} (10.567,3.489)--(11.000,3.489)--(11.000,3.549)--(10.567,3.549)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (10.567,3.548)--(11.000,3.548)--(11.000,3.607)--(10.567,3.607)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (10.567,3.606)--(11.000,3.606)--(11.000,3.665)--(10.567,3.665)--cycle;
\gpfill{rgb color={0.599,0.046,0.773}} (10.567,3.664)--(11.000,3.664)--(11.000,3.723)--(10.567,3.723)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (10.567,3.722)--(11.000,3.722)--(11.000,3.782)--(10.567,3.782)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.567,3.781)--(11.000,3.781)--(11.000,3.840)--(10.567,3.840)--cycle;
\gpfill{rgb color={0.619,0.056,0.672}} (10.567,3.839)--(11.000,3.839)--(11.000,3.898)--(10.567,3.898)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (10.567,3.897)--(11.000,3.897)--(11.000,3.956)--(10.567,3.956)--cycle;
\gpfill{rgb color={0.631,0.063,0.596}} (10.567,3.955)--(11.000,3.955)--(11.000,4.015)--(10.567,4.015)--cycle;
\gpfill{rgb color={0.637,0.067,0.556}} (10.567,4.014)--(11.000,4.014)--(11.000,4.073)--(10.567,4.073)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (10.567,4.072)--(11.000,4.072)--(11.000,4.131)--(10.567,4.131)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.567,4.130)--(11.000,4.130)--(11.000,4.189)--(10.567,4.189)--cycle;
\gpfill{rgb color={0.656,0.079,0.428}} (10.567,4.188)--(11.000,4.188)--(11.000,4.248)--(10.567,4.248)--cycle;
\gpfill{rgb color={0.661,0.084,0.383}} (10.567,4.247)--(11.000,4.247)--(11.000,4.306)--(10.567,4.306)--cycle;
\gpfill{rgb color={0.667,0.088,0.337}} (10.567,4.305)--(11.000,4.305)--(11.000,4.364)--(10.567,4.364)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (10.567,4.363)--(11.000,4.363)--(11.000,4.422)--(10.567,4.422)--cycle;
\gpfill{rgb color={0.679,0.098,0.243}} (10.567,4.421)--(11.000,4.421)--(11.000,4.481)--(10.567,4.481)--cycle;
\gpfill{rgb color={0.685,0.103,0.195}} (10.567,4.480)--(11.000,4.480)--(11.000,4.539)--(10.567,4.539)--cycle;
\gpfill{rgb color={0.690,0.108,0.147}} (10.567,4.538)--(11.000,4.538)--(11.000,4.597)--(10.567,4.597)--cycle;
\gpfill{rgb color={0.696,0.114,0.098}} (10.567,4.596)--(11.000,4.596)--(11.000,4.655)--(10.567,4.655)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.567,4.654)--(11.000,4.654)--(11.000,4.714)--(10.567,4.714)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.567,4.713)--(11.000,4.713)--(11.000,4.772)--(10.567,4.772)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.567,4.771)--(11.000,4.771)--(11.000,4.830)--(10.567,4.830)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.567,4.829)--(11.000,4.829)--(11.000,4.888)--(10.567,4.888)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.567,4.887)--(11.000,4.887)--(11.000,4.947)--(10.567,4.947)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.567,4.946)--(11.000,4.946)--(11.000,5.005)--(10.567,5.005)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.567,5.004)--(11.000,5.004)--(11.000,5.063)--(10.567,5.063)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.567,5.062)--(11.000,5.062)--(11.000,5.121)--(10.567,5.121)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.567,5.120)--(11.000,5.120)--(11.000,5.180)--(10.567,5.180)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.567,5.179)--(11.000,5.179)--(11.000,5.238)--(10.567,5.238)--cycle;
\gpfill{rgb color={0.755,0.185,0.000}} (10.567,5.237)--(11.000,5.237)--(11.000,5.296)--(10.567,5.296)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.567,5.295)--(11.000,5.295)--(11.000,5.354)--(10.567,5.354)--cycle;
\gpfill{rgb color={0.765,0.201,0.000}} (10.567,5.353)--(11.000,5.353)--(11.000,5.413)--(10.567,5.413)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.567,5.412)--(11.000,5.412)--(11.000,5.471)--(10.567,5.471)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.567,5.470)--(11.000,5.470)--(11.000,5.529)--(10.567,5.529)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.567,5.528)--(11.000,5.528)--(11.000,5.587)--(10.567,5.587)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.567,5.586)--(11.000,5.586)--(11.000,5.646)--(10.567,5.646)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.567,5.645)--(11.000,5.645)--(11.000,5.704)--(10.567,5.704)--cycle;
\gpfill{rgb color={0.795,0.253,0.000}} (10.567,5.703)--(11.000,5.703)--(11.000,5.762)--(10.567,5.762)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.567,5.761)--(11.000,5.761)--(11.000,5.820)--(10.567,5.820)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.567,5.819)--(11.000,5.819)--(11.000,5.879)--(10.567,5.879)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.567,5.878)--(11.000,5.878)--(11.000,5.937)--(10.567,5.937)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.567,5.936)--(11.000,5.936)--(11.000,5.995)--(10.567,5.995)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.567,5.994)--(11.000,5.994)--(11.000,6.053)--(10.567,6.053)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (10.567,6.052)--(11.000,6.052)--(11.000,6.112)--(10.567,6.112)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.567,6.111)--(11.000,6.111)--(11.000,6.170)--(10.567,6.170)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.567,6.169)--(11.000,6.169)--(11.000,6.228)--(10.567,6.228)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.567,6.227)--(11.000,6.227)--(11.000,6.286)--(10.567,6.286)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.567,6.285)--(11.000,6.285)--(11.000,6.345)--(10.567,6.345)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.567,6.344)--(11.000,6.344)--(11.000,6.403)--(10.567,6.403)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (10.567,6.402)--(11.000,6.402)--(11.000,6.461)--(10.567,6.461)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.567,6.460)--(11.000,6.460)--(11.000,6.519)--(10.567,6.519)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.567,6.518)--(11.000,6.518)--(11.000,6.578)--(10.567,6.578)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.567,6.577)--(11.000,6.577)--(11.000,6.636)--(10.567,6.636)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.567,6.635)--(11.000,6.635)--(11.000,6.694)--(10.567,6.694)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.567,6.693)--(11.000,6.693)--(11.000,6.752)--(10.567,6.752)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.567,6.751)--(11.000,6.751)--(11.000,6.811)--(10.567,6.811)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.567,6.810)--(11.000,6.810)--(11.000,6.869)--(10.567,6.869)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (10.567,6.868)--(11.000,6.868)--(11.000,6.927)--(10.567,6.927)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.567,6.926)--(11.000,6.926)--(11.000,6.985)--(10.567,6.985)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.567,6.984)--(11.000,6.984)--(11.000,7.044)--(10.567,7.044)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (10.567,7.043)--(11.000,7.043)--(11.000,7.102)--(10.567,7.102)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.567,7.101)--(11.000,7.101)--(11.000,7.160)--(10.567,7.160)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.567,7.159)--(11.000,7.159)--(11.000,7.218)--(10.567,7.218)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (10.567,7.217)--(11.000,7.217)--(11.000,7.277)--(10.567,7.277)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.567,7.276)--(11.000,7.276)--(11.000,7.335)--(10.567,7.335)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.567,7.334)--(11.000,7.334)--(11.000,7.393)--(10.567,7.393)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.567,7.392)--(11.000,7.392)--(11.000,7.451)--(10.567,7.451)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.567,7.450)--(11.000,7.450)--(11.000,7.510)--(10.567,7.510)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.567,7.509)--(11.000,7.509)--(11.000,7.568)--(10.567,7.568)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.567,7.567)--(11.000,7.567)--(11.000,7.626)--(10.567,7.626)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (10.567,7.625)--(11.000,7.625)--(11.000,7.684)--(10.567,7.684)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (10.567,7.683)--(11.000,7.683)--(11.000,7.743)--(10.567,7.743)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (10.567,7.742)--(11.000,7.742)--(11.000,7.801)--(10.567,7.801)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.567,7.800)--(11.000,7.800)--(11.000,7.859)--(10.567,7.859)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (10.567,7.858)--(11.000,7.858)--(11.000,7.917)--(10.567,7.917)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.567,7.916)--(11.000,7.916)--(11.000,7.976)--(10.567,7.976)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.567,7.975)--(11.000,7.975)--(11.000,8.034)--(10.567,8.034)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (10.567,8.033)--(11.000,8.033)--(11.000,8.092)--(10.567,8.092)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (10.567,8.091)--(11.000,8.091)--(11.000,8.150)--(10.567,8.150)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (10.567,8.149)--(11.000,8.149)--(11.000,8.209)--(10.567,8.209)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (10.567,8.208)--(11.000,8.208)--(11.000,8.267)--(10.567,8.267)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (10.567,8.266)--(11.000,8.266)--(11.000,8.325)--(10.567,8.325)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.567,8.324)--(11.000,8.324)--(11.000,8.383)--(10.567,8.383)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.567,8.382)--(11.000,8.382)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (10.567,0.985)--(11.000,0.985)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (11.000,0.985)--(10.820,0.985);
\node[gp node left] at (11.184,0.985) {$0$};
\draw[gp path] (10.567,0.985)--(10.747,0.985);
\draw[gp path] (11.000,2.476)--(10.820,2.476);
\node[gp node left] at (11.184,2.476) {$5\times10^{-8}$};
\draw[gp path] (10.567,2.476)--(10.747,2.476);
\draw[gp path] (11.000,3.967)--(10.820,3.967);
\node[gp node left] at (11.184,3.967) {$1\times10^{-7}$};
\draw[gp path] (10.567,3.967)--(10.747,3.967);
\draw[gp path] (11.000,5.458)--(10.820,5.458);
\node[gp node left] at (11.184,5.458) {$1.5\times10^{-7}$};
\draw[gp path] (10.567,5.458)--(10.747,5.458);
\draw[gp path] (11.000,6.949)--(10.820,6.949);
\node[gp node left] at (11.184,6.949) {$2\times10^{-7}$};
\draw[gp path] (10.567,6.949)--(10.747,6.949);
\draw[gp path] (11.000,8.441)--(10.820,8.441);
\node[gp node left] at (11.184,8.441) {$2.5\times10^{-7}$};
\draw[gp path] (10.567,8.441)--(10.747,8.441);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{10.350cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables


==> figs/test-nf-delta_5.e-1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 6.0p2 (Lua 5.4; terminal rev. Jun 2020, script rev. 120)
%% dimecres, 20 de maig de 2026, 12:02:06
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (10.350,0.985)--(10.170,0.985);
\node[gp node right] at (1.504,0.985) {$-0.01$};
\draw[gp path] (1.688,2.050)--(1.868,2.050);
\draw[gp path] (10.350,2.050)--(10.170,2.050);
\node[gp node right] at (1.504,2.050) {$0$};
\draw[gp path] (1.688,3.115)--(1.868,3.115);
\draw[gp path] (10.350,3.115)--(10.170,3.115);
\node[gp node right] at (1.504,3.115) {$0.01$};
\draw[gp path] (1.688,4.180)--(1.868,4.180);
\draw[gp path] (10.350,4.180)--(10.170,4.180);
\node[gp node right] at (1.504,4.180) {$0.02$};
\draw[gp path] (1.688,5.246)--(1.868,5.246);
\draw[gp path] (10.350,5.246)--(10.170,5.246);
\node[gp node right] at (1.504,5.246) {$0.03$};
\draw[gp path] (1.688,6.311)--(1.868,6.311);
\draw[gp path] (10.350,6.311)--(10.170,6.311);
\node[gp node right] at (1.504,6.311) {$0.04$};
\draw[gp path] (1.688,7.376)--(1.868,7.376);
\draw[gp path] (10.350,7.376)--(10.170,7.376);
\node[gp node right] at (1.504,7.376) {$0.05$};
\draw[gp path] (1.688,8.441)--(1.868,8.441);
\draw[gp path] (10.350,8.441)--(10.170,8.441);
\node[gp node right] at (1.504,8.441) {$0.06$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,8.441)--(1.688,8.261);
\node[gp node center] at (1.688,0.677) {$-0.5$};
\draw[gp path] (2.771,0.985)--(2.771,1.165);
\draw[gp path] (2.771,8.441)--(2.771,8.261);
\node[gp node center] at (2.771,0.677) {$0$};
\draw[gp path] (3.854,0.985)--(3.854,1.165);
\draw[gp path] (3.854,8.441)--(3.854,8.261);
\node[gp node center] at (3.854,0.677) {$0.5$};
\draw[gp path] (4.936,0.985)--(4.936,1.165);
\draw[gp path] (4.936,8.441)--(4.936,8.261);
\node[gp node center] at (4.936,0.677) {$1$};
\draw[gp path] (6.019,0.985)--(6.019,1.165);
\draw[gp path] (6.019,8.441)--(6.019,8.261);
\node[gp node center] at (6.019,0.677) {$1.5$};
\draw[gp path] (7.102,0.985)--(7.102,1.165);
\draw[gp path] (7.102,8.441)--(7.102,8.261);
\node[gp node center] at (7.102,0.677) {$2$};
\draw[gp path] (8.185,0.985)--(8.185,1.165);
\draw[gp path] (8.185,8.441)--(8.185,8.261);
\node[gp node center] at (8.185,0.677) {$2.5$};
\draw[gp path] (9.267,0.985)--(9.267,1.165);
\draw[gp path] (9.267,8.441)--(9.267,8.261);
\node[gp node center] at (9.267,0.677) {$3$};
\draw[gp path] (10.350,0.985)--(10.350,1.165);
\draw[gp path] (10.350,8.441)--(10.350,8.261);
\node[gp node center] at (10.350,0.677) {$3.5$};
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\begin{scope}
\clip (1.688,8.441) rectangle (10.350,0.985);
\def\gprawrgbimagedata{%
  0f000611000713000915000b17000d19000f1a00111c00131d00151e00161f00171f00171f00171e00171d00151c0013%
  19001016000c1200080c00040c000411000714000a17000d18000e19000f19000f19000f18000e17000d16000c14000a%
  1300091100071000060e00050d00040c00030a00030900020800020700010600010500010500010700010900020a0003%
  0c00040e000514000a17000d1900101c00131e00151f001820001a21001c22001d23001d23001d22001d21001c20001a%
  20001a1f00181e00161b001218000f15000b11000716000c1b00121e001620001921001b22001c22001c21001b200019%
  1e00171d00141b001219001018000e16000c14000a1200081000070e00050c00040c00040c00040c00040c00040c0004%
  0c00040e00051000061200081900101c00131f001721001b23001e240020250022260023260024260024260023250021%
  24002022001d21001a1f00181e00161c001319000f16000c1400091900101e001621001b240020260023260024260024%
  26002325002123001e21001b2000191e00171d00141b001219000f17000d15000b1300091100070f00050f00050e0005%
  0e00050d00040d000410000713000916000c1d001520001923001d25002127002528002729002929002a290029290028%
  28002727002525002224001f21001c1f00181d00151b001218000e15000b17000e1d001521001b240020270025290029%
  2a002b2a002b2a002a28002827002525002324002023001e21001b1f00181d00151b001219000f17000d15000b120008%
  1000070f00060e00050e000511000714000a17000d1a001120001923001e2600232800272a002b2b002d2c002e2c002f%
  2b002e2a002c29002927002626002324001f21001c1f00171c00131a001017000d14000a1b001220001a24001f270025%
  2a002b2c002f2d00312d00322d00312b002e2a002b29002a28002827002525002223001e21001b1f00171d00141a0011%
  18000e15000b13000912000811000711000714000a17000d1a00111d001522001d2500222800272a002c2c002f2d0031%
  2d00322d00322c00302b002d29002a27002625002223001e21001a1e00151b001218000f15000b19000f1f001823001f%
  2600242900292c00302e00342f00373000382f00362e00332d00322d00312c002f2a002c29002827002424002122001d%
  2000191d00151b001218000e16000b14000a13000913000916000c1900101c00141f00182400202700252a002b2c002f%
  2d00322e00342e00352e00342d00312b002e29002927002524002022001c1f00171c00131a001017000d17000d1e0016%
  23001d2600242900292b002e2e003531003932003c32003d31003b3000393000393000382f00362e00332c002f2a002b%
  28002625002223001d2000191d00151b001218000e15000b14000a15000b18000e1b00121e001621001b250022280028%
  2b002d2d00322e00352f00373000372f00352d00312b002d28002826002323001d2000181c00141a001018000f17000d%
  1d001522001d26002429002a2b002e2d003230003932003e34004134004133004033003f33004033003f32003d31003a%
  2f00362d00312a002c28002725002223001d2000191d00151a001119000f18000e18000e19000f1c00131f001822001d%
  2600242a002b2e003331003b34004135004535004534004332003c2e003329002924001f2000191d001419000f18000f%
  1900101e001622001d2600242a002a2c002f2d00322f003632003d340042350045350046350044360046360047360046%
  35004433004032003c2f00372d00322b002c28002725002222001d1f00181d00151d00151d00151d00141d00151e0016%
  20001923001e2c00303000383400413700493900503b00543b00543a005137004a3400412f003529002923001d1d0014%
  1900101d001420001a2400202700262b002c2d00322f003630003731003a34004136004637004937004937004938004c%
  39004e38004d38004b36004734004332003d3000382d00322a002c27002624002122001c21001b22001c22001d22001d%
  23001e24002026002429002933003f3600483a00513d00593f00604100644100643f00613d005939004f3400422f0035%
  29002924001f21001b24001f27002429002a2c00302f003530003932003c32003c32003e35004537004a38004d38004d%
  39004f3a00533b00543b00543a005239004e37004935004432003d2f00372d00312a002b270025250022260024270026%
  28002728002829002a2b002d2d00313000373900503d005940006243006b4500714600754600754500714200693e005e%
  3a00513400432f00362a002b2800272a002b2c00302f003531003a33003f34004134004234004134004237004838004d%
  3900503a00503b00553d00593e005b3e005b3d00593b00553a005037004a35004332003d2f00362c002f2900292a002c%
  2c002f2d00312e00332e003530003731003b33004036004740006243006b46007549007d4b00834c00864c00864a0081%
  48007944006e3f00603a00523500443000392e003430003832003d34004235004637004837004a370049360046350045%
  38004c3a00513b00533b00543e005b3f00604000624000623f00603e005c3c00573a005137004a34004231003b2e0034%
  2d00322f003731003b33003e34004135004436004738004c3a00523d005946007549007f4c00884f0090510096510098%
  5100975000924d008a49007e4500704000613b005336004734004236004637004b39004e3a00513a00533a00523a0050%
  38004b37004939004f3b00543c00563d005a40006242006743006a43006a4200684000643f005e3c0057390050360048%
  33004030003933003f35004537004939004e3a00513b00553d00593f005e41006543006c4d008a50009352009c5500a3%
  5600a85700aa5700a95500a452009b4f008f4a00814500724000643c00573a00503b00553d00593e005c3e005d3e005d%
  3e005b3c00573a005138004c3a00523c00573d005940006142006944006f45007145007144006f43006b4100653f005e%
  3c005639004e36004636004639004d3b00543d005a3f005f40006342006843006c4500724700794a008153009f5600a7%
  5900b05b01b65c01ba5d01bc5c01ba5a01b55800ac5400a05000924b00834600754200683f006041006542006842006a%
  43006a4200684100643f005e3c00563a00503c00563d005a3e005d420068450071470076480079480079470077450073%
  43006c4100653e005d3b005438004d3b00553e005e41006543006c45007147007648007c4a00814c00874e008e510096%
  5a00b35c01bb5f01c36101c86201cc6201cc6101ca6001c55d01bd5900b15500a45000954c008748007a450071460075%
  47007747007847007746007344006e4100653d005b3b00543d00593e005d41006444007047007849007e4a00814a0081%
  49007f48007a46007443006c4000643d005a3e005d41006644006f47007749007f4b00854d008b4f009151009653009d%
  5500a45700ab6001c76301ce6501d46701d96801db6801dc6701d96501d46201cd5f01c25a01b55600a75200994d008c%
  4a00814b00854c00874c00864b008349007e47007743006d4000613e005b3e005d3f006143006c4700774a00804c0086%
  4d00894d00894c00874a008248007b46007343006a41006444006e4700794a00824d008b50009352009a5400a05600a6%
  5700ac5900b25c01b95e01c06701da6901df6b01e46d02e76d02e96d02e96c01e76a01e26801db6401d26001c65b01b8%
  5700ab53009e5000935100965100975000954f00904d00894a008046007444006d4200673f00604100664600744a007f%
  4c00884e008e4f00914f00914e008f4d008a4b008348007a4500714700764a00814d008c51009653009f5600a75800ae%
  5a01b55c01bb5e01c16001c76201cd6501d36d02e96f02ee7102f17202f37302f47302f47202f27002ee6d02e86901e0%
  6501d56101c95d01bc5900b05500a55600a75600a65500a353009d5000954d008949007f48007946007343006c44006d%
  48007c4c00884f00905100965200995200995100964f00914d008a4a008249007d4d008950009454009f5700aa5a00b3%
  5c01bb5f01c26101c96301cf6501d46701da6901df6b01e47402f57602f87703fa7803fb7903fc7903fb7703fa7502f8%
  7202f36f02ec6b01e36601d96201cd5e01c15b01b65b01b75a01b55900b15700aa54009f4f00924d008c4c00864a007f%
  4700794600754b00844f009051009953009e5400a15400a153009e5200994f00924c00894f009053009c5600a85a00b3%
  5d01bd6001c66301ce6501d56701db6901e06b01e56e02ea7002ee7202f27a03fd7c03fe7d04ff7e04ff7f04ff7e04ff%
  7d04fe7b03fd7803fb7402f67002ef6c01e66801dc6401d16001c76001c65f01c45d01be5b01b65700aa53009e510099%
  5000924e008c4b008549007f4e008c5100985400a15600a65700a95600a95600a65400a05200995100975500a35800af%
  5c01bb6001c56301cf6601d86901df6c01e56e02ea7002ef7202f37402f67603f97803fb8104ff8205fe8405fe8405fd%
  8505fd8405fd8205fe8004ff7d04ff7a03fc7602f87102f16d02e96901e06601d66501d46401d16201cb5e01c15a00b4%
  5700ac5500a553009f5100984f00924e008c5000945400a05600a95800ae5900b15900b05800ad5600a75400a05700aa%
  5b01b65e01c16201cc6601d76901e06c01e76f02ed7202f27402f67703f97903fc7b03fd7d04fe7f04ff8706fa8906f8%
  8a06f68a07f58a06f58a06f78806f98605fc8305fe7f04ff7b03fe7703fa7302f36f02ec6b01e46a01e16801dd6601d6%
  6201cc5e01bf5c01b95900b25700ac5500a553009f52009953009c5600a85900b05b01b65b01b85b01b75a00b45800ae%
  5900b15d01bc6001c76401d26801dc6c01e56f02ed7202f37502f87803fb7b03fd7d04ff7f04ff8104ff8305fe8505fc%
  8d07ef8f08eb9008e89008e79008e78f08ea8e07ee8b07f38806f98405fd8004ff7c03fe7803fb7402f57002ef6e02eb%
  6d02e86a01e16501d66201cc6001c55d01bf5b01b85900b25700ab5600a65500a45900b05b01b85d01bd5e01bf5d01be%
  5c01bb5b01b85f01c26201cc6601d76a01e16e02ea7102f17502f77803fb7b03fe7e04ff8104ff8305fe8605fc8806fa%
  8a06f68c07f3940adc950ad6960ad3960bd1960bd2950ad69309dd9109e58e07ee8a06f68605fc8204ff7d04ff7903fc%
  7502f77302f47102f06d02e96901df6601d86401d16101ca5f01c45d01be5b01b85a00b35900b05b01b75e01bf5f01c4%
  6001c55f01c45e01c16101c86401d16801db6b01e56f02ed7302f57703fa7b03fd7e04ff8104ff8405fd8706fa8906f7%
  8c07f28e08ed9008e79209e19a0cc19b0dbb9c0db79c0db59c0db79b0dbd990cc6960bd19309de8f08ea8b07f38706fb%
  8305fe7e04ff7a03fd7703fa7502f77102f16d02e96a01e26801dc6501d66301d06101ca5f01c45e01c05d01bd5d01be%
  6001c56101ca6201cb6101ca6301ce6601d76901df6d02e87102f07502f77903fc7d03fe8004ff8405fd8706fa8a06f5%
  8d07f09008e99209e1940ad9960bd1980bc9a00fa0a11098a21194a21193a11096a0109e9e0fa99c0db7980cc8950ad8%
  9108e68c07f18806f98405fe7f04ff7b03fe7903fc7502f77102f26f02ec6c01e66901e06701db6501d56301d06201cc%
  6101ca6101c96201cc6301d06401d16501d56801dc6b01e46e02eb7202f37603f97a03fd7e04ff8205fe8605fc8a06f7%
  8d07f09008e89309de960ad4980bc99a0cbe9c0eb39e0fa9a61379a71471a7146ca7146ca71470a61379a41287a11098%
  9e0eac9a0cc0960ad39109e38d07ef8906f88405fd8004ff7d03fe7903fc7602f97302f47002ef6e02ea6b01e56901e0%
  6801db6601d86501d66501d56601d66601d86801dc6a01e26d02e87002ee7302f57703fa7b03fe7f04ff8305fe8706fa%
  8b07f38f08ea9209e0960ad4990cc79b0db99e0eaba0109da21190a41283ab174dac1845ad1940ad1940ac1845ab1750%
  a91660a61474a3118b9f0fa39b0dba970bcf9209e08e08ee8906f78505fc8104ff7e04ff7b03fd7703fa7502f67202f2%
  7002ee6d02ea6c01e66b01e36a01e16a01e16a01e26b01e46d02e86f02ed7202f27502f77803fb7c03fe8004ff8405fd%
  8806f88d07f19008e6940ad9980bca9b0dba9e0ea9a11098a41287a61376a81567aa1659b11c1fb21d16b21e12b21e12%
  b21d19b01c25ae1a36ab174ca81566a41281a0109d9c0db6970bcc9309de8e08ec8a06f58605fb8305fe7f04ff7c03fe%
  7903fc7603f97402f67202f27002ef6f02ed6e02eb6e02eb6f02ec7002ee7102f17402f57603f97a03fc7d04ff8104ff%
  8505fc8906f78d07ee9209e3960ad4990cc39d0eb0a0109ca31287a61473a9165fab184cae193aaf1b2bb62200b72300%
  b82300b72300b72200b52100b31f0ab01c22ad193ea9165ca5137ba110989c0eb3980bca930adc8f08ea8b07f48706fa%
  8405fe8104ff7d04ff7b03fd7803fb7603f97502f77402f57302f47302f47302f57502f77603f97803fb7b03fe7e04ff%
  8204ff8605fc8a06f68e08ed9209e0960bd09a0dbd9e0fa8a21191a5137aa91562ac184aae1a34b11c1fb31e0cb52000%
  bb2800bc2900bd2a00bc2a00bc2800ba2700b82400b52100b21e14ae1a34aa1755a61376a110959d0eb0990cc7940ad9%
  9008e78c07f18906f88505fc8205fe7f04ff7d04ff7b03fd7903fc7803fb7803fb7803fb7803fb7903fc7b03fe7d04ff%
  8004ff8305fe8706fb8b07f58f08eb9309de970bce9b0dba9f0fa3a3118aa7146faa1754ae193ab11c20b31f08b62200%
  b82400ba2600c02f00c13000c23100c13000c02f00bf2d00bd2a00ba2700b72300b31f0aaf1b2dab1750a61473a21192%
  9d0ead990cc4950ad69109e48d07ee8a06f68706fa8405fd8204ff8004ff7e04ff7d04ff7d03fe7d03fe7d04ff7e04ff%
  8004ff8205fe8505fd8806f98c07f38f08e99309dc970bcc9c0db7a00f9fa41285a81568ac184baf1b2db21e11b62100%
  b82400bb2700bd2a00bf2d00c53600c63800c63800c63800c53600c43400c13100bf2d00bc2800b82400b41f03b01b28%
  ab174da7146fa2118e9e0fa99a0cbf960bd19209e08f08ea8c07f28906f78706fb8505fd8305fe8205fe8204ff8204ff%
  8204fe8305fe8505fd8706fa8a06f68d07f09008e7940ada980bc99c0db5a0109da41281a81564ac1844b01c25b41f05%
  b72300ba2700bd2a00c02e00c23100c43400c93e00ca3f00cb4000ca4000c93e00c83b00c63800c33300c02f00bd2a00%
  b92500b42000b01c24ac1849a7146ba312899f0fa49b0dba970bcb940ada9109e48e08ec8c07f28a06f68806f98706fa%
  8706fb8706fb8706fa8806f98a06f68c07f28f08eb9209e2950ad6990cc69d0eb2a1109ba5127fa91561ad1941b11c1f%
  b52000b82400bb2800bf2d00c13100c43500c63800c83b00ce4600ce4800cf4800ce4800ce4600cc4300ca3f00c83b00%
  c43500c13000bd2b00b92500b52000b11c20ac1844a81566a41283a0109c9d0eb2990cc3960bd1930adc9109e48f08ea%
  8e07ee8c07f18c07f28c07f28c07f18d07ef8f08ea9109e4940adc960bd09a0cc19d0eaea11097a5137da9165fad193e%
  b11d1cb52100b92500bc2900c02e00c33300c63700c83c00ca4000cc4300d24f00d25100d35100d25100d24f00d04b00%
  ce4700cc4200c93d00c53700c23100be2b00ba2600b52100b11d1bad193ea9165ea5137aa211939e0fa79b0db8990cc6%
  960bd1940ad89309de9209e29109e49109e49209e29309df940ada960bd2980cc79b0db99e0fa7a21192a61378a9165c%
  ad193cb11d1ab52100b92500bd2a00c12f00c43400c73a00ca3f00cc4400cf4800d04c00d55800d65900d65a00d65900%
  d55700d45400d25000d04a00cd4400c93e00c63800c23200be2c00ba2600b62200b21d15ae1a36aa1754a7146fa41286%
  a1109a9e0eaa9c0db79a0cc1980cc8970bcd970bcf970bd0970bce980bca990cc39b0dba9d0eada0109da31289a71472%
  aa1656ae1a38b21d17b62100b92600bd2b00c13000c43500c83b00cb4100ce4600d04c00d25000d45400d96100da6300%
  da6300da6300d96000d85d00d65800d35300d14c00cd4600ca3f00c63800c23200bf2c00bb2700b72300b31f0baf1b2b%
  ac1847a91560a61376a31288a110979f0fa39e0eab9d0eb19c0db59c0db59c0eb39d0eaf9f0fa7a0109ca2118ea5137c%
  a81567ab174eaf1a31b21e12b62200ba2600be2b00c13000c53600c83c00cc4200cf4800d14e00d45400d65900d85d00%
  dc6a00dd6c00dd6d00dd6c00dc6a00db6600d96100d75b00d45500d14e00ce4700ca4000c73900c33300bf2d00bc2800%
  b82400b42000b11d1cae1a36ab174ea91561a61472a5127fa31289a21190a21194a11095a21193a3118ea41285a51379%
  a8156aaa1657ad1941b01b27b31f0ab72200ba2700be2c00c23100c53700c93d00cc4300cf4a00d25000d55700d75d00%
  d96200db6600df7300e07500e07600e07500df7300de6f00dc6a00da6400d85d00d55600d24f00ce4800cb4100c73a00%
  c43400c02f00bd2a00b92600b62200b31f0ab01c22ae1a37ac1849aa1657a91562a81569a7146ea7146fa7146da81567%
  a9165fab1752ad1942af1b2eb21d17b52000b82400bb2800bf2c00c23200c63700c93d00cd4400d04b00d35200d65900%
  d85f00db6500dd6b00de7000e27c00e37f00e37f00e37e00e27c00e17800df7300dd6d00db6600d85f00d55700d25000%
  cf4900cb4200c83b00c53600c13000be2c00bb2800b82400b62100b31f0ab11d1caf1b2bae1a36ad193eac1843ac1845%
  ad1942ad193dae1a34b01b27b21d17b42003b72200b92600bc2900c02e00c33300c63800ca3e00cd4500d04c00d35300%
  d65a00d96100dc6800de6f00e07400e17900e58600e68800e68800e58700e58500e48100e27c00e07600de6f00db6800%
  d96000d65800d35100cf4a00cc4300c93d00c63700c33200c02e00bd2a00bb2700b82400b62200b52000b31f08b21e10%
  b21d15b21d17b21d14b31e0fb41f05b52100b72300b92500bb2800be2c00c13000c43500c73a00ca4000ce4600d14d00%
  d45400d75c00da6300dc6a00df7100e17800e37e00e48200e78f00e89100e89100e89000e78e00e68a00e58500e37f00%
  e17800de7000dc6900d96100d65900d35200d04b00cd4500ca3f00c73a00c43500c23100bf2e00bd2b00bb2800ba2600%
  b92500b82400b72300b72300b72300b82400b92500ba2700bc2900be2c00c02f00c33300c63700c93c00cc4200cf4800%
  d24f00d55600d85d00da6500dd6c00e07400e27b00e48100e58700e78b00ea9700ea9900ea9a00ea9900e99600e89200%
  e78d00e58700e38000e17900df7200dc6a00da6200d75b00d45400d14d00ce4700cc4200c93d00c73900c43500c23200%
  c12f00bf2d00be2c00bd2b00bd2a00bd2a00bd2a00bd2b00be2c00c02e00c13000c33300c53700c83b00ca4000cd4500%
  d04b00d35100d65800d85f00db6700de6e00e07600e37d00e58400e68a00e89000e99400eca000eca100eca100eca000%
  eb9e00ea9a00e99500e88f00e68900e48200e27a00df7300dd6b00da6400d75d00d55600d25000d04b00cd4600cb4100%
  c93d00c73a00c63700c43500c33400c33200c23200c23200c23200c33300c43400c53600c73900c83c00ca4000cd4400%
  cf4900d24e00d45400d75b00d96200dc6900df7100e17800e38000e58700e78d00e99300ea9900eb9d00eea700eea800%
  eea800eea700eda400eca100eb9c00ea9600e89000e68a00e48200e27b00e07400dd6d00db6600d96000d65a00d45400%
  d24f00d04b00ce4700cc4300cb4100ca3e00c93d00c83c00c83b00c83b00c83b00c93d00ca3e00cb4000cc4300ce4600%
  d04a00d24f00d45400d65900d85f00db6600dd6d00e07400e27b00e48200e68900e89000e99600eb9c00eca000eda400%
  efac00efad00efad00efac00eea900eda600eca200eb9d00ea9700e89100e68a00e48400e27d00e07600de7000dc6a00%
  da6400d85f00d65a00d45500d35200d14e00d04c00cf4900ce4800ce4700ce4600ce4600ce4700cf4800cf4a00d04c00%
  d24f00d35200d55600d75b00d96000db6500dd6b00df7100e17800e37e00e58500e78c00e89200ea9800eb9e00eda300%
  eea700eeaa00f0af00f0b000f0b000efaf00efad00eeaa00eda600eca100eb9d00ea9700e89100e78c00e58600e38000%
  e27a00e07500de6f00dc6b00db6600d96200d85f00d75c00d65900d55700d55600d45500d45400d45400d45500d55600%
  d65800d65a00d85d00d96000da6400dc6800dd6d00df7200e17800e27d00e48300e68900e88f00e99500ea9a00ec9f00%
  eda400eea800efab00efae00f0b000f0b000f0b000efaf00efad00eeab00eea800eda400eca000eb9c00ea9800e99300%
  e78f00e68a00e58500e48100e27d00e17900e07500df7200de6f00dd6c00dc6a00dc6900db6700db6700db6700db6700%
  db6700dc6900dc6a00dd6c00de6f00df7100e07500e17800e27c00e38100e58500e68a00e78e00e99300ea9800eb9c00%
  eca000eda400eea700eeaa00efad00efae00efab00efac00efab00eeab00eeaa00eea800eea700eda500eda200eca000%
  eb9d00eb9b00ea9800e99500e89200e89000e78d00e68a00e68800e58600e58400e48300e48100e38000e38000e37f00%
  e37f00e37f00e38000e38100e48200e48300e58500e58700e68900e78b00e78e00e89000e99300e99600ea9900eb9b00%
  eb9e00eca100eda300eda500eea700eea900eeaa00efab00eca200eca200eca200eca200eca200eca200eca200eca200%
  eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200%
  eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200%
  eca200eca200eca200eca200eca200eca200eca200eca200eca200eca200}%
\gprawimage{rgb}{2.703}{1.997}{50}{53}{6.803}{5.645}{\gprawrgbimagedata}{}
\end{scope}
\draw[gp path] (1.688,8.441)--(1.688,0.985)--(10.350,0.985)--(10.350,8.441)--cycle;
\node[gp node center,rotate=-270.0] at (0.292,4.713) {$I_v$};
\node[gp node center] at (6.019,0.215) {$\phi_v$};
\gpfill{rgb color={0.000,0.000,0.000}} (10.567,0.985)--(11.000,0.985)--(11.000,1.044)--(10.567,1.044)--cycle;
\gpfill{rgb color={0.088,0.000,0.049}} (10.567,1.043)--(11.000,1.043)--(11.000,1.102)--(10.567,1.102)--cycle;
\gpfill{rgb color={0.125,0.000,0.098}} (10.567,1.101)--(11.000,1.101)--(11.000,1.160)--(10.567,1.160)--cycle;
\gpfill{rgb color={0.153,0.000,0.147}} (10.567,1.159)--(11.000,1.159)--(11.000,1.219)--(10.567,1.219)--cycle;
\gpfill{rgb color={0.177,0.000,0.195}} (10.567,1.218)--(11.000,1.218)--(11.000,1.277)--(10.567,1.277)--cycle;
\gpfill{rgb color={0.198,0.000,0.243}} (10.567,1.276)--(11.000,1.276)--(11.000,1.335)--(10.567,1.335)--cycle;
\gpfill{rgb color={0.217,0.000,0.290}} (10.567,1.334)--(11.000,1.334)--(11.000,1.393)--(10.567,1.393)--cycle;
\gpfill{rgb color={0.234,0.000,0.337}} (10.567,1.392)--(11.000,1.392)--(11.000,1.452)--(10.567,1.452)--cycle;
\gpfill{rgb color={0.250,0.000,0.383}} (10.567,1.451)--(11.000,1.451)--(11.000,1.510)--(10.567,1.510)--cycle;
\gpfill{rgb color={0.265,0.000,0.428}} (10.567,1.509)--(11.000,1.509)--(11.000,1.568)--(10.567,1.568)--cycle;
\gpfill{rgb color={0.280,0.000,0.471}} (10.567,1.567)--(11.000,1.567)--(11.000,1.626)--(10.567,1.626)--cycle;
\gpfill{rgb color={0.293,0.001,0.514}} (10.567,1.625)--(11.000,1.625)--(11.000,1.685)--(10.567,1.685)--cycle;
\gpfill{rgb color={0.306,0.001,0.556}} (10.567,1.684)--(11.000,1.684)--(11.000,1.743)--(10.567,1.743)--cycle;
\gpfill{rgb color={0.319,0.001,0.596}} (10.567,1.742)--(11.000,1.742)--(11.000,1.801)--(10.567,1.801)--cycle;
\gpfill{rgb color={0.331,0.001,0.634}} (10.567,1.800)--(11.000,1.800)--(11.000,1.859)--(10.567,1.859)--cycle;
\gpfill{rgb color={0.342,0.002,0.672}} (10.567,1.858)--(11.000,1.858)--(11.000,1.918)--(10.567,1.918)--cycle;
\gpfill{rgb color={0.354,0.002,0.707}} (10.567,1.917)--(11.000,1.917)--(11.000,1.976)--(10.567,1.976)--cycle;
\gpfill{rgb color={0.364,0.002,0.741}} (10.567,1.975)--(11.000,1.975)--(11.000,2.034)--(10.567,2.034)--cycle;
\gpfill{rgb color={0.375,0.003,0.773}} (10.567,2.033)--(11.000,2.033)--(11.000,2.092)--(10.567,2.092)--cycle;
\gpfill{rgb color={0.385,0.003,0.803}} (10.567,2.091)--(11.000,2.091)--(11.000,2.151)--(10.567,2.151)--cycle;
\gpfill{rgb color={0.395,0.004,0.831}} (10.567,2.150)--(11.000,2.150)--(11.000,2.209)--(10.567,2.209)--cycle;
\gpfill{rgb color={0.405,0.004,0.858}} (10.567,2.208)--(11.000,2.208)--(11.000,2.267)--(10.567,2.267)--cycle;
\gpfill{rgb color={0.415,0.005,0.882}} (10.567,2.266)--(11.000,2.266)--(11.000,2.325)--(10.567,2.325)--cycle;
\gpfill{rgb color={0.424,0.006,0.904}} (10.567,2.324)--(11.000,2.324)--(11.000,2.384)--(10.567,2.384)--cycle;
\gpfill{rgb color={0.433,0.007,0.924}} (10.567,2.383)--(11.000,2.383)--(11.000,2.442)--(10.567,2.442)--cycle;
\gpfill{rgb color={0.442,0.007,0.942}} (10.567,2.441)--(11.000,2.441)--(11.000,2.500)--(10.567,2.500)--cycle;
\gpfill{rgb color={0.451,0.008,0.957}} (10.567,2.499)--(11.000,2.499)--(11.000,2.558)--(10.567,2.558)--cycle;
\gpfill{rgb color={0.459,0.009,0.970}} (10.567,2.557)--(11.000,2.557)--(11.000,2.617)--(10.567,2.617)--cycle;
\gpfill{rgb color={0.468,0.010,0.981}} (10.567,2.616)--(11.000,2.616)--(11.000,2.675)--(10.567,2.675)--cycle;
\gpfill{rgb color={0.476,0.012,0.989}} (10.567,2.674)--(11.000,2.674)--(11.000,2.733)--(10.567,2.733)--cycle;
\gpfill{rgb color={0.484,0.013,0.995}} (10.567,2.732)--(11.000,2.732)--(11.000,2.791)--(10.567,2.791)--cycle;
\gpfill{rgb color={0.492,0.014,0.999}} (10.567,2.790)--(11.000,2.790)--(11.000,2.850)--(10.567,2.850)--cycle;
\gpfill{rgb color={0.500,0.016,1.000}} (10.567,2.849)--(11.000,2.849)--(11.000,2.908)--(10.567,2.908)--cycle;
\gpfill{rgb color={0.508,0.017,0.999}} (10.567,2.907)--(11.000,2.907)--(11.000,2.966)--(10.567,2.966)--cycle;
\gpfill{rgb color={0.515,0.019,0.995}} (10.567,2.965)--(11.000,2.965)--(11.000,3.024)--(10.567,3.024)--cycle;
\gpfill{rgb color={0.523,0.020,0.989}} (10.567,3.023)--(11.000,3.023)--(11.000,3.083)--(10.567,3.083)--cycle;
\gpfill{rgb color={0.530,0.022,0.981}} (10.567,3.082)--(11.000,3.082)--(11.000,3.141)--(10.567,3.141)--cycle;
\gpfill{rgb color={0.538,0.024,0.970}} (10.567,3.140)--(11.000,3.140)--(11.000,3.199)--(10.567,3.199)--cycle;
\gpfill{rgb color={0.545,0.026,0.957}} (10.567,3.198)--(11.000,3.198)--(11.000,3.257)--(10.567,3.257)--cycle;
\gpfill{rgb color={0.552,0.028,0.942}} (10.567,3.256)--(11.000,3.256)--(11.000,3.316)--(10.567,3.316)--cycle;
\gpfill{rgb color={0.559,0.031,0.924}} (10.567,3.315)--(11.000,3.315)--(11.000,3.374)--(10.567,3.374)--cycle;
\gpfill{rgb color={0.566,0.033,0.904}} (10.567,3.373)--(11.000,3.373)--(11.000,3.432)--(10.567,3.432)--cycle;
\gpfill{rgb color={0.573,0.035,0.882}} (10.567,3.431)--(11.000,3.431)--(11.000,3.490)--(10.567,3.490)--cycle;
\gpfill{rgb color={0.580,0.038,0.858}} (10.567,3.489)--(11.000,3.489)--(11.000,3.549)--(10.567,3.549)--cycle;
\gpfill{rgb color={0.586,0.041,0.831}} (10.567,3.548)--(11.000,3.548)--(11.000,3.607)--(10.567,3.607)--cycle;
\gpfill{rgb color={0.593,0.043,0.803}} (10.567,3.606)--(11.000,3.606)--(11.000,3.665)--(10.567,3.665)--cycle;
\gpfill{rgb color={0.599,0.046,0.773}} (10.567,3.664)--(11.000,3.664)--(11.000,3.723)--(10.567,3.723)--cycle;
\gpfill{rgb color={0.606,0.050,0.741}} (10.567,3.722)--(11.000,3.722)--(11.000,3.782)--(10.567,3.782)--cycle;
\gpfill{rgb color={0.612,0.053,0.707}} (10.567,3.781)--(11.000,3.781)--(11.000,3.840)--(10.567,3.840)--cycle;
\gpfill{rgb color={0.619,0.056,0.672}} (10.567,3.839)--(11.000,3.839)--(11.000,3.898)--(10.567,3.898)--cycle;
\gpfill{rgb color={0.625,0.060,0.634}} (10.567,3.897)--(11.000,3.897)--(11.000,3.956)--(10.567,3.956)--cycle;
\gpfill{rgb color={0.631,0.063,0.596}} (10.567,3.955)--(11.000,3.955)--(11.000,4.015)--(10.567,4.015)--cycle;
\gpfill{rgb color={0.637,0.067,0.556}} (10.567,4.014)--(11.000,4.014)--(11.000,4.073)--(10.567,4.073)--cycle;
\gpfill{rgb color={0.643,0.071,0.514}} (10.567,4.072)--(11.000,4.072)--(11.000,4.131)--(10.567,4.131)--cycle;
\gpfill{rgb color={0.650,0.075,0.471}} (10.567,4.130)--(11.000,4.130)--(11.000,4.189)--(10.567,4.189)--cycle;
\gpfill{rgb color={0.656,0.079,0.428}} (10.567,4.188)--(11.000,4.188)--(11.000,4.248)--(10.567,4.248)--cycle;
\gpfill{rgb color={0.661,0.084,0.383}} (10.567,4.247)--(11.000,4.247)--(11.000,4.306)--(10.567,4.306)--cycle;
\gpfill{rgb color={0.667,0.088,0.337}} (10.567,4.305)--(11.000,4.305)--(11.000,4.364)--(10.567,4.364)--cycle;
\gpfill{rgb color={0.673,0.093,0.290}} (10.567,4.363)--(11.000,4.363)--(11.000,4.422)--(10.567,4.422)--cycle;
\gpfill{rgb color={0.679,0.098,0.243}} (10.567,4.421)--(11.000,4.421)--(11.000,4.481)--(10.567,4.481)--cycle;
\gpfill{rgb color={0.685,0.103,0.195}} (10.567,4.480)--(11.000,4.480)--(11.000,4.539)--(10.567,4.539)--cycle;
\gpfill{rgb color={0.690,0.108,0.147}} (10.567,4.538)--(11.000,4.538)--(11.000,4.597)--(10.567,4.597)--cycle;
\gpfill{rgb color={0.696,0.114,0.098}} (10.567,4.596)--(11.000,4.596)--(11.000,4.655)--(10.567,4.655)--cycle;
\gpfill{rgb color={0.702,0.119,0.049}} (10.567,4.654)--(11.000,4.654)--(11.000,4.714)--(10.567,4.714)--cycle;
\gpfill{rgb color={0.707,0.125,0.000}} (10.567,4.713)--(11.000,4.713)--(11.000,4.772)--(10.567,4.772)--cycle;
\gpfill{rgb color={0.713,0.131,0.000}} (10.567,4.771)--(11.000,4.771)--(11.000,4.830)--(10.567,4.830)--cycle;
\gpfill{rgb color={0.718,0.137,0.000}} (10.567,4.829)--(11.000,4.829)--(11.000,4.888)--(10.567,4.888)--cycle;
\gpfill{rgb color={0.723,0.143,0.000}} (10.567,4.887)--(11.000,4.887)--(11.000,4.947)--(10.567,4.947)--cycle;
\gpfill{rgb color={0.729,0.150,0.000}} (10.567,4.946)--(11.000,4.946)--(11.000,5.005)--(10.567,5.005)--cycle;
\gpfill{rgb color={0.734,0.157,0.000}} (10.567,5.004)--(11.000,5.004)--(11.000,5.063)--(10.567,5.063)--cycle;
\gpfill{rgb color={0.740,0.164,0.000}} (10.567,5.062)--(11.000,5.062)--(11.000,5.121)--(10.567,5.121)--cycle;
\gpfill{rgb color={0.745,0.171,0.000}} (10.567,5.120)--(11.000,5.120)--(11.000,5.180)--(10.567,5.180)--cycle;
\gpfill{rgb color={0.750,0.178,0.000}} (10.567,5.179)--(11.000,5.179)--(11.000,5.238)--(10.567,5.238)--cycle;
\gpfill{rgb color={0.755,0.185,0.000}} (10.567,5.237)--(11.000,5.237)--(11.000,5.296)--(10.567,5.296)--cycle;
\gpfill{rgb color={0.760,0.193,0.000}} (10.567,5.295)--(11.000,5.295)--(11.000,5.354)--(10.567,5.354)--cycle;
\gpfill{rgb color={0.765,0.201,0.000}} (10.567,5.353)--(11.000,5.353)--(11.000,5.413)--(10.567,5.413)--cycle;
\gpfill{rgb color={0.771,0.209,0.000}} (10.567,5.412)--(11.000,5.412)--(11.000,5.471)--(10.567,5.471)--cycle;
\gpfill{rgb color={0.776,0.218,0.000}} (10.567,5.470)--(11.000,5.470)--(11.000,5.529)--(10.567,5.529)--cycle;
\gpfill{rgb color={0.781,0.226,0.000}} (10.567,5.528)--(11.000,5.528)--(11.000,5.587)--(10.567,5.587)--cycle;
\gpfill{rgb color={0.786,0.235,0.000}} (10.567,5.586)--(11.000,5.586)--(11.000,5.646)--(10.567,5.646)--cycle;
\gpfill{rgb color={0.791,0.244,0.000}} (10.567,5.645)--(11.000,5.645)--(11.000,5.704)--(10.567,5.704)--cycle;
\gpfill{rgb color={0.795,0.253,0.000}} (10.567,5.703)--(11.000,5.703)--(11.000,5.762)--(10.567,5.762)--cycle;
\gpfill{rgb color={0.800,0.263,0.000}} (10.567,5.761)--(11.000,5.761)--(11.000,5.820)--(10.567,5.820)--cycle;
\gpfill{rgb color={0.805,0.273,0.000}} (10.567,5.819)--(11.000,5.819)--(11.000,5.879)--(10.567,5.879)--cycle;
\gpfill{rgb color={0.810,0.283,0.000}} (10.567,5.878)--(11.000,5.878)--(11.000,5.937)--(10.567,5.937)--cycle;
\gpfill{rgb color={0.815,0.293,0.000}} (10.567,5.936)--(11.000,5.936)--(11.000,5.995)--(10.567,5.995)--cycle;
\gpfill{rgb color={0.820,0.303,0.000}} (10.567,5.994)--(11.000,5.994)--(11.000,6.053)--(10.567,6.053)--cycle;
\gpfill{rgb color={0.824,0.314,0.000}} (10.567,6.052)--(11.000,6.052)--(11.000,6.112)--(10.567,6.112)--cycle;
\gpfill{rgb color={0.829,0.325,0.000}} (10.567,6.111)--(11.000,6.111)--(11.000,6.170)--(10.567,6.170)--cycle;
\gpfill{rgb color={0.834,0.336,0.000}} (10.567,6.169)--(11.000,6.169)--(11.000,6.228)--(10.567,6.228)--cycle;
\gpfill{rgb color={0.839,0.348,0.000}} (10.567,6.227)--(11.000,6.227)--(11.000,6.286)--(10.567,6.286)--cycle;
\gpfill{rgb color={0.843,0.359,0.000}} (10.567,6.285)--(11.000,6.285)--(11.000,6.345)--(10.567,6.345)--cycle;
\gpfill{rgb color={0.848,0.371,0.000}} (10.567,6.344)--(11.000,6.344)--(11.000,6.403)--(10.567,6.403)--cycle;
\gpfill{rgb color={0.852,0.384,0.000}} (10.567,6.402)--(11.000,6.402)--(11.000,6.461)--(10.567,6.461)--cycle;
\gpfill{rgb color={0.857,0.396,0.000}} (10.567,6.460)--(11.000,6.460)--(11.000,6.519)--(10.567,6.519)--cycle;
\gpfill{rgb color={0.862,0.409,0.000}} (10.567,6.518)--(11.000,6.518)--(11.000,6.578)--(10.567,6.578)--cycle;
\gpfill{rgb color={0.866,0.422,0.000}} (10.567,6.577)--(11.000,6.577)--(11.000,6.636)--(10.567,6.636)--cycle;
\gpfill{rgb color={0.871,0.435,0.000}} (10.567,6.635)--(11.000,6.635)--(11.000,6.694)--(10.567,6.694)--cycle;
\gpfill{rgb color={0.875,0.449,0.000}} (10.567,6.693)--(11.000,6.693)--(11.000,6.752)--(10.567,6.752)--cycle;
\gpfill{rgb color={0.879,0.463,0.000}} (10.567,6.751)--(11.000,6.751)--(11.000,6.811)--(10.567,6.811)--cycle;
\gpfill{rgb color={0.884,0.477,0.000}} (10.567,6.810)--(11.000,6.810)--(11.000,6.869)--(10.567,6.869)--cycle;
\gpfill{rgb color={0.888,0.491,0.000}} (10.567,6.868)--(11.000,6.868)--(11.000,6.927)--(10.567,6.927)--cycle;
\gpfill{rgb color={0.893,0.506,0.000}} (10.567,6.926)--(11.000,6.926)--(11.000,6.985)--(10.567,6.985)--cycle;
\gpfill{rgb color={0.897,0.521,0.000}} (10.567,6.984)--(11.000,6.984)--(11.000,7.044)--(10.567,7.044)--cycle;
\gpfill{rgb color={0.901,0.536,0.000}} (10.567,7.043)--(11.000,7.043)--(11.000,7.102)--(10.567,7.102)--cycle;
\gpfill{rgb color={0.906,0.552,0.000}} (10.567,7.101)--(11.000,7.101)--(11.000,7.160)--(10.567,7.160)--cycle;
\gpfill{rgb color={0.910,0.568,0.000}} (10.567,7.159)--(11.000,7.159)--(11.000,7.218)--(10.567,7.218)--cycle;
\gpfill{rgb color={0.914,0.584,0.000}} (10.567,7.217)--(11.000,7.217)--(11.000,7.277)--(10.567,7.277)--cycle;
\gpfill{rgb color={0.919,0.601,0.000}} (10.567,7.276)--(11.000,7.276)--(11.000,7.335)--(10.567,7.335)--cycle;
\gpfill{rgb color={0.923,0.618,0.000}} (10.567,7.334)--(11.000,7.334)--(11.000,7.393)--(10.567,7.393)--cycle;
\gpfill{rgb color={0.927,0.635,0.000}} (10.567,7.392)--(11.000,7.392)--(11.000,7.451)--(10.567,7.451)--cycle;
\gpfill{rgb color={0.931,0.652,0.000}} (10.567,7.450)--(11.000,7.450)--(11.000,7.510)--(10.567,7.510)--cycle;
\gpfill{rgb color={0.935,0.670,0.000}} (10.567,7.509)--(11.000,7.509)--(11.000,7.568)--(10.567,7.568)--cycle;
\gpfill{rgb color={0.940,0.688,0.000}} (10.567,7.567)--(11.000,7.567)--(11.000,7.626)--(10.567,7.626)--cycle;
\gpfill{rgb color={0.944,0.706,0.000}} (10.567,7.625)--(11.000,7.625)--(11.000,7.684)--(10.567,7.684)--cycle;
\gpfill{rgb color={0.948,0.725,0.000}} (10.567,7.683)--(11.000,7.683)--(11.000,7.743)--(10.567,7.743)--cycle;
\gpfill{rgb color={0.952,0.744,0.000}} (10.567,7.742)--(11.000,7.742)--(11.000,7.801)--(10.567,7.801)--cycle;
\gpfill{rgb color={0.956,0.764,0.000}} (10.567,7.800)--(11.000,7.800)--(11.000,7.859)--(10.567,7.859)--cycle;
\gpfill{rgb color={0.960,0.783,0.000}} (10.567,7.858)--(11.000,7.858)--(11.000,7.917)--(10.567,7.917)--cycle;
\gpfill{rgb color={0.964,0.804,0.000}} (10.567,7.916)--(11.000,7.916)--(11.000,7.976)--(10.567,7.976)--cycle;
\gpfill{rgb color={0.968,0.824,0.000}} (10.567,7.975)--(11.000,7.975)--(11.000,8.034)--(10.567,8.034)--cycle;
\gpfill{rgb color={0.972,0.845,0.000}} (10.567,8.033)--(11.000,8.033)--(11.000,8.092)--(10.567,8.092)--cycle;
\gpfill{rgb color={0.976,0.866,0.000}} (10.567,8.091)--(11.000,8.091)--(11.000,8.150)--(10.567,8.150)--cycle;
\gpfill{rgb color={0.980,0.887,0.000}} (10.567,8.149)--(11.000,8.149)--(11.000,8.209)--(10.567,8.209)--cycle;
\gpfill{rgb color={0.984,0.909,0.000}} (10.567,8.208)--(11.000,8.208)--(11.000,8.267)--(10.567,8.267)--cycle;
\gpfill{rgb color={0.988,0.931,0.000}} (10.567,8.266)--(11.000,8.266)--(11.000,8.325)--(10.567,8.325)--cycle;
\gpfill{rgb color={0.992,0.954,0.000}} (10.567,8.324)--(11.000,8.324)--(11.000,8.383)--(10.567,8.383)--cycle;
\gpfill{rgb color={0.996,0.977,0.000}} (10.567,8.382)--(11.000,8.382)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (10.567,0.985)--(11.000,0.985)--(11.000,8.441)--(10.567,8.441)--cycle;
\draw[gp path] (11.000,0.985)--(10.820,0.985);
\node[gp node left] at (11.184,0.985) {$0$};
\draw[gp path] (10.567,0.985)--(10.747,0.985);
\draw[gp path] (11.000,2.050)--(10.820,2.050);
\node[gp node left] at (11.184,2.050) {$5\times10^{-6}$};
\draw[gp path] (10.567,2.050)--(10.747,2.050);
\draw[gp path] (11.000,3.115)--(10.820,3.115);
\node[gp node left] at (11.184,3.115) {$1\times10^{-5}$};
\draw[gp path] (10.567,3.115)--(10.747,3.115);
\draw[gp path] (11.000,4.180)--(10.820,4.180);
\node[gp node left] at (11.184,4.180) {$1.5\times10^{-5}$};
\draw[gp path] (10.567,4.180)--(10.747,4.180);
\draw[gp path] (11.000,5.245)--(10.820,5.245);
\node[gp node left] at (11.184,5.245) {$2\times10^{-5}$};
\draw[gp path] (10.567,5.245)--(10.747,5.245);
\draw[gp path] (11.000,6.310)--(10.820,6.310);
\node[gp node left] at (11.184,6.310) {$2.5\times10^{-5}$};
\draw[gp path] (10.567,6.310)--(10.747,6.310);
\draw[gp path] (11.000,7.375)--(10.820,7.375);
\node[gp node left] at (11.184,7.375) {$3\times10^{-5}$};
\draw[gp path] (10.567,7.375)--(10.747,7.375);
\draw[gp path] (11.000,8.441)--(10.820,8.441);
\node[gp node left] at (11.184,8.441) {$3.5\times10^{-5}$};
\draw[gp path] (10.567,8.441)--(10.747,8.441);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{10.350cm}{8.441cm}}
\end{tikzpicture}
%% gnuplot variables

